A geometrically converging dual method for distributed optimization over time-varying graphs

In this paper we consider a distributed convex optimization problem over time-varying undirected networks. We propose a dual method, primarily averaged network dual ascent (PANDA), that is proven to converge R-linearly to the optimal point given that the agents objective functions are strongly convex and have Lipschitz continuous gradients. Like dual decomposition, PANDA requires half the amount of variable exchanges per iterate of methods based on DIGing, and can provide with practical improved performance as empirically demonstrated.

==> bad_network2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.951in,
height=3.803in,
at={(0.831in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black} \large},
every x tick/.append style={black},
xmin=0,
xmax=10000,
xlabel={Iteration Number},
xlabel style = {font = \color{black} \LARGE},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.00091927679103371,
ymax=1,
yminorticks=true,
ylabel style = {font = \color{black} \LARGE},
ylabel={$\|\mathbf{X}(k) - \mathbf{X}^{\star}\|/\|\mathbf{X}^{\star}\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \LARGE}
]
\addplot [color=blue, line width = 2.0pt, dashed, forget plot]
  table[row sep=crcr]{%
1	0.32733070969698\\
2	0.274032270310166\\
3	0.395219094907059\\
4	0.368263729614158\\
5	0.207789060650985\\
6	0.207789060650985\\
7	0.226367109273397\\
8	0.134115363897178\\
9	0.27351860535506\\
10	0.12657320772266\\
11	0.233166891926344\\
12	0.229844919311444\\
13	0.280353640945213\\
14	0.142897278141685\\
15	0.248093336316959\\
16	0.239530681520475\\
17	0.245067785885593\\
18	0.229664036281985\\
19	0.301569618894576\\
20	0.203298994901845\\
21	0.351839551801265\\
22	0.5371384291081\\
23	0.527376173319773\\
24	0.38248030279955\\
25	0.30826789596175\\
26	0.320032287105161\\
27	0.28918177057983\\
28	0.195638524132778\\
29	0.198723733012543\\
30	0.146632785979836\\
31	0.146264667408175\\
32	0.140688582642366\\
33	0.139418358778404\\
34	0.167848351895629\\
35	0.260408680494883\\
36	0.356538007409905\\
37	0.428700518705637\\
38	0.40995024216732\\
39	0.402194293578591\\
40	0.318312134805823\\
41	0.318312134805823\\
42	0.183675817944531\\
43	0.171037371997618\\
44	0.218678638128294\\
45	0.440636735635511\\
46	0.126307332454888\\
47	0.133276290207881\\
48	0.107841644621742\\
49	0.124616755454099\\
50	0.122431547409394\\
51	0.105493995701651\\
52	0.103626611515929\\
53	0.0884326773948645\\
54	0.0830572721614687\\
55	0.0854157564595285\\
56	0.0861408372899464\\
57	0.117961519754652\\
58	0.123136792647788\\
59	0.0659941452580305\\
60	0.0628987464265835\\
61	0.0616273353550387\\
62	0.0610849420223283\\
63	0.0609102518007466\\
64	0.0472128612376956\\
65	0.0480082651529444\\
66	0.0613928953317737\\
67	0.0653845072989643\\
68	0.0605927063974861\\
69	0.0984298145064823\\
70	0.0803582275975005\\
71	0.0530080770439058\\
72	0.0610597900332635\\
73	0.0578782539102414\\
74	0.0477298207499346\\
75	0.047007026739008\\
76	0.0421237865913799\\
77	0.0552276148876613\\
78	0.0446533832857458\\
79	0.038235015559293\\
80	0.0417008205902931\\
81	0.0477344567518808\\
82	0.0643071975112636\\
83	0.060986461692827\\
84	0.0545234065000904\\
85	0.0547954068279474\\
86	0.0553363579726702\\
87	0.0791133051547773\\
88	0.0936543239853459\\
89	0.0797790364151507\\
90	0.0441302332746815\\
91	0.0463996148506498\\
92	0.0491337930004776\\
93	0.0563305942241416\\
94	0.0554951179129343\\
95	0.0526490405067677\\
96	0.0473341271709827\\
97	0.069341434525838\\
98	0.0692038487630375\\
99	0.0706383337258936\\
100	0.0706829212006524\\
101	0.0478011752819904\\
102	0.0464818372018732\\
103	0.0382920681506422\\
104	0.0410089816281534\\
105	0.0341123606954674\\
106	0.0372194663411641\\
107	0.042565107306824\\
108	0.0364036207753713\\
109	0.0339694585916207\\
110	0.0344611577562201\\
111	0.0324911062719754\\
112	0.0377843049763342\\
113	0.0393845887981552\\
114	0.0414583343765137\\
115	0.0463442638938302\\
116	0.0551513791378093\\
117	0.0528618063911972\\
118	0.0439539468683716\\
119	0.0407162791587407\\
120	0.0430107647999388\\
121	0.0409829218467306\\
122	0.0347143006271779\\
123	0.0418577029425291\\
124	0.0436575246373825\\
125	0.0381646149296195\\
126	0.0384569675616058\\
127	0.035397148356628\\
128	0.0367714568021461\\
129	0.0405441581971982\\
130	0.0436329649353109\\
131	0.0382804233237307\\
132	0.0451569517609562\\
133	0.0532300441417494\\
134	0.0671599522721137\\
135	0.066275043648693\\
136	0.0580305945870123\\
137	0.0573583317387738\\
138	0.094526742735448\\
139	0.0855226584100057\\
140	0.149218957535278\\
141	0.142055714868729\\
142	0.14385716396939\\
143	0.210149688059563\\
144	0.200992752580622\\
145	0.195033138428702\\
146	0.223745174802371\\
147	0.213157276842772\\
148	0.153737256444054\\
149	0.134683429005846\\
150	0.108696405564107\\
151	0.0665591618979339\\
152	0.0645546370207601\\
153	0.0587526105728291\\
154	0.0544880645976965\\
155	0.0543113828497845\\
156	0.054746354918882\\
157	0.0541849396448424\\
158	0.0539084638912396\\
159	0.0560830773152791\\
160	0.0373553937722151\\
161	0.0351998043213673\\
162	0.0318575150109293\\
163	0.0334990677322684\\
164	0.0377135033730953\\
165	0.029445822936082\\
166	0.0339258427843135\\
167	0.0339258427843135\\
168	0.0526982683774119\\
169	0.0526402351290391\\
170	0.0510508744009251\\
171	0.051484166078814\\
172	0.0521761012850751\\
173	0.079716648425862\\
174	0.0621049276310668\\
175	0.127069635518491\\
176	0.0782217707493567\\
177	0.0803483969731634\\
178	0.0772789529673224\\
179	0.0593076267333975\\
180	0.0522141876796539\\
181	0.0421265582677285\\
182	0.0499300555131097\\
183	0.0464254108486558\\
184	0.0504873778278732\\
185	0.0517538426594664\\
186	0.0576856318669204\\
187	0.0497824739380056\\
188	0.0446384911160696\\
189	0.049640331384936\\
190	0.050929889215831\\
191	0.0469036028215558\\
192	0.0436392818159925\\
193	0.0479427317390621\\
194	0.0479427317390621\\
195	0.0474614453621233\\
196	0.0452619655928269\\
197	0.0592922050045059\\
198	0.0569034012486867\\
199	0.0607996480652564\\
200	0.0874643668363246\\
201	0.0839733689882598\\
202	0.101278609668779\\
203	0.101748168970078\\
204	0.102161704940442\\
205	0.174710326512491\\
206	0.198648533910729\\
207	0.189054334030959\\
208	0.189163413330968\\
209	0.0773153875905357\\
210	0.0667944773455262\\
211	0.065551312127126\\
212	0.0453116084038556\\
213	0.0459010514538997\\
214	0.0364640237274745\\
215	0.0313835450153645\\
216	0.0317621060658056\\
217	0.0314229978292415\\
218	0.0357748663925733\\
219	0.0482468723678418\\
220	0.0510477373309014\\
221	0.0524822472867959\\
222	0.0439403373049951\\
223	0.0439447280102234\\
224	0.0274386137321845\\
225	0.0274957662418869\\
226	0.0298744767163258\\
227	0.0399399848985839\\
228	0.0411085582735409\\
229	0.0657737349934758\\
230	0.11070543585198\\
231	0.0739888311126685\\
232	0.0607941082290349\\
233	0.0576733422470094\\
234	0.0574745120188535\\
235	0.056388410246652\\
236	0.0574722737912705\\
237	0.0538920739899634\\
238	0.0419087539990871\\
239	0.0434508159697133\\
240	0.0474059954212073\\
241	0.0353093026856764\\
242	0.0353397491432246\\
243	0.0355811183077027\\
244	0.0380484549503591\\
245	0.0601510703937268\\
246	0.0574045162764231\\
247	0.117954142620114\\
248	0.11164776811289\\
249	0.079920366000286\\
250	0.0476524885323263\\
251	0.0419104204976544\\
252	0.0394002078486851\\
253	0.0619566341530553\\
254	0.0658088733636046\\
255	0.0544073354750514\\
256	0.0341353058704469\\
257	0.0288671618279575\\
258	0.0364655393450563\\
259	0.0315328270681761\\
260	0.0320765177155274\\
261	0.0324234942313457\\
262	0.0327640380006656\\
263	0.0343598369499527\\
264	0.0432630759635333\\
265	0.0424497297998018\\
266	0.043967579031305\\
267	0.0385814110491869\\
268	0.0356562872667036\\
269	0.0456776241315604\\
270	0.0787777257982594\\
271	0.215491599151277\\
272	0.180978549222787\\
273	0.202971944482112\\
274	0.26281904279563\\
275	0.292464661717849\\
276	0.292819982497046\\
277	0.264117526022214\\
278	0.192304547509602\\
279	0.185261273697521\\
280	0.141630977266948\\
281	0.142997542024856\\
282	0.105173786994509\\
283	0.0757990766631057\\
284	0.07734065384532\\
285	0.0531133722338937\\
286	0.0520139951690679\\
287	0.0940205744992878\\
288	0.0864832373163685\\
289	0.101925619140956\\
290	0.101925619140956\\
291	0.062727732121087\\
292	0.0508568107099722\\
293	0.062917707447857\\
294	0.0964629338315191\\
295	0.187029202830964\\
296	0.187029202830964\\
297	0.150467735294534\\
298	0.275005730967279\\
299	0.305617512383886\\
300	0.304651767505367\\
301	0.307332202581906\\
302	0.30706179366811\\
303	0.230331324194323\\
304	0.225846902562931\\
305	0.197960822614995\\
306	0.1910453790036\\
307	0.139777185420746\\
308	0.160451664331125\\
309	0.182101177049537\\
310	0.108200678685799\\
311	0.10118488141898\\
312	0.124765200166593\\
313	0.0989138800010686\\
314	0.0929491760163037\\
315	0.096429178873772\\
316	0.149576904573905\\
317	0.145717158185907\\
318	0.173553270899238\\
319	0.13782213255895\\
320	0.125781096362675\\
321	0.0775490843000364\\
322	0.0762178946711291\\
323	0.0661757670861335\\
324	0.0573548001551566\\
325	0.0522635491942564\\
326	0.0782296256794173\\
327	0.0820038972141076\\
328	0.0818369351446738\\
329	0.0651699680058518\\
330	0.0671872872787789\\
331	0.0761974833164135\\
332	0.0478889363631257\\
333	0.046124025284512\\
334	0.0425883356129566\\
335	0.0408410947966407\\
336	0.0447513996972525\\
337	0.0434550244444974\\
338	0.0406159111006459\\
339	0.0545125946021045\\
340	0.0457828983770355\\
341	0.0482376042516986\\
342	0.0322608414531156\\
343	0.0279027631172933\\
344	0.0318933158962174\\
345	0.030907965181143\\
346	0.0217643788342926\\
347	0.0253582493573859\\
348	0.0236612171112614\\
349	0.0241795793243978\\
350	0.0242480953475422\\
351	0.0286200831676089\\
352	0.0267227242356646\\
353	0.0401015973507525\\
354	0.038437378963864\\
355	0.0311949147750497\\
356	0.0621039621357168\\
357	0.0425654360580612\\
358	0.0539316363293556\\
359	0.0305127334063877\\
360	0.0217954516468655\\
361	0.0242205144714201\\
362	0.0309800685275872\\
363	0.033969610297464\\
364	0.0345590183461071\\
365	0.0490224920274382\\
366	0.048715437680137\\
367	0.0443930102359192\\
368	0.0445624448491627\\
369	0.0424257659793301\\
370	0.0358566684300415\\
371	0.0288771559417097\\
372	0.0285563282212324\\
373	0.0276355239627788\\
374	0.0272990055306997\\
375	0.0272650572573126\\
376	0.0279642563203629\\
377	0.0497517761635164\\
378	0.0482514967900435\\
379	0.0289260781774028\\
380	0.0313266947267541\\
381	0.0322571182798405\\
382	0.0272955775686669\\
383	0.0261627882541797\\
384	0.0246440188434741\\
385	0.0255974107040534\\
386	0.021813690762512\\
387	0.0238872181621105\\
388	0.0208294466938829\\
389	0.0212504398736324\\
390	0.0203433615264587\\
391	0.0211736979210223\\
392	0.0221254072874703\\
393	0.0207579875835306\\
394	0.0201410810374621\\
395	0.0227736436650398\\
396	0.0254889649898151\\
397	0.0252905672006911\\
398	0.0220646540687728\\
399	0.0219493128067567\\
400	0.0235841073917214\\
401	0.0237212360739413\\
402	0.0247093982861202\\
403	0.0227162728280327\\
404	0.0248893371394862\\
405	0.029326003007479\\
406	0.0294812218258346\\
407	0.0254042646269613\\
408	0.0257666450951213\\
409	0.0255424114159517\\
410	0.0249649908733367\\
411	0.0199164678746873\\
412	0.0259408343325121\\
413	0.0257613747299975\\
414	0.0258122472167775\\
415	0.0255681902829314\\
416	0.0250646796462303\\
417	0.0236682401719414\\
418	0.0263956225882759\\
419	0.0255572920376776\\
420	0.0217871600230645\\
421	0.0269983166107444\\
422	0.0213786416962716\\
423	0.0275421505030591\\
424	0.0254202977792858\\
425	0.0236608124254062\\
426	0.0231070258780943\\
427	0.0287961198277296\\
428	0.0532347381908142\\
429	0.0511037871864206\\
430	0.0244130533694556\\
431	0.0259475106848028\\
432	0.0223850294800647\\
433	0.0304525670380053\\
434	0.0290847322154332\\
435	0.0337596646658909\\
436	0.0348547763882522\\
437	0.0399127235651092\\
438	0.0504269867088424\\
439	0.0402784082723923\\
440	0.0386035051970708\\
441	0.0467628100468689\\
442	0.0432408000840182\\
443	0.0387116353081559\\
444	0.0196876213054486\\
445	0.0291654515608978\\
446	0.0241277517270926\\
447	0.0203239823424207\\
448	0.0298008325730417\\
449	0.0221469047023783\\
450	0.0294258704131166\\
451	0.0296101360965215\\
452	0.0310311591656497\\
453	0.0266466120551018\\
454	0.0305936174138104\\
455	0.0391496342973753\\
456	0.0329820975864731\\
457	0.0354545143833369\\
458	0.0270482449850087\\
459	0.0255630796499506\\
460	0.0192007613395722\\
461	0.0184897539638927\\
462	0.0220147591252974\\
463	0.0185241548351064\\
464	0.0205733160847775\\
465	0.0193565515792113\\
466	0.0237400762428924\\
467	0.019180566608328\\
468	0.0199518513568927\\
469	0.0285830399685395\\
470	0.0512090842062851\\
471	0.0419458909262991\\
472	0.0646785101907163\\
473	0.0631640659004193\\
474	0.0637816982105468\\
475	0.0664687253704513\\
476	0.0340195495521518\\
477	0.033835436042238\\
478	0.034562315124615\\
479	0.0290100188258141\\
480	0.03598536642805\\
481	0.0264788808200628\\
482	0.0256251763576414\\
483	0.0232049669419803\\
484	0.0241108546148657\\
485	0.0239136012751898\\
486	0.0252969620837593\\
487	0.0257862128376846\\
488	0.0207412924983547\\
489	0.0248357777725458\\
490	0.0296300774642074\\
491	0.0367878030763208\\
492	0.0345392486847368\\
493	0.0257337573314838\\
494	0.0295474591919348\\
495	0.0261872050485528\\
496	0.0314567959146865\\
497	0.0438729999444451\\
498	0.0368365865237757\\
499	0.0331989900434365\\
500	0.0567798851023282\\
501	0.047434042414\\
502	0.116123570424825\\
503	0.0708132039061823\\
504	0.0684787383506819\\
505	0.0483426022189157\\
506	0.047457011092694\\
507	0.047457011092694\\
508	0.0388521373108074\\
509	0.0473388433649526\\
510	0.034798104514442\\
511	0.0571939368638363\\
512	0.0445929684783964\\
513	0.0509962779989691\\
514	0.0543044161694195\\
515	0.0387168300053431\\
516	0.0892818518984827\\
517	0.0925155523146349\\
518	0.0825284415853722\\
519	0.0684083659128017\\
520	0.0596527320928933\\
521	0.132704728880438\\
522	0.134593801664166\\
523	0.117842634629193\\
524	0.0957839256196201\\
525	0.0951481063634679\\
526	0.0640658835629466\\
527	0.0582767883145465\\
528	0.0543166882090558\\
529	0.040182019432764\\
530	0.0415196210260346\\
531	0.0321965416955353\\
532	0.0308694528492712\\
533	0.0319446495835474\\
534	0.0316917949792172\\
535	0.0284354628621032\\
536	0.0231936761426021\\
537	0.0238208833654336\\
538	0.0252983349784526\\
539	0.0257489556633504\\
540	0.0195655670139554\\
541	0.0202534615535743\\
542	0.0175483972842395\\
543	0.0221104940055165\\
544	0.0243312435627799\\
545	0.0256930889614694\\
546	0.0214095482638195\\
547	0.0245987836604106\\
548	0.0237109169273617\\
549	0.0227216566167948\\
550	0.0358409922566596\\
551	0.0490633958976432\\
552	0.0783318073866701\\
553	0.0683565969806506\\
554	0.0887456359431074\\
555	0.0768270153319517\\
556	0.0720461152014147\\
557	0.0465924956996126\\
558	0.0455377856508601\\
559	0.0452829588314252\\
560	0.0249027926068484\\
561	0.0252197630892625\\
562	0.0256049226431944\\
563	0.0284808849131328\\
564	0.0486244796563051\\
565	0.0487477682812006\\
566	0.0525964745391183\\
567	0.0420408729863083\\
568	0.0354727555703923\\
569	0.039057437216553\\
570	0.0315621370401258\\
571	0.0659859389400193\\
572	0.0636826343245323\\
573	0.0653615190609231\\
574	0.0746161378724338\\
575	0.0804120910544873\\
576	0.0665035750994296\\
577	0.0593861850428348\\
578	0.0534662310170122\\
579	0.0608491598104325\\
580	0.0679103651962087\\
581	0.203066255898908\\
582	0.233583797727242\\
583	0.106564406950177\\
584	0.105826959302316\\
585	0.0797926332021658\\
586	0.0788019429622074\\
587	0.092031104922055\\
588	0.107495222258755\\
589	0.103409725863406\\
590	0.104379372051307\\
591	0.104936646200949\\
592	0.0968234969520939\\
593	0.105492312253524\\
594	0.0996391815589034\\
595	0.102446769015869\\
596	0.11570738559839\\
597	0.0619533331483428\\
598	0.036864276485739\\
599	0.0343702012483588\\
600	0.0287361345201551\\
601	0.0274377012498797\\
602	0.0409116234508975\\
603	0.0310574010980722\\
604	0.0342834364666434\\
605	0.0242273928897342\\
606	0.0217091689048386\\
607	0.0250524853063179\\
608	0.0228384143562608\\
609	0.0204793691247265\\
610	0.0342374416558423\\
611	0.0373120308666321\\
612	0.0412112061252096\\
613	0.041502535139672\\
614	0.0397148969384298\\
615	0.0246472621186641\\
616	0.0262949599664137\\
617	0.0271071194612563\\
618	0.0254149341432045\\
619	0.0250788075067729\\
620	0.0274612688169057\\
621	0.0269288365467932\\
622	0.0236069598798706\\
623	0.0207693025824576\\
624	0.0242653367856537\\
625	0.0236611803270126\\
626	0.0243168381444546\\
627	0.0271586241030191\\
628	0.0214115926319248\\
629	0.019925661870645\\
630	0.0183811011722857\\
631	0.0192394618641676\\
632	0.0238287257885455\\
633	0.0209624667151649\\
634	0.0223731985057251\\
635	0.0274092247357251\\
636	0.028432600248732\\
637	0.0282182242029589\\
638	0.0308081929635336\\
639	0.027519977394133\\
640	0.018479951415079\\
641	0.0195591454845997\\
642	0.0213228173813171\\
643	0.0245039900812471\\
644	0.0242049055086078\\
645	0.0177515960914656\\
646	0.0233050515121238\\
647	0.0297302147974645\\
648	0.0292918509537474\\
649	0.0314769361518666\\
650	0.0317614553532566\\
651	0.039763069402062\\
652	0.0325196224967855\\
653	0.0405889250724531\\
654	0.0490759863842931\\
655	0.0687575366619953\\
656	0.0507009917775862\\
657	0.0435256375947736\\
658	0.0360251465530192\\
659	0.0368483242122431\\
660	0.0328364746302306\\
661	0.0274280724495964\\
662	0.027293039955654\\
663	0.0285819421432678\\
664	0.0205699745185892\\
665	0.0177777242199023\\
666	0.017624756720792\\
667	0.0183577287789765\\
668	0.0213916066975208\\
669	0.0198088160481784\\
670	0.020863166782482\\
671	0.0191415948100134\\
672	0.0189003456827108\\
673	0.0224098829822731\\
674	0.0174806077482724\\
675	0.017679160288592\\
676	0.0191997812405876\\
677	0.021066275152324\\
678	0.0247833910101134\\
679	0.0232516290564\\
680	0.055878133704908\\
681	0.0510741152937578\\
682	0.0494148293594558\\
683	0.0436258566607028\\
684	0.0320797134068486\\
685	0.0422735052710146\\
686	0.0426352489362043\\
687	0.0368494555235598\\
688	0.0331502039524105\\
689	0.0318253870569503\\
690	0.0318253870569503\\
691	0.0325216795359837\\
692	0.0289392166791195\\
693	0.0538150036105716\\
694	0.0541125492336462\\
695	0.039116047403544\\
696	0.0385670265540274\\
697	0.0240613112465939\\
698	0.0328941605141825\\
699	0.0274648807730331\\
700	0.0220015684188024\\
701	0.0345062627599548\\
702	0.0352878388636333\\
703	0.04073545327271\\
704	0.0334008656668884\\
705	0.029827940766421\\
706	0.034709971000768\\
707	0.0331393886853706\\
708	0.0273310729179889\\
709	0.0410971676357532\\
710	0.0384227712630515\\
711	0.0395725985438255\\
712	0.0383493867486331\\
713	0.0351267624848159\\
714	0.0313863717929676\\
715	0.0382964174930351\\
716	0.0272318412840289\\
717	0.0230068178012373\\
718	0.0182992448316818\\
719	0.0161204944271613\\
720	0.0173785779394895\\
721	0.0155104958222296\\
722	0.0189540527829638\\
723	0.018169823097975\\
724	0.0202249371872784\\
725	0.0276115485317145\\
726	0.0275923964663563\\
727	0.0231024953188336\\
728	0.0346542797547888\\
729	0.0189618531089852\\
730	0.0185095607802893\\
731	0.0180143720075466\\
732	0.0200481714555845\\
733	0.0207256216639001\\
734	0.0179544686126192\\
735	0.017933504852648\\
736	0.0576825865991876\\
737	0.113040612694928\\
738	0.120965118663502\\
739	0.0646511878517344\\
740	0.0802969611866366\\
741	0.0784740773356958\\
742	0.0672013557122666\\
743	0.0951888991379403\\
744	0.0959300622412479\\
745	0.0937515274468168\\
746	0.0798146931693235\\
747	0.0673622998621709\\
748	0.0718401378069512\\
749	0.0716803934091999\\
750	0.0686919809498142\\
751	0.0467102857800191\\
752	0.0670524663967669\\
753	0.090067788484845\\
754	0.0705774031813937\\
755	0.0652783510055722\\
756	0.06675516795254\\
757	0.101620436540214\\
758	0.0490852938860815\\
759	0.047757647481101\\
760	0.0711798422086876\\
761	0.071186972873315\\
762	0.0707709756414599\\
763	0.0396332154623799\\
764	0.0501322582672985\\
765	0.0504988862052341\\
766	0.0472917143236037\\
767	0.0570516005309743\\
768	0.0564300629946361\\
769	0.0485948773744623\\
770	0.0658147593390132\\
771	0.0298000177284574\\
772	0.0298000177284574\\
773	0.0278127698735513\\
774	0.0256271382048099\\
775	0.0392276673563127\\
776	0.0375896031969962\\
777	0.036581837592802\\
778	0.0373948559081074\\
779	0.0371215360050014\\
780	0.0371215360050014\\
781	0.0307604951170896\\
782	0.0303433850230969\\
783	0.0280731306973512\\
784	0.0293424049502194\\
785	0.0282475875524314\\
786	0.0277095192626157\\
787	0.0332112218304786\\
788	0.0285676412610192\\
789	0.022294638840431\\
790	0.0210532903195583\\
791	0.0187810061075101\\
792	0.01902764433208\\
793	0.0226650420493175\\
794	0.0285771272737501\\
795	0.0181995408441201\\
796	0.017772512843683\\
797	0.0158128163274017\\
798	0.0169645832101161\\
799	0.0170860602070087\\
800	0.024072947803381\\
801	0.0248674031751067\\
802	0.0267832145323413\\
803	0.0267832145323413\\
804	0.0231834800404395\\
805	0.0222415631586806\\
806	0.0200418897240486\\
807	0.0296137593412319\\
808	0.0289443076819139\\
809	0.0223691887825552\\
810	0.0213167998188742\\
811	0.0209139136338941\\
812	0.0274483821824749\\
813	0.0322902337410394\\
814	0.0344109885137182\\
815	0.0319431340441888\\
816	0.0285089384413457\\
817	0.0249880849098022\\
818	0.0182800497467183\\
819	0.0184486453293834\\
820	0.0198193354790452\\
821	0.0188923833260684\\
822	0.0201288501660295\\
823	0.0196910628336821\\
824	0.0216212412121185\\
825	0.0235266112907435\\
826	0.0172754247217067\\
827	0.0178084523301756\\
828	0.0151391129260888\\
829	0.0141834918463288\\
830	0.014869065655177\\
831	0.0164635616957604\\
832	0.0180107446882785\\
833	0.0185394119813515\\
834	0.0165842241862535\\
835	0.0164976671233563\\
836	0.0159433894490711\\
837	0.0186818373638271\\
838	0.0154063658035945\\
839	0.027268328772143\\
840	0.0274382636880733\\
841	0.0278324539663754\\
842	0.0344888361304673\\
843	0.0448409023639518\\
844	0.047240008802744\\
845	0.0342440174371681\\
846	0.0243391187790186\\
847	0.032142003269718\\
848	0.0231791973517639\\
849	0.0350742421029923\\
850	0.0315789807126556\\
851	0.036976917555322\\
852	0.0336459863940857\\
853	0.0291193828201896\\
854	0.0232834697771915\\
855	0.0211635557699209\\
856	0.023097488814805\\
857	0.0199566514685556\\
858	0.0173244966080775\\
859	0.0165098118498326\\
860	0.0158246994643042\\
861	0.0158401376628359\\
862	0.0200957667063502\\
863	0.0201610640556943\\
864	0.0249985460297588\\
865	0.0203829353358557\\
866	0.0223583589053596\\
867	0.028646955660591\\
868	0.0289246101799564\\
869	0.0369315775520895\\
870	0.0335459136530795\\
871	0.0560761542072352\\
872	0.0352423848317839\\
873	0.0216875611523676\\
874	0.0244104860833968\\
875	0.0359243652267348\\
876	0.0323069942275974\\
877	0.0385645009552095\\
878	0.0843992299115677\\
879	0.0735073928822761\\
880	0.0335348657450236\\
881	0.0339908966970296\\
882	0.0348464614154267\\
883	0.0370725875880866\\
884	0.0374325377945182\\
885	0.0283229718577829\\
886	0.0270673800952259\\
887	0.0271593191510287\\
888	0.0270451951983358\\
889	0.0256481808794042\\
890	0.0150329500526245\\
891	0.0169316893395408\\
892	0.0169794707244901\\
893	0.0169994623713108\\
894	0.0162510467180878\\
895	0.0168678783191032\\
896	0.0171038389179815\\
897	0.0183296610368528\\
898	0.0191159318743919\\
899	0.0226576028929086\\
900	0.0237963768298461\\
901	0.0204965600013264\\
902	0.0151369890955094\\
903	0.0160801407931561\\
904	0.0176325019336979\\
905	0.0163486925334526\\
906	0.0205283078552952\\
907	0.0203401392360742\\
908	0.0207915170905952\\
909	0.0200986552842998\\
910	0.0212699857024227\\
911	0.017857376077107\\
912	0.0183580582877645\\
913	0.0196818965481349\\
914	0.0186299962487486\\
915	0.0157864198474205\\
916	0.0159727035992178\\
917	0.0196429736880005\\
918	0.0177873729883032\\
919	0.0166803555625751\\
920	0.016236484125044\\
921	0.0166260706577104\\
922	0.0146181209092028\\
923	0.0141967490418102\\
924	0.0138774332541839\\
925	0.021594973262481\\
926	0.0267620472915957\\
927	0.0231801173476715\\
928	0.0216140742391582\\
929	0.0258208525272968\\
930	0.0220503545593387\\
931	0.0235071418240192\\
932	0.030818887650242\\
933	0.0333409329561551\\
934	0.0324689632530662\\
935	0.0326882978666849\\
936	0.0249229220101931\\
937	0.0239795422536353\\
938	0.0254768951440136\\
939	0.0246189724042437\\
940	0.0230648951212109\\
941	0.0266783531160984\\
942	0.0297840053062067\\
943	0.0605923153682481\\
944	0.0606904809235537\\
945	0.0604289307187515\\
946	0.0608360860348664\\
947	0.0551191907267643\\
948	0.0544906004517188\\
949	0.0713816892035795\\
950	0.133592712141354\\
951	0.0837499421461835\\
952	0.0837979788806552\\
953	0.0976490042214688\\
954	0.0455896107964602\\
955	0.0328442921334388\\
956	0.0574036877487078\\
957	0.0816947030069276\\
958	0.173267642374407\\
959	0.175232633592723\\
960	0.140007328673759\\
961	0.0738834553283192\\
962	0.0667368498163647\\
963	0.0686934975903511\\
964	0.047693460159376\\
965	0.0769548773048536\\
966	0.0605546134390372\\
967	0.0651660022554369\\
968	0.0260815194852397\\
969	0.0258627688347464\\
970	0.0410328495822016\\
971	0.0410428929257583\\
972	0.0415355249582715\\
973	0.0305837388695389\\
974	0.0307488464872112\\
975	0.0292287093791087\\
976	0.0598669364787971\\
977	0.0636900861133403\\
978	0.0603038881218448\\
979	0.053622296418178\\
980	0.0616655657781802\\
981	0.053333201165351\\
982	0.0266855421726325\\
983	0.0275618311927924\\
984	0.0223443324379478\\
985	0.0157019708075623\\
986	0.0153103264134089\\
987	0.0159644288933097\\
988	0.0144576095655211\\
989	0.0138230865482193\\
990	0.013938112654656\\
991	0.0130925396041552\\
992	0.0151940759585352\\
993	0.0176784929473024\\
994	0.0377609412844079\\
995	0.0405220386777213\\
996	0.0267118151459361\\
997	0.0213880210787607\\
998	0.0219716291009914\\
999	0.0154843998990878\\
1000	0.0179202805165432\\
1001	0.0147397067624651\\
1002	0.0151982328275162\\
1003	0.0159162326318126\\
1004	0.0152534668518741\\
1005	0.0175049893138775\\
1006	0.0184457584564206\\
1007	0.0180179377170361\\
1008	0.018809913616799\\
1009	0.015770620169175\\
1010	0.0161402659424423\\
1011	0.0192788826658891\\
1012	0.0171200278345951\\
1013	0.0169900985025315\\
1014	0.0169154393745878\\
1015	0.0148718614228187\\
1016	0.0143838921276162\\
1017	0.0145371013378654\\
1018	0.0147764788808152\\
1019	0.0215671777760337\\
1020	0.022746213852588\\
1021	0.0211506270639894\\
1022	0.0188285901899009\\
1023	0.0163136427792302\\
1024	0.0136967086799026\\
1025	0.0133957547209461\\
1026	0.0157289060897916\\
1027	0.0150472281900556\\
1028	0.0156951319476276\\
1029	0.0212456841902522\\
1030	0.0202902658216712\\
1031	0.0160470024622073\\
1032	0.015435695885155\\
1033	0.0147940862817391\\
1034	0.0147411816906505\\
1035	0.0147789421821641\\
1036	0.016430531206975\\
1037	0.0190352567887501\\
1038	0.0278629592251537\\
1039	0.0169319763837421\\
1040	0.0171495746433146\\
1041	0.0168213260364124\\
1042	0.0171863449505877\\
1043	0.0319694003396023\\
1044	0.0304523330256605\\
1045	0.02696817661365\\
1046	0.0223424382468702\\
1047	0.0291505220658387\\
1048	0.0313111033881262\\
1049	0.0302078929432024\\
1050	0.0270311119603734\\
1051	0.0273841181067812\\
1052	0.0222302552295209\\
1053	0.0211931898681645\\
1054	0.0195957179716274\\
1055	0.0293956694825197\\
1056	0.0293999136665232\\
1057	0.0540326061202348\\
1058	0.0998656450233016\\
1059	0.0862078059679025\\
1060	0.0717509680796248\\
1061	0.0937286583198964\\
1062	0.092750783884467\\
1063	0.043410134143763\\
1064	0.0318600286893396\\
1065	0.0398730635300367\\
1066	0.0274606904142684\\
1067	0.02166992770037\\
1068	0.036357548265225\\
1069	0.0263002355472787\\
1070	0.027500231528174\\
1071	0.0466449013648231\\
1072	0.0451204939921788\\
1073	0.0253464360733946\\
1074	0.0412751707867299\\
1075	0.0414678318059662\\
1076	0.0383334993098617\\
1077	0.0350676923888604\\
1078	0.0350174877033943\\
1079	0.0347179918202036\\
1080	0.0347179918202036\\
1081	0.037035574485445\\
1082	0.0366256330636611\\
1083	0.0407327471834988\\
1084	0.0393319696180395\\
1085	0.0390382971393423\\
1086	0.0307305093499203\\
1087	0.0284642961440382\\
1088	0.0282783849400736\\
1089	0.0279975127010885\\
1090	0.0272386443195681\\
1091	0.0335575489928092\\
1092	0.0358232763371951\\
1093	0.0286024344676626\\
1094	0.0204705986253888\\
1095	0.0217392486884104\\
1096	0.0223941564015777\\
1097	0.0226778750371364\\
1098	0.0230560449143622\\
1099	0.0219094363005902\\
1100	0.0139180318442527\\
1101	0.0151257801145774\\
1102	0.0155781357788147\\
1103	0.0155045563043159\\
1104	0.0155925202183437\\
1105	0.0169668378872223\\
1106	0.0179282129116557\\
1107	0.0184807006298463\\
1108	0.0180116807340756\\
1109	0.0163755611245919\\
1110	0.0148489897194298\\
1111	0.0152366931198621\\
1112	0.0140241872733631\\
1113	0.018429771954871\\
1114	0.0182989243391783\\
1115	0.0173133118350153\\
1116	0.0189920091592803\\
1117	0.0144075554502116\\
1118	0.0138448062566678\\
1119	0.012720411996167\\
1120	0.0120752053625517\\
1121	0.023608412732823\\
1122	0.0194642061563446\\
1123	0.0195537077194727\\
1124	0.0195151631104313\\
1125	0.0152701818454597\\
1126	0.0144194501573917\\
1127	0.0140853674378955\\
1128	0.0174006308955446\\
1129	0.015187235584504\\
1130	0.0112301328055833\\
1131	0.0130774706944675\\
1132	0.0117173703537628\\
1133	0.0153848658825831\\
1134	0.0145574465259881\\
1135	0.0148002819213571\\
1136	0.0181285895406854\\
1137	0.0205900442108024\\
1138	0.0183967437802265\\
1139	0.0158579070773244\\
1140	0.0132113143451383\\
1141	0.0145582831686445\\
1142	0.0138748346803331\\
1143	0.0142661628753878\\
1144	0.0145064435371523\\
1145	0.0220111652896963\\
1146	0.0212320751252934\\
1147	0.0173985417101118\\
1148	0.0167145462770046\\
1149	0.0150805933906392\\
1150	0.0140441909468314\\
1151	0.0136257939716044\\
1152	0.0125329415899563\\
1153	0.0131959141222198\\
1154	0.0123729106475734\\
1155	0.0142292855425945\\
1156	0.0262040392917748\\
1157	0.0147074730588427\\
1158	0.0127144850818129\\
1159	0.0127144850818129\\
1160	0.0122092558393503\\
1161	0.0120731595675671\\
1162	0.0137498758117185\\
1163	0.0190660994833787\\
1164	0.0176473043262686\\
1165	0.0176378440067911\\
1166	0.0186455121609834\\
1167	0.0199918486070301\\
1168	0.0199918486070301\\
1169	0.0257829556105056\\
1170	0.0185114526414591\\
1171	0.0192293858524374\\
1172	0.0130889511416531\\
1173	0.0146903218166388\\
1174	0.0136171856113948\\
1175	0.0197778749497265\\
1176	0.0195297984907701\\
1177	0.0191849485541838\\
1178	0.0155014239890495\\
1179	0.0145172781226475\\
1180	0.0145503222683499\\
1181	0.015628542475496\\
1182	0.0162187279176013\\
1183	0.0203586722968267\\
1184	0.0169468635266705\\
1185	0.018225972302766\\
1186	0.020821779087719\\
1187	0.0156565718811723\\
1188	0.015851103397226\\
1189	0.0159451978542316\\
1190	0.0136900239070346\\
1191	0.0193776376345957\\
1192	0.0250884072606386\\
1193	0.025692105885767\\
1194	0.0326130785579261\\
1195	0.0328628122913868\\
1196	0.0329074915282701\\
1197	0.0230277356007936\\
1198	0.0312365410312894\\
1199	0.0320158526333449\\
1200	0.0427502967624346\\
1201	0.0401880021942654\\
1202	0.0416939461029969\\
1203	0.0412839210281683\\
1204	0.0147907060700081\\
1205	0.0143935119786474\\
1206	0.0128760706614029\\
1207	0.0169992083864641\\
1208	0.0157492128060734\\
1209	0.0259966032858467\\
1210	0.0228397646391307\\
1211	0.0223811451359372\\
1212	0.052721481227282\\
1213	0.0464614198379435\\
1214	0.0884750889816633\\
1215	0.0947162867826804\\
1216	0.0728688642257493\\
1217	0.0711946899115445\\
1218	0.0666784517738728\\
1219	0.0698501553861935\\
1220	0.0573439129815556\\
1221	0.052147425751075\\
1222	0.0431677477732011\\
1223	0.0439408433023138\\
1224	0.0429314244854167\\
1225	0.0424988161918056\\
1226	0.0425887177028122\\
1227	0.0475223079753003\\
1228	0.0355743175117517\\
1229	0.0368680357838831\\
1230	0.0388137523896683\\
1231	0.0306103223858716\\
1232	0.0328127159532135\\
1233	0.0328144263081259\\
1234	0.0216704445171616\\
1235	0.0297364117122122\\
1236	0.0319231934043539\\
1237	0.0225365288072102\\
1238	0.0225365288072102\\
1239	0.0199213141242388\\
1240	0.0245593194986067\\
1241	0.017298139840117\\
1242	0.0168768631246093\\
1243	0.0166424601330176\\
1244	0.0105552685128786\\
1245	0.0124768584186566\\
1246	0.0108470584705162\\
1247	0.0124053293011382\\
1248	0.0144368414531946\\
1249	0.0122740006030567\\
1250	0.0126214850734809\\
1251	0.0118887493469716\\
1252	0.0124306033086175\\
1253	0.012470833788031\\
1254	0.0124574094786587\\
1255	0.0122683220586063\\
1256	0.0112385930069611\\
1257	0.0114646225944622\\
1258	0.0116780022847623\\
1259	0.0130235927180488\\
1260	0.0136104258897317\\
1261	0.0172448135652789\\
1262	0.0381593578810311\\
1263	0.0184746316056692\\
1264	0.0175437481436774\\
1265	0.0173340600932215\\
1266	0.0238448139467321\\
1267	0.0279478134409013\\
1268	0.0183262013443599\\
1269	0.0254015600319041\\
1270	0.024972844716354\\
1271	0.0268227392632383\\
1272	0.0229794587858018\\
1273	0.0225520654106789\\
1274	0.0191902023875186\\
1275	0.0124359791270342\\
1276	0.0128839969427815\\
1277	0.0121320829617619\\
1278	0.0118363802352805\\
1279	0.0119653876611448\\
1280	0.0118442529375884\\
1281	0.0148737619431908\\
1282	0.0145005471470167\\
1283	0.0123529525000776\\
1284	0.012512512808459\\
1285	0.0121069489632559\\
1286	0.0123299356765184\\
1287	0.0141721246926302\\
1288	0.0147211086666035\\
1289	0.0163016257782912\\
1290	0.0146497959609483\\
1291	0.013174692259798\\
1292	0.015352449973764\\
1293	0.014641967508754\\
1294	0.00993091142889539\\
1295	0.0116269781873744\\
1296	0.0118263254230038\\
1297	0.012802214946939\\
1298	0.0144266928928574\\
1299	0.0159686909289182\\
1300	0.0168089977813875\\
1301	0.0147171527970236\\
1302	0.0153351648223633\\
1303	0.0137824292273295\\
1304	0.0138356594052183\\
1305	0.0135486851838451\\
1306	0.0129719992083583\\
1307	0.0119875367185158\\
1308	0.0131681482815438\\
1309	0.013445255181093\\
1310	0.0135888259387992\\
1311	0.0142018278279319\\
1312	0.013394348606098\\
1313	0.0122241657546363\\
1314	0.017772326115401\\
1315	0.0124236700586522\\
1316	0.0120833599909557\\
1317	0.0106955195674054\\
1318	0.0112660798557414\\
1319	0.0110401660408816\\
1320	0.0107760688832618\\
1321	0.0136583098980192\\
1322	0.015487076920045\\
1323	0.0156231358647\\
1324	0.0180289983359214\\
1325	0.0178516701227811\\
1326	0.0109764182579465\\
1327	0.0119464878082701\\
1328	0.0206991614076899\\
1329	0.0171407006972803\\
1330	0.0192308481075363\\
1331	0.0169865109874578\\
1332	0.0426327261611982\\
1333	0.0431597989627818\\
1334	0.0424354037653969\\
1335	0.036936262364317\\
1336	0.035599308649722\\
1337	0.0355479381515069\\
1338	0.0356996524386393\\
1339	0.0237426303638016\\
1340	0.0236180477904667\\
1341	0.0175442425279317\\
1342	0.0170642559654787\\
1343	0.0296777393587628\\
1344	0.0213295126330818\\
1345	0.0232218525378569\\
1346	0.0231152362051257\\
1347	0.0245781744392868\\
1348	0.0190190727265713\\
1349	0.014764386941842\\
1350	0.012994175212441\\
1351	0.0137172780009717\\
1352	0.0148206763550115\\
1353	0.0143329993653983\\
1354	0.0139395830512196\\
1355	0.0118015283066825\\
1356	0.0116879838871856\\
1357	0.0159285683066008\\
1358	0.0115759881566598\\
1359	0.0132550027471361\\
1360	0.0140559103632323\\
1361	0.0156912730324125\\
1362	0.014135560761314\\
1363	0.0140068391730632\\
1364	0.0131742185701676\\
1365	0.0139050643921032\\
1366	0.0127525997411654\\
1367	0.0145162523466451\\
1368	0.0123068118025529\\
1369	0.0185501956323521\\
1370	0.0169981092955272\\
1371	0.0116253819079357\\
1372	0.00867821040421623\\
1373	0.0105066712839846\\
1374	0.00967619913548706\\
1375	0.0133708151514631\\
1376	0.0111421059980601\\
1377	0.0141104337929566\\
1378	0.0123249079620021\\
1379	0.0139952473746189\\
1380	0.0137715953020913\\
1381	0.0122346739170284\\
1382	0.0107347578115093\\
1383	0.0113455349741228\\
1384	0.0147829455930205\\
1385	0.0241640119842504\\
1386	0.0169472887461989\\
1387	0.0178599621926549\\
1388	0.0172564803245977\\
1389	0.0356142399444722\\
1390	0.0351478078750424\\
1391	0.0227422964342968\\
1392	0.0225793521174959\\
1393	0.0226885220974509\\
1394	0.0218140558098136\\
1395	0.0170223803573117\\
1396	0.0139259527139973\\
1397	0.0123006309768952\\
1398	0.0144211775202527\\
1399	0.0138479938622628\\
1400	0.0174161327762866\\
1401	0.0172312515107895\\
1402	0.0173031228653167\\
1403	0.01726796787799\\
1404	0.0123885249677508\\
1405	0.0126726723577907\\
1406	0.0136620925677723\\
1407	0.0139183594964108\\
1408	0.0167651928261724\\
1409	0.0170322165240462\\
1410	0.0174529567002324\\
1411	0.0170062685833791\\
1412	0.0264043659236874\\
1413	0.0263019082424151\\
1414	0.0247119319449967\\
1415	0.0247219345274543\\
1416	0.0183633622920315\\
1417	0.0186318756274828\\
1418	0.0243213409117468\\
1419	0.0318637996532464\\
1420	0.0284628761428811\\
1421	0.0287952045203444\\
1422	0.0248175647814992\\
1423	0.013459451504952\\
1424	0.0130508340082181\\
1425	0.013873213468957\\
1426	0.0133491937256855\\
1427	0.0142204780185835\\
1428	0.0135336672261623\\
1429	0.0133472975867951\\
1430	0.0122807964629837\\
1431	0.0121976736954327\\
1432	0.010493328359007\\
1433	0.00961809071330107\\
1434	0.00885695672632406\\
1435	0.0145616251256265\\
1436	0.014700325924223\\
1437	0.0159449700686743\\
1438	0.0145205932368339\\
1439	0.0133604984807232\\
1440	0.0110741026786277\\
1441	0.0101727258812049\\
1442	0.0106847963455409\\
1443	0.0104100905421679\\
1444	0.00995625498166368\\
1445	0.0114634688293254\\
1446	0.0111334973656173\\
1447	0.0199836515587462\\
1448	0.020109136519525\\
1449	0.0192931069553258\\
1450	0.0191884803030588\\
1451	0.0180039982011519\\
1452	0.0134924116979765\\
1453	0.0127767269433788\\
1454	0.0103380801675586\\
1455	0.0119225974771691\\
1456	0.014889786488117\\
1457	0.0147724122075655\\
1458	0.0128311342673634\\
1459	0.0170111521487866\\
1460	0.0169893669633346\\
1461	0.014877296154223\\
1462	0.0195010851933101\\
1463	0.0251970955964806\\
1464	0.0231185337244766\\
1465	0.0233167003955325\\
1466	0.0202512834373679\\
1467	0.0196741574608149\\
1468	0.0166778347308224\\
1469	0.0161984308104459\\
1470	0.0140044703321463\\
1471	0.0140522361408175\\
1472	0.0128595558123789\\
1473	0.0123931895195024\\
1474	0.0166866710997442\\
1475	0.0165744751627254\\
1476	0.0174981631148299\\
1477	0.0160746303973473\\
1478	0.0232004296935189\\
1479	0.0127234297788922\\
1480	0.0125172982186982\\
1481	0.0111218711905123\\
1482	0.0100504199241869\\
1483	0.0109492371265193\\
1484	0.0116883063350419\\
1485	0.0111402489204943\\
1486	0.0123717406030907\\
1487	0.0145861378082281\\
1488	0.0144509013707631\\
1489	0.0148851416520941\\
1490	0.017531377780889\\
1491	0.0208327935469724\\
1492	0.0181148687592809\\
1493	0.0164775997141568\\
1494	0.0192779833264933\\
1495	0.0151109802865845\\
1496	0.0131551815651976\\
1497	0.0257896724252626\\
1498	0.01550920028666\\
1499	0.0144676282828912\\
1500	0.0131055951147631\\
1501	0.0145086370612209\\
1502	0.0111814997515372\\
1503	0.0157122835851828\\
1504	0.0162676888989882\\
1505	0.0158540173790413\\
1506	0.0155598040909832\\
1507	0.0198818294299983\\
1508	0.0212020421154291\\
1509	0.0178195684952013\\
1510	0.0128498614533114\\
1511	0.0136276657934454\\
1512	0.0138125265361306\\
1513	0.0116037792614652\\
1514	0.0110092621626452\\
1515	0.0104732474525073\\
1516	0.0105248110004987\\
1517	0.00941264063261081\\
1518	0.0113622710334052\\
1519	0.0121166689557283\\
1520	0.0170642242289478\\
1521	0.0176002041147314\\
1522	0.015818951545459\\
1523	0.0185931878813161\\
1524	0.0171163946665269\\
1525	0.0178085591024516\\
1526	0.0173930822608682\\
1527	0.0171899796592485\\
1528	0.0143291229583261\\
1529	0.0147358166483745\\
1530	0.0161312672877258\\
1531	0.0115774357175543\\
1532	0.0103526107978622\\
1533	0.0110019024432785\\
1534	0.011010557004563\\
1535	0.0113796769438999\\
1536	0.0122057743127783\\
1537	0.0110831549276045\\
1538	0.0175797855898661\\
1539	0.0168245718004041\\
1540	0.0168245718004041\\
1541	0.0168245718004041\\
1542	0.0161393351122794\\
1543	0.0148833848669244\\
1544	0.0126336665435178\\
1545	0.0131078816366211\\
1546	0.0107522192079394\\
1547	0.0127526061805191\\
1548	0.0114924710053643\\
1549	0.0115991933694468\\
1550	0.012058448987324\\
1551	0.0191456035191171\\
1552	0.0193645274780082\\
1553	0.0193030667884136\\
1554	0.0174542553763588\\
1555	0.0157680270120814\\
1556	0.0148766768282357\\
1557	0.0202846527779116\\
1558	0.0192930422593992\\
1559	0.0192141083376483\\
1560	0.0115511757995038\\
1561	0.0114704232281279\\
1562	0.0112184951554385\\
1563	0.0185933637041136\\
1564	0.0124203681632492\\
1565	0.011746238207513\\
1566	0.0114338901322639\\
1567	0.0112941067321249\\
1568	0.00957573302874225\\
1569	0.0103128437841672\\
1570	0.00887922225517014\\
1571	0.0112506034833748\\
1572	0.0119802294553084\\
1573	0.0119895223504475\\
1574	0.0108642843204426\\
1575	0.0115999006213581\\
1576	0.0116685600732739\\
1577	0.0112543378621517\\
1578	0.0104898766142694\\
1579	0.0124355263518031\\
1580	0.0239700119574163\\
1581	0.0120682357815788\\
1582	0.0105322056088326\\
1583	0.012936813186643\\
1584	0.0128377860719075\\
1585	0.0131479783060156\\
1586	0.0120515995000164\\
1587	0.0114090315594726\\
1588	0.011325413466646\\
1589	0.0103532159887625\\
1590	0.0104187931335342\\
1591	0.0112129773141989\\
1592	0.012969837772207\\
1593	0.0172983044285578\\
1594	0.0123391356924123\\
1595	0.0101932078175918\\
1596	0.0098612734025402\\
1597	0.0105497371832249\\
1598	0.0121980949361122\\
1599	0.0121980949361122\\
1600	0.0117533183452942\\
1601	0.0127010252747418\\
1602	0.0122327788432648\\
1603	0.0105374148237743\\
1604	0.0109000674010592\\
1605	0.0108572763370923\\
1606	0.0119312682108885\\
1607	0.0148652545973108\\
1608	0.0150527005091198\\
1609	0.014208139455729\\
1610	0.0122534764547876\\
1611	0.012000896624454\\
1612	0.0120268531638762\\
1613	0.0113436640563686\\
1614	0.0115862001334606\\
1615	0.0112734023385563\\
1616	0.0106102240114849\\
1617	0.0218675671264925\\
1618	0.0116671439750239\\
1619	0.0120020323557203\\
1620	0.0115673959741293\\
1621	0.0122057053739179\\
1622	0.009946667851178\\
1623	0.0103027541685194\\
1624	0.0121780958016595\\
1625	0.0144294512033799\\
1626	0.015474091886402\\
1627	0.015474091886402\\
1628	0.0144181872648043\\
1629	0.0144611768920567\\
1630	0.0135039741758135\\
1631	0.0131545692578427\\
1632	0.0124426659511266\\
1633	0.0128415231772006\\
1634	0.0137858472986275\\
1635	0.0147616335265114\\
1636	0.014218308906148\\
1637	0.0120849760692643\\
1638	0.0144810472035627\\
1639	0.013706280208336\\
1640	0.0183292014509335\\
1641	0.0268672626533217\\
1642	0.0189381449157905\\
1643	0.0197187662738822\\
1644	0.0197960926902547\\
1645	0.0195557327129291\\
1646	0.0219643701857646\\
1647	0.023471995868805\\
1648	0.020568923257846\\
1649	0.0203117127475867\\
1650	0.0190551310589413\\
1651	0.0196757675743893\\
1652	0.014532546774779\\
1653	0.0123481010293642\\
1654	0.0100260318026974\\
1655	0.0100393167502179\\
1656	0.0147987579352179\\
1657	0.0157421990194688\\
1658	0.0161288658671808\\
1659	0.0139186349824121\\
1660	0.0166118836508632\\
1661	0.0176611486003902\\
1662	0.0136369553377918\\
1663	0.0135811517789214\\
1664	0.0256040546960045\\
1665	0.0255787590193049\\
1666	0.0210587007803017\\
1667	0.045997776401726\\
1668	0.0801339868675865\\
1669	0.0569565677097422\\
1670	0.0568378625062824\\
1671	0.0562984092402095\\
1672	0.0326278760667806\\
1673	0.0331661974332481\\
1674	0.0331661974332481\\
1675	0.03921046426129\\
1676	0.0441305590548838\\
1677	0.0499904198264949\\
1678	0.0463373095768355\\
1679	0.0465010968025126\\
1680	0.0491865380471135\\
1681	0.0392571862010297\\
1682	0.0346256897338536\\
1683	0.0210513679444228\\
1684	0.0165236273659039\\
1685	0.0170564766835357\\
1686	0.0171772736433003\\
1687	0.0171027215958664\\
1688	0.0226716847800053\\
1689	0.0202538111703015\\
1690	0.0149415878030132\\
1691	0.013739528151381\\
1692	0.0137156802623943\\
1693	0.0137185054970165\\
1694	0.0173962338172035\\
1695	0.0157443828202798\\
1696	0.0195142913917947\\
1697	0.0229641231893214\\
1698	0.0170770388866743\\
1699	0.0254055437620955\\
1700	0.0323153947665092\\
1701	0.0199595193303515\\
1702	0.0191899997939435\\
1703	0.0200328439267728\\
1704	0.0198972436978212\\
1705	0.0209027357281549\\
1706	0.0233575768328754\\
1707	0.0312051925316031\\
1708	0.0305499657769042\\
1709	0.0250337294185709\\
1710	0.0250337294185709\\
1711	0.0249648922474554\\
1712	0.02361657190109\\
1713	0.02361657190109\\
1714	0.0228283689747803\\
1715	0.0218364692473982\\
1716	0.0171050851139699\\
1717	0.0142484022912628\\
1718	0.0227684930543495\\
1719	0.0229468514068733\\
1720	0.0210969541725742\\
1721	0.0206266958778313\\
1722	0.0193370762357621\\
1723	0.0163583737229867\\
1724	0.0134359936046357\\
1725	0.0149356898444369\\
1726	0.0155357967803494\\
1727	0.0139938323233526\\
1728	0.0125606039922624\\
1729	0.0122501616830938\\
1730	0.0114778345738782\\
1731	0.00958989888261494\\
1732	0.00946061134476561\\
1733	0.00973990321126092\\
1734	0.0101130178897683\\
1735	0.00904345287221676\\
1736	0.00952283957411327\\
1737	0.0112290600086771\\
1738	0.012569810151209\\
1739	0.0125944727625547\\
1740	0.0108684067301877\\
1741	0.0099444118160285\\
1742	0.0147626956251117\\
1743	0.0150831137123975\\
1744	0.0115691652029333\\
1745	0.0133537400673184\\
1746	0.0123065274213708\\
1747	0.0133694204200215\\
1748	0.01398073553932\\
1749	0.0136611878789229\\
1750	0.0120576419224794\\
1751	0.0101135762427701\\
1752	0.0105133318690706\\
1753	0.0114321929355433\\
1754	0.00954047355191966\\
1755	0.00985814797553238\\
1756	0.0103243095173288\\
1757	0.00997352632648506\\
1758	0.00950883223520046\\
1759	0.0100032615604969\\
1760	0.00994266377671486\\
1761	0.0089728362468134\\
1762	0.00951783507407883\\
1763	0.0100006185523807\\
1764	0.0101559963300948\\
1765	0.00961459463624524\\
1766	0.01046283983767\\
1767	0.0108882094612318\\
1768	0.0101117137034929\\
1769	0.00984613303189341\\
1770	0.00930399927606014\\
1771	0.00812886249554417\\
1772	0.0101757333013878\\
1773	0.0110076682816137\\
1774	0.0101663326141293\\
1775	0.0101828851028275\\
1776	0.0197411875766269\\
1777	0.0132120970886142\\
1778	0.0135204098379283\\
1779	0.0136000594592046\\
1780	0.0137496319869102\\
1781	0.0136213102897513\\
1782	0.0186414628422912\\
1783	0.0234983754832228\\
1784	0.0234591280684711\\
1785	0.0155015601072334\\
1786	0.0168986753068976\\
1787	0.0142563072159956\\
1788	0.01394032793425\\
1789	0.00975906208047486\\
1790	0.0105748964183949\\
1791	0.0100069043558818\\
1792	0.00965935675000859\\
1793	0.00891382749400664\\
1794	0.0100725844150165\\
1795	0.0102104496286865\\
1796	0.0100261589733227\\
1797	0.00976710665384228\\
1798	0.0119194596286307\\
1799	0.0124024119957409\\
1800	0.0120438943315478\\
1801	0.0116094233018891\\
1802	0.0107184771428199\\
1803	0.00975596202187769\\
1804	0.00924691588429546\\
1805	0.009562694916941\\
1806	0.0095043348611747\\
1807	0.00931171226449012\\
1808	0.00846897626391008\\
1809	0.00935808180688924\\
1810	0.00915255430342028\\
1811	0.0095841898286695\\
1812	0.00959659347813968\\
1813	0.0109556876134523\\
1814	0.0116030414991424\\
1815	0.010685832544241\\
1816	0.013859562598182\\
1817	0.0146359478539983\\
1818	0.0146359478539983\\
1819	0.0133634324746262\\
1820	0.0117010775766566\\
1821	0.0104150580925474\\
1822	0.010293213767494\\
1823	0.00990061463879921\\
1824	0.00994151781841294\\
1825	0.0123216305451552\\
1826	0.0138779811073203\\
1827	0.00997278940099483\\
1828	0.0104161128378135\\
1829	0.0119399338312096\\
1830	0.00920022446151237\\
1831	0.0111223695663805\\
1832	0.0107204906135607\\
1833	0.0108488498446209\\
1834	0.0106389614948134\\
1835	0.0118421952622379\\
1836	0.0107408671800965\\
1837	0.0119069049105555\\
1838	0.0120860236093445\\
1839	0.0146755636523693\\
1840	0.0210967598322479\\
1841	0.0218196124329485\\
1842	0.0220204092103729\\
1843	0.0225324080565368\\
1844	0.0154485933528843\\
1845	0.0121722023027514\\
1846	0.0116467811594769\\
1847	0.0118168331386699\\
1848	0.0111026180045373\\
1849	0.0110694352088547\\
1850	0.0133114743004126\\
1851	0.0146142897406199\\
1852	0.0133639133343066\\
1853	0.0133704028323404\\
1854	0.0128586574751248\\
1855	0.0108883559044263\\
1856	0.0135792877759652\\
1857	0.0140876615528658\\
1858	0.0141086793348899\\
1859	0.013996611632897\\
1860	0.0161302038496687\\
1861	0.0127289801130623\\
1862	0.010620244330828\\
1863	0.0120679094134541\\
1864	0.0130118837564905\\
1865	0.00912019961775941\\
1866	0.0102065501803351\\
1867	0.0118000762201506\\
1868	0.012445633848873\\
1869	0.0123840652709419\\
1870	0.00929316064456739\\
1871	0.00951337581471959\\
1872	0.00896066430483651\\
1873	0.00940468922678098\\
1874	0.00962984113533491\\
1875	0.00912892878546899\\
1876	0.00901481810335638\\
1877	0.013255107478844\\
1878	0.0116757809523764\\
1879	0.0114477475473275\\
1880	0.012414324747651\\
1881	0.013848144417612\\
1882	0.0123393966816393\\
1883	0.0121384529396382\\
1884	0.0105366280313997\\
1885	0.0102334493965026\\
1886	0.015219125316294\\
1887	0.0156139371658987\\
1888	0.0341165126242219\\
1889	0.032416424652004\\
1890	0.0248002307910818\\
1891	0.0221738233737752\\
1892	0.0208412097371681\\
1893	0.0101096405194304\\
1894	0.010039204996853\\
1895	0.0148771264385376\\
1896	0.0137496720006614\\
1897	0.016753868800656\\
1898	0.0182888552970351\\
1899	0.0142060212137772\\
1900	0.0142091066286366\\
1901	0.0113094535792164\\
1902	0.0105929636069038\\
1903	0.00913536992992218\\
1904	0.0105980057134942\\
1905	0.0106151774909529\\
1906	0.0118874400250293\\
1907	0.0175072252875944\\
1908	0.0162568405961209\\
1909	0.0148070636457309\\
1910	0.0213130632111945\\
1911	0.0115052711225867\\
1912	0.0148734621967218\\
1913	0.0148974709752119\\
1914	0.0131250556005016\\
1915	0.00982433801269473\\
1916	0.011011855601831\\
1917	0.0100998082678025\\
1918	0.0117505361813617\\
1919	0.0118048954341047\\
1920	0.0136751717264927\\
1921	0.0264678841373305\\
1922	0.0253319380317237\\
1923	0.0140562932843634\\
1924	0.0207660735944688\\
1925	0.0222966281608443\\
1926	0.0126474172303018\\
1927	0.010969314741809\\
1928	0.011685684222811\\
1929	0.011266929314852\\
1930	0.00870616953146792\\
1931	0.00991665256419908\\
1932	0.009812294031865\\
1933	0.00786860239127663\\
1934	0.00824559952851146\\
1935	0.00850496050596101\\
1936	0.00966521269445903\\
1937	0.0108568569956743\\
1938	0.0102431467860638\\
1939	0.011547752766077\\
1940	0.0110971143357493\\
1941	0.0117932861234318\\
1942	0.0176172791396178\\
1943	0.0173109822181783\\
1944	0.0174954000475631\\
1945	0.0167086094849811\\
1946	0.0171815863027888\\
1947	0.0113489933002009\\
1948	0.0108893143340267\\
1949	0.00804039401774721\\
1950	0.0078483307435914\\
1951	0.00780806940253879\\
1952	0.0118333685296399\\
1953	0.0117902736379228\\
1954	0.00845581413265408\\
1955	0.00888105013560031\\
1956	0.0100157940248098\\
1957	0.0100396519801623\\
1958	0.00927922972317419\\
1959	0.00920525958668396\\
1960	0.0089764955101456\\
1961	0.00925423622144462\\
1962	0.00895614252338891\\
1963	0.00978516122932736\\
1964	0.0109634943212496\\
1965	0.0107008866410252\\
1966	0.0102629855608994\\
1967	0.0117157093291923\\
1968	0.00899417141412595\\
1969	0.00963259553933415\\
1970	0.009974568362451\\
1971	0.00967058841015842\\
1972	0.00982524651872764\\
1973	0.00949801443394758\\
1974	0.00920932845613958\\
1975	0.0104229266221875\\
1976	0.0122254745130528\\
1977	0.0119447280797459\\
1978	0.0125796739141794\\
1979	0.0126811272021537\\
1980	0.0320390810417855\\
1981	0.0244461455071224\\
1982	0.0186468544518871\\
1983	0.0145542972439566\\
1984	0.0146273481283549\\
1985	0.0194016683138736\\
1986	0.0219498296015414\\
1987	0.0196714233603542\\
1988	0.0193086153374472\\
1989	0.0133761466357403\\
1990	0.0129532322689727\\
1991	0.0123906196940712\\
1992	0.0160819039921047\\
1993	0.0172310947328144\\
1994	0.0207431509812826\\
1995	0.0162580382952072\\
1996	0.0137943083307521\\
1997	0.013803536467225\\
1998	0.0122742671245066\\
1999	0.0124774311049204\\
2000	0.0120473330021024\\
2001	0.0097725013139185\\
2002	0.0079180819160847\\
2003	0.00755452114531486\\
2004	0.010417798913421\\
2005	0.0105066732279283\\
2006	0.014179259145016\\
2007	0.0190122383811392\\
2008	0.0187554995459426\\
2009	0.0186705476927089\\
2010	0.0180372687686851\\
2011	0.0170409140769254\\
2012	0.0155239145458783\\
2013	0.0160032896012183\\
2014	0.0136139226943844\\
2015	0.00852681606158148\\
2016	0.00950605473376872\\
2017	0.00953121719342281\\
2018	0.00873061680843696\\
2019	0.00886920894287551\\
2020	0.00899151696034244\\
2021	0.0122203049292598\\
2022	0.0106494897478544\\
2023	0.00875762126514014\\
2024	0.0087656533612107\\
2025	0.0103094402183709\\
2026	0.0141926993473104\\
2027	0.0142056517085179\\
2028	0.016365449284413\\
2029	0.0144628784106121\\
2030	0.013367994962409\\
2031	0.011256772797292\\
2032	0.00906595950647264\\
2033	0.00863739415792701\\
2034	0.0134060471676318\\
2035	0.0114977532528534\\
2036	0.0133550005151624\\
2037	0.0112801414696886\\
2038	0.00904138612903169\\
2039	0.0098069677854207\\
2040	0.00957116683050863\\
2041	0.0139819363546911\\
2042	0.0137122050394312\\
2043	0.0134094483704366\\
2044	0.0132935560946202\\
2045	0.0112790633919953\\
2046	0.0109265702890816\\
2047	0.0106579859792739\\
2048	0.0104998498887727\\
2049	0.00887756992692659\\
2050	0.011069835279976\\
2051	0.0107905673721977\\
2052	0.0118409045463955\\
2053	0.0102596098794753\\
2054	0.0111319305614282\\
2055	0.00937759657731197\\
2056	0.00916225313677765\\
2057	0.00753844803316978\\
2058	0.00909199284812436\\
2059	0.00907364729064999\\
2060	0.00946179833487298\\
2061	0.00927706357825748\\
2062	0.0111001084839841\\
2063	0.0101878709592742\\
2064	0.0107420539979539\\
2065	0.0103039951869507\\
2066	0.00925776990168043\\
2067	0.0105711471666836\\
2068	0.0107861176819015\\
2069	0.0113637115806221\\
2070	0.0116900342427309\\
2071	0.0122447901276499\\
2072	0.0117144915120064\\
2073	0.0119635309944006\\
2074	0.015671526865786\\
2075	0.0145227267505057\\
2076	0.0107291234317955\\
2077	0.0103711947521907\\
2078	0.00973908502483319\\
2079	0.010498484335147\\
2080	0.0105588972690801\\
2081	0.0193359246619739\\
2082	0.0131711961927451\\
2083	0.0100011417601933\\
2084	0.0107714806168431\\
2085	0.00959147038911505\\
2086	0.00925534050119262\\
2087	0.00899833309969018\\
2088	0.0103053087119306\\
2089	0.0102867800312203\\
2090	0.00979401184938323\\
2091	0.00797172192912201\\
2092	0.00856821376050063\\
2093	0.00841858951839863\\
2094	0.00904763436703368\\
2095	0.00808626010194404\\
2096	0.009152235428554\\
2097	0.00918730864824333\\
2098	0.00978330749179241\\
2099	0.00869748783207088\\
2100	0.00833553909623866\\
2101	0.00922004086917518\\
2102	0.00960806812737413\\
2103	0.00994804343454227\\
2104	0.0105013630471905\\
2105	0.00985002215821486\\
2106	0.0147528940961656\\
2107	0.0154588980036831\\
2108	0.0170077387307868\\
2109	0.0164437080109485\\
2110	0.0240805983885551\\
2111	0.0215328298852377\\
2112	0.0123694207711982\\
2113	0.00991345660421094\\
2114	0.00728671599331973\\
2115	0.00712885503957355\\
2116	0.00990262132246252\\
2117	0.0091170135751783\\
2118	0.00781920131875365\\
2119	0.00803065773625491\\
2120	0.0088297266178313\\
2121	0.00859086060870198\\
2122	0.00813820360373125\\
2123	0.0102582690048112\\
2124	0.0115576749930742\\
2125	0.00822882316596611\\
2126	0.00831369514732398\\
2127	0.00882481551951565\\
2128	0.00955037773969977\\
2129	0.00909119147098328\\
2130	0.00832399183357448\\
2131	0.0104040129096542\\
2132	0.0105064166278961\\
2133	0.0112859077881627\\
2134	0.0100057254770121\\
2135	0.010236295353053\\
2136	0.0109016110943957\\
2137	0.0112146674727792\\
2138	0.0182486405087303\\
2139	0.0174206353721733\\
2140	0.021199194252216\\
2141	0.0277981084981756\\
2142	0.0256211880557291\\
2143	0.0176005093514639\\
2144	0.0178484206747188\\
2145	0.017423149380758\\
2146	0.0160958367679247\\
2147	0.0214954260097942\\
2148	0.032071806430621\\
2149	0.0262695493645055\\
2150	0.0473630807965784\\
2151	0.0317998521222207\\
2152	0.0268099562845948\\
2153	0.0228214669524612\\
2154	0.0440851824943823\\
2155	0.0423210418493837\\
2156	0.0556882659681074\\
2157	0.0303315694559947\\
2158	0.0216413650236687\\
2159	0.0238277058428502\\
2160	0.0274222717986337\\
2161	0.018821939060279\\
2162	0.0182933158168001\\
2163	0.0188252218578694\\
2164	0.0183543313415273\\
2165	0.0227274413764973\\
2166	0.0259534512735799\\
2167	0.0171621185627547\\
2168	0.0145330175733809\\
2169	0.0152889210407192\\
2170	0.023185144905002\\
2171	0.0227218558798664\\
2172	0.0216733614135248\\
2173	0.0215528118741089\\
2174	0.0180363844206786\\
2175	0.0151690746291263\\
2176	0.0155474915413491\\
2177	0.0163691287267564\\
2178	0.012091741963598\\
2179	0.0110523149167856\\
2180	0.00982425405354948\\
2181	0.0108927134929941\\
2182	0.0160303980098758\\
2183	0.0164046493012679\\
2184	0.0177244479058229\\
2185	0.017591142725257\\
2186	0.0155877544761721\\
2187	0.0136527943355321\\
2188	0.0143980146470466\\
2189	0.0149599807428557\\
2190	0.0149599807428557\\
2191	0.0142548231883063\\
2192	0.0136401275163051\\
2193	0.0145850292660337\\
2194	0.0151550151514144\\
2195	0.0191623176646987\\
2196	0.0201131917878384\\
2197	0.039502581552427\\
2198	0.0336925999688385\\
2199	0.019458521503775\\
2200	0.0190387821161362\\
2201	0.0186851563386341\\
2202	0.0375125003845839\\
2203	0.0410851551258828\\
2204	0.041095845333053\\
2205	0.0380934149544044\\
2206	0.0317759406486987\\
2207	0.0301432845169883\\
2208	0.0269697927477932\\
2209	0.0169991463722247\\
2210	0.0157529141538328\\
2211	0.0146416826780277\\
2212	0.0137311140253552\\
2213	0.0148661913469244\\
2214	0.0147475604963736\\
2215	0.0155669541416157\\
2216	0.0170812769474003\\
2217	0.016520630544854\\
2218	0.0156428122510206\\
2219	0.0156999067059014\\
2220	0.0159172130932067\\
2221	0.0152556274834151\\
2222	0.012562195246285\\
2223	0.0105924349214686\\
2224	0.0113265658138041\\
2225	0.0111218757625792\\
2226	0.0107123337605348\\
2227	0.01089688347873\\
2228	0.0150087018462089\\
2229	0.012190863409958\\
2230	0.0127586580692592\\
2231	0.0117014605453533\\
2232	0.0158028108902268\\
2233	0.0153457778173784\\
2234	0.012270891373075\\
2235	0.0114944812740952\\
2236	0.00980978591070035\\
2237	0.0142706381996123\\
2238	0.0146303027896486\\
2239	0.0209131297151964\\
2240	0.0182608346740527\\
2241	0.0187230819442359\\
2242	0.0117545276667457\\
2243	0.0112680333948357\\
2244	0.00881639403147924\\
2245	0.00887246290007962\\
2246	0.00982030066277979\\
2247	0.00852107032752948\\
2248	0.0083012099038792\\
2249	0.00677625464939755\\
2250	0.00744725631799124\\
2251	0.00716833966427588\\
2252	0.00704040365103831\\
2253	0.00738649611907042\\
2254	0.00766366567742644\\
2255	0.00715410958310932\\
2256	0.00694987053230117\\
2257	0.00622053966838935\\
2258	0.00829842868611552\\
2259	0.00980028589386138\\
2260	0.0103994741686151\\
2261	0.0150062557605505\\
2262	0.0128898255896604\\
2263	0.0127957533538014\\
2264	0.00811086506420053\\
2265	0.0082052406945603\\
2266	0.00956805821425612\\
2267	0.0100563127048063\\
2268	0.00943323796095479\\
2269	0.0129277570453478\\
2270	0.0100810262826559\\
2271	0.00827779173258757\\
2272	0.00868017174639778\\
2273	0.00777212745556324\\
2274	0.00765476250673915\\
2275	0.00815657193952206\\
2276	0.00804818057649288\\
2277	0.00855940640109287\\
2278	0.0126633496071141\\
2279	0.0093651835621317\\
2280	0.00904587957826372\\
2281	0.0102051349884023\\
2282	0.0109651456890199\\
2283	0.0100356705344401\\
2284	0.00982043743388253\\
2285	0.00759217685500847\\
2286	0.0103204375843115\\
2287	0.00997419493246053\\
2288	0.0108896596312192\\
2289	0.0102601794127563\\
2290	0.00850431199955803\\
2291	0.00983789675330897\\
2292	0.00926402731845851\\
2293	0.00981542491121023\\
2294	0.010077724263477\\
2295	0.00898816263499468\\
2296	0.00894998380905525\\
2297	0.0119365364471541\\
2298	0.013386238726962\\
2299	0.0128693191079601\\
2300	0.0205158048067337\\
2301	0.0199685243015124\\
2302	0.0171590933548625\\
2303	0.0171147397456358\\
2304	0.0168303664566078\\
2305	0.0155794868322819\\
2306	0.014144806603738\\
2307	0.0153915135651357\\
2308	0.0166515013059471\\
2309	0.0152445390364366\\
2310	0.0106196669111524\\
2311	0.0180686432078643\\
2312	0.0166853136563371\\
2313	0.0283581479309023\\
2314	0.0306021046994359\\
2315	0.0104543397355376\\
2316	0.00993460760136079\\
2317	0.00833543828192421\\
2318	0.00963935174043221\\
2319	0.0104948091349422\\
2320	0.0105020509060877\\
2321	0.0103447321289451\\
2322	0.0100119023911006\\
2323	0.00908141345538739\\
2324	0.00727836421171252\\
2325	0.00908291603048636\\
2326	0.00998302346381109\\
2327	0.00927787263980582\\
2328	0.00919453487911889\\
2329	0.00914779639715377\\
2330	0.00861719225860792\\
2331	0.00861439507017984\\
2332	0.00914979080670803\\
2333	0.0103914250434245\\
2334	0.0104227235627964\\
2335	0.0091328728087231\\
2336	0.00861066446352419\\
2337	0.00742888313613288\\
2338	0.00844839478543669\\
2339	0.00826794539647085\\
2340	0.010655881625177\\
2341	0.0102825984828953\\
2342	0.00920025593554307\\
2343	0.0102461273569999\\
2344	0.0101543703367394\\
2345	0.00979537484300619\\
2346	0.0104087952201245\\
2347	0.00972861813321108\\
2348	0.00832546825006706\\
2349	0.00984310188494576\\
2350	0.00831218810813038\\
2351	0.00778030894522589\\
2352	0.00840045649580954\\
2353	0.00885918772562963\\
2354	0.00865887072993336\\
2355	0.00987377198100647\\
2356	0.00996920732539603\\
2357	0.0105592966001532\\
2358	0.0114741962703327\\
2359	0.00916614570292662\\
2360	0.00948219367175226\\
2361	0.00930995131831432\\
2362	0.00882764552194944\\
2363	0.010004733039866\\
2364	0.00943665957975869\\
2365	0.0112127833605257\\
2366	0.0112240228269007\\
2367	0.0111565311747766\\
2368	0.0092726806799132\\
2369	0.00856732924418255\\
2370	0.0080338851206136\\
2371	0.00781743404745855\\
2372	0.00801725001968662\\
2373	0.00844581547025532\\
2374	0.00948607004025236\\
2375	0.00919257164298137\\
2376	0.00977262433566629\\
2377	0.00925715474900343\\
2378	0.0102029891948843\\
2379	0.0101881860299793\\
2380	0.00931101928379905\\
2381	0.00693493512262956\\
2382	0.0074582494991419\\
2383	0.0102777482043786\\
2384	0.0111026522742575\\
2385	0.0207450430220226\\
2386	0.0212762907219647\\
2387	0.0214160345781856\\
2388	0.0202792946640531\\
2389	0.0203177167126945\\
2390	0.0200551412767829\\
2391	0.0318448001333572\\
2392	0.0554615643515429\\
2393	0.0424966144439713\\
2394	0.0415521868409922\\
2395	0.0390780957846109\\
2396	0.0287991254354609\\
2397	0.0254514616113059\\
2398	0.0406351303630804\\
2399	0.0321301201761187\\
2400	0.02285210906159\\
2401	0.0376413938536076\\
2402	0.0145948290884288\\
2403	0.0156811556289374\\
2404	0.0168939744825039\\
2405	0.0164559642898606\\
2406	0.0145648252650567\\
2407	0.0139141171773222\\
2408	0.013883872895385\\
2409	0.0105799259743178\\
2410	0.0171584232478995\\
2411	0.0135420788486878\\
2412	0.0123162892208927\\
2413	0.0122565176217121\\
2414	0.0149548707032614\\
2415	0.0151513593833501\\
2416	0.0150087722969242\\
2417	0.0103840096854686\\
2418	0.00885992132877172\\
2419	0.0110202033255184\\
2420	0.00998448148606427\\
2421	0.00961678201915946\\
2422	0.00777839797210622\\
2423	0.00802404685168303\\
2424	0.00892866512136542\\
2425	0.00774043714695655\\
2426	0.00965948942094089\\
2427	0.00884830522885922\\
2428	0.0088421273604926\\
2429	0.00897296789349213\\
2430	0.00941588922607255\\
2431	0.00771211305723093\\
2432	0.00831376953266039\\
2433	0.00697458110940602\\
2434	0.00723442433874937\\
2435	0.00781511088397222\\
2436	0.00787516766597755\\
2437	0.010088629513593\\
2438	0.00941381924425137\\
2439	0.00855514179448136\\
2440	0.00866791559815077\\
2441	0.00899203901070169\\
2442	0.00852986193594305\\
2443	0.00896397181940025\\
2444	0.00987207947285961\\
2445	0.00911728655892128\\
2446	0.00767866468402068\\
2447	0.00705754768768397\\
2448	0.00793364819712969\\
2449	0.00729827454452676\\
2450	0.00706814778335695\\
2451	0.00789727182822327\\
2452	0.0077409077077354\\
2453	0.00835190043966711\\
2454	0.00886564897143265\\
2455	0.00824385159671906\\
2456	0.00958252573997636\\
2457	0.00733280998162955\\
2458	0.0069118450802536\\
2459	0.00649549171805461\\
2460	0.00701194065924799\\
2461	0.00669536119541568\\
2462	0.0076285865680169\\
2463	0.00647501822855108\\
2464	0.00693579490533941\\
2465	0.00712796775705582\\
2466	0.00715044862149519\\
2467	0.00743353279372906\\
2468	0.00836583989680055\\
2469	0.0143412513985234\\
2470	0.0100431893228913\\
2471	0.00947818913937781\\
2472	0.0131819113943249\\
2473	0.0121596504413469\\
2474	0.0122164737842444\\
2475	0.0149324069652235\\
2476	0.0107214154730181\\
2477	0.00960221003722742\\
2478	0.00937188685897559\\
2479	0.0111837903694441\\
2480	0.0098212152274785\\
2481	0.00916511286849648\\
2482	0.0088735356890221\\
2483	0.00893011079500337\\
2484	0.00874888635027364\\
2485	0.00870600657296228\\
2486	0.00620395906451468\\
2487	0.00615851924101902\\
2488	0.00644416576740997\\
2489	0.00710350990513525\\
2490	0.00698545764314151\\
2491	0.00733253421330132\\
2492	0.00632548171224092\\
2493	0.00752471703912627\\
2494	0.00779475340204315\\
2495	0.00797419453186918\\
2496	0.00660961944050922\\
2497	0.00701623912003605\\
2498	0.00701623912003605\\
2499	0.00725652791965722\\
2500	0.00627750727075659\\
2501	0.00829196794113158\\
2502	0.00958001257295079\\
2503	0.0092146720184885\\
2504	0.00800717381840199\\
2505	0.0111999212251306\\
2506	0.00993115509892578\\
2507	0.0138220958278862\\
2508	0.0115223068421289\\
2509	0.0143894379743665\\
2510	0.0116819874875664\\
2511	0.0225215388707688\\
2512	0.0229813201421317\\
2513	0.0195350476863217\\
2514	0.0135205145229802\\
2515	0.0103181870115212\\
2516	0.00936228501837203\\
2517	0.0099861005535712\\
2518	0.00981320827774056\\
2519	0.00987978636950233\\
2520	0.0111984576185444\\
2521	0.0107330174502516\\
2522	0.00912042010301387\\
2523	0.00915052388576303\\
2524	0.00854963671500342\\
2525	0.00979303610825828\\
2526	0.0101733975553069\\
2527	0.00934881255131495\\
2528	0.0082937044111297\\
2529	0.00920678661632765\\
2530	0.00880389876423889\\
2531	0.00894858948554433\\
2532	0.00850624207699605\\
2533	0.00935669245204212\\
2534	0.00858892586136621\\
2535	0.00889941853563496\\
2536	0.00880565724781155\\
2537	0.00805434643127255\\
2538	0.00818000143206787\\
2539	0.00771936320377801\\
2540	0.00807033987963155\\
2541	0.00701592416231285\\
2542	0.00674294884462109\\
2543	0.011361537689319\\
2544	0.0113243067662153\\
2545	0.0110726249649796\\
2546	0.0108221547158265\\
2547	0.0112656219910265\\
2548	0.0219289016768154\\
2549	0.0237824791471399\\
2550	0.0251117220173224\\
2551	0.0211375301620208\\
2552	0.0138255456635433\\
2553	0.0126202481448896\\
2554	0.0115551643677917\\
2555	0.0097986889639491\\
2556	0.0100257026560628\\
2557	0.0101420797322371\\
2558	0.0110186406686355\\
2559	0.00735239084376021\\
2560	0.00693933943249126\\
2561	0.0068026759196121\\
2562	0.00691517758541737\\
2563	0.00812822880683707\\
2564	0.00644347910059873\\
2565	0.00675047194774857\\
2566	0.00686742437600946\\
2567	0.00847410631794253\\
2568	0.00779678859083556\\
2569	0.0082729129743109\\
2570	0.00814987780913839\\
2571	0.00679501612172088\\
2572	0.00692213335200522\\
2573	0.00849481650955181\\
2574	0.00789878571214702\\
2575	0.00764191757619147\\
2576	0.00836935426617032\\
2577	0.00756198421983236\\
2578	0.00821941808024911\\
2579	0.00795151052285277\\
2580	0.00757676027504757\\
2581	0.00714370966617771\\
2582	0.00714642049302943\\
2583	0.00707059960389974\\
2584	0.00787184479390749\\
2585	0.00767685968254127\\
2586	0.00786590316715396\\
2587	0.00770883613963474\\
2588	0.00722347736690355\\
2589	0.00662853476475338\\
2590	0.00818576641924787\\
2591	0.00759139245453453\\
2592	0.00725519593322552\\
2593	0.00806328104605739\\
2594	0.0072296531289327\\
2595	0.00749765612428396\\
2596	0.0068466709089275\\
2597	0.00729088190962222\\
2598	0.0072232956760164\\
2599	0.00793111506932158\\
2600	0.00993868078415394\\
2601	0.0143542119897448\\
2602	0.0137381470541794\\
2603	0.0131794805096389\\
2604	0.0157048186904759\\
2605	0.0163408566192043\\
2606	0.0147660722320707\\
2607	0.0143620630454822\\
2608	0.00912379652425287\\
2609	0.00975373264263087\\
2610	0.0140128874639601\\
2611	0.013651124927353\\
2612	0.0249676462796119\\
2613	0.0277469860547228\\
2614	0.0126710338103484\\
2615	0.0140898139113516\\
2616	0.0141002677558383\\
2617	0.0101385410977569\\
2618	0.010569191844587\\
2619	0.00952211290446903\\
2620	0.00866029923075631\\
2621	0.00953192239603603\\
2622	0.0145758902266897\\
2623	0.0132101745734278\\
2624	0.0193224016108752\\
2625	0.0187458854306861\\
2626	0.0371434548328212\\
2627	0.0461643557084172\\
2628	0.0473344804936934\\
2629	0.0535870008815921\\
2630	0.0551020788838091\\
2631	0.071814996938933\\
2632	0.0569927982098232\\
2633	0.056862351516988\\
2634	0.0309135020639031\\
2635	0.0292399473072461\\
2636	0.0223586558339036\\
2637	0.0410252685715265\\
2638	0.0410252685715265\\
2639	0.0397983040265068\\
2640	0.0437093139365896\\
2641	0.0442049524580803\\
2642	0.0306495848088764\\
2643	0.0179704701564985\\
2644	0.016929012138561\\
2645	0.0155903193317659\\
2646	0.0153387155103627\\
2647	0.0126047319661731\\
2648	0.0178077797178223\\
2649	0.00913504695131849\\
2650	0.0104789955247743\\
2651	0.00909376859323116\\
2652	0.0087318462483263\\
2653	0.00840164142400647\\
2654	0.00783600412946636\\
2655	0.0111712975660199\\
2656	0.0109146292253697\\
2657	0.0117997753331853\\
2658	0.0232967433577093\\
2659	0.0419138120879103\\
2660	0.0292300261510701\\
2661	0.0207592978812333\\
2662	0.0250552948315787\\
2663	0.0180160985322429\\
2664	0.0310491968541884\\
2665	0.0853012960212489\\
2666	0.125334859587184\\
2667	0.118955727867328\\
2668	0.0977584307793668\\
2669	0.0853413575714651\\
2670	0.0926504166932857\\
2671	0.155098341320532\\
2672	0.140772604163644\\
2673	0.335851627178195\\
2674	0.335851627178195\\
2675	0.362582806080549\\
2676	0.248800650688697\\
2677	0.294347119134039\\
2678	0.22633907365239\\
2679	0.389789908339472\\
2680	0.372615094940432\\
2681	0.373050384702531\\
2682	0.37081860245666\\
2683	0.370661437863236\\
2684	0.273780295105196\\
2685	0.273028211717313\\
2686	0.284600646907114\\
2687	0.268741318531156\\
2688	0.34353020587591\\
2689	0.324337444187656\\
2690	0.25492369445393\\
2691	0.29117006112882\\
2692	0.162741149698452\\
2693	0.121902846178914\\
2694	0.116114007745091\\
2695	0.0930032632201048\\
2696	0.0932754652068258\\
2697	0.070029184915263\\
2698	0.0731311725885783\\
2699	0.0749700332802269\\
2700	0.0335225572015965\\
2701	0.013551471620297\\
2702	0.0171388850839633\\
2703	0.0165076562573724\\
2704	0.0173924951196468\\
2705	0.0203071499965224\\
2706	0.0215858166574321\\
2707	0.0154256027133618\\
2708	0.0261629479129216\\
2709	0.0759319362173385\\
2710	0.0484357757193486\\
2711	0.0359895004882444\\
2712	0.0411729890087376\\
2713	0.0342993243402851\\
2714	0.0287159806523938\\
2715	0.0337391195110502\\
2716	0.0314933532696631\\
2717	0.0375649255007451\\
2718	0.0338784643029878\\
2719	0.0338900946512634\\
2720	0.0320180519830251\\
2721	0.0378549129492989\\
2722	0.0592379754201776\\
2723	0.0445291370721821\\
2724	0.0493598643318411\\
2725	0.0411731746589864\\
2726	0.0342903812245244\\
2727	0.0467616647106983\\
2728	0.0455794470714073\\
2729	0.0270720843535829\\
2730	0.0265668353816382\\
2731	0.0173705537171989\\
2732	0.0152859201138367\\
2733	0.0193492144047293\\
2734	0.0165717383912803\\
2735	0.0164774804752956\\
2736	0.0112728537457971\\
2737	0.00892132759259696\\
2738	0.00647303381081795\\
2739	0.00770399607006614\\
2740	0.00672869334053077\\
2741	0.00702246368884982\\
2742	0.00808941649593909\\
2743	0.0066314106277907\\
2744	0.00666970994637201\\
2745	0.00714361825845379\\
2746	0.00846769211735925\\
2747	0.0103609554508275\\
2748	0.0103098086293073\\
2749	0.010521798720309\\
2750	0.0228113582855766\\
2751	0.0165526785072816\\
2752	0.00892015781690404\\
2753	0.0168236840585357\\
2754	0.0169322831974414\\
2755	0.0197686489502213\\
2756	0.0105259333081031\\
2757	0.0177686613579668\\
2758	0.0194482260071329\\
2759	0.0196185205491617\\
2760	0.0130338211833323\\
2761	0.0142248616833\\
2762	0.0139037449722416\\
2763	0.0126800933298195\\
2764	0.0106447530673948\\
2765	0.0121086467217031\\
2766	0.00919304898966162\\
2767	0.0108581984970268\\
2768	0.00969490833230862\\
2769	0.016489450710222\\
2770	0.0284301433634429\\
2771	0.0206726660913299\\
2772	0.0162884774313206\\
2773	0.0167628861852615\\
2774	0.0241832132675787\\
2775	0.0230456185033081\\
2776	0.0357832410044775\\
2777	0.0268890004156381\\
2778	0.0359100428713592\\
2779	0.0321564407189328\\
2780	0.0210153458977047\\
2781	0.0130277389860397\\
2782	0.0140001302905933\\
2783	0.0118128532205673\\
2784	0.00928708951862709\\
2785	0.00802633179695601\\
2786	0.00754799033659285\\
2787	0.0111841316553618\\
2788	0.0115079617565044\\
2789	0.00981091774201543\\
2790	0.00824466870965105\\
2791	0.00870589121378646\\
2792	0.00851634232256308\\
2793	0.00816208677327827\\
2794	0.00650232825302529\\
2795	0.00711344123483108\\
2796	0.00774116287247062\\
2797	0.00856085747567436\\
2798	0.00780494058565993\\
2799	0.00836422553285184\\
2800	0.00668973787374171\\
2801	0.00625368424833554\\
2802	0.00668053351439407\\
2803	0.00714918100019965\\
2804	0.00725168726516628\\
2805	0.00703827427628227\\
2806	0.00768294338958536\\
2807	0.00669714598906617\\
2808	0.00661411468341701\\
2809	0.00902930452397966\\
2810	0.00805725498924553\\
2811	0.00819262155175814\\
2812	0.0087655548792234\\
2813	0.00771957310158143\\
2814	0.0113700549844887\\
2815	0.00621863870785863\\
2816	0.00632672032296431\\
2817	0.00694093096993094\\
2818	0.00674217040332708\\
2819	0.00658784179069002\\
2820	0.00716480140382454\\
2821	0.00731324875583118\\
2822	0.00673487703109588\\
2823	0.00733932651238874\\
2824	0.00650022376514861\\
2825	0.00639421102662873\\
2826	0.00673560147047919\\
2827	0.00662544772637294\\
2828	0.00682514885732954\\
2829	0.00633858759949053\\
2830	0.00601843427369452\\
2831	0.00635099264402781\\
2832	0.00648532758285756\\
2833	0.00680627230460567\\
2834	0.00679602591100482\\
2835	0.00698457934231021\\
2836	0.00586666745599668\\
2837	0.0063408013937467\\
2838	0.00653394328661451\\
2839	0.00654648637151361\\
2840	0.00675969932586557\\
2841	0.00688072566126771\\
2842	0.00693254655413273\\
2843	0.00593218997340051\\
2844	0.0062867201361948\\
2845	0.00717273175158728\\
2846	0.00771013301570339\\
2847	0.0112795319553\\
2848	0.0116526423458733\\
2849	0.0113477623065843\\
2850	0.0113920352897314\\
2851	0.020648815199226\\
2852	0.0172989895020085\\
2853	0.0144701340554916\\
2854	0.0197694704160043\\
2855	0.0173334096185242\\
2856	0.0168048403642172\\
2857	0.0114581999009101\\
2858	0.0114344290104553\\
2859	0.0158340136693313\\
2860	0.0118699006177976\\
2861	0.00998451376290971\\
2862	0.0122434736645354\\
2863	0.0121158005720663\\
2864	0.0100385727118981\\
2865	0.010263143088519\\
2866	0.00728873474782451\\
2867	0.00639562020508846\\
2868	0.00653428010925121\\
2869	0.00879236895550896\\
2870	0.00760811801411198\\
2871	0.009601365130727\\
2872	0.00971560373700604\\
2873	0.00892670941438094\\
2874	0.0103235496079744\\
2875	0.00934665897077743\\
2876	0.00921582688961426\\
2877	0.0101820678731042\\
2878	0.0118488974637223\\
2879	0.0137491387240414\\
2880	0.0125363775348543\\
2881	0.0119009986434056\\
2882	0.0119017848930227\\
2883	0.0109584378264193\\
2884	0.00822615469800153\\
2885	0.00647172272487388\\
2886	0.00647172272487388\\
2887	0.00792305965661046\\
2888	0.00827552985213289\\
2889	0.00768911061186938\\
2890	0.00795185523735842\\
2891	0.0227796671095922\\
2892	0.0145785951838755\\
2893	0.0273666623275787\\
2894	0.0191661890424465\\
2895	0.0129301134091947\\
2896	0.0127719807957656\\
2897	0.0151474969560301\\
2898	0.0118546812275046\\
2899	0.0129826272356614\\
2900	0.0126254704148505\\
2901	0.0164810999714842\\
2902	0.0152523107829569\\
2903	0.0110665008205035\\
2904	0.0116813380282297\\
2905	0.00929758153144613\\
2906	0.00884447889695051\\
2907	0.00824074643655065\\
2908	0.00797450805555427\\
2909	0.00791345844935299\\
2910	0.00736136228639736\\
2911	0.0091987334892043\\
2912	0.0102773261231103\\
2913	0.00670719257798925\\
2914	0.00616374390657878\\
2915	0.00637001991622945\\
2916	0.00677130116088035\\
2917	0.00863517390023229\\
2918	0.00875202747365782\\
2919	0.0110005892562196\\
2920	0.0109094865966923\\
2921	0.00692240763352818\\
2922	0.00592632484457813\\
2923	0.00677087399388031\\
2924	0.00804874834371623\\
2925	0.00751590748104209\\
2926	0.00782559187526775\\
2927	0.00698735801176433\\
2928	0.00718540557717272\\
2929	0.00724583813644592\\
2930	0.00637425889681263\\
2931	0.00819471284634244\\
2932	0.0081135693513688\\
2933	0.00693878543921508\\
2934	0.00706171011839174\\
2935	0.00631154830082999\\
2936	0.00685801622440363\\
2937	0.00615061391024901\\
2938	0.00666936234769512\\
2939	0.00624538467590567\\
2940	0.006021267760008\\
2941	0.00608283571058905\\
2942	0.00635760114671219\\
2943	0.00718734892293059\\
2944	0.00532629992028953\\
2945	0.00610159018337294\\
2946	0.00630766511219824\\
2947	0.00670779648653388\\
2948	0.00711508358991077\\
2949	0.00662164201124444\\
2950	0.00633876831614048\\
2951	0.00918161606905765\\
2952	0.009182825452179\\
2953	0.0105760690612646\\
2954	0.0104455768763841\\
2955	0.0142570971980359\\
2956	0.00903493583096567\\
2957	0.00763900248107534\\
2958	0.00827750582336509\\
2959	0.00827825830399081\\
2960	0.00693521845754708\\
2961	0.00644712010279973\\
2962	0.00764995810948556\\
2963	0.0100409189452203\\
2964	0.0124746034103942\\
2965	0.0227522122352534\\
2966	0.00929444541176422\\
2967	0.0077979115915888\\
2968	0.00809540669508937\\
2969	0.0112761935344405\\
2970	0.0169865651280619\\
2971	0.0173415565765842\\
2972	0.0115166627909293\\
2973	0.0098998156002726\\
2974	0.00713560461624191\\
2975	0.00885056669168154\\
2976	0.00782996234561386\\
2977	0.00705587609439973\\
2978	0.00771428316398705\\
2979	0.00812380892489487\\
2980	0.00923366588457657\\
2981	0.01128125613994\\
2982	0.00875630615735617\\
2983	0.00814380961397105\\
2984	0.00706849821865778\\
2985	0.00944224711667961\\
2986	0.00862753401737681\\
2987	0.00775734672561363\\
2988	0.00832248893991088\\
2989	0.0113024691541256\\
2990	0.0159734939625342\\
2991	0.0160821494552852\\
2992	0.00988488245689683\\
2993	0.010246155347319\\
2994	0.00863635201246698\\
2995	0.0122325997303524\\
2996	0.0120540341524666\\
2997	0.0120680217061744\\
2998	0.0189750667455832\\
2999	0.0244671307199672\\
3000	0.0244671307199672\\
3001	0.0267429594022753\\
3002	0.0266903342048485\\
3003	0.0214097937842718\\
3004	0.0192539237129425\\
3005	0.0187459542839096\\
3006	0.0135488986254521\\
3007	0.0144973508427152\\
3008	0.0104060196796613\\
3009	0.00721882932420643\\
3010	0.0074605101994601\\
3011	0.00752050629056103\\
3012	0.00752270064647865\\
3013	0.00742092892067607\\
3014	0.00847336305803524\\
3015	0.00854625674179592\\
3016	0.00832908967866544\\
3017	0.00929546043768954\\
3018	0.00892977247394301\\
3019	0.00901258735243554\\
3020	0.0114113260544882\\
3021	0.0121796717570987\\
3022	0.0109679648502789\\
3023	0.0101493925216964\\
3024	0.0101483395923743\\
3025	0.00877876161113889\\
3026	0.0124973767099222\\
3027	0.0115596380032227\\
3028	0.0146359000638383\\
3029	0.0147726501305546\\
3030	0.014468243977004\\
3031	0.0149440929037905\\
3032	0.00966794366493047\\
3033	0.0152216176086874\\
3034	0.014729526567674\\
3035	0.0201056986335834\\
3036	0.0123106113046697\\
3037	0.0122821638206315\\
3038	0.0114735052764857\\
3039	0.0119064981874065\\
3040	0.0113349672112173\\
3041	0.0125112880718245\\
3042	0.0117666670141395\\
3043	0.00948383996457833\\
3044	0.00870363669785823\\
3045	0.0100811953878145\\
3046	0.00901045705601366\\
3047	0.0117642800126111\\
3048	0.0117642800126111\\
3049	0.00920234962417173\\
3050	0.00895928386524645\\
3051	0.00700186902136516\\
3052	0.0070671981593907\\
3053	0.00788420348983268\\
3054	0.0101478735611787\\
3055	0.0072275517124157\\
3056	0.00568196676504467\\
3057	0.0056249069421285\\
3058	0.00621802558214704\\
3059	0.00614043165955809\\
3060	0.00664339874125989\\
3061	0.00677666295480403\\
3062	0.00959866851146144\\
3063	0.0072759749781728\\
3064	0.00758694038957679\\
3065	0.00783206240644412\\
3066	0.00741370826710206\\
3067	0.00733181412231047\\
3068	0.00748449705931384\\
3069	0.0156741661339847\\
3070	0.0142748187174066\\
3071	0.0146371712880462\\
3072	0.0146371712880462\\
3073	0.0106291270717163\\
3074	0.0109213679969209\\
3075	0.0157957348664662\\
3076	0.0124735788116224\\
3077	0.0126466543333154\\
3078	0.0112368441644627\\
3079	0.0067672195899214\\
3080	0.00758192359433463\\
3081	0.0110761208605936\\
3082	0.0138195642711331\\
3083	0.0122908019174156\\
3084	0.008408470559175\\
3085	0.00544807439571603\\
3086	0.00621615236645691\\
3087	0.00650938959899622\\
3088	0.00663437071812491\\
3089	0.00570745751841351\\
3090	0.00582310290394086\\
3091	0.00498520340250925\\
3092	0.00506152305062048\\
3093	0.00540585656317319\\
3094	0.00551325017650287\\
3095	0.00579078781871115\\
3096	0.00683520062005004\\
3097	0.00642188697750277\\
3098	0.00617645616102113\\
3099	0.00616829518035672\\
3100	0.00635699613374355\\
3101	0.00914781330216715\\
3102	0.00665976605221513\\
3103	0.00720775887289945\\
3104	0.0136502408045565\\
3105	0.013441574652746\\
3106	0.00809333872296935\\
3107	0.0089094737432549\\
3108	0.00914472284628404\\
3109	0.00966752411758068\\
3110	0.0106367856016732\\
3111	0.0112527612957009\\
3112	0.00856413846633452\\
3113	0.00856413846633452\\
3114	0.0100583789545669\\
3115	0.00882016013544748\\
3116	0.0141512513083166\\
3117	0.0132337489369548\\
3118	0.0109964626565732\\
3119	0.0110706697276149\\
3120	0.0116249860624438\\
3121	0.0122801312410064\\
3122	0.0122801312410064\\
3123	0.026558460831136\\
3124	0.0270383602686893\\
3125	0.0772946727998231\\
3126	0.0756578152478431\\
3127	0.104678795367489\\
3128	0.103655839462602\\
3129	0.103161045037428\\
3130	0.0749376060300458\\
3131	0.0748029043286274\\
3132	0.0425051098556605\\
3133	0.0405536453916654\\
3134	0.0218380182014511\\
3135	0.0218380182014511\\
3136	0.0129321558049956\\
3137	0.00690728266935335\\
3138	0.0059093195067214\\
3139	0.00589367273708966\\
3140	0.00653481781777479\\
3141	0.00653761439586818\\
3142	0.00602727798192312\\
3143	0.00605228760460474\\
3144	0.00655637656111146\\
3145	0.00642010054337067\\
3146	0.00678652881308556\\
3147	0.00637823818954569\\
3148	0.0072915417891841\\
3149	0.00797159196549244\\
3150	0.0069611997020832\\
3151	0.00630018195447098\\
3152	0.0107931423475615\\
3153	0.00736703316485899\\
3154	0.0124966517867501\\
3155	0.0129386778713355\\
3156	0.00862479936726783\\
3157	0.00865533375967486\\
3158	0.00661302464707699\\
3159	0.0062090539903077\\
3160	0.00633864663771276\\
3161	0.0067073366776327\\
3162	0.0058848143166724\\
3163	0.00602463876610184\\
3164	0.00633438502570155\\
3165	0.00625209180048981\\
3166	0.00644323834963239\\
3167	0.00754962400597925\\
3168	0.00759347504345531\\
3169	0.00651805408851757\\
3170	0.00644110722110066\\
3171	0.00617233040356794\\
3172	0.00519979672427027\\
3173	0.00576793302038605\\
3174	0.0101901527818824\\
3175	0.00739607985865794\\
3176	0.00834958374612046\\
3177	0.00776221206245964\\
3178	0.00812182679002828\\
3179	0.00915346568040651\\
3180	0.00858571186011881\\
3181	0.00800345839669341\\
3182	0.0079959125411082\\
3183	0.0054815159254709\\
3184	0.00585803428150912\\
3185	0.00621639299631685\\
3186	0.00777713354330674\\
3187	0.00736792933815739\\
3188	0.00742926523074108\\
3189	0.0121760134329466\\
3190	0.0120295092708496\\
3191	0.0121893822256282\\
3192	0.0126766628173155\\
3193	0.0215074592692555\\
3194	0.0186188018500902\\
3195	0.0182614662938138\\
3196	0.0177372007390333\\
3197	0.0102747652153718\\
3198	0.00875190827753568\\
3199	0.00759743187366472\\
3200	0.00980834732039617\\
3201	0.0112092638064228\\
3202	0.0104222323672214\\
3203	0.010934558051641\\
3204	0.0110307811363199\\
3205	0.0090497768960667\\
3206	0.00745676206940515\\
3207	0.0064602797438882\\
3208	0.0103958581637997\\
3209	0.00964162751740683\\
3210	0.00781721241733309\\
3211	0.00706329298459134\\
3212	0.00707929392931215\\
3213	0.00834588026188348\\
3214	0.00840839226105054\\
3215	0.00939355156701241\\
3216	0.00965614722365309\\
3217	0.00912185916081664\\
3218	0.0122472426801587\\
3219	0.0109705307607674\\
3220	0.0106345726926443\\
3221	0.0145238256746956\\
3222	0.0161696018014418\\
3223	0.0157103832868063\\
3224	0.0157837231041526\\
3225	0.0135901650683591\\
3226	0.0136212184572446\\
3227	0.0134921490580477\\
3228	0.0133133377816826\\
3229	0.00983363887731052\\
3230	0.0118024630811668\\
3231	0.00858863031433243\\
3232	0.00765895982128265\\
3233	0.00760629136428862\\
3234	0.00727109403545746\\
3235	0.0068404424488643\\
3236	0.00740297058683348\\
3237	0.00700731622220096\\
3238	0.00986273315032509\\
3239	0.00963915471745668\\
3240	0.010978847942274\\
3241	0.0124549862163973\\
3242	0.012863325138226\\
3243	0.0101396439960947\\
3244	0.00605935063253437\\
3245	0.00578306654029588\\
3246	0.00544557051822349\\
3247	0.00564511890176174\\
3248	0.00571456161388093\\
3249	0.00565173307811809\\
3250	0.0048683047204841\\
3251	0.00558751327534791\\
3252	0.00591698847870913\\
3253	0.00600720833491734\\
3254	0.00676221421086506\\
3255	0.00649524008276769\\
3256	0.00721716617741449\\
3257	0.0070428923118711\\
3258	0.00729237997336214\\
3259	0.0077568798627864\\
3260	0.0077568798627864\\
3261	0.00795093577430053\\
3262	0.00771263064730214\\
3263	0.0074842070781071\\
3264	0.00544765258995202\\
3265	0.00625191389235326\\
3266	0.00578433902872803\\
3267	0.00563357214255188\\
3268	0.00586369302210653\\
3269	0.00777376861266393\\
3270	0.00813264213575868\\
3271	0.00811438959573008\\
3272	0.0063473432546614\\
3273	0.00551955528678198\\
3274	0.00527724577299303\\
3275	0.00527724577299303\\
3276	0.00560993516551453\\
3277	0.00555786551894786\\
3278	0.00523121688711313\\
3279	0.00581444845789963\\
3280	0.00539882628760431\\
3281	0.00615855771173454\\
3282	0.00801967414441395\\
3283	0.00803657405122004\\
3284	0.0075138277524163\\
3285	0.00688285285908094\\
3286	0.00692314482780781\\
3287	0.00698772844771288\\
3288	0.00621040223928191\\
3289	0.00565910891344184\\
3290	0.00558262091339851\\
3291	0.00643305066614699\\
3292	0.00628171758176531\\
3293	0.00658702642540371\\
3294	0.00621086874032399\\
3295	0.0062688972420989\\
3296	0.00737557989153824\\
3297	0.00640090224570131\\
3298	0.00572434469413725\\
3299	0.00606281102474939\\
3300	0.00606281102474939\\
3301	0.00590527515790236\\
3302	0.00609463705913806\\
3303	0.00535055391990947\\
3304	0.005077105008073\\
3305	0.00477170377683854\\
3306	0.004914369732547\\
3307	0.00572871882734662\\
3308	0.00546038987181065\\
3309	0.0061849596674327\\
3310	0.00915325849179066\\
3311	0.00639750027950432\\
3312	0.00642625227855844\\
3313	0.00672029463939301\\
3314	0.00652612291234421\\
3315	0.0062677442702074\\
3316	0.00518755877315725\\
3317	0.00488171552773292\\
3318	0.00602625762159804\\
3319	0.00588832537018501\\
3320	0.00557442712355139\\
3321	0.00545470587269871\\
3322	0.00887970446514818\\
3323	0.0105944191484573\\
3324	0.0104244442188339\\
3325	0.00900076237630649\\
3326	0.0092172421299555\\
3327	0.00829432233757706\\
3328	0.0136488963287148\\
3329	0.0102506352313881\\
3330	0.00978551836346115\\
3331	0.00939001105430935\\
3332	0.00918341086607529\\
3333	0.0102223753311\\
3334	0.0103249394489096\\
3335	0.00922301184979189\\
3336	0.00806029566270821\\
3337	0.00756782935546162\\
3338	0.00628386765721953\\
3339	0.00592808414147236\\
3340	0.00570022457137067\\
3341	0.00524008556957532\\
3342	0.00752346482387646\\
3343	0.00637619162563981\\
3344	0.00628118322710719\\
3345	0.00577534910972726\\
3346	0.00816644155543506\\
3347	0.00671883326891475\\
3348	0.00793507594305328\\
3349	0.00596983491954486\\
3350	0.00586262488729783\\
3351	0.00522225191685917\\
3352	0.0067151442962669\\
3353	0.00574204374265053\\
3354	0.00635214771236973\\
3355	0.00726343727491083\\
3356	0.00742436212801336\\
3357	0.00809212622360897\\
3358	0.0103029730293556\\
3359	0.0105197004654268\\
3360	0.00794542783729004\\
3361	0.0071139222295321\\
3362	0.00653295181383596\\
3363	0.00674594827437294\\
3364	0.00561427005944152\\
3365	0.00609046333088092\\
3366	0.00568377027021626\\
3367	0.00560809521816498\\
3368	0.00609765056084255\\
3369	0.00521749514434728\\
3370	0.00619391347305708\\
3371	0.00626058180237027\\
3372	0.00679229724423384\\
3373	0.00672259041239305\\
3374	0.0080099407510671\\
3375	0.00805627567862953\\
3376	0.00762462778564424\\
3377	0.00961396483347774\\
3378	0.0085391255565894\\
3379	0.0079836337802518\\
3380	0.0077372540370138\\
3381	0.00785433542153907\\
3382	0.00658775308528697\\
3383	0.00631433119405157\\
3384	0.00805077409357365\\
3385	0.00753505655005238\\
3386	0.00769677962507719\\
3387	0.00926581196702942\\
3388	0.00683608681970546\\
3389	0.00826220157134356\\
3390	0.00847140478986965\\
3391	0.00854132991783186\\
3392	0.0139853854730438\\
3393	0.0431034779571086\\
3394	0.049554806627893\\
3395	0.031434938154604\\
3396	0.0311248009923073\\
3397	0.0310540898119399\\
3398	0.0310540898119399\\
3399	0.0252361096777409\\
3400	0.0394913003633149\\
3401	0.0314960019863972\\
3402	0.0130968008468821\\
3403	0.0136567534000473\\
3404	0.0115866481387755\\
3405	0.017559369660542\\
3406	0.0160564350390333\\
3407	0.0148136305210918\\
3408	0.0156233862214066\\
3409	0.0231381422261914\\
3410	0.0301301983368037\\
3411	0.0309805237760962\\
3412	0.0304445517128017\\
3413	0.0308916516569985\\
3414	0.0308963122608797\\
3415	0.0233704136813751\\
3416	0.0279185594751944\\
3417	0.0285345124396058\\
3418	0.0213156991416547\\
3419	0.0160686582763864\\
3420	0.014475154062704\\
3421	0.0116104814930856\\
3422	0.0138657837796834\\
3423	0.0242877350376941\\
3424	0.0328428298163262\\
3425	0.0271746484286417\\
3426	0.0261230141539184\\
3427	0.030331993260637\\
3428	0.0281679600296898\\
3429	0.0347432547380976\\
3430	0.0231785584369114\\
3431	0.0214829086239416\\
3432	0.0217187766516618\\
3433	0.0132322758007761\\
3434	0.00910322972791245\\
3435	0.012043334472159\\
3436	0.0130175724637631\\
3437	0.0138407546099271\\
3438	0.0108507939870797\\
3439	0.00812267635429695\\
3440	0.00502189425237247\\
3441	0.00526791811403206\\
3442	0.0060981116124533\\
3443	0.00626662485717126\\
3444	0.00652576969140815\\
3445	0.00622716027510817\\
3446	0.00597471867520744\\
3447	0.00462782385509322\\
3448	0.00579179957228374\\
3449	0.00581949308110481\\
3450	0.00722693665844044\\
3451	0.0110740806927909\\
3452	0.0109601237067196\\
3453	0.0109596997229717\\
3454	0.010428844004309\\
3455	0.00902795862299976\\
3456	0.00900662619770933\\
3457	0.009051899330848\\
3458	0.00912006366739708\\
3459	0.00748126304492213\\
3460	0.00748062330799961\\
3461	0.00624907428247649\\
3462	0.00442463789357732\\
3463	0.00502823407755961\\
3464	0.0051575329268556\\
3465	0.00534538352302255\\
3466	0.00706182032443563\\
3467	0.00659712181909086\\
3468	0.00665307079125728\\
3469	0.00681465515081467\\
3470	0.00595278625250194\\
3471	0.00573428959860573\\
3472	0.00557380384947491\\
3473	0.00519904865686466\\
3474	0.00502638061832852\\
3475	0.00489622431931562\\
3476	0.00442111321171457\\
3477	0.00731675683446376\\
3478	0.00756888254060595\\
3479	0.00492093471297021\\
3480	0.00637604002659854\\
3481	0.00652775579202296\\
3482	0.00575536174276028\\
3483	0.0050703068377001\\
3484	0.00583226507422174\\
3485	0.0056076852073805\\
3486	0.00523325471757799\\
3487	0.00522133768144845\\
3488	0.00472033840919758\\
3489	0.00560110731540278\\
3490	0.00585078160726629\\
3491	0.00627605073347209\\
3492	0.00681048792770149\\
3493	0.00678711467093891\\
3494	0.00687185365279475\\
3495	0.00736725967787916\\
3496	0.00664194264133348\\
3497	0.00674217118425531\\
3498	0.00537679538551997\\
3499	0.00714555659073265\\
3500	0.00677319936133651\\
3501	0.00707190813176108\\
3502	0.0130427864771958\\
3503	0.0118908202158762\\
3504	0.0092326510000807\\
3505	0.0183077119731748\\
3506	0.017916577203911\\
3507	0.018234508066593\\
3508	0.00681704151992119\\
3509	0.00897565751449283\\
3510	0.00831737856515336\\
3511	0.007612352510807\\
3512	0.00582858243006096\\
3513	0.00822317285128281\\
3514	0.00763549162445716\\
3515	0.0057335188394087\\
3516	0.0067013115277729\\
3517	0.00702922147086208\\
3518	0.0064803911928707\\
3519	0.00692579080360067\\
3520	0.0079274232234732\\
3521	0.00654552115297578\\
3522	0.00664290477080406\\
3523	0.00954567198867898\\
3524	0.00952922052510908\\
3525	0.0109023358240723\\
3526	0.0106441730715885\\
3527	0.0152060430258263\\
3528	0.0149610050382281\\
3529	0.0184221333735656\\
3530	0.0182449147936364\\
3531	0.0182055111819222\\
3532	0.00899750101930282\\
3533	0.0094102795540748\\
3534	0.00884377752116761\\
3535	0.00856409422426964\\
3536	0.00576964553382971\\
3537	0.0084264370347777\\
3538	0.00806851856097695\\
3539	0.00882187811264154\\
3540	0.00842413438370378\\
3541	0.0125653992126243\\
3542	0.0098982812351733\\
3543	0.010099150941147\\
3544	0.00975222102137726\\
3545	0.00835422647721908\\
3546	0.00817491221503193\\
3547	0.0074502310141096\\
3548	0.0066630039876096\\
3549	0.0114819536430424\\
3550	0.0215761567802633\\
3551	0.0255926172416277\\
3552	0.0265481539978172\\
3553	0.0253056217808902\\
3554	0.0236983512032487\\
3555	0.0221780683789474\\
3556	0.0196409121157512\\
3557	0.0192105069283304\\
3558	0.0163524157568066\\
3559	0.0108403273773871\\
3560	0.0104608501787174\\
3561	0.0139177622922771\\
3562	0.0139177622922771\\
3563	0.0210112694190328\\
3564	0.00812015820022198\\
3565	0.00664287495257912\\
3566	0.00614611006215547\\
3567	0.00564930818006278\\
3568	0.00582328237302617\\
3569	0.00553957462199762\\
3570	0.00710183071294832\\
3571	0.0152098208663071\\
3572	0.0239948279895493\\
3573	0.0194090848228241\\
3574	0.0191624483814212\\
3575	0.0191624483814212\\
3576	0.00915914718822954\\
3577	0.00812028133703767\\
3578	0.00599542732834382\\
3579	0.00628931228867519\\
3580	0.0063736677118811\\
3581	0.00538556964347656\\
3582	0.00471787815449055\\
3583	0.00496658511137092\\
3584	0.00555242855975332\\
3585	0.00586030385851291\\
3586	0.00543788197336352\\
3587	0.00640268051872991\\
3588	0.0064296621142535\\
3589	0.00580283332023107\\
3590	0.00544048439721493\\
3591	0.00548061374492198\\
3592	0.00476914964512\\
3593	0.00569137995635029\\
3594	0.00560669002568279\\
3595	0.00584061475403964\\
3596	0.0052982550821461\\
3597	0.00587211948733485\\
3598	0.00522191728517696\\
3599	0.00692658601587614\\
3600	0.00733331040183637\\
3601	0.00677583474942858\\
3602	0.00573525146442368\\
3603	0.0112812537333326\\
3604	0.010499800093762\\
3605	0.00617415467035661\\
3606	0.00552917221738548\\
3607	0.00582465425532816\\
3608	0.00639852809522849\\
3609	0.00776030700133734\\
3610	0.00570056045350428\\
3611	0.0059076991512891\\
3612	0.00558380778859054\\
3613	0.00574075917480425\\
3614	0.00781639359602286\\
3615	0.00815727152048605\\
3616	0.00823448535565425\\
3617	0.00823448535565425\\
3618	0.00786798627300891\\
3619	0.00786798627300891\\
3620	0.00657330560275043\\
3621	0.00792448946165338\\
3622	0.00923596569885799\\
3623	0.0115287405306159\\
3624	0.0114460476786354\\
3625	0.00861168165022441\\
3626	0.00779346570256273\\
3627	0.00621261103720926\\
3628	0.0055227354027145\\
3629	0.00572375186916254\\
3630	0.00568035697420517\\
3631	0.00682129905005317\\
3632	0.00801599403908774\\
3633	0.00754560404970821\\
3634	0.0094644782888216\\
3635	0.00874914861218675\\
3636	0.00967691558063281\\
3637	0.00980664380909558\\
3638	0.012026787715384\\
3639	0.0166117858479201\\
3640	0.016084841683207\\
3641	0.026304847192172\\
3642	0.0262908573842174\\
3643	0.0225259924648262\\
3644	0.0290831813738649\\
3645	0.0324425443369468\\
3646	0.0284361397105366\\
3647	0.0263726048067539\\
3648	0.0295484694591276\\
3649	0.0578953687868633\\
3650	0.0736851696328796\\
3651	0.0976354051932079\\
3652	0.0975477615807778\\
3653	0.109090741101477\\
3654	0.095512363500617\\
3655	0.0947757371832518\\
3656	0.09301932262477\\
3657	0.0986684801147462\\
3658	0.0750667922028779\\
3659	0.0585082271852924\\
3660	0.0599595184721178\\
3661	0.104737565809828\\
3662	0.0691664382745237\\
3663	0.139621905420565\\
3664	0.139068811920588\\
3665	0.0543064948192937\\
3666	0.0538267806920519\\
3667	0.0475021029385091\\
3668	0.0939845301060351\\
3669	0.050718682921217\\
3670	0.0575996457558835\\
3671	0.0499790494275127\\
3672	0.0467013941555985\\
3673	0.0282010653121416\\
3674	0.0277815981616548\\
3675	0.0162139808676881\\
3676	0.0198575087890045\\
3677	0.0257781960506072\\
3678	0.0458963861046554\\
3679	0.0549668600562122\\
3680	0.0446998764047705\\
3681	0.0488876104729158\\
3682	0.0460838591483894\\
3683	0.047621615083296\\
3684	0.0457758184284421\\
3685	0.0536850047796786\\
3686	0.0818518166568176\\
3687	0.0540116760902002\\
3688	0.106153751788842\\
3689	0.0449888610618225\\
3690	0.051108153177238\\
3691	0.130752809588466\\
3692	0.157275860982739\\
3693	0.158739030624449\\
3694	0.154437954010325\\
3695	0.0920831304477117\\
3696	0.0977238836329706\\
3697	0.0977238836329706\\
3698	0.153868239380414\\
3699	0.109462824106156\\
3700	0.114950886646854\\
3701	0.122945335667948\\
3702	0.186198083176891\\
3703	0.198390253438218\\
3704	0.170632109873906\\
3705	0.167335960061744\\
3706	0.107032857376946\\
3707	0.116927795071629\\
3708	0.116375465456372\\
3709	0.0981404752241355\\
3710	0.17306734296646\\
3711	0.126137561775049\\
3712	0.0792199616332353\\
3713	0.0795474555267052\\
3714	0.148005367813098\\
3715	0.147648630621217\\
3716	0.18787958395743\\
3717	0.21269088941542\\
3718	0.257773597181232\\
3719	0.274094372815426\\
3720	0.271975827589071\\
3721	0.298551867789196\\
3722	0.23175143947516\\
3723	0.35312130600621\\
3724	0.341190793014595\\
3725	0.330079552877981\\
3726	0.330877309843348\\
3727	0.0764324725099894\\
3728	0.110383616054717\\
3729	0.112735202077869\\
3730	0.110364534654408\\
3731	0.111110902194276\\
3732	0.112691241037176\\
3733	0.109142064233344\\
3734	0.0818790878268113\\
3735	0.0797524218020293\\
3736	0.118501851338595\\
3737	0.0685417509022597\\
3738	0.0696910539037061\\
3739	0.0685102258729627\\
3740	0.0596011353069207\\
3741	0.102040019264736\\
3742	0.0827315062438206\\
3743	0.0828140763494231\\
3744	0.0661664552938197\\
3745	0.0658482951335256\\
3746	0.0656408397538342\\
3747	0.0655581843033802\\
3748	0.047516589225705\\
3749	0.0427178854183656\\
3750	0.0421998532441858\\
3751	0.0352522131385529\\
3752	0.0288981086900802\\
3753	0.0281963539022156\\
3754	0.0211739578252653\\
3755	0.0212812006975412\\
3756	0.0136010716991854\\
3757	0.0135444691512983\\
3758	0.00993758134525394\\
3759	0.00988840272819692\\
3760	0.0111582179364722\\
3761	0.0101373279362788\\
3762	0.00886404255868201\\
3763	0.00807618745033143\\
3764	0.00708134989166062\\
3765	0.00539073690292736\\
3766	0.00709510599779526\\
3767	0.00612536085464608\\
3768	0.00570042023430245\\
3769	0.00493541294118504\\
3770	0.00461954492347256\\
3771	0.00577272470504057\\
3772	0.00579738580363771\\
3773	0.00681983759714457\\
3774	0.00812148283045058\\
3775	0.00751918918829625\\
3776	0.00545742161316223\\
3777	0.0064104556339847\\
3778	0.00632849880859103\\
3779	0.005893700780515\\
3780	0.00515700720725043\\
3781	0.00481198324757335\\
3782	0.00511064761905183\\
3783	0.00536302825269323\\
3784	0.00602151982970452\\
3785	0.00617677511569234\\
3786	0.00703339572372032\\
3787	0.0063790388944057\\
3788	0.00597438505879751\\
3789	0.00597438505879751\\
3790	0.00643357512133086\\
3791	0.0068034626571311\\
3792	0.00822797458737029\\
3793	0.00781948434208848\\
3794	0.00875294609306137\\
3795	0.00612725990782898\\
3796	0.00633867780020444\\
3797	0.00722480985145509\\
3798	0.00546781752910465\\
3799	0.00639172913896434\\
3800	0.00834743936596546\\
3801	0.00600361262668712\\
3802	0.00791735836336431\\
3803	0.00537516236117764\\
3804	0.00793113445015741\\
3805	0.00763798743436785\\
3806	0.00744488832375407\\
3807	0.00643875007691462\\
3808	0.00658825767682912\\
3809	0.00685699156296746\\
3810	0.00624204369480646\\
3811	0.00578182860958526\\
3812	0.0059495450822885\\
3813	0.00797725394458323\\
3814	0.00655642928094874\\
3815	0.00605561086783378\\
3816	0.00597764558508961\\
3817	0.00596542129243579\\
3818	0.00527408959092715\\
3819	0.00586949215358031\\
3820	0.00554812557605011\\
3821	0.00602363173361078\\
3822	0.00534173003746425\\
3823	0.00506243632647944\\
3824	0.00475453574940726\\
3825	0.00511198722752581\\
3826	0.00502045301033766\\
3827	0.00912805467751254\\
3828	0.00884442976744522\\
3829	0.00981681127230771\\
3830	0.0066198848772738\\
3831	0.00575389869900655\\
3832	0.00520059821119846\\
3833	0.00506424250691952\\
3834	0.00515676068137573\\
3835	0.00490635649708156\\
3836	0.00546533691856171\\
3837	0.00511437366148625\\
3838	0.00501849237810683\\
3839	0.00499533026464956\\
3840	0.00484260168434586\\
3841	0.00519355216922174\\
3842	0.00542533761245029\\
3843	0.00456888671681284\\
3844	0.00489114966021378\\
3845	0.00462997103864578\\
3846	0.00445148554860996\\
3847	0.00464843731261434\\
3848	0.00551504310135053\\
3849	0.00466841105843422\\
3850	0.00570291259548617\\
3851	0.00603128753504696\\
3852	0.00543457607759033\\
3853	0.00491264422594735\\
3854	0.00680326590797898\\
3855	0.0056930880455769\\
3856	0.00575946436512628\\
3857	0.00667861454524205\\
3858	0.00665738154016795\\
3859	0.00546775929173503\\
3860	0.00632844993954505\\
3861	0.0056190523955946\\
3862	0.00510330871337473\\
3863	0.00591834408620799\\
3864	0.00635227959661874\\
3865	0.00648695275098608\\
3866	0.00559670057459245\\
3867	0.00550465823904273\\
3868	0.00530499764822745\\
3869	0.00545572143909462\\
3870	0.00549410730846154\\
3871	0.0050420258699229\\
3872	0.00531151268396039\\
3873	0.00551595770856939\\
3874	0.00547155871516859\\
3875	0.00563185756627054\\
3876	0.0063458584325793\\
3877	0.0059896980621812\\
3878	0.00654976100589986\\
3879	0.00909672851646211\\
3880	0.00868020917238418\\
3881	0.008097971317896\\
3882	0.00715319324024995\\
3883	0.00664714262979638\\
3884	0.0061547310513992\\
3885	0.00615511846860218\\
3886	0.0061571599623234\\
3887	0.0058656445818659\\
3888	0.00456207965650874\\
3889	0.00559980318605521\\
3890	0.00701013457922865\\
3891	0.00767201139637182\\
3892	0.0077619964466259\\
3893	0.00896837030603891\\
3894	0.00854224498960837\\
3895	0.00779361887674563\\
3896	0.00806485224258914\\
3897	0.00646617542608794\\
3898	0.00589417601914982\\
3899	0.00625093243739071\\
3900	0.009232599500577\\
3901	0.00743377298678176\\
3902	0.00752038106537067\\
3903	0.00715149419825257\\
3904	0.00910776947237024\\
3905	0.00729983596662381\\
3906	0.00620724957091604\\
3907	0.00636539414529739\\
3908	0.00609480988495447\\
3909	0.00595232159182815\\
3910	0.00552240069336868\\
3911	0.00675761163100774\\
3912	0.00838068865851675\\
3913	0.00746657311131891\\
3914	0.00876623567735277\\
3915	0.0074595826635952\\
3916	0.0064961602138904\\
3917	0.00694943479374399\\
3918	0.00554363603722597\\
3919	0.00675351983664405\\
3920	0.00609417918113083\\
3921	0.00618399268467383\\
3922	0.00488050305739064\\
3923	0.00517477813543435\\
3924	0.00561853030970349\\
3925	0.00547116355870562\\
3926	0.0062519218121279\\
3927	0.00776751539978235\\
3928	0.00791509690272685\\
3929	0.00694451316875829\\
3930	0.00726404465083616\\
3931	0.00673100712137222\\
3932	0.00549848143653425\\
3933	0.00875378686092236\\
3934	0.00886894178816588\\
3935	0.0118454576006815\\
3936	0.0116146125637875\\
3937	0.0116656408736512\\
3938	0.00725818478581797\\
3939	0.00676034690568813\\
3940	0.00770253535272531\\
3941	0.00795507680332472\\
3942	0.0189087936585871\\
3943	0.0102097799670906\\
3944	0.00987470332877801\\
3945	0.0115924935625836\\
3946	0.011540555503123\\
3947	0.0138905591504977\\
3948	0.00849366569669616\\
3949	0.0129630657767148\\
3950	0.0132916072820639\\
3951	0.0118487195854713\\
3952	0.0219066483560506\\
3953	0.0137738681162627\\
3954	0.0137738681162627\\
3955	0.0174111472495092\\
3956	0.0176948620310806\\
3957	0.016033046100368\\
3958	0.0115483400897718\\
3959	0.0125607978308796\\
3960	0.0125954358311078\\
3961	0.00950126041079041\\
3962	0.0114975150145333\\
3963	0.0122681991948889\\
3964	0.0122904277783525\\
3965	0.0126717396944112\\
3966	0.0105696635212443\\
3967	0.0106050594767344\\
3968	0.0106050594767344\\
3969	0.0177260381760855\\
3970	0.0160766250579844\\
3971	0.0255923904254891\\
3972	0.0258365708144267\\
3973	0.025813873374364\\
3974	0.0260403824586157\\
3975	0.0178213859508573\\
3976	0.0149521982220441\\
3977	0.0155686350120634\\
3978	0.0146455267906908\\
3979	0.0123905499049924\\
3980	0.0141881559481545\\
3981	0.0322042684797945\\
3982	0.0235333396153734\\
3983	0.0238436282146348\\
3984	0.0354585775286881\\
3985	0.0355719380239267\\
3986	0.0450704532497401\\
3987	0.0311693220458363\\
3988	0.0252530383679089\\
3989	0.02447262744377\\
3990	0.0235886258661995\\
3991	0.0335799561424574\\
3992	0.0282099274663745\\
3993	0.0212056901672886\\
3994	0.0173451268435378\\
3995	0.0156780314777005\\
3996	0.0160163409896184\\
3997	0.0158247326401822\\
3998	0.0144105247542891\\
3999	0.0144075386567622\\
4000	0.0136963131362866\\
4001	0.017545703731788\\
};
\addplot [color=blue, line width = 2.0pt, dashed, forget plot]
  table[row sep=crcr]{%
4001	0.017545703731788\\
4002	0.0114473676873442\\
4003	0.00762665919493684\\
4004	0.0128910387561098\\
4005	0.0127614734834936\\
4006	0.0125276699762658\\
4007	0.0125246349828681\\
4008	0.00818933213568019\\
4009	0.0077218491305159\\
4010	0.00778850441810391\\
4011	0.00803433637416322\\
4012	0.00701680673259136\\
4013	0.00609925827435929\\
4014	0.00553485372552853\\
4015	0.004890477889491\\
4016	0.00530958209153202\\
4017	0.00516741031365002\\
4018	0.00572875105533345\\
4019	0.00589584116989058\\
4020	0.00566447911473301\\
4021	0.00595724507990707\\
4022	0.00616285357385101\\
4023	0.00619368233882426\\
4024	0.00664207873906369\\
4025	0.00634529146470706\\
4026	0.00624507480043972\\
4027	0.00586118700556498\\
4028	0.00533601051595091\\
4029	0.0047797819280751\\
4030	0.00515944629186281\\
4031	0.00707188274114337\\
4032	0.00464572027479829\\
4033	0.00473444858185878\\
4034	0.00490818605062129\\
4035	0.00523739494420617\\
4036	0.00555297758244322\\
4037	0.00594161324927841\\
4038	0.00584814895727559\\
4039	0.00460745625198681\\
4040	0.00429791847839006\\
4041	0.0048856605898523\\
4042	0.00486417351827697\\
4043	0.0056759519789466\\
4044	0.00723889880870081\\
4045	0.00633898372956279\\
4046	0.00492191986986209\\
4047	0.00599736323369484\\
4048	0.00632152517172172\\
4049	0.00591897214626181\\
4050	0.00497691012233718\\
4051	0.00513678522728899\\
4052	0.00575309893857394\\
4053	0.0057775545065922\\
4054	0.00564023774756317\\
4055	0.00563998947943779\\
4056	0.00595873335334118\\
4057	0.00610578877308932\\
4058	0.00562745730214093\\
4059	0.00538429899958007\\
4060	0.00499772355546156\\
4061	0.00507593110481612\\
4062	0.0053482128689241\\
4063	0.00548185004497783\\
4064	0.00736137746174932\\
4065	0.0114137889618408\\
4066	0.0112756863836204\\
4067	0.00994990278806769\\
4068	0.0111632786000851\\
4069	0.0112402643423476\\
4070	0.0078402227606921\\
4071	0.0127307379880016\\
4072	0.0169702080762137\\
4073	0.0230104445252267\\
4074	0.0189576604029719\\
4075	0.0184650453575785\\
4076	0.0168135133482686\\
4077	0.0154949717538669\\
4078	0.0108532330585369\\
4079	0.0109474199217506\\
4080	0.0093330913290956\\
4081	0.008770980132035\\
4082	0.00646658192444277\\
4083	0.00599975619368953\\
4084	0.00689160061999156\\
4085	0.00744739146375523\\
4086	0.0074309036356009\\
4087	0.003857475287702\\
4088	0.00424570839761445\\
4089	0.00456016931887761\\
4090	0.00464860965509829\\
4091	0.00481331392301114\\
4092	0.00468615427718531\\
4093	0.00485928657590326\\
4094	0.00438051045330029\\
4095	0.00514145898447181\\
4096	0.00483051895386742\\
4097	0.00507998850319634\\
4098	0.00461066074998407\\
4099	0.00474988794050987\\
4100	0.00449976378209463\\
4101	0.0046320964371504\\
4102	0.00487202721417604\\
4103	0.00505186216011017\\
4104	0.00532498488537605\\
4105	0.00577583315433067\\
4106	0.00562887375707607\\
4107	0.00510156683970365\\
4108	0.00691114588965275\\
4109	0.0199237805233125\\
4110	0.0280594791091996\\
4111	0.0747101029200351\\
4112	0.0660012304793762\\
4113	0.0679335915289819\\
4114	0.0146466593485982\\
4115	0.00969539063245394\\
4116	0.00950279608181954\\
4117	0.00722814487717742\\
4118	0.00873621089602422\\
4119	0.00789968986521495\\
4120	0.0118398968980027\\
4121	0.0162095334727\\
4122	0.011193775912338\\
4123	0.014051511410344\\
4124	0.0208101343134918\\
4125	0.0203617107462563\\
4126	0.0237482281482747\\
4127	0.0168477987161867\\
4128	0.016646338342757\\
4129	0.0245424505545046\\
4130	0.0243591597525358\\
4131	0.0197566414989263\\
4132	0.0145359852453655\\
4133	0.0134414148168155\\
4134	0.0121929904165458\\
4135	0.0121472545769037\\
4136	0.010108615658507\\
4137	0.0100307354955209\\
4138	0.00993205810670733\\
4139	0.00972142243679033\\
4140	0.0182840983629862\\
4141	0.0214157794583012\\
4142	0.0210390572296353\\
4143	0.0193987168992798\\
4144	0.0175590130725773\\
4145	0.0161429073923471\\
4146	0.0153537412077302\\
4147	0.0147162172500627\\
4148	0.0135786496025879\\
4149	0.0170489410807288\\
4150	0.0247935134500108\\
4151	0.027107458442519\\
4152	0.0186718541167786\\
4153	0.0268191520598642\\
4154	0.0324841967581681\\
4155	0.0213073407252242\\
4156	0.0441467498317004\\
4157	0.0437241026558295\\
4158	0.041699215786703\\
4159	0.0322064524891074\\
4160	0.0321628840055923\\
4161	0.0319970958087991\\
4162	0.0319694548482277\\
4163	0.0219885169517942\\
4164	0.0218976601255661\\
4165	0.0221141536662434\\
4166	0.0219874384216739\\
4167	0.0219495211897536\\
4168	0.0220219882551355\\
4169	0.0220572320721944\\
4170	0.0222131069309653\\
4171	0.0422546480365942\\
4172	0.0393713547408189\\
4173	0.027745813116856\\
4174	0.0295388966836747\\
4175	0.0330896245686981\\
4176	0.0164662318280776\\
4177	0.0174341293720378\\
4178	0.0168900024464866\\
4179	0.0115942498323232\\
4180	0.0115104735557095\\
4181	0.0103595720953167\\
4182	0.00767694923900946\\
4183	0.00560957935026101\\
4184	0.00592541620179019\\
4185	0.00612887782605533\\
4186	0.00603042442601366\\
4187	0.00533891641800775\\
4188	0.00509585340022571\\
4189	0.00511227311904946\\
4190	0.00530958323098409\\
4191	0.00514569650249345\\
4192	0.00514370511067475\\
4193	0.00505165430484076\\
4194	0.00460610482196921\\
4195	0.00488163716653245\\
4196	0.00486868487413358\\
4197	0.00566445129438227\\
4198	0.00580042691835076\\
4199	0.00551250865744962\\
4200	0.00506285985858925\\
4201	0.00583827519581229\\
4202	0.00501656832185505\\
4203	0.00575124944966679\\
4204	0.0060868874586197\\
4205	0.00423252636052542\\
4206	0.00464698891131063\\
4207	0.00504897100174816\\
4208	0.00719082024835762\\
4209	0.00699359504018767\\
4210	0.00688888868165305\\
4211	0.0052530343058073\\
4212	0.00461643874026628\\
4213	0.00501855415821139\\
4214	0.00546636357752042\\
4215	0.00811036501806377\\
4216	0.00788963282986865\\
4217	0.00782877995647474\\
4218	0.00715848271009099\\
4219	0.00641210316485533\\
4220	0.00594723488628074\\
4221	0.00506559071706744\\
4222	0.00445671209993933\\
4223	0.00487821558226958\\
4224	0.0049719668552021\\
4225	0.00529233071884256\\
4226	0.00495125920662926\\
4227	0.00481019854501531\\
4228	0.00606758859115215\\
4229	0.00522179460031172\\
4230	0.0101815871547561\\
4231	0.0105620243187225\\
4232	0.00926575859519478\\
4233	0.00565862766329448\\
4234	0.00504740569911234\\
4235	0.00702952612668137\\
4236	0.00484024640905048\\
4237	0.00448999130743205\\
4238	0.00723165036322187\\
4239	0.00648840851108174\\
4240	0.00559274600657435\\
4241	0.00735382261482863\\
4242	0.00552005896820044\\
4243	0.00530923674330903\\
4244	0.00565628571497051\\
4245	0.00471951067063764\\
4246	0.00515291610787421\\
4247	0.00514012044416532\\
4248	0.00447766492593576\\
4249	0.00779186680586944\\
4250	0.0172182979996146\\
4251	0.0120809629383663\\
4252	0.0116929650897254\\
4253	0.00849092520390649\\
4254	0.00842947964768513\\
4255	0.00856843158837929\\
4256	0.00849538747112379\\
4257	0.0115829030266096\\
4258	0.0115756567298556\\
4259	0.0118702768104559\\
4260	0.0158795816349822\\
4261	0.0162565219934157\\
4262	0.0158033210608407\\
4263	0.0104975981545143\\
4264	0.0117094492216533\\
4265	0.0110351260050991\\
4266	0.00784524811809088\\
4267	0.00835061666677409\\
4268	0.0110185579567325\\
4269	0.00981678766745667\\
4270	0.011587214130823\\
4271	0.0170093730235514\\
4272	0.0146665274298165\\
4273	0.0125214005317843\\
4274	0.00925375624499133\\
4275	0.0114437876803096\\
4276	0.00991804517371607\\
4277	0.0101283982283507\\
4278	0.00778978391398694\\
4279	0.0045785179870023\\
4280	0.00527223138234162\\
4281	0.00464210627052665\\
4282	0.00428946494357045\\
4283	0.00441481673751623\\
4284	0.00464739914132572\\
4285	0.00457173571642956\\
4286	0.00444023454527629\\
4287	0.00462093084995189\\
4288	0.00479940233282817\\
4289	0.00479000084047592\\
4290	0.00476258654632475\\
4291	0.00473903594905724\\
4292	0.00568973612950787\\
4293	0.00473833863950927\\
4294	0.00690177885786743\\
4295	0.0069782419772311\\
4296	0.00726872231893888\\
4297	0.00739824182744535\\
4298	0.00647673269041884\\
4299	0.00567146769726463\\
4300	0.00528831172758827\\
4301	0.00577596657341234\\
4302	0.00651716935777662\\
4303	0.00601856422675561\\
4304	0.00514830191298191\\
4305	0.00500481406070184\\
4306	0.00511592163926107\\
4307	0.00493891782305065\\
4308	0.00544735381470048\\
4309	0.00496699654878086\\
4310	0.00564126453740878\\
4311	0.00540543256527794\\
4312	0.00540543256527794\\
4313	0.00502518585759097\\
4314	0.00530185643301388\\
4315	0.00479379704793282\\
4316	0.00438038123051967\\
4317	0.0059817781585531\\
4318	0.00479447292595878\\
4319	0.00468583951462854\\
4320	0.0047380017662056\\
4321	0.00486424004071828\\
4322	0.00438394420344737\\
4323	0.00435764545431008\\
4324	0.0046066878308796\\
4325	0.00416444642244822\\
4326	0.00418532630991835\\
4327	0.00469345042034156\\
4328	0.00509767683605946\\
4329	0.0048745199781862\\
4330	0.00415511575253452\\
4331	0.00443217340252836\\
4332	0.00493604581102902\\
4333	0.00439246064557968\\
4334	0.00511713120313404\\
4335	0.0044291674502394\\
4336	0.00440260145661351\\
4337	0.00530900195592876\\
4338	0.00531209710771025\\
4339	0.00580683470865745\\
4340	0.00580683470865745\\
4341	0.00581853271242951\\
4342	0.0148010553566982\\
4343	0.0115960117325361\\
4344	0.0114069744138948\\
4345	0.00661138287021704\\
4346	0.00669090100934046\\
4347	0.00731380789237882\\
4348	0.00631914472256479\\
4349	0.0056558168306653\\
4350	0.00536847780437713\\
4351	0.00392003600619354\\
4352	0.00473901831895814\\
4353	0.0043891091451891\\
4354	0.00479387240660672\\
4355	0.00464588460012426\\
4356	0.00469289840526213\\
4357	0.00396638330975146\\
4358	0.00820695697357877\\
4359	0.00995801871166953\\
4360	0.0145859721155929\\
4361	0.0111225504607886\\
4362	0.0111487985056703\\
4363	0.010941217779232\\
4364	0.0181253437031743\\
4365	0.0175060962665923\\
4366	0.00965167185205485\\
4367	0.00719251621714512\\
4368	0.00605986930334089\\
4369	0.00607399205982235\\
4370	0.0057699032654254\\
4371	0.00508702518614535\\
4372	0.00494953331895033\\
4373	0.00527307199738092\\
4374	0.00500617966733023\\
4375	0.00621740182811321\\
4376	0.00725565878135827\\
4377	0.00634897955441802\\
4378	0.00567801304794192\\
4379	0.00532454878398462\\
4380	0.00639548008478181\\
4381	0.00667169623929309\\
4382	0.00630562101488749\\
4383	0.00471312968542745\\
4384	0.00493807736736296\\
4385	0.00518676067550073\\
4386	0.00550110662825728\\
4387	0.00481358388820772\\
4388	0.0047941056154414\\
4389	0.00459671977319482\\
4390	0.00447243457217668\\
4391	0.00482838936124678\\
4392	0.00457890988718919\\
4393	0.00406102621303239\\
4394	0.00434649967463612\\
4395	0.004659335324563\\
4396	0.00486436954574176\\
4397	0.00519781102874727\\
4398	0.00482875737552371\\
4399	0.0052609339790734\\
4400	0.00573874406504989\\
4401	0.00475932711413773\\
4402	0.00477137435864404\\
4403	0.00398885293391391\\
4404	0.00369820550920779\\
4405	0.00404971359847013\\
4406	0.00382777800297647\\
4407	0.00506400522388104\\
4408	0.00543519321275799\\
4409	0.00481668487196423\\
4410	0.00533513964049837\\
4411	0.00524927733252642\\
4412	0.00467918504500367\\
4413	0.00474209421139492\\
4414	0.00502006691445844\\
4415	0.00503762455030429\\
4416	0.00667453269142877\\
4417	0.00610490230618685\\
4418	0.00525782031098342\\
4419	0.00521001909912399\\
4420	0.00469716958967766\\
4421	0.00459629774715672\\
4422	0.00486900379792985\\
4423	0.00601407032801092\\
4424	0.0104678053143246\\
4425	0.00609868239631866\\
4426	0.00445531062922906\\
4427	0.00765527014562375\\
4428	0.00668408369225691\\
4429	0.0116930034991336\\
4430	0.0210677033851195\\
4431	0.0108027495146647\\
4432	0.0138101321921589\\
4433	0.0119416997551867\\
4434	0.0181563505018972\\
4435	0.016756967342332\\
4436	0.020505495213733\\
4437	0.0161009464099317\\
4438	0.0230040543860357\\
4439	0.0298914656613266\\
4440	0.0230425517410711\\
4441	0.0295909648071156\\
4442	0.0211092879516592\\
4443	0.0190223050368063\\
4444	0.0109392108685731\\
4445	0.0098774679454879\\
4446	0.00794493219453232\\
4447	0.00794493219453232\\
4448	0.00752913346477513\\
4449	0.00436094564607408\\
4450	0.00440277179171457\\
4451	0.0047941527542954\\
4452	0.00957195509543175\\
4453	0.00959252740416724\\
4454	0.00966627080028349\\
4455	0.00640715511319646\\
4456	0.00556961418139377\\
4457	0.00571565731897965\\
4458	0.00552470390635188\\
4459	0.00764937697791635\\
4460	0.0054017783757271\\
4461	0.00461872597528679\\
4462	0.00541834611422073\\
4463	0.00479727302915202\\
4464	0.00539020852595415\\
4465	0.006459876316729\\
4466	0.00619388783266625\\
4467	0.00593482852343617\\
4468	0.00653826714171651\\
4469	0.00839292962388299\\
4470	0.0249621475368895\\
4471	0.0168097680343588\\
4472	0.00976029230348686\\
4473	0.00930539851297919\\
4474	0.00878928767933031\\
4475	0.00757940414618915\\
4476	0.00747230597502333\\
4477	0.00900003583330829\\
4478	0.00950791510742907\\
4479	0.0109815922531001\\
4480	0.00960597236206452\\
4481	0.00952889881621003\\
4482	0.00621313416980368\\
4483	0.00562519834893904\\
4484	0.00695139804926136\\
4485	0.00382183959497523\\
4486	0.00407975808680555\\
4487	0.00406357570948939\\
4488	0.00415000951505924\\
4489	0.00587668155592903\\
4490	0.00650264833714314\\
4491	0.00565411160232096\\
4492	0.00561777216437908\\
4493	0.00512086098027866\\
4494	0.00517512316298441\\
4495	0.0044378827571572\\
4496	0.00466905043950138\\
4497	0.00420617282017203\\
4498	0.00413194497712148\\
4499	0.00409745593448352\\
4500	0.0045337062615059\\
4501	0.00404730164168634\\
4502	0.00513826371888232\\
4503	0.00532629172667294\\
4504	0.00481710808797371\\
4505	0.00554502715638173\\
4506	0.00470622810475553\\
4507	0.00469289727058972\\
4508	0.0046934700279032\\
4509	0.004353504497854\\
4510	0.00412696803288783\\
4511	0.00465521055489036\\
4512	0.00468075502515833\\
4513	0.00946698560132117\\
4514	0.00736075162769746\\
4515	0.00761104391211461\\
4516	0.00754550616218688\\
4517	0.00598730644060089\\
4518	0.00555140144077134\\
4519	0.00522956404139442\\
4520	0.00483879580820013\\
4521	0.0060876407277046\\
4522	0.00521839705551227\\
4523	0.00524464472661615\\
4524	0.00528287812811271\\
4525	0.00556970116855426\\
4526	0.00448387319737666\\
4527	0.0111480893200858\\
4528	0.0111480893200858\\
4529	0.00663636177856121\\
4530	0.00693998262842271\\
4531	0.0126168484951545\\
4532	0.0127340875444242\\
4533	0.0194103401037497\\
4534	0.0156694711127282\\
4535	0.015521094573531\\
4536	0.00719144000455055\\
4537	0.00651835928085541\\
4538	0.00685225534936883\\
4539	0.00700912191388639\\
4540	0.00671364092816727\\
4541	0.00732969236514181\\
4542	0.0066262714325462\\
4543	0.0065725664495586\\
4544	0.00793418405261357\\
4545	0.00515453039988472\\
4546	0.00490496645104739\\
4547	0.00584463751789408\\
4548	0.00503347464063139\\
4549	0.00592752967647787\\
4550	0.00578918868006648\\
4551	0.00676214059495301\\
4552	0.00602194469693637\\
4553	0.00558510935527298\\
4554	0.00512034338331374\\
4555	0.00554929716413242\\
4556	0.00557695124686021\\
4557	0.00547333692054777\\
4558	0.00538977674878453\\
4559	0.00770834046990323\\
4560	0.00693289133691393\\
4561	0.00691409384795279\\
4562	0.00610214518732665\\
4563	0.00552028138634443\\
4564	0.0054898460062618\\
4565	0.00723532479309513\\
4566	0.0067522319376861\\
4567	0.00681786572905357\\
4568	0.00648488972726395\\
4569	0.00646421775784604\\
4570	0.00582276478989534\\
4571	0.00592240744302762\\
4572	0.00637745507774165\\
4573	0.00846528479329657\\
4574	0.0157276911294568\\
4575	0.0155063836098925\\
4576	0.00986345254085273\\
4577	0.00977693173609103\\
4578	0.00887185045813248\\
4579	0.00648615535290997\\
4580	0.00627581973150556\\
4581	0.00610374360506245\\
4582	0.00561584560466642\\
4583	0.00561324601695605\\
4584	0.00548790678543233\\
4585	0.00415065347537196\\
4586	0.00398125303821961\\
4587	0.00397453705247067\\
4588	0.00396434322706603\\
4589	0.00384096311194051\\
4590	0.00386941392894247\\
4591	0.00405193575292345\\
4592	0.00454054250113262\\
4593	0.00461055388763648\\
4594	0.00556955214251014\\
4595	0.00838826504649917\\
4596	0.0129045540312913\\
4597	0.0129045540312913\\
4598	0.0097223949259501\\
4599	0.0166285467428535\\
4600	0.0100714919339695\\
4601	0.0146777254122295\\
4602	0.0129567453491676\\
4603	0.0123240581062586\\
4604	0.0116853181405434\\
4605	0.0116882155575548\\
4606	0.00847042045026602\\
4607	0.00799587420375031\\
4608	0.00918820707747302\\
4609	0.00488881804662422\\
4610	0.00508458900667276\\
4611	0.00508025925581781\\
4612	0.00475924699120002\\
4613	0.00478973754239407\\
4614	0.0045316370195142\\
4615	0.00457252582366531\\
4616	0.00443987589224472\\
4617	0.00444105238590521\\
4618	0.00444105238590521\\
4619	0.00401833403459255\\
4620	0.00439301474611787\\
4621	0.00425821750995996\\
4622	0.00437756169854924\\
4623	0.00423164986917176\\
4624	0.00402179896079434\\
4625	0.00424837291329726\\
4626	0.00397767678970027\\
4627	0.00420326044053717\\
4628	0.0042491411815538\\
4629	0.00490505839796016\\
4630	0.00482343810927551\\
4631	0.00459401964389443\\
4632	0.00491837800688771\\
4633	0.00426031918547462\\
4634	0.00386452655014863\\
4635	0.0040738114973884\\
4636	0.00447320474681362\\
4637	0.0043485466923652\\
4638	0.00503802090286297\\
4639	0.00503802090286297\\
4640	0.00543724775695444\\
4641	0.00538151557070159\\
4642	0.00635681901567332\\
4643	0.00513318162760949\\
4644	0.00420022406290864\\
4645	0.00375201354756488\\
4646	0.00532629461621682\\
4647	0.0051302136336183\\
4648	0.00515070922393144\\
4649	0.00500380516579484\\
4650	0.0045366511228815\\
4651	0.00570618766223435\\
4652	0.00561832034969548\\
4653	0.00640772374293495\\
4654	0.0066860730930069\\
4655	0.00669053740854315\\
4656	0.00645432220121517\\
4657	0.00633628411865575\\
4658	0.00601490532673603\\
4659	0.00562055916562074\\
4660	0.00538354050621245\\
4661	0.00493333683152188\\
4662	0.00514717484076545\\
4663	0.00372595918040431\\
4664	0.00463626193895033\\
4665	0.00450143026237\\
4666	0.00529673601317245\\
4667	0.00617491426870679\\
4668	0.0053302497261332\\
4669	0.00458767883828333\\
4670	0.00443023177536443\\
4671	0.00502252233080323\\
4672	0.0066755604066447\\
4673	0.00426959539744906\\
4674	0.00454949958281917\\
4675	0.00495200663904129\\
4676	0.00445997707495543\\
4677	0.00414743116611288\\
4678	0.00527964353533131\\
4679	0.00377709323838438\\
4680	0.00373680741222008\\
4681	0.00474556929463728\\
4682	0.00444813608538629\\
4683	0.00425064037124411\\
4684	0.00637599527632857\\
4685	0.0081642043615181\\
4686	0.00736206165583083\\
4687	0.00719662999491521\\
4688	0.00840498154630109\\
4689	0.00848565442657875\\
4690	0.0083067357613892\\
4691	0.00813866970764482\\
4692	0.011033960610636\\
4693	0.00734108482896693\\
4694	0.00737705316434084\\
4695	0.00700725316855725\\
4696	0.00702082319372984\\
4697	0.00712398556154711\\
4698	0.00717230000248863\\
4699	0.00717230000248863\\
4700	0.00651958123521117\\
4701	0.00632251428897371\\
4702	0.00555590781188398\\
4703	0.00491883971945957\\
4704	0.00436178382542505\\
4705	0.00417348714509878\\
4706	0.00401726429678116\\
4707	0.00380653910039429\\
4708	0.003960482997085\\
4709	0.00354095802454182\\
4710	0.00368806931867411\\
4711	0.00377336639522989\\
4712	0.00371802732514312\\
4713	0.00387859568613509\\
4714	0.00522339921753665\\
4715	0.00428125705813201\\
4716	0.00435163740825949\\
4717	0.00422400290476786\\
4718	0.00399218701813709\\
4719	0.00398813153926168\\
4720	0.00472992171471084\\
4721	0.00521686688793029\\
4722	0.00461931217510735\\
4723	0.00504098155694834\\
4724	0.00595489005093975\\
4725	0.0055678076980246\\
4726	0.0041857354225433\\
4727	0.00470591487605803\\
4728	0.006421201338239\\
4729	0.00533556548785413\\
4730	0.00513401101693629\\
4731	0.00540004069120746\\
4732	0.00519410131919687\\
4733	0.00521456399747305\\
4734	0.00954303908347871\\
4735	0.0065894346792852\\
4736	0.00576111218945849\\
4737	0.00577333484896798\\
4738	0.00443560769475416\\
4739	0.00417934147867371\\
4740	0.00405689115302747\\
4741	0.00427088612073802\\
4742	0.00544500439012547\\
4743	0.00587169501258734\\
4744	0.00576885128242233\\
4745	0.00519851388257043\\
4746	0.00412746371557523\\
4747	0.00411059397714152\\
4748	0.00419666080486898\\
4749	0.00368861673638528\\
4750	0.00389919424214258\\
4751	0.00452276034676759\\
4752	0.00474469156454598\\
4753	0.00479922444471918\\
4754	0.00450088853293344\\
4755	0.00426057972886202\\
4756	0.00349544900446327\\
4757	0.00385847480732347\\
4758	0.00377622284012953\\
4759	0.00400767443313663\\
4760	0.00371080119652774\\
4761	0.00376163735001623\\
4762	0.00426463491292627\\
4763	0.00607296649202095\\
4764	0.00648393212991848\\
4765	0.00586374332771217\\
4766	0.00837237559312597\\
4767	0.0137681348474014\\
4768	0.0127930495184217\\
4769	0.0111121291564967\\
4770	0.00781672800141959\\
4771	0.00803529471905582\\
4772	0.00535227734991017\\
4773	0.0107798561858893\\
4774	0.0103516010563943\\
4775	0.0103294806429196\\
4776	0.0104858185129507\\
4777	0.0109137775310877\\
4778	0.00570074757394178\\
4779	0.00687780161596009\\
4780	0.00602266688391405\\
4781	0.00798734796123624\\
4782	0.0217137282305716\\
4783	0.0201852178679399\\
4784	0.0112388289746572\\
4785	0.0112388244260949\\
4786	0.0109899413390422\\
4787	0.00526267354689916\\
4788	0.00415323630545915\\
4789	0.00436231766369342\\
4790	0.00415695675961256\\
4791	0.00450673079638236\\
4792	0.00541041044837617\\
4793	0.00510764106686392\\
4794	0.0051942162121502\\
4795	0.00496889951127575\\
4796	0.004290151558993\\
4797	0.00446680819544519\\
4798	0.00452987172079177\\
4799	0.00431599075679594\\
4800	0.00385724623805373\\
4801	0.00382330892479456\\
4802	0.0040195240209564\\
4803	0.00394146007610946\\
4804	0.0040108882180424\\
4805	0.00392011277285145\\
4806	0.00415458761425348\\
4807	0.0048263250267784\\
4808	0.00470367887477153\\
4809	0.00442380341241937\\
4810	0.00465516409901321\\
4811	0.00439151611881927\\
4812	0.0038650487561288\\
4813	0.00387482359432997\\
4814	0.00363668673394147\\
4815	0.00447989796722386\\
4816	0.00454724380273144\\
4817	0.00449318246361444\\
4818	0.00540694917124608\\
4819	0.005362611119099\\
4820	0.00454318809691176\\
4821	0.00400647173650015\\
4822	0.0043921156247663\\
4823	0.00414007552173805\\
4824	0.00410889699595297\\
4825	0.00443537826909333\\
4826	0.00568348254305919\\
4827	0.00405983912418907\\
4828	0.00387758780764952\\
4829	0.00448810392440272\\
4830	0.00490719297285232\\
4831	0.00978356952249205\\
4832	0.0100231326834474\\
4833	0.0100293583597405\\
4834	0.00584583135509933\\
4835	0.00590047261040815\\
4836	0.00567789884771972\\
4837	0.00559342413663201\\
4838	0.00570011280848606\\
4839	0.00524645924833121\\
4840	0.00522377457365594\\
4841	0.0045248731078271\\
4842	0.00423234552870807\\
4843	0.00290975424431397\\
4844	0.00340685957341554\\
4845	0.00357636813212377\\
4846	0.00331386449417629\\
4847	0.00353900220451828\\
4848	0.00353790109095055\\
4849	0.00374381461367885\\
4850	0.00374415129845621\\
4851	0.00354587894591904\\
4852	0.00385783561403915\\
4853	0.0037413499227573\\
4854	0.00352159352398658\\
4855	0.00370742056074868\\
4856	0.00389915894703477\\
4857	0.00376506278438484\\
4858	0.00393075471229281\\
4859	0.00391473778177252\\
4860	0.00390877864019385\\
4861	0.0039312928217461\\
4862	0.0046750816676672\\
4863	0.004352218353824\\
4864	0.00452750587029003\\
4865	0.0040722047145278\\
4866	0.0034900720098416\\
4867	0.00360026349365196\\
4868	0.00389641321330668\\
4869	0.00753112099083773\\
4870	0.0100570165149371\\
4871	0.00784092410186599\\
4872	0.00701998229270767\\
4873	0.00717701814327952\\
4874	0.00699722617712271\\
4875	0.00729775023893962\\
4876	0.00746589904142847\\
4877	0.0110302389016624\\
4878	0.0110820085252198\\
4879	0.0103972444838106\\
4880	0.0102490473348131\\
4881	0.0055108077813583\\
4882	0.00427682381950081\\
4883	0.00387173071247553\\
4884	0.00356596978776228\\
4885	0.00475356725037061\\
4886	0.00461150045231242\\
4887	0.00425430020753874\\
4888	0.00439637691648687\\
4889	0.00446431426503874\\
4890	0.00450380267098007\\
4891	0.00465358728904684\\
4892	0.00484696402675405\\
4893	0.00527814353905071\\
4894	0.0057276885822086\\
4895	0.00529060115352516\\
4896	0.00529341215975665\\
4897	0.00532499625034039\\
4898	0.0053496071587129\\
4899	0.00433124421745483\\
4900	0.00416363740516481\\
4901	0.00320039142603706\\
4902	0.0033130562344803\\
4903	0.00347229006649123\\
4904	0.00326769537492343\\
4905	0.0036220242833965\\
4906	0.00329469031256025\\
4907	0.00306484678984387\\
4908	0.00364626303299912\\
4909	0.00385048696608117\\
4910	0.00347252505570286\\
4911	0.00412858108642739\\
4912	0.00425117907228586\\
4913	0.00416770532320571\\
4914	0.00399755346305036\\
4915	0.0038953657082493\\
4916	0.00412172430454852\\
4917	0.0041535965536072\\
4918	0.00338547397238452\\
4919	0.00459557308289423\\
4920	0.00411311321088462\\
4921	0.00658701242889611\\
4922	0.00875293743296152\\
4923	0.00749395167409241\\
4924	0.00708982096498293\\
4925	0.00510983470112778\\
4926	0.00417359747580746\\
4927	0.00365345317145349\\
4928	0.00370840809559054\\
4929	0.00327052517651578\\
4930	0.00350510551895114\\
4931	0.00434902296251456\\
4932	0.00498529168902761\\
4933	0.00384265216957541\\
4934	0.00372346760109952\\
4935	0.00394394505948303\\
4936	0.0035935877143158\\
4937	0.00382578554141452\\
4938	0.00413596090030394\\
4939	0.00359888069594487\\
4940	0.00355747341492634\\
4941	0.003800084600944\\
4942	0.00381955871852753\\
4943	0.00376472206924502\\
4944	0.00374822784294186\\
4945	0.00376853587137474\\
4946	0.00375146580861164\\
4947	0.00392643040884937\\
4948	0.004273399842747\\
4949	0.00424498853392457\\
4950	0.00388377931090994\\
4951	0.00672952083278817\\
4952	0.00569825434741427\\
4953	0.00377045889780913\\
4954	0.00378252219486739\\
4955	0.00416414286492007\\
4956	0.00478259107313048\\
4957	0.00457435053220634\\
4958	0.0057843027417322\\
4959	0.00536766392169547\\
4960	0.00482559751556885\\
4961	0.00449177367070368\\
4962	0.00396289179795174\\
4963	0.00379009250488658\\
4964	0.00367813569422542\\
4965	0.00360448579523729\\
4966	0.00489160665379203\\
4967	0.00421537610153928\\
4968	0.0042570648530254\\
4969	0.00425926855941702\\
4970	0.00383878786868659\\
4971	0.0044077785338014\\
4972	0.00456908618664905\\
4973	0.00414000592391512\\
4974	0.00410195130706462\\
4975	0.00401647256067147\\
4976	0.00447348912631201\\
4977	0.00444148954714923\\
4978	0.00341982219052731\\
4979	0.0036464559386566\\
4980	0.00421855477436756\\
4981	0.00407208986596246\\
4982	0.00381392649710674\\
4983	0.00462475698274041\\
4984	0.00466670321919093\\
4985	0.00695209676051323\\
4986	0.00543666113969519\\
4987	0.00549982436328401\\
4988	0.00359365589587246\\
4989	0.00456480587908994\\
4990	0.00477209392958169\\
4991	0.00521223489908812\\
4992	0.00582232978440848\\
4993	0.00480764130415835\\
4994	0.00464818870718606\\
4995	0.00408930112000914\\
4996	0.00396073458551469\\
4997	0.00388271699256545\\
4998	0.00675479690622243\\
4999	0.00675479690622243\\
5000	0.00527089395640509\\
5001	0.00766337795009782\\
5002	0.00775971046789366\\
5003	0.00782442853126241\\
5004	0.00728036463358672\\
5005	0.00741018857545619\\
5006	0.0105036316067419\\
5007	0.0126737936751654\\
5008	0.0141228454530882\\
5009	0.0148718927138926\\
5010	0.0130544586140912\\
5011	0.0160238900285858\\
5012	0.0152769474712237\\
5013	0.00710783195437966\\
5014	0.00737188772819265\\
5015	0.00737188772819265\\
5016	0.00449430791480771\\
5017	0.00363628608931244\\
5018	0.00419704893344965\\
5019	0.00411056305264751\\
5020	0.00384215597835199\\
5021	0.00337573480519246\\
5022	0.00345469294395934\\
5023	0.00350609317408488\\
5024	0.00405202757572904\\
5025	0.00372579873233687\\
5026	0.00432707493496818\\
5027	0.0039435386478839\\
5028	0.00385835573827605\\
5029	0.00411062691295878\\
5030	0.00392823961684621\\
5031	0.00402756876476264\\
5032	0.00424760643866135\\
5033	0.00392470966873976\\
5034	0.00402359420064983\\
5035	0.00394141348385492\\
5036	0.00367668521569965\\
5037	0.00361262079875186\\
5038	0.00369345433559642\\
5039	0.00383172608480163\\
5040	0.00382706452732551\\
5041	0.00397609466328929\\
5042	0.00406249650670649\\
5043	0.00423000026840323\\
5044	0.00471098063599421\\
5045	0.00432694040542459\\
5046	0.00494016992182847\\
5047	0.00491744375697766\\
5048	0.00435276005107251\\
5049	0.00727900614828856\\
5050	0.00583386381730687\\
5051	0.00564893538331843\\
5052	0.00576281052962722\\
5053	0.00542993476019857\\
5054	0.00541572839654046\\
5055	0.0051437574267754\\
5056	0.00512986218262248\\
5057	0.0052351825315239\\
5058	0.00412061518180424\\
5059	0.00406484653134185\\
5060	0.00420863033532046\\
5061	0.0039162832870148\\
5062	0.00419544791469884\\
5063	0.00564502002951259\\
5064	0.00514826468141931\\
5065	0.0107175909744592\\
5066	0.01552545053486\\
5067	0.0103816654949598\\
5068	0.0112896263657089\\
5069	0.01121468565692\\
5070	0.0109463987628951\\
5071	0.00734511281282945\\
5072	0.00742105723413527\\
5073	0.00919239965585131\\
5074	0.0127127111191969\\
5075	0.0123113470290091\\
5076	0.0109381547463012\\
5077	0.0108512882429965\\
5078	0.0107333284534217\\
5079	0.00812052557126638\\
5080	0.00632201623352077\\
5081	0.00464996143511485\\
5082	0.00495416755961252\\
5083	0.00504519364047519\\
5084	0.00523284256158848\\
5085	0.00445145663322505\\
5086	0.00636741224709661\\
5087	0.00569238734676729\\
5088	0.00443101099568954\\
5089	0.00406348535385719\\
5090	0.00409919523634018\\
5091	0.00415971519065715\\
5092	0.00514628887970521\\
5093	0.00492407818850984\\
5094	0.00410945731117159\\
5095	0.00361466766859499\\
5096	0.00345029044047308\\
5097	0.00337346803285423\\
5098	0.00445821408590452\\
5099	0.0090228498679328\\
5100	0.00399154503372089\\
5101	0.00380492965304821\\
5102	0.00394775259730862\\
5103	0.00387505095778927\\
5104	0.0035483979822665\\
5105	0.00371426496222637\\
5106	0.00355260800823008\\
5107	0.00342751442875\\
5108	0.00345014056605253\\
5109	0.00388435231700218\\
5110	0.00409838699726587\\
5111	0.00366017398643823\\
5112	0.00323148397036935\\
5113	0.00339520681355757\\
5114	0.00441535457906309\\
5115	0.00367480730972165\\
5116	0.00364112644357816\\
5117	0.00344024872398285\\
5118	0.00352474529370518\\
5119	0.00463702622221176\\
5120	0.00458487069747753\\
5121	0.00439041593494154\\
5122	0.00492383937010217\\
5123	0.00471875038601895\\
5124	0.00458422518774021\\
5125	0.00513658965893163\\
5126	0.00462148953514296\\
5127	0.00449691818468341\\
5128	0.00446085377752962\\
5129	0.00438801156241186\\
5130	0.00428782652441596\\
5131	0.00396562056002627\\
5132	0.00437034098151892\\
5133	0.00873700382387984\\
5134	0.0084783631646314\\
5135	0.0101760038543148\\
5136	0.00837369233981087\\
5137	0.00837369233981087\\
5138	0.00604281896356407\\
5139	0.00643508239866337\\
5140	0.0113751900671566\\
5141	0.00853613549248895\\
5142	0.00659104754100597\\
5143	0.00559286584125591\\
5144	0.0037192662225191\\
5145	0.00404429923670458\\
5146	0.00406205582712271\\
5147	0.00399866276029479\\
5148	0.00340822712175984\\
5149	0.006117673515784\\
5150	0.00409395246183422\\
5151	0.00655888061586008\\
5152	0.00465525958103926\\
5153	0.00736105885386695\\
5154	0.00680020097436105\\
5155	0.00651703562529488\\
5156	0.00973554948168002\\
5157	0.0102734917127583\\
5158	0.00777279675645499\\
5159	0.00481768347664323\\
5160	0.006144724485535\\
5161	0.00585429376935658\\
5162	0.00704167054256842\\
5163	0.00704167054256842\\
5164	0.00634472921137527\\
5165	0.0096435983027151\\
5166	0.00934410248012109\\
5167	0.00947874924222717\\
5168	0.00657342746262452\\
5169	0.00675709035202041\\
5170	0.00543094341331016\\
5171	0.00455401489291698\\
5172	0.0058534783862825\\
5173	0.0051698965065263\\
5174	0.00448523191035524\\
5175	0.0045162730500868\\
5176	0.00361236278980203\\
5177	0.00411301027081752\\
5178	0.00421379592214922\\
5179	0.00406567898680253\\
5180	0.00419053953482244\\
5181	0.00391123969813407\\
5182	0.00438847083694415\\
5183	0.00461997380305325\\
5184	0.0045565919290538\\
5185	0.00379898655580209\\
5186	0.00315138824503506\\
5187	0.00422765911531409\\
5188	0.00467108939318995\\
5189	0.00369992946857886\\
5190	0.00572031975992167\\
5191	0.00565787216759644\\
5192	0.00623677428725537\\
5193	0.00623677428725537\\
5194	0.00645994225782373\\
5195	0.00801434878712974\\
5196	0.00716105550638245\\
5197	0.00690371065042889\\
5198	0.00391213643266871\\
5199	0.00401027601489138\\
5200	0.00596656574736143\\
5201	0.00570128671035187\\
5202	0.00564765542997098\\
5203	0.00509957076116144\\
5204	0.00559022464058901\\
5205	0.00542291811850007\\
5206	0.00390790822229371\\
5207	0.00403737306289791\\
5208	0.00412325736978857\\
5209	0.00335508774065863\\
5210	0.00380538914835064\\
5211	0.00380458361630948\\
5212	0.00376573553191266\\
5213	0.00416610110485849\\
5214	0.00367843379265679\\
5215	0.00362215404856461\\
5216	0.00390209278954754\\
5217	0.00381218691908926\\
5218	0.00336578879864347\\
5219	0.00353130354055204\\
5220	0.0047972554819569\\
5221	0.00503352045364022\\
5222	0.0041112382399115\\
5223	0.00423900621970179\\
5224	0.00400748403618819\\
5225	0.003812715752765\\
5226	0.00344440496893298\\
5227	0.0033224301322002\\
5228	0.00343602952523341\\
5229	0.00314876595019702\\
5230	0.00355795823311605\\
5231	0.00379614806313377\\
5232	0.00418179736466765\\
5233	0.00354555252920863\\
5234	0.00436913794517773\\
5235	0.00488186324855138\\
5236	0.00521130590208325\\
5237	0.00462218455389764\\
5238	0.00497266191501616\\
5239	0.00408031506724421\\
5240	0.0042865675531788\\
5241	0.00384715148964293\\
5242	0.00326730278354673\\
5243	0.00380842772348557\\
5244	0.00379232128305508\\
5245	0.00422195522257703\\
5246	0.00532558545226128\\
5247	0.00493563319093871\\
5248	0.00549910677932714\\
5249	0.0045908108531458\\
5250	0.0049065513635432\\
5251	0.00508001421724843\\
5252	0.00492509810586988\\
5253	0.00499520639841542\\
5254	0.00573262768630644\\
5255	0.00488245958987976\\
5256	0.00429768516182288\\
5257	0.00428126255632094\\
5258	0.00428126255632094\\
5259	0.00452229345268342\\
5260	0.0043970667264938\\
5261	0.00463789190108769\\
5262	0.00473194271783019\\
5263	0.0053354759945645\\
5264	0.00483536927077502\\
5265	0.00412414647360338\\
5266	0.00383850074578872\\
5267	0.00404413975845829\\
5268	0.00381607006826219\\
5269	0.00386920309999848\\
5270	0.00349897406180857\\
5271	0.00348017108563769\\
5272	0.00397814695809775\\
5273	0.00387682163519384\\
5274	0.00321272034722154\\
5275	0.00330277098235126\\
5276	0.00356830027938042\\
5277	0.00399909239133909\\
5278	0.0035129599647068\\
5279	0.00361461252622116\\
5280	0.00551101583947868\\
5281	0.00443610695670834\\
5282	0.00512561700134923\\
5283	0.010776210365431\\
5284	0.00406154913882938\\
5285	0.00368519081440213\\
5286	0.00358104332504182\\
5287	0.00346513630359498\\
5288	0.00394837723404206\\
5289	0.00307933460258584\\
5290	0.00352087167450256\\
5291	0.00427558622107877\\
5292	0.00351914653267727\\
5293	0.00302323028245111\\
5294	0.0029804750355148\\
5295	0.00313601907136804\\
5296	0.00310289023830031\\
5297	0.00337786710510831\\
5298	0.00830911899522418\\
5299	0.0158715394312277\\
5300	0.0179415941513809\\
5301	0.0207585777628864\\
5302	0.0178036949830972\\
5303	0.0299549114275853\\
5304	0.0286616894679497\\
5305	0.0246942619410606\\
5306	0.0181770879893172\\
5307	0.0175444947500549\\
5308	0.0164368483316478\\
5309	0.0189662833169407\\
5310	0.0192580643015695\\
5311	0.0153106614877173\\
5312	0.0152824049343711\\
5313	0.0153737615788347\\
5314	0.00854778558892822\\
5315	0.00817783007895576\\
5316	0.00618734511616777\\
5317	0.00463697675890578\\
5318	0.00554072374205818\\
5319	0.0056045883279222\\
5320	0.00576774378346416\\
5321	0.00530339148531929\\
5322	0.00524320911054879\\
5323	0.00589101333846964\\
5324	0.00550844180664207\\
5325	0.0064744026283472\\
5326	0.00762900059407588\\
5327	0.00821245546838893\\
5328	0.00792875753552403\\
5329	0.00647577907320237\\
5330	0.0066740963779632\\
5331	0.00753226911235948\\
5332	0.0048384338437051\\
5333	0.00845119642751922\\
5334	0.00855629059026293\\
5335	0.0063508238143073\\
5336	0.00661880718727797\\
5337	0.00654291929708154\\
5338	0.00660235475401572\\
5339	0.00616827734831395\\
5340	0.0061730254249265\\
5341	0.0080257911107662\\
5342	0.00484300785742231\\
5343	0.00514048844888738\\
5344	0.00521282882676417\\
5345	0.00585175116636509\\
5346	0.00409999211894137\\
5347	0.00422462890375258\\
5348	0.00419768883259848\\
5349	0.00419768883259848\\
5350	0.00469470208666702\\
5351	0.0046473299926367\\
5352	0.0045204804315426\\
5353	0.00385152687970283\\
5354	0.00362279205098849\\
5355	0.00674331426060729\\
5356	0.00616715586072376\\
5357	0.00684858767673506\\
5358	0.00678923008582357\\
5359	0.00669386762095558\\
5360	0.00507422254303244\\
5361	0.00421143351730767\\
5362	0.00359933343174973\\
5363	0.00311791585383398\\
5364	0.00413149178386069\\
5365	0.0050183315429137\\
5366	0.00531227528688322\\
5367	0.0051967741496253\\
5368	0.00506608200377179\\
5369	0.00416091848873148\\
5370	0.00443564053972266\\
5371	0.00498967604270026\\
5372	0.00531217638907397\\
5373	0.0043596430349469\\
5374	0.00345862402893336\\
5375	0.0034767966413635\\
5376	0.00451248235926171\\
5377	0.00420104161270215\\
5378	0.00522896286799041\\
5379	0.00405006819459871\\
5380	0.00328837258648664\\
5381	0.00456489465862617\\
5382	0.00440345792596146\\
5383	0.00404331026593365\\
5384	0.00433737184887479\\
5385	0.00380845749952075\\
5386	0.00365314898866504\\
5387	0.00348053994246002\\
5388	0.00327674341446176\\
5389	0.00324037971635075\\
5390	0.00290664697890053\\
5391	0.00348588062077875\\
5392	0.00467812966977075\\
5393	0.00370431829477127\\
5394	0.00383476930016619\\
5395	0.0042938696532492\\
5396	0.00312566626141888\\
5397	0.00302013870126898\\
5398	0.00262624908768714\\
5399	0.00319966905758026\\
5400	0.00334825178486601\\
5401	0.00355983345098293\\
5402	0.00369110197539402\\
5403	0.0036412837596437\\
5404	0.00325940518039371\\
5405	0.00353635614916636\\
5406	0.00489592497810111\\
5407	0.00344326099272472\\
5408	0.00287154057142356\\
5409	0.00333608686589757\\
5410	0.00350699666984416\\
5411	0.0037650120326776\\
5412	0.00329567801430937\\
5413	0.00378391755269191\\
5414	0.003727824247449\\
5415	0.00338363135526641\\
5416	0.00322468526695864\\
5417	0.0029210858851147\\
5418	0.00290466471004295\\
5419	0.00307368326064579\\
5420	0.0037624383089497\\
5421	0.00363947391729839\\
5422	0.00367670154170183\\
5423	0.00530889735256911\\
5424	0.00540585474844154\\
5425	0.00479217631693594\\
5426	0.00558971346538614\\
5427	0.00573542563676692\\
5428	0.00555076221760881\\
5429	0.00373588438729084\\
5430	0.00318455947606237\\
5431	0.00326071322081284\\
5432	0.00337452796148804\\
5433	0.00322481504854193\\
5434	0.00292949736388267\\
5435	0.00351374479977279\\
5436	0.00362817766041434\\
5437	0.00380231020391855\\
5438	0.00440058961875182\\
5439	0.00446042241089398\\
5440	0.0059245314132992\\
5441	0.00533721767972906\\
5442	0.00499240619059195\\
5443	0.00472070053714355\\
5444	0.00353168860552449\\
5445	0.00311559625532167\\
5446	0.00314120875001362\\
5447	0.00359346130939664\\
5448	0.00289618955248286\\
5449	0.00381879034957457\\
5450	0.00370701422490106\\
5451	0.00300192135391753\\
5452	0.00430884906972578\\
5453	0.00448764838959404\\
5454	0.00431874753098066\\
5455	0.00404550127721355\\
5456	0.00381915848736085\\
5457	0.00384639429848686\\
5458	0.00396565545234218\\
5459	0.00368350143433657\\
5460	0.00400764067164891\\
5461	0.00302502388880393\\
5462	0.00314271007882121\\
5463	0.00282602086094591\\
5464	0.00364949937243039\\
5465	0.00387434675589633\\
5466	0.00525849424530252\\
5467	0.00546385324611673\\
5468	0.00524588760086911\\
5469	0.00486909701374375\\
5470	0.00414374287032178\\
5471	0.0039661344509683\\
5472	0.00370079288863121\\
5473	0.00348031361962376\\
5474	0.00344581931274821\\
5475	0.00354867912906771\\
5476	0.00560720449778034\\
5477	0.00551855803187665\\
5478	0.00738830628496139\\
5479	0.00707122270333773\\
5480	0.0056404582571414\\
5481	0.00719517389204671\\
5482	0.00735621583440504\\
5483	0.00691839040849963\\
5484	0.00612090346656261\\
5485	0.00631175829678076\\
5486	0.00598558448751093\\
5487	0.0056280615732222\\
5488	0.00502639788558461\\
5489	0.0040929513157358\\
5490	0.00374045893646063\\
5491	0.00508268900128834\\
5492	0.00422347496150393\\
5493	0.00437373835626333\\
5494	0.00386096538085624\\
5495	0.00550664332271807\\
5496	0.00530983761072946\\
5497	0.00565639678180601\\
5498	0.00479162688201936\\
5499	0.00668055312135781\\
5500	0.00745859467127138\\
5501	0.00753931880037004\\
5502	0.0108389160979682\\
5503	0.0119298672306203\\
5504	0.0102526558431577\\
5505	0.010896763087918\\
5506	0.0111997107123832\\
5507	0.0113472023366877\\
5508	0.0103174850059181\\
5509	0.00727024986756898\\
5510	0.00612469695052668\\
5511	0.00700882540587961\\
5512	0.00607110164657176\\
5513	0.00607578247622956\\
5514	0.00583085336836656\\
5515	0.00498642232125315\\
5516	0.0066475754627725\\
5517	0.00656173409583554\\
5518	0.00645667486470277\\
5519	0.00864868753155034\\
5520	0.00771527519351423\\
5521	0.00927353298008352\\
5522	0.0074907215217838\\
5523	0.00721087050964309\\
5524	0.00767662017655223\\
5525	0.00715678923962121\\
5526	0.00595391142080961\\
5527	0.00633134337919967\\
5528	0.00729108302541858\\
5529	0.00565909057686075\\
5530	0.00507526991880044\\
5531	0.00574811238932623\\
5532	0.00588218418440832\\
5533	0.00615333781837868\\
5534	0.00538288494935728\\
5535	0.00441357531139965\\
5536	0.00637356349462883\\
5537	0.00634426778626494\\
5538	0.00589656635292709\\
5539	0.0119584743113534\\
5540	0.00817141694748946\\
5541	0.005608393002748\\
5542	0.00489712254645327\\
5543	0.00406485276101472\\
5544	0.0074982813746749\\
5545	0.00693909256242043\\
5546	0.00467870697852931\\
5547	0.00423053551395893\\
5548	0.00331896897302526\\
5549	0.00302888448836801\\
5550	0.00361834057684708\\
5551	0.00330087505514434\\
5552	0.00402840763940547\\
5553	0.00398496344804662\\
5554	0.0070964124685861\\
5555	0.00657699890362563\\
5556	0.00394876428552646\\
5557	0.00443189271935847\\
5558	0.00406831011762817\\
5559	0.00328809526056202\\
5560	0.00331925599179614\\
5561	0.00400795715730069\\
5562	0.00394950833703922\\
5563	0.00332984771367356\\
5564	0.0033960135491817\\
5565	0.00383160269460256\\
5566	0.00360167690229312\\
5567	0.00450541659746031\\
5568	0.00698832638828837\\
5569	0.00488338796437212\\
5570	0.00495331451138262\\
5571	0.00573123314238322\\
5572	0.00470995630988207\\
5573	0.0054517758393317\\
5574	0.00546906975294797\\
5575	0.00790042396059209\\
5576	0.00871869363787727\\
5577	0.00781177169988185\\
5578	0.0165684786059025\\
5579	0.00894787559952387\\
5580	0.00723310790548003\\
5581	0.00785324260014312\\
5582	0.00709161096353694\\
5583	0.00766274144295046\\
5584	0.0075798845027006\\
5585	0.0100902316307522\\
5586	0.0102086644254459\\
5587	0.0138003106579626\\
5588	0.0166932096104526\\
5589	0.00987452698718597\\
5590	0.0106759086156741\\
5591	0.0131153499694769\\
5592	0.01304390054381\\
5593	0.0130603096829802\\
5594	0.0123755245468523\\
5595	0.00951416405127395\\
5596	0.00705184673113684\\
5597	0.00707621818082437\\
5598	0.00835538820487494\\
5599	0.0086578714583575\\
5600	0.00864601122614553\\
5601	0.00579368544076239\\
5602	0.00685433586189158\\
5603	0.0064546345365845\\
5604	0.00669398156222087\\
5605	0.00676916098699008\\
5606	0.0045637324884481\\
5607	0.0046873811137706\\
5608	0.0050570212619034\\
5609	0.00480297196748002\\
5610	0.00601604801722309\\
5611	0.00585729166742188\\
5612	0.00586003581150325\\
5613	0.00600266732619551\\
5614	0.00653052809107784\\
5615	0.0101925342158821\\
5616	0.00706392503893742\\
5617	0.00700073242869576\\
5618	0.00597650686433139\\
5619	0.0044094288423283\\
5620	0.00468031052417255\\
5621	0.00302257813131765\\
5622	0.00484300625143779\\
5623	0.00370296114632383\\
5624	0.00350138984566165\\
5625	0.00337189340728539\\
5626	0.00412394705649246\\
5627	0.0041355867521606\\
5628	0.00367734441251215\\
5629	0.00573498515180498\\
5630	0.00578396906436174\\
5631	0.0119236681907427\\
5632	0.00677486963207189\\
5633	0.00588582151405265\\
5634	0.00975055197299532\\
5635	0.00918389199773879\\
5636	0.00669975894138774\\
5637	0.00756350516426131\\
5638	0.00753422235404943\\
5639	0.00680875832649161\\
5640	0.00526784008758011\\
5641	0.00637423754143403\\
5642	0.00628063403284512\\
5643	0.00634929908825632\\
5644	0.0055553021905898\\
5645	0.00539053733464679\\
5646	0.00555676297868941\\
5647	0.00649885859316624\\
5648	0.00497872310166982\\
5649	0.00909886744944364\\
5650	0.00813587259164119\\
5651	0.00597246185381994\\
5652	0.00574120442780963\\
5653	0.0059978643109562\\
5654	0.00535876219538789\\
5655	0.00537254907997352\\
5656	0.00517406853490932\\
5657	0.00378221219380323\\
5658	0.00486081473342569\\
5659	0.00497806834170965\\
5660	0.00468730884872164\\
5661	0.00493549382535784\\
5662	0.00490087920185406\\
5663	0.00476541111294988\\
5664	0.00370318179153829\\
5665	0.0034153329452604\\
5666	0.00343482255936199\\
5667	0.00333821396231079\\
5668	0.00340489366808773\\
5669	0.00335076404995139\\
5670	0.00358859355435805\\
5671	0.00329133684143257\\
5672	0.00331387960841669\\
5673	0.00351553026732254\\
5674	0.00300584854420971\\
5675	0.0033235785133127\\
5676	0.00347674258175754\\
5677	0.00339588648217307\\
5678	0.00324386736988422\\
5679	0.00316806368636778\\
5680	0.00318841657383445\\
5681	0.00340744233227852\\
5682	0.00388617527063787\\
5683	0.00350440521960092\\
5684	0.00357941875230352\\
5685	0.00349443820261999\\
5686	0.00340040608342095\\
5687	0.00346927297465329\\
5688	0.0035783959028866\\
5689	0.00554009020895438\\
5690	0.00554009020895438\\
5691	0.00383306124908544\\
5692	0.00366739849810679\\
5693	0.00530072308776048\\
5694	0.00454484047402675\\
5695	0.00310996445690027\\
5696	0.00321537581155602\\
5697	0.0028923307025915\\
5698	0.0031898561493846\\
5699	0.00353463213571406\\
5700	0.00325298912976586\\
5701	0.00337368058073984\\
5702	0.00367301890757192\\
5703	0.00340698631597559\\
5704	0.00349346232210188\\
5705	0.00352981799943436\\
5706	0.00387726654040143\\
5707	0.00360921483817247\\
5708	0.00343287983449119\\
5709	0.00282862597351696\\
5710	0.00325490463407569\\
5711	0.00343637441518703\\
5712	0.00360643565018288\\
5713	0.00340210119889785\\
5714	0.00359210049212569\\
5715	0.00370579980306302\\
5716	0.00434043277887263\\
5717	0.00584911289061584\\
5718	0.00574923820981253\\
5719	0.0033835469169617\\
5720	0.00320043810670401\\
5721	0.00295979414207573\\
5722	0.00269649510237573\\
5723	0.0032547257121999\\
5724	0.00340961713155233\\
5725	0.00342665435780533\\
5726	0.00314672086003421\\
5727	0.0035831328028171\\
5728	0.00553591568963388\\
5729	0.00376253480770386\\
5730	0.00396322263162118\\
5731	0.00300267307651261\\
5732	0.00309270264724954\\
5733	0.00430736820456794\\
5734	0.00463818022188351\\
5735	0.00376617008950031\\
5736	0.00370621877747945\\
5737	0.00374881854474693\\
5738	0.00355004511404908\\
5739	0.00431318087820064\\
5740	0.00345257152573451\\
5741	0.00415186968341289\\
5742	0.00433329802571111\\
5743	0.00467669950968274\\
5744	0.00462911712776062\\
5745	0.00424683903186647\\
5746	0.00395741814294184\\
5747	0.00346538419330311\\
5748	0.00455376312731781\\
5749	0.00478329789188783\\
5750	0.00404650402309607\\
5751	0.00285167324161999\\
5752	0.00283384925298067\\
5753	0.00314007613151614\\
5754	0.00325727229291324\\
5755	0.003310380138858\\
5756	0.00332273425109035\\
5757	0.00303731769918025\\
5758	0.00295629512000309\\
5759	0.00308460649992238\\
5760	0.00338508094098157\\
5761	0.00313498407091443\\
5762	0.00293519307695919\\
5763	0.00281846668448921\\
5764	0.00289129835461981\\
5765	0.00294516042109232\\
5766	0.00315241964184505\\
5767	0.00306448436646941\\
5768	0.00301411797401962\\
5769	0.00400280062129482\\
5770	0.00415387603211997\\
5771	0.00455707323365243\\
5772	0.00412984231507133\\
5773	0.00547845544264191\\
5774	0.00424437071802412\\
5775	0.00412259894099591\\
5776	0.00490524444159985\\
5777	0.00406010537790768\\
5778	0.00399505019414634\\
5779	0.00381851075487241\\
5780	0.00367226765131497\\
5781	0.0027822566714431\\
5782	0.00427768029479755\\
5783	0.0044487313407498\\
5784	0.00347000312250918\\
5785	0.00376934598545733\\
5786	0.00376934598545733\\
5787	0.00363561931165677\\
5788	0.00312139016974754\\
5789	0.00370652353883252\\
5790	0.00347564660717193\\
5791	0.00378557513049657\\
5792	0.00323189963479735\\
5793	0.00363987302762253\\
5794	0.00350374243896447\\
5795	0.00332547153543231\\
5796	0.00282623961599841\\
5797	0.00278979445583385\\
5798	0.00349544858358348\\
5799	0.00343614658594149\\
5800	0.0034905690236782\\
5801	0.00316842153426206\\
5802	0.00312096482460347\\
5803	0.00352476947317918\\
5804	0.00373220340116944\\
5805	0.00362364309372168\\
5806	0.00324974834377405\\
5807	0.00329991450406328\\
5808	0.00328062043789958\\
5809	0.0051325914204172\\
5810	0.00932829817258308\\
5811	0.00727388205029615\\
5812	0.00726209679023469\\
5813	0.00744111496434783\\
5814	0.00835426105549471\\
5815	0.00616210319341774\\
5816	0.00632410359343823\\
5817	0.00648730758724103\\
5818	0.00585011904671562\\
5819	0.00693740763310907\\
5820	0.0033378497517697\\
5821	0.00318348441358014\\
5822	0.00323234113160537\\
5823	0.00439308687023218\\
5824	0.00442688046012449\\
5825	0.0041154201602113\\
5826	0.00362673496213274\\
5827	0.00437526478596947\\
5828	0.0037611053484535\\
5829	0.00384764398619747\\
5830	0.0037951609596523\\
5831	0.00377097826538764\\
5832	0.00313194341973927\\
5833	0.00373856344580151\\
5834	0.00348868346467157\\
5835	0.00331430459060155\\
5836	0.00329360360086724\\
5837	0.00338215307938753\\
5838	0.00538306816088031\\
5839	0.00460143771253943\\
5840	0.0041971087963134\\
5841	0.00372869040022602\\
5842	0.00303693210966546\\
5843	0.00289275070960009\\
5844	0.00264299643397216\\
5845	0.00310600085438972\\
5846	0.0030230911143601\\
5847	0.00318004767978292\\
5848	0.00317229056568281\\
5849	0.00350766710436169\\
5850	0.00347735723108355\\
5851	0.00347735723108355\\
5852	0.00347539622866997\\
5853	0.00370553483219389\\
5854	0.00369187355025821\\
5855	0.00362411969471805\\
5856	0.00299753078788731\\
5857	0.00331161373061638\\
5858	0.00290652980676116\\
5859	0.00252548190845667\\
5860	0.00253701751452399\\
5861	0.00240997468617799\\
5862	0.00244235629162688\\
5863	0.00262099745679151\\
5864	0.00275060980910935\\
5865	0.00265041705857782\\
5866	0.00278906583869742\\
5867	0.0027266790489934\\
5868	0.00271558893270716\\
5869	0.00310526706143692\\
5870	0.00353885890002258\\
5871	0.00318206375371445\\
5872	0.00308927682859171\\
5873	0.00332514181255344\\
5874	0.00300606141204004\\
5875	0.00299318999708461\\
5876	0.00296504970527984\\
5877	0.0029415088753269\\
5878	0.00319310131167809\\
5879	0.00342162106020746\\
5880	0.00311871097641968\\
5881	0.00369237798532431\\
5882	0.0033762231770563\\
5883	0.00340631683363303\\
5884	0.00366017973351012\\
5885	0.00420592995497347\\
5886	0.00464954022635988\\
5887	0.00440578493324966\\
5888	0.00353284472742264\\
5889	0.00325302012448026\\
5890	0.00326905657337534\\
5891	0.00307871365674399\\
5892	0.00345525572575691\\
5893	0.00329991375223243\\
5894	0.00276090581488946\\
5895	0.00313342047086133\\
5896	0.00364248706712452\\
5897	0.00399326828101954\\
5898	0.00371086341617841\\
5899	0.00553546886745743\\
5900	0.00666027914403218\\
5901	0.0116084560550223\\
5902	0.0151278806201723\\
5903	0.0211892587184139\\
5904	0.0189779865036459\\
5905	0.00896831011225808\\
5906	0.00529187308575642\\
5907	0.00510436874188605\\
5908	0.0048873115520434\\
5909	0.00900716080418902\\
5910	0.00769558097543816\\
5911	0.00977013672704064\\
5912	0.0103942081832292\\
5913	0.00844030283404183\\
5914	0.0108954100938114\\
5915	0.00869028876568721\\
5916	0.0145680867589092\\
5917	0.0105259058915766\\
5918	0.00986848728617551\\
5919	0.00667848520281803\\
5920	0.00616843338112585\\
5921	0.00625146645072983\\
5922	0.00370959977585894\\
5923	0.00394862783493984\\
5924	0.00371391624107868\\
5925	0.00336833780140579\\
5926	0.00291979119458521\\
5927	0.00287137045781119\\
5928	0.00282868221150204\\
5929	0.00298692182218154\\
5930	0.00262060481511847\\
5931	0.0028689425962542\\
5932	0.00315769488190629\\
5933	0.00282012197118458\\
5934	0.0042483580336155\\
5935	0.00429245983271874\\
5936	0.0039996277174199\\
5937	0.00394503005912192\\
5938	0.0040536498581646\\
5939	0.0039128961142124\\
5940	0.00410056434460257\\
5941	0.00449410889730846\\
5942	0.00376250008643593\\
5943	0.00302909603232931\\
5944	0.00321473339167434\\
5945	0.0030040623492522\\
5946	0.00397038138599583\\
5947	0.00392665514734381\\
5948	0.0040425528934262\\
5949	0.00383292536001858\\
5950	0.00486797580922268\\
5951	0.00565357885931132\\
5952	0.00538015666678771\\
5953	0.00592227002173609\\
5954	0.00609921882225685\\
5955	0.0054910459350898\\
5956	0.00484655113936996\\
5957	0.00458768124238819\\
5958	0.00404574839565022\\
5959	0.00316125492676486\\
5960	0.00320177217529469\\
5961	0.00314891990330122\\
5962	0.00312357223837527\\
5963	0.00307323238682162\\
5964	0.00266155426325974\\
5965	0.00389598409076883\\
5966	0.00458143756977444\\
5967	0.00320572610555265\\
5968	0.00394873767811264\\
5969	0.00395676333768825\\
5970	0.00400943952440898\\
5971	0.00523048479709726\\
5972	0.00441714618808449\\
5973	0.00398638105194298\\
5974	0.00663997561087018\\
5975	0.00661144961919615\\
5976	0.0056470246192112\\
5977	0.00535704869803626\\
5978	0.00416165483873656\\
5979	0.00395568792646108\\
5980	0.00349525315625834\\
5981	0.00299080428067976\\
5982	0.00296951669725364\\
5983	0.00267242270277713\\
5984	0.00313479165454356\\
5985	0.00362974913460291\\
5986	0.00334088114904784\\
5987	0.0033161206948255\\
5988	0.00430769452021104\\
5989	0.0046577516918135\\
5990	0.00428179265417742\\
5991	0.00409970192428091\\
5992	0.00536858245726743\\
5993	0.00893823802708766\\
5994	0.00647003110608633\\
5995	0.00489731662992522\\
5996	0.00472698625013132\\
5997	0.00529201775042912\\
5998	0.00477848690703928\\
5999	0.00473431397604738\\
6000	0.00501661236446086\\
6001	0.00777949128486405\\
6002	0.00639822373127154\\
6003	0.00659377514951477\\
6004	0.00547038093461118\\
6005	0.00852169550723053\\
6006	0.0102613802206562\\
6007	0.0101035368612539\\
6008	0.0276401525747132\\
6009	0.0272284463046221\\
6010	0.0129650824787506\\
6011	0.0131243587624038\\
6012	0.00628848784039991\\
6013	0.00409655222520608\\
6014	0.00340042997498152\\
6015	0.00442327575325996\\
6016	0.00383774075688633\\
6017	0.00405037496880981\\
6018	0.00367156271347072\\
6019	0.00343914301905263\\
6020	0.00341968071602715\\
6021	0.00341834247733934\\
6022	0.00333863793953657\\
6023	0.00317183104466576\\
6024	0.00314815645567764\\
6025	0.00351896123370684\\
6026	0.00726505439566153\\
6027	0.00746992547995797\\
6028	0.00728099419511685\\
6029	0.00721255371253932\\
6030	0.00703000298678935\\
6031	0.00518975529698097\\
6032	0.00522666568089488\\
6033	0.00607474993584055\\
6034	0.00487297796611885\\
6035	0.00405176310179793\\
6036	0.00461298423154136\\
6037	0.00428196818825577\\
6038	0.00461073979737991\\
6039	0.00433749178655959\\
6040	0.00364990965433644\\
6041	0.00370252974137385\\
6042	0.00382422757705845\\
6043	0.00348049339385602\\
6044	0.00317080082057599\\
6045	0.00293687727111372\\
6046	0.00261245453566287\\
6047	0.00259358165423691\\
6048	0.00339454950480269\\
6049	0.0036388690760355\\
6050	0.00376035739120803\\
6051	0.00366737925318936\\
6052	0.00454511179522298\\
6053	0.00607412733862138\\
6054	0.00458462210810978\\
6055	0.0042244626004194\\
6056	0.00427541061681225\\
6057	0.00501632711195405\\
6058	0.00470550403875328\\
6059	0.00386333669556354\\
6060	0.00351066248257863\\
6061	0.00599609556568478\\
6062	0.00481308571388906\\
6063	0.00349320584591958\\
6064	0.00300614994327341\\
6065	0.00333698104950498\\
6066	0.00358875393984268\\
6067	0.00328123833516139\\
6068	0.00394487325042477\\
6069	0.00542597390577759\\
6070	0.00548805927090502\\
6071	0.00740353120420061\\
6072	0.00535659123547402\\
6073	0.00522144574524414\\
6074	0.00367631785177643\\
6075	0.00301790732075898\\
6076	0.00433323483260179\\
6077	0.00380755677272529\\
6078	0.00407895970897168\\
6079	0.00400126259643621\\
6080	0.00414374818678105\\
6081	0.00416543122870807\\
6082	0.00363403658358669\\
6083	0.00316017587105777\\
6084	0.00257682088299402\\
6085	0.00320594012611075\\
6086	0.00249558576042665\\
6087	0.00303623264413693\\
6088	0.0032179847073473\\
6089	0.00288689859586297\\
6090	0.00333500277877556\\
6091	0.00290283764452125\\
6092	0.00241466062321173\\
6093	0.00206376484533659\\
6094	0.00203484752752663\\
6095	0.00234851172727505\\
6096	0.0023449427394355\\
6097	0.00306149094468347\\
6098	0.00299331337196791\\
6099	0.00281736919611493\\
6100	0.00270056114515315\\
6101	0.00327480494126198\\
6102	0.00393778594840718\\
6103	0.00357321634679618\\
6104	0.00349684728327882\\
6105	0.00314778029863098\\
6106	0.00329557624952715\\
6107	0.00315307921797756\\
6108	0.00329653217368434\\
6109	0.00332616052887177\\
6110	0.00338980377796605\\
6111	0.00349545061974927\\
6112	0.00311846590262733\\
6113	0.003116615590991\\
6114	0.00303711268700011\\
6115	0.00333353684954156\\
6116	0.00337683331046017\\
6117	0.00301171633439777\\
6118	0.00297445704643538\\
6119	0.00300361441544358\\
6120	0.00285692734879572\\
6121	0.00276613032739034\\
6122	0.00278818822616155\\
6123	0.00274355727318683\\
6124	0.00286664741104726\\
6125	0.00291944989886673\\
6126	0.00397906132449217\\
6127	0.00596435248871478\\
6128	0.00569421100419988\\
6129	0.00530041961440082\\
6130	0.00461610882366516\\
6131	0.00468412588240313\\
6132	0.00544169492459781\\
6133	0.00444861068806637\\
6134	0.00422392694873116\\
6135	0.00389821797302748\\
6136	0.00300340015096838\\
6137	0.00255272992906122\\
6138	0.00254419365509457\\
6139	0.00254802578340984\\
6140	0.00243885622742329\\
6141	0.00247747317400445\\
6142	0.00251882438333806\\
6143	0.0029668305629063\\
6144	0.00269214712215526\\
6145	0.00269680451927903\\
6146	0.00272871518811624\\
6147	0.00278432283842602\\
6148	0.00276713342041411\\
6149	0.00317699643576614\\
6150	0.00259963583050773\\
6151	0.00272536406514618\\
6152	0.00269980956844019\\
6153	0.00266796101820742\\
6154	0.0030483634249125\\
6155	0.00504354280109656\\
6156	0.00455551694190475\\
6157	0.00351640882784243\\
6158	0.00292074986767723\\
6159	0.0033342397376604\\
6160	0.00294174217386257\\
6161	0.00303141006647502\\
6162	0.00439642510105549\\
6163	0.00437013085959567\\
6164	0.00523962806000271\\
6165	0.00397778030197316\\
6166	0.00370412610266133\\
6167	0.00303128772917261\\
6168	0.00294415165414115\\
6169	0.00294266402094547\\
6170	0.00293479312006548\\
6171	0.00337364607136966\\
6172	0.00252074751338962\\
6173	0.0025710230752095\\
6174	0.002030822916637\\
6175	0.00234717279503486\\
6176	0.00223987802937736\\
6177	0.00270629523195376\\
6178	0.00248327204028837\\
6179	0.00352059860721989\\
6180	0.00300523023084599\\
6181	0.00347003926342413\\
6182	0.00252163369925207\\
6183	0.0026334505002759\\
6184	0.00252672077446811\\
6185	0.0027459578361976\\
6186	0.00271846377969784\\
6187	0.00289052335843204\\
6188	0.00252578980432072\\
6189	0.00285311531860712\\
6190	0.00249763637872658\\
6191	0.00214477322094605\\
6192	0.00266620520423719\\
6193	0.00266154928731667\\
6194	0.00311833053236388\\
6195	0.00301930405837878\\
6196	0.00307893734943947\\
6197	0.00292657718429124\\
6198	0.00333026712883608\\
6199	0.00362962989600174\\
6200	0.00395429147756695\\
6201	0.00428685985589023\\
6202	0.00427821336848469\\
6203	0.0040112439202106\\
6204	0.0037214032058832\\
6205	0.00441296546922673\\
6206	0.00423290466195637\\
6207	0.00429624500806073\\
6208	0.00893003378507639\\
6209	0.0065008097687032\\
6210	0.0096921917403298\\
6211	0.008240020483243\\
6212	0.00766326512252299\\
6213	0.0069401430133602\\
6214	0.00577340363028473\\
6215	0.00410634132717332\\
6216	0.0066868180665452\\
6217	0.0064362584175833\\
6218	0.0105581308220175\\
6219	0.0126032048036737\\
6220	0.0109084749488333\\
6221	0.00705139597979168\\
6222	0.00894158334640774\\
6223	0.00857938205884442\\
6224	0.00713818451576297\\
6225	0.00495518313191895\\
6226	0.0147135254721798\\
6227	0.0128435048812571\\
6228	0.0234338626487252\\
6229	0.0106230531396145\\
6230	0.00992054519691289\\
6231	0.007438543757952\\
6232	0.00591626653664961\\
6233	0.00484089844589668\\
6234	0.00904012841798448\\
6235	0.00805876904539015\\
6236	0.0126040200354511\\
6237	0.0132060783573302\\
6238	0.00501327897103387\\
6239	0.00872497015660318\\
6240	0.00859162310842859\\
6241	0.0107451168897896\\
6242	0.0089677912008698\\
6243	0.00771253377500575\\
6244	0.0067381647616209\\
6245	0.00595788436186531\\
6246	0.00533184450798845\\
6247	0.00422124619490868\\
6248	0.00328067788120373\\
6249	0.00335004080602216\\
6250	0.00261725179397523\\
6251	0.00327770345298307\\
6252	0.00312374046968862\\
6253	0.00405619448534532\\
6254	0.00419542962718808\\
6255	0.00358536727458679\\
6256	0.00351919493333013\\
6257	0.00539932077884605\\
6258	0.00712477713927932\\
6259	0.00697123831070599\\
6260	0.00688411383461176\\
6261	0.00690871920207216\\
6262	0.00712470518814832\\
6263	0.00403349297177311\\
6264	0.00391458140754137\\
6265	0.00431817312449494\\
6266	0.00361302327655498\\
6267	0.00633864676833681\\
6268	0.00622029761841808\\
6269	0.00516438563862305\\
6270	0.00645569026769894\\
6271	0.0109687453483629\\
6272	0.00897860547717376\\
6273	0.0119077647856669\\
6274	0.0114152529459746\\
6275	0.0117668152279607\\
6276	0.0104320046046096\\
6277	0.00484730032621599\\
6278	0.00321595339793986\\
6279	0.0054573919324325\\
6280	0.00635358676625943\\
6281	0.0048465150502147\\
6282	0.0070628072372415\\
6283	0.00654861707009254\\
6284	0.00484083557989909\\
6285	0.00553144741063523\\
6286	0.00710272107063423\\
6287	0.00677180691108268\\
6288	0.00664778577599498\\
6289	0.00657985363273173\\
6290	0.00627273521850409\\
6291	0.005105530103231\\
6292	0.0049249848194247\\
6293	0.00414995569318313\\
6294	0.00319138792218256\\
6295	0.00474689414567936\\
6296	0.00451218745340537\\
6297	0.00559660142872408\\
6298	0.00808264023202664\\
6299	0.0107512414315317\\
6300	0.00981684934770833\\
6301	0.00681149161928963\\
6302	0.00585857833126446\\
6303	0.00585857833126446\\
6304	0.0132063452293378\\
6305	0.0126144051565575\\
6306	0.0135440741432417\\
6307	0.00635861872498346\\
6308	0.006415789626615\\
6309	0.00825380651466936\\
6310	0.00796876546690305\\
6311	0.00805454830502444\\
6312	0.00674048648402971\\
6313	0.0053128283005505\\
6314	0.00443354739564174\\
6315	0.00386497432610734\\
6316	0.00720506245170418\\
6317	0.0101761455279202\\
6318	0.00991912205247884\\
6319	0.0171542153836123\\
6320	0.0163408936745293\\
6321	0.0116781783397151\\
6322	0.0133372410829776\\
6323	0.00745223062490399\\
6324	0.00708659092043403\\
6325	0.00292712439196919\\
6326	0.00240100497415173\\
6327	0.00292226793096429\\
6328	0.00283471249023273\\
6329	0.00262739579276469\\
6330	0.00235168854445241\\
6331	0.00255070511784798\\
6332	0.00255070511784798\\
6333	0.00263590815950162\\
6334	0.00263072562017869\\
6335	0.00265344824236324\\
6336	0.00265344824236324\\
6337	0.00272173343889224\\
6338	0.00250569875628289\\
6339	0.00294465673687892\\
6340	0.00330760773355693\\
6341	0.00300119080255501\\
6342	0.00307386281750789\\
6343	0.00305109681932181\\
6344	0.00308969378089091\\
6345	0.00325864778080832\\
6346	0.00331504412124788\\
6347	0.00323347663617744\\
6348	0.00272065859553121\\
6349	0.00255201191935602\\
6350	0.00270867057937419\\
6351	0.00325953446715257\\
6352	0.00360862827875212\\
6353	0.00338161241989247\\
6354	0.00343871800584947\\
6355	0.0032996236572679\\
6356	0.00328890551125752\\
6357	0.00411681288491383\\
6358	0.00411681288491383\\
6359	0.00644776998328803\\
6360	0.00621431457094735\\
6361	0.00635475289051766\\
6362	0.00363563037753171\\
6363	0.00758157810927186\\
6364	0.00760674555236639\\
6365	0.00531589891802842\\
6366	0.00534807449355038\\
6367	0.0050788836282686\\
6368	0.00492652028474029\\
6369	0.00482491397191142\\
6370	0.0078398292081201\\
6371	0.00462872174497816\\
6372	0.00556145970245352\\
6373	0.00436961206517143\\
6374	0.00509414205099962\\
6375	0.00380084829473983\\
6376	0.00362930294100632\\
6377	0.00300964265210756\\
6378	0.00346470618011621\\
6379	0.00343965963381483\\
6380	0.00380854023794049\\
6381	0.00363204573543367\\
6382	0.00300149260515232\\
6383	0.00308981952509819\\
6384	0.00295138164884261\\
6385	0.00262314541065135\\
6386	0.00271828437151353\\
6387	0.00255484055291614\\
6388	0.002587491937537\\
6389	0.00263116996912701\\
6390	0.00205571165171932\\
6391	0.00245876587769406\\
6392	0.00272823002091504\\
6393	0.00208526921246702\\
6394	0.00223088336779574\\
6395	0.00243941830499083\\
6396	0.00234995155993942\\
6397	0.00257193639006409\\
6398	0.0026475205715389\\
6399	0.00268017920415906\\
6400	0.00257919139404276\\
6401	0.00268640173537797\\
6402	0.00273744700781157\\
6403	0.00278433742231732\\
6404	0.00283760318663942\\
6405	0.00288225285122924\\
6406	0.00263694850764027\\
6407	0.00285467897023102\\
6408	0.002617855326988\\
6409	0.00266010389224246\\
6410	0.00269865384996448\\
6411	0.0027590971198424\\
6412	0.00262345151455529\\
6413	0.00219767797360569\\
6414	0.0025284438180427\\
6415	0.00314349176967641\\
6416	0.00312071963962864\\
6417	0.0026279063491964\\
6418	0.00249530597423866\\
6419	0.00228539934422372\\
6420	0.00251793501498726\\
6421	0.00343229941426525\\
6422	0.00291224511184539\\
6423	0.00326626790978901\\
6424	0.00317425721844824\\
6425	0.0029683776923558\\
6426	0.00296685005934925\\
6427	0.00320986030768796\\
6428	0.00664950946655905\\
6429	0.00372818736012434\\
6430	0.00308773977599856\\
6431	0.00284467953215493\\
6432	0.00263545690532151\\
6433	0.00278545723286092\\
6434	0.00279076369007418\\
6435	0.00292306399343456\\
6436	0.00298417985436722\\
6437	0.00281394963180944\\
6438	0.00339395101486359\\
6439	0.00369603996053476\\
6440	0.00292234512963123\\
6441	0.00298924090801083\\
6442	0.00284266006343654\\
6443	0.00315274834136979\\
6444	0.00326069145879882\\
6445	0.00321100393563342\\
6446	0.00328903464746576\\
6447	0.0036699332321428\\
6448	0.00329368280847872\\
6449	0.00395533038798467\\
6450	0.00339732395412841\\
6451	0.00345953474970508\\
6452	0.00327775137214992\\
6453	0.0029031882828853\\
6454	0.00282708591965878\\
6455	0.0027720102371165\\
6456	0.00280330125422436\\
6457	0.0051464605524628\\
6458	0.00536360552251936\\
6459	0.00515113134331406\\
6460	0.00485510621107099\\
6461	0.00544139097953445\\
6462	0.00458879473579995\\
6463	0.00528595666475752\\
6464	0.00867570448995005\\
6465	0.00829621158710848\\
6466	0.0083501158905288\\
6467	0.00839528503929137\\
6468	0.00924391953860287\\
6469	0.0101594987320258\\
6470	0.00785938170219769\\
6471	0.0056797656067401\\
6472	0.00481659666255882\\
6473	0.00372735790526488\\
6474	0.00583056825082493\\
6475	0.00561796803113582\\
6476	0.00497839834653833\\
6477	0.00486625100213889\\
6478	0.00503379081565005\\
6479	0.00459245422019024\\
6480	0.00495228528398423\\
6481	0.00557920014976154\\
6482	0.00509787275446474\\
6483	0.00717013320420059\\
6484	0.0063585472215458\\
6485	0.0036165651982171\\
6486	0.00504582544581303\\
6487	0.00715615504255342\\
6488	0.00639228090524316\\
6489	0.00684910183400225\\
6490	0.0045153126110392\\
6491	0.00427775407688211\\
6492	0.00395294351406482\\
6493	0.00346167180120511\\
6494	0.00335876561859637\\
6495	0.00348670640325805\\
6496	0.00337297469255281\\
6497	0.00383061263337489\\
6498	0.00266540947354241\\
6499	0.00306572365537061\\
6500	0.00331620098667223\\
6501	0.00377234874828113\\
6502	0.00425116899210569\\
6503	0.00434803162863522\\
6504	0.00623997103415419\\
6505	0.00482675059398044\\
6506	0.00974506310863901\\
6507	0.00845707730899178\\
6508	0.00744156176814693\\
6509	0.00744156176814693\\
6510	0.0112275434654579\\
6511	0.00553028910954136\\
6512	0.00579843540146535\\
6513	0.00569832901585208\\
6514	0.00561456935893544\\
6515	0.00824805942497377\\
6516	0.00505851128920053\\
6517	0.00597048853398938\\
6518	0.00593071748207657\\
6519	0.0049761667567019\\
6520	0.00585898265617466\\
6521	0.00307951118437733\\
6522	0.00357369421407933\\
6523	0.00386480172114398\\
6524	0.00492520395631674\\
6525	0.00530934431281148\\
6526	0.0043129760360566\\
6527	0.00461833138991583\\
6528	0.00502370236829519\\
6529	0.00477029156449016\\
6530	0.00680090900730947\\
6531	0.00686415414045784\\
6532	0.00673731966379089\\
6533	0.00674524970847819\\
6534	0.00875451586042768\\
6535	0.0077460384710398\\
6536	0.00549450096418142\\
6537	0.00429522793358893\\
6538	0.002728650805892\\
6539	0.00257042172872406\\
6540	0.00277886562463602\\
6541	0.00232201129144359\\
6542	0.00237444658665655\\
6543	0.00460845807339536\\
6544	0.00382678204271213\\
6545	0.00356224553375536\\
6546	0.00329864131921584\\
6547	0.00294393356786518\\
6548	0.00272533652296621\\
6549	0.0045713273909215\\
6550	0.00310320350881304\\
6551	0.00270997004888982\\
6552	0.00270275349476673\\
6553	0.00256906978630809\\
6554	0.00244964842536882\\
6555	0.00277051933942429\\
6556	0.00272189821870307\\
6557	0.00260771685104367\\
6558	0.0025248372375412\\
6559	0.00251444164770099\\
6560	0.00321693656253134\\
6561	0.00276796649235771\\
6562	0.00258459735312132\\
6563	0.00222912296326711\\
6564	0.00251592304012354\\
6565	0.00251205524529921\\
6566	0.00244256206865654\\
6567	0.00274355096829375\\
6568	0.00286566394157836\\
6569	0.00281994196780308\\
6570	0.00249766972661954\\
6571	0.00230294147134307\\
6572	0.00221918641413475\\
6573	0.00220411694321653\\
6574	0.00263530994298398\\
6575	0.00307485850675115\\
6576	0.00317551652151774\\
6577	0.00291151310178524\\
6578	0.00279799903891498\\
6579	0.00257663370391718\\
6580	0.00272296995303151\\
6581	0.00236148857036934\\
6582	0.00239130920489885\\
6583	0.00240911216531713\\
6584	0.00252426774798771\\
6585	0.00257584163046245\\
6586	0.00249520988392995\\
6587	0.00253207611285441\\
6588	0.00260976138454865\\
6589	0.00241008253200498\\
6590	0.00268629860456435\\
6591	0.00261515572726648\\
6592	0.0024913680768471\\
6593	0.00215652234585594\\
6594	0.00292235197722484\\
6595	0.00286696117685088\\
6596	0.0030677165651827\\
6597	0.00432949881743316\\
6598	0.00697602920110543\\
6599	0.00523094006090693\\
6600	0.0042036560850694\\
6601	0.00426006003155937\\
6602	0.0034867466114439\\
6603	0.00330997846971839\\
6604	0.00338710923550925\\
6605	0.00349001256323047\\
6606	0.00349001256323047\\
6607	0.00416406816712428\\
6608	0.00771179778664159\\
6609	0.00771179778664159\\
6610	0.00738855585964738\\
6611	0.00676042903981225\\
6612	0.00668333654040371\\
6613	0.00347868653468424\\
6614	0.0027630098598952\\
6615	0.00255616184597288\\
6616	0.00277936588080518\\
6617	0.00277866185755403\\
6618	0.00225869812497433\\
6619	0.00231700685412195\\
6620	0.00230392662749472\\
6621	0.00252403635633947\\
6622	0.00259271389694769\\
6623	0.00285664536790088\\
6624	0.00269522967415404\\
6625	0.00260637023678526\\
6626	0.00224885692002937\\
6627	0.00223243675311725\\
6628	0.00274942181577802\\
6629	0.00384543138651166\\
6630	0.00396125303350335\\
6631	0.00511718825475851\\
6632	0.00498910807497874\\
6633	0.00393739903910844\\
6634	0.0028076812440136\\
6635	0.00265332260763839\\
6636	0.00329032920981212\\
6637	0.002191080289922\\
6638	0.00221546694921032\\
6639	0.00239141939968038\\
6640	0.00257829786941465\\
6641	0.00253245475057396\\
6642	0.00256067161170677\\
6643	0.00256067161170677\\
6644	0.00256799892891729\\
6645	0.0024195319871871\\
6646	0.0030082912043778\\
6647	0.00312370832828113\\
6648	0.00289249390978376\\
6649	0.00241062018601265\\
6650	0.00445336084084499\\
6651	0.00385919380970563\\
6652	0.00501100816040509\\
6653	0.00599488421029281\\
6654	0.00581587741941586\\
6655	0.00598058226523253\\
6656	0.00823715453779126\\
6657	0.00767553063867649\\
6658	0.00812847823759672\\
6659	0.00571443871284654\\
6660	0.00507936305786612\\
6661	0.0050468353910531\\
6662	0.0049685448808619\\
6663	0.00503520185532705\\
6664	0.00292138284136294\\
6665	0.00294804153921537\\
6666	0.00208074329285674\\
6667	0.00252548388256462\\
6668	0.00291934621537271\\
6669	0.00291668162772393\\
6670	0.00294727383044119\\
6671	0.00236760522186924\\
6672	0.00219788639756915\\
6673	0.00225649762896736\\
6674	0.00207151777126114\\
6675	0.00233346267302175\\
6676	0.00286203756946613\\
6677	0.00242495530014335\\
6678	0.00250207162589754\\
6679	0.00244696076756671\\
6680	0.00237671513713278\\
6681	0.00275642452792847\\
6682	0.00344847676442916\\
6683	0.00776168227832797\\
6684	0.00432596303266825\\
6685	0.00425385271425064\\
6686	0.00503823371437732\\
6687	0.00664531659592727\\
6688	0.00575855215882084\\
6689	0.00513208923888905\\
6690	0.00480250303445269\\
6691	0.00490026414199822\\
6692	0.00391141061647269\\
6693	0.00374797369034443\\
6694	0.00534674128060902\\
6695	0.00535103638181486\\
6696	0.00450053255923366\\
6697	0.00309510969168769\\
6698	0.00263495602486669\\
6699	0.00259706023639473\\
6700	0.00302525199495302\\
6701	0.0032765373918903\\
6702	0.0031097015134816\\
6703	0.00328439487741872\\
6704	0.00318685031498545\\
6705	0.0030711899361042\\
6706	0.00428448052171661\\
6707	0.00407363714571507\\
6708	0.00409912613414098\\
6709	0.00321394588329557\\
6710	0.00235822275351838\\
6711	0.00234225442730454\\
6712	0.00324310586768123\\
6713	0.00487670885884883\\
6714	0.00453855292943815\\
6715	0.00641919131774254\\
6716	0.00619067602163639\\
6717	0.00607915363475159\\
6718	0.00568378383537402\\
6719	0.00637331067490428\\
6720	0.00472917343715192\\
6721	0.00769755660571751\\
6722	0.00561411211325893\\
6723	0.0038565920742174\\
6724	0.00438933972912415\\
6725	0.00759172353158178\\
6726	0.00730157305372458\\
6727	0.00531137590445364\\
6728	0.00519810972681262\\
6729	0.00506587269295033\\
6730	0.00232173223686744\\
6731	0.00322653515769879\\
6732	0.00316651386345749\\
6733	0.00309605647484984\\
6734	0.00708043283366565\\
6735	0.00778411007708541\\
6736	0.00688137491271185\\
6737	0.00955891998317289\\
6738	0.00687247221320182\\
6739	0.00660907275021342\\
6740	0.00596063213645018\\
6741	0.00599614940285451\\
6742	0.00594229736971134\\
6743	0.00523007160467583\\
6744	0.00640317730027658\\
6745	0.00630610050289219\\
6746	0.00528009492654369\\
6747	0.00505357850559583\\
6748	0.00579967930726309\\
6749	0.00517481158143575\\
6750	0.00611731692030169\\
6751	0.00519689471998056\\
6752	0.00512276185006188\\
6753	0.00372004165985852\\
6754	0.00370381503301365\\
6755	0.00351024234516558\\
6756	0.00543703297169615\\
6757	0.00543372447003811\\
6758	0.00441756238617474\\
6759	0.00596894670996439\\
6760	0.00381437875173277\\
6761	0.00404961067057598\\
6762	0.00404961067057598\\
6763	0.00389924751221887\\
6764	0.00275127508706824\\
6765	0.00283843148563787\\
6766	0.00317304323335644\\
6767	0.00282916899084242\\
6768	0.00280935676295893\\
6769	0.00334162211156324\\
6770	0.0027384079472906\\
6771	0.00276348074870241\\
6772	0.00289669242943803\\
6773	0.0029340620145815\\
6774	0.00553359160606018\\
6775	0.00547983800438276\\
6776	0.00489395129024925\\
6777	0.00431250246768557\\
6778	0.00426593651699814\\
6779	0.00439515624830122\\
6780	0.00311963192117618\\
6781	0.00273449557873956\\
6782	0.00237278626920153\\
6783	0.00235569372533562\\
6784	0.00362885996020075\\
6785	0.00328718132873577\\
6786	0.00256702866272307\\
6787	0.00275425545253367\\
6788	0.00354200736482482\\
6789	0.00695178832601216\\
6790	0.00801318915430516\\
6791	0.00599502461402359\\
6792	0.0060679281582321\\
6793	0.00603634864927261\\
6794	0.0044981991022599\\
6795	0.00449565660200737\\
6796	0.00371871670853389\\
6797	0.00324385102201272\\
6798	0.00327079759940368\\
6799	0.00277928271869635\\
6800	0.00347423319508851\\
6801	0.00375303554938645\\
6802	0.00292395460542803\\
6803	0.00307924921993268\\
6804	0.00279775740603079\\
6805	0.00273670754028434\\
6806	0.00235861774840732\\
6807	0.00238699103391971\\
6808	0.00389853962012351\\
6809	0.00406422522082189\\
6810	0.00399368448144081\\
6811	0.00390963232093449\\
6812	0.002539336266659\\
6813	0.00285558958225709\\
6814	0.00283210655634855\\
6815	0.00325137619081794\\
6816	0.00298474913183003\\
6817	0.00284855680421546\\
6818	0.00254667781096582\\
6819	0.00257496378696435\\
6820	0.0038463750712205\\
6821	0.00327302026742354\\
6822	0.00412124519133058\\
6823	0.00412013129558588\\
6824	0.00417823428934565\\
6825	0.00375933626055146\\
6826	0.00301653377207868\\
6827	0.00315637699844666\\
6828	0.00265375795902416\\
6829	0.00264146991552534\\
6830	0.00266418975157058\\
6831	0.00381893984195815\\
6832	0.0037788795852525\\
6833	0.00267435882362057\\
6834	0.00346289533216254\\
6835	0.0038187323973201\\
6836	0.00320500934602001\\
6837	0.00290331673058472\\
6838	0.00291863054363354\\
6839	0.0029381208887853\\
6840	0.00271627565459184\\
6841	0.00222015061631655\\
6842	0.00354463580390256\\
6843	0.00216996925000184\\
6844	0.0019738422705273\\
6845	0.00245355123673027\\
6846	0.00283240667921175\\
6847	0.00263807642191169\\
6848	0.00298204411537363\\
6849	0.00286360158501223\\
6850	0.00289107663235399\\
6851	0.00207140185261291\\
6852	0.00218769106596392\\
6853	0.00212019565283447\\
6854	0.00237872989664437\\
6855	0.00286464408217014\\
6856	0.00275399659002539\\
6857	0.00268148659178684\\
6858	0.00222581426147523\\
6859	0.00225639370093537\\
6860	0.00200367201952116\\
6861	0.00233522131897754\\
6862	0.00214423095356303\\
6863	0.00292641038041576\\
6864	0.00283942580262181\\
6865	0.00309022333834612\\
6866	0.00351132259622587\\
6867	0.00331881045971769\\
6868	0.00296967672049837\\
6869	0.00523906032249188\\
6870	0.00436378614154272\\
6871	0.00429221853375887\\
6872	0.00637665885146704\\
6873	0.00618047761176817\\
6874	0.00388965469880854\\
6875	0.0030152541472012\\
6876	0.00341521754308797\\
6877	0.00316183964432056\\
6878	0.00285906070133827\\
6879	0.00263964137832547\\
6880	0.00269836193205768\\
6881	0.00278702307831667\\
6882	0.00272534035977596\\
6883	0.00264989264656774\\
6884	0.00332824967251573\\
6885	0.00359807214359853\\
6886	0.00312463888256996\\
6887	0.00285877061587206\\
6888	0.00387644297462366\\
6889	0.003798051259958\\
6890	0.0036601965536475\\
6891	0.00292174533665609\\
6892	0.00273059348757911\\
6893	0.0029591637520317\\
6894	0.00318208520842719\\
6895	0.00308650482043277\\
6896	0.00344981877698728\\
6897	0.00487487120185608\\
6898	0.00281955137925084\\
6899	0.00313740342666115\\
6900	0.00305171423336038\\
6901	0.00289023014688776\\
6902	0.00305415528420029\\
6903	0.00382766049265806\\
6904	0.00511073373533471\\
6905	0.00606908880528981\\
6906	0.00336242417182178\\
6907	0.00348379502726865\\
6908	0.00251260776832699\\
6909	0.00247799327937115\\
6910	0.00273823313076612\\
6911	0.0030963143001066\\
6912	0.00350475688088175\\
6913	0.0042799873576416\\
6914	0.0037041639238619\\
6915	0.00212775871950369\\
6916	0.0021637169239033\\
6917	0.0021637169239033\\
6918	0.00228724010657078\\
6919	0.00220901144091076\\
6920	0.00257061176613989\\
6921	0.00216176468457208\\
6922	0.00223461473289245\\
6923	0.00317154361044138\\
6924	0.00290642852515632\\
6925	0.00293204707534458\\
6926	0.00235687095974444\\
6927	0.00250360196044973\\
6928	0.00316948843452218\\
6929	0.00293053784079025\\
6930	0.00308445973611375\\
6931	0.00233202613310718\\
6932	0.00229306694192334\\
6933	0.00244453443480215\\
6934	0.00236159934334733\\
6935	0.00193339465203357\\
6936	0.00218877496877415\\
6937	0.00219968425544291\\
6938	0.00219968425544291\\
6939	0.00238364545496313\\
6940	0.00300909521588406\\
6941	0.00236796396229406\\
6942	0.00277694633428568\\
6943	0.00282601737107475\\
6944	0.00288025715681982\\
6945	0.00268514383252242\\
6946	0.00264165468024637\\
6947	0.00220737191179525\\
6948	0.00287537368309728\\
6949	0.00242835397462221\\
6950	0.00209886023238314\\
6951	0.00205485590651303\\
6952	0.00198227726476506\\
6953	0.00204440832597317\\
6954	0.00210467091747735\\
6955	0.00257238546250061\\
6956	0.00241548583787512\\
6957	0.00244055202583917\\
6958	0.00248061461740209\\
6959	0.00235975809548132\\
6960	0.00241532887232997\\
6961	0.00265827172312319\\
6962	0.00222920336820424\\
6963	0.00236631700548136\\
6964	0.00220515534527964\\
6965	0.00214376430936735\\
6966	0.00216689677567974\\
6967	0.00359136033197687\\
6968	0.0034682934692594\\
6969	0.00246460009236145\\
6970	0.00414220456440669\\
6971	0.00545081553283368\\
6972	0.00444054733915201\\
6973	0.00337355341794721\\
6974	0.00280366061746136\\
6975	0.00273465075978444\\
6976	0.00277696828409663\\
6977	0.00292186014850182\\
6978	0.00355697379515442\\
6979	0.00458294095245522\\
6980	0.0039445252863635\\
6981	0.00291020378586012\\
6982	0.00288791863936243\\
6983	0.00294753609499356\\
6984	0.00395731038292318\\
6985	0.00278460924392999\\
6986	0.00390220248354328\\
6987	0.00433078920455071\\
6988	0.00604181654559242\\
6989	0.00661318473316862\\
6990	0.00565303942232015\\
6991	0.00560493559306488\\
6992	0.0094849392692412\\
6993	0.00909709290743867\\
6994	0.00620714291066109\\
6995	0.00612665232023602\\
6996	0.0058907402071857\\
6997	0.00660998977441591\\
6998	0.00785655766415789\\
6999	0.00661986042175183\\
7000	0.00985016306203118\\
7001	0.00952258908207896\\
7002	0.00932095920954716\\
7003	0.00709001306172964\\
7004	0.00578121639692815\\
7005	0.00581246885978229\\
7006	0.00624731142370699\\
7007	0.00683771548300802\\
7008	0.00712647280070075\\
7009	0.00833964599331638\\
7010	0.0042034785349782\\
7011	0.00695903002617137\\
7012	0.00841867709958816\\
7013	0.00833732489139975\\
7014	0.0066173410932506\\
7015	0.00621775461725233\\
7016	0.00769882331000382\\
7017	0.00616982315785106\\
7018	0.00356568252631521\\
7019	0.0035710824847818\\
7020	0.00364473249639805\\
7021	0.00249350909125051\\
7022	0.00262552658550784\\
7023	0.00294991826412048\\
7024	0.00286658885022764\\
7025	0.00281833388979997\\
7026	0.00271052602476981\\
7027	0.00226765861500126\\
7028	0.00224681753619266\\
7029	0.00201424844143173\\
7030	0.00214544877038136\\
7031	0.00204055915623763\\
7032	0.00211346055186807\\
7033	0.0028959995128444\\
7034	0.00274030062551012\\
7035	0.00274752143595706\\
7036	0.00290322170075394\\
7037	0.00317177904632332\\
7038	0.00335867023748587\\
7039	0.00449875988962719\\
7040	0.00294092748957625\\
7041	0.00319600317144421\\
7042	0.00262926657899119\\
7043	0.00307316536888191\\
7044	0.00301184757040141\\
7045	0.00241591796402621\\
7046	0.00247040813667124\\
7047	0.0029427859261647\\
7048	0.00252522567407034\\
7049	0.00196001979281946\\
7050	0.00190175372377544\\
7051	0.00247622729805509\\
7052	0.00247268090526769\\
7053	0.00253090143294211\\
7054	0.00241987121975011\\
7055	0.00237177201155334\\
7056	0.00241359885395173\\
7057	0.00224680917187813\\
7058	0.00215294444144884\\
7059	0.00225240183615803\\
7060	0.00211526019051875\\
7061	0.00232844257260262\\
7062	0.00208236379274453\\
7063	0.00209655451822778\\
7064	0.00210899441859477\\
7065	0.00222971596182123\\
7066	0.00218352858097853\\
7067	0.00210719102410891\\
7068	0.00230202986458796\\
7069	0.00239376642606092\\
7070	0.00227367652590172\\
7071	0.00194099981805727\\
7072	0.00207228314019655\\
7073	0.00215631900874684\\
7074	0.0022534659024806\\
7075	0.00216743510079936\\
7076	0.00222227724900995\\
7077	0.00320862160277172\\
7078	0.00276914089838579\\
7079	0.00258613708688312\\
7080	0.00253350844928338\\
7081	0.00219365995966709\\
7082	0.00235641376542465\\
7083	0.0025683266759006\\
7084	0.00213218717865635\\
7085	0.00193748684715269\\
7086	0.00331587353241882\\
7087	0.00376729202500304\\
7088	0.00343359991587387\\
7089	0.00304557423115599\\
7090	0.00343840802180748\\
7091	0.00346394878573124\\
7092	0.00343092938887203\\
7093	0.00339881222129168\\
7094	0.00341050240522026\\
7095	0.00386315111379822\\
7096	0.00271126429800091\\
7097	0.00259799217163452\\
7098	0.00256114592529719\\
7099	0.00210215799445526\\
7100	0.00190394040210281\\
7101	0.00233565316220558\\
7102	0.00224345080687226\\
7103	0.00222993329379435\\
7104	0.00214169161478604\\
7105	0.00218618979140211\\
7106	0.00255263752700958\\
7107	0.0028195532747187\\
7108	0.00260489973673055\\
7109	0.00326149578423746\\
7110	0.00488951571719187\\
7111	0.00348424374772111\\
7112	0.00383377540978376\\
7113	0.00377447083904776\\
7114	0.00325987455315654\\
7115	0.00313118430560963\\
7116	0.00248001985299961\\
7117	0.00266787094039379\\
7118	0.00287829506368068\\
7119	0.00328546901059642\\
7120	0.00286262590188962\\
7121	0.0032050736560398\\
7122	0.00316096737777382\\
7123	0.00259715624616695\\
7124	0.00257150895724445\\
7125	0.00258871809966595\\
7126	0.00285474575663481\\
7127	0.00288271359729823\\
7128	0.00286679979251272\\
7129	0.00239096127607659\\
7130	0.00245898344648817\\
7131	0.00262365135233089\\
7132	0.0023410889096254\\
7133	0.00262649209502909\\
7134	0.00262649209502909\\
7135	0.00333000350437477\\
7136	0.00281356534406166\\
7137	0.00592007187098867\\
7138	0.00590571826256517\\
7139	0.00595398370140891\\
7140	0.00547420830935912\\
7141	0.0038723322810811\\
7142	0.00481869118334076\\
7143	0.00577304009462025\\
7144	0.00690715438454288\\
7145	0.00571015743673671\\
7146	0.00466843454223646\\
7147	0.00491473711650572\\
7148	0.00692731685545283\\
7149	0.0086425539100391\\
7150	0.00511066461886555\\
7151	0.00747281895833629\\
7152	0.00667382817946661\\
7153	0.00657645999747065\\
7154	0.00730546616787014\\
7155	0.00675920051158611\\
7156	0.00631397606953765\\
7157	0.00571910669572046\\
7158	0.00571480617319411\\
7159	0.00575956474157244\\
7160	0.00592775737435326\\
7161	0.00560784085216303\\
7162	0.0042204217407052\\
7163	0.0115618612026586\\
7164	0.0118940589116132\\
7165	0.0118540287448958\\
7166	0.00701527910046586\\
7167	0.00958927208393784\\
7168	0.00958927208393784\\
7169	0.0102704486236869\\
7170	0.00998219004130414\\
7171	0.00668941753777197\\
7172	0.00671288385931596\\
7173	0.00359881400347468\\
7174	0.00313536649436921\\
7175	0.00318238957588847\\
7176	0.00231268125006663\\
7177	0.00358107854018749\\
7178	0.00345412386528918\\
7179	0.00327147711611713\\
7180	0.00349984332340118\\
7181	0.00321681421877164\\
7182	0.00228919077244397\\
7183	0.00199311132470217\\
7184	0.00289367823284413\\
7185	0.00249624899709881\\
7186	0.00273398757426291\\
7187	0.00220537061167001\\
7188	0.00187784286150602\\
7189	0.00187503519864254\\
7190	0.00194862636296281\\
7191	0.00221098586446246\\
7192	0.00210868879779617\\
7193	0.00193743325969647\\
7194	0.00188727672158112\\
7195	0.00171460842086065\\
7196	0.00171460842086065\\
7197	0.00173849531031758\\
7198	0.00239099448272401\\
7199	0.0023743060163072\\
7200	0.00213463401672765\\
7201	0.00230526291372219\\
7202	0.00214895883347492\\
7203	0.00236824649524838\\
7204	0.00224350138949951\\
7205	0.00220310963795928\\
7206	0.00260624535286555\\
7207	0.00241531169580188\\
7208	0.00293079164737976\\
7209	0.00217857321335503\\
7210	0.00211467352190107\\
7211	0.00202680609536225\\
7212	0.00218204616263031\\
7213	0.00200376229529738\\
7214	0.00200702497878606\\
7215	0.00192903305897454\\
7216	0.00189715175387847\\
7217	0.00204736663433729\\
7218	0.00189781123547675\\
7219	0.00196762308078775\\
7220	0.00185673480643146\\
7221	0.00189254210754801\\
7222	0.00200773274052726\\
7223	0.00210847770435781\\
7224	0.00203374428392593\\
7225	0.00188027231171999\\
7226	0.0019958824794812\\
7227	0.00265745291443073\\
7228	0.00267962299147212\\
7229	0.00220052535491825\\
7230	0.00233761892403576\\
7231	0.00210525721642794\\
7232	0.00186640511925297\\
7233	0.00180702094393323\\
7234	0.00205491128957317\\
7235	0.00239671878427962\\
7236	0.00242899105775392\\
7237	0.0022074955685487\\
7238	0.00278947029230944\\
7239	0.0026503722448818\\
7240	0.00264110224388646\\
7241	0.00255824358854961\\
7242	0.00255824358854961\\
7243	0.00326942487295858\\
7244	0.00374307719660153\\
7245	0.00473776525540877\\
7246	0.0035048346925044\\
7247	0.00350895826677439\\
7248	0.00519595625719106\\
7249	0.00940049710071773\\
7250	0.00940649795828385\\
7251	0.00940440270005354\\
7252	0.00903570018769618\\
7253	0.00789900089484881\\
7254	0.00477248996966201\\
7255	0.00463476141073293\\
7256	0.00458167386536765\\
7257	0.00472546859758547\\
7258	0.00334710845387716\\
7259	0.00273872842017061\\
7260	0.0019350707240073\\
7261	0.00186665268238855\\
7262	0.00199531982084562\\
7263	0.00200372283313158\\
7264	0.00212078108055331\\
7265	0.00280044681237161\\
7266	0.00275877608411609\\
7267	0.00241581109687829\\
7268	0.0023287184440876\\
7269	0.00222607678542001\\
7270	0.00235073116568865\\
7271	0.00201225996209744\\
7272	0.0019843861062646\\
7273	0.00278512466847827\\
7274	0.00273929321103578\\
7275	0.0024544502121343\\
7276	0.00235612481379538\\
7277	0.0021096547486783\\
7278	0.0021499894112042\\
7279	0.0021159130527076\\
7280	0.0020722711717703\\
7281	0.00207963683899746\\
7282	0.00198585843659952\\
7283	0.002267489536842\\
7284	0.00199721638000939\\
7285	0.0023671788139217\\
7286	0.00226348658574365\\
7287	0.00226348658574365\\
7288	0.00222864059183289\\
7289	0.00163901101509106\\
7290	0.00203403868471963\\
7291	0.00214567893164898\\
7292	0.00245431572732496\\
7293	0.00255999341502375\\
7294	0.00247682095180635\\
7295	0.00207543231527798\\
7296	0.00196242713508266\\
7297	0.00214734823393682\\
7298	0.00234241298406015\\
7299	0.00227928305991882\\
7300	0.00220493369063001\\
7301	0.00222767106208303\\
7302	0.00252830209748351\\
7303	0.00236930249077922\\
7304	0.00310476985826992\\
7305	0.002994275807577\\
7306	0.00432188626297843\\
7307	0.00319060468199156\\
7308	0.00229740992837191\\
7309	0.00236072265581682\\
7310	0.00205374712600744\\
7311	0.00250125499052572\\
7312	0.00292689114459107\\
7313	0.00351242102636335\\
7314	0.00335508364509826\\
7315	0.00535080755844417\\
7316	0.00317038568035938\\
7317	0.00741277907554857\\
7318	0.00510891444777828\\
7319	0.00348499499891382\\
7320	0.00340664834975859\\
7321	0.00237431959499862\\
7322	0.00217168235836947\\
7323	0.00215230829218389\\
7324	0.00214249984655124\\
7325	0.00210437761600359\\
7326	0.00196551139410722\\
7327	0.00209114684352679\\
7328	0.00328555281247009\\
7329	0.00753564161200471\\
7330	0.00653420416959115\\
7331	0.0064523631207526\\
7332	0.00395106578439613\\
7333	0.00343288545621634\\
7334	0.0034290061343485\\
7335	0.003306872355956\\
7336	0.00290123996158299\\
7337	0.00453301601499904\\
7338	0.00298296487658901\\
7339	0.00300809331043576\\
7340	0.00295499348701565\\
7341	0.0028918573886211\\
7342	0.00279411500760719\\
7343	0.00488174155926758\\
7344	0.00466875660046285\\
7345	0.00387331144397564\\
7346	0.00657544246564005\\
7347	0.00672259100331489\\
7348	0.00658349440828061\\
7349	0.00658531069248429\\
7350	0.00625411174826096\\
7351	0.00473820867516027\\
7352	0.00534518345266699\\
7353	0.00566565982907723\\
7354	0.00455129836769134\\
7355	0.00509890814778389\\
7356	0.00391775580834668\\
7357	0.0031502413700208\\
7358	0.00356026521005111\\
7359	0.00334518140096609\\
7360	0.00619796105946414\\
7361	0.00610386366615911\\
7362	0.00604965355821812\\
7363	0.00600152727279591\\
7364	0.00427317716843831\\
7365	0.00411904139544658\\
7366	0.00413395301303011\\
7367	0.00299575492182399\\
7368	0.0026175870694548\\
7369	0.00310441767180927\\
7370	0.00389730127781692\\
7371	0.00355439706637763\\
7372	0.00366792751549949\\
7373	0.0027456051632529\\
7374	0.00400432002376862\\
7375	0.00343011405483612\\
7376	0.00406094658227241\\
7377	0.0077800706206353\\
7378	0.00772112875042763\\
7379	0.00750078780767957\\
7380	0.00891453509714649\\
7381	0.00676945509572947\\
7382	0.00733826412266404\\
7383	0.00802601878507746\\
7384	0.00851142564284306\\
7385	0.00740498269252686\\
7386	0.00556635607951137\\
7387	0.00519445964267325\\
7388	0.00529845451260603\\
7389	0.00572044131627703\\
7390	0.00345100159649292\\
7391	0.00339980148010693\\
7392	0.00334601984299632\\
7393	0.00312949155147026\\
7394	0.00224206574121766\\
7395	0.00226989943923896\\
7396	0.00232645080007366\\
7397	0.00217174862190029\\
7398	0.00202750140681104\\
7399	0.00211470546666031\\
7400	0.00177506245338789\\
7401	0.00207621183077188\\
7402	0.00197049440219161\\
7403	0.00177131427979518\\
7404	0.00212612596685696\\
7405	0.00182374749595232\\
7406	0.00213733711554582\\
7407	0.00200601083955478\\
7408	0.00202945242475699\\
7409	0.00202151905003653\\
7410	0.00256269039496208\\
7411	0.00269802601755641\\
7412	0.00257567263960632\\
7413	0.0026579496698582\\
7414	0.00274815456803394\\
7415	0.00352271563064377\\
7416	0.00259104901830122\\
7417	0.00266279347744463\\
7418	0.00231117607473097\\
7419	0.00232512471156254\\
7420	0.00283591928959666\\
7421	0.00331915780217403\\
7422	0.00341965702790707\\
7423	0.00333935665369753\\
7424	0.00458916122575809\\
7425	0.00315123804461625\\
7426	0.00194572509771445\\
7427	0.00229915079609288\\
7428	0.00209652175726979\\
7429	0.00215322923240036\\
7430	0.00207595816274619\\
7431	0.00213535059000513\\
7432	0.00210981143286926\\
7433	0.00180474572460676\\
7434	0.00332501667153959\\
7435	0.00331045789787997\\
7436	0.00218030545273678\\
7437	0.00178584606626313\\
7438	0.00178584606626313\\
7439	0.00257713743398949\\
7440	0.00299660193787991\\
7441	0.00378061590790179\\
7442	0.00301075933012201\\
7443	0.00299141652536674\\
7444	0.00388114732930405\\
7445	0.00280639929788768\\
7446	0.00230436971609429\\
7447	0.00184373925707046\\
7448	0.0018077344793742\\
7449	0.00180276743656693\\
7450	0.00164775682401694\\
7451	0.00222190168318911\\
7452	0.00293824154468193\\
7453	0.00256158799913394\\
7454	0.00174770114121127\\
7455	0.00203399550342347\\
7456	0.00181084739574181\\
7457	0.00195297671992668\\
7458	0.00230212179856543\\
7459	0.00202421688958527\\
7460	0.00195533804663287\\
7461	0.00209256290674696\\
7462	0.00208804506600359\\
7463	0.00190499524759291\\
7464	0.00186525935460075\\
7465	0.00216312484750654\\
7466	0.00206043857437643\\
7467	0.00192606396890327\\
7468	0.00179431430639843\\
7469	0.00171084333406775\\
7470	0.0018902657262975\\
7471	0.00238744684101461\\
7472	0.00224625133394586\\
7473	0.00195495710531476\\
7474	0.00287287125761654\\
7475	0.00263666828242062\\
7476	0.00222962453361277\\
7477	0.00225486278762854\\
7478	0.00228833748068337\\
7479	0.00220971960177077\\
7480	0.00224867912771581\\
7481	0.00222847877933386\\
7482	0.00282893617198759\\
7483	0.00371657301219728\\
7484	0.00378000609500843\\
7485	0.00368748424356311\\
7486	0.00378021490317416\\
7487	0.00244278454334219\\
7488	0.00268394168859579\\
7489	0.00317880073804365\\
7490	0.0029500106952368\\
7491	0.00294646562615998\\
7492	0.00308858889386959\\
7493	0.00221043697208821\\
7494	0.00213333121874466\\
7495	0.00242640530341702\\
7496	0.00204194110081945\\
7497	0.00474296616066595\\
7498	0.00437303488207784\\
7499	0.00254013476059752\\
7500	0.001689240629096\\
7501	0.00179961687333207\\
7502	0.00205034197369678\\
7503	0.0018473562758641\\
7504	0.00231183827012112\\
7505	0.00218115000271587\\
7506	0.00208677707705029\\
7507	0.00193527460629558\\
7508	0.00193527460629558\\
7509	0.00290782338318312\\
7510	0.00429775775830674\\
7511	0.00432884737115725\\
7512	0.00429951839120205\\
7513	0.00307267712053142\\
7514	0.00187429294697516\\
7515	0.00194705970966958\\
7516	0.00203071710023428\\
7517	0.00250305313616531\\
7518	0.00226845790303662\\
7519	0.00226886200780774\\
7520	0.00342049794854351\\
7521	0.00328905494093283\\
7522	0.0027808094556428\\
7523	0.00326708036432026\\
7524	0.00414494264601264\\
7525	0.00642639704954402\\
7526	0.00637613950068707\\
7527	0.00506611285962327\\
7528	0.00398363597188428\\
7529	0.0030172149640955\\
7530	0.0027281390444512\\
7531	0.00274011396699444\\
7532	0.00246077102830712\\
7533	0.00258694302440587\\
7534	0.00355856134896264\\
7535	0.00306343282138092\\
7536	0.00232196286420783\\
7537	0.0024473923610415\\
7538	0.00230324544110328\\
7539	0.0019840211353244\\
7540	0.00225115952322894\\
7541	0.00205743222995564\\
7542	0.0022091381955587\\
7543	0.00254611490168689\\
7544	0.00252888881545649\\
7545	0.00272073457770438\\
7546	0.0023679878726146\\
7547	0.00227767460204186\\
7548	0.00231948675110547\\
7549	0.00205390562938294\\
7550	0.00211803497202452\\
7551	0.00216251745234091\\
7552	0.00211546279538148\\
7553	0.00331083786463989\\
7554	0.00345166265639863\\
7555	0.00355502167766451\\
7556	0.0049325786050612\\
7557	0.00490860598422469\\
7558	0.0126138301383224\\
7559	0.019505719406332\\
7560	0.0190563542097597\\
7561	0.0186636514737771\\
7562	0.0050846838690264\\
7563	0.00486875420411086\\
7564	0.00477975341650472\\
7565	0.00418656106033979\\
7566	0.00415358239665604\\
7567	0.00292421629788167\\
7568	0.00289350051677182\\
7569	0.00313870526240213\\
7570	0.00247102144831607\\
7571	0.00226526212422126\\
7572	0.00229331739096227\\
7573	0.00195672741380982\\
7574	0.00209427318082446\\
7575	0.00190151036780265\\
7576	0.0025602020645325\\
7577	0.00245875603577457\\
7578	0.00199865641999693\\
7579	0.00190527196601238\\
7580	0.00200066054757472\\
7581	0.00178555685163062\\
7582	0.00414938931286176\\
7583	0.00335103937164742\\
7584	0.00368134475361291\\
7585	0.00264479119832312\\
7586	0.00328862475279953\\
7587	0.00321062789531271\\
7588	0.00438826639250516\\
7589	0.00413660565844838\\
7590	0.00356704487184097\\
7591	0.00407915379876744\\
7592	0.00387754995527207\\
7593	0.00387553737538077\\
7594	0.00304209052737543\\
7595	0.00293556598938969\\
7596	0.00334380765032413\\
7597	0.00217932054027494\\
7598	0.00203043345965141\\
7599	0.00190167596642013\\
7600	0.00199951023302341\\
7601	0.0021405042951195\\
7602	0.00198061331615816\\
7603	0.00202717393865457\\
7604	0.00165244027428825\\
7605	0.00159645332488408\\
7606	0.00201939721424545\\
7607	0.00198928325249936\\
7608	0.00199748822412579\\
7609	0.00199748822412579\\
7610	0.00210216932102377\\
7611	0.00227877584263038\\
7612	0.00187853833013792\\
7613	0.00199054847329537\\
7614	0.00205997727992478\\
7615	0.00206698397626225\\
7616	0.002268157990114\\
7617	0.0022228949822842\\
7618	0.00181131583016001\\
7619	0.00163125947917289\\
7620	0.00168811639921966\\
7621	0.00181771866896486\\
7622	0.00173019819422406\\
7623	0.00174932183321452\\
7624	0.00159088997146178\\
7625	0.00188845954918961\\
7626	0.00236546068922453\\
7627	0.00226848656662035\\
7628	0.00172683413782354\\
7629	0.0018064385602949\\
7630	0.00198641159176266\\
7631	0.0020471955582835\\
7632	0.00229010171463416\\
7633	0.00213644206038769\\
7634	0.00251687512778933\\
7635	0.00365450431045397\\
7636	0.00437653479338039\\
7637	0.00465919822090433\\
7638	0.00398703116574706\\
7639	0.00380959569162248\\
7640	0.00421670050358989\\
7641	0.00403154833460423\\
7642	0.0033037691405921\\
7643	0.00301564375930116\\
7644	0.00211925688968086\\
7645	0.00204938784336232\\
7646	0.00201000549583757\\
7647	0.00213865310105711\\
7648	0.00238801358413624\\
7649	0.00206238092678606\\
7650	0.00222435967419708\\
7651	0.00188439676571531\\
7652	0.0016389200277384\\
7653	0.0018231522100959\\
7654	0.00233013315697066\\
7655	0.00199152935220656\\
7656	0.00172746041574448\\
7657	0.00163065447307203\\
7658	0.00226005145069162\\
7659	0.00239770831690494\\
7660	0.00238521268281974\\
7661	0.00245501906258913\\
7662	0.0022887782873709\\
7663	0.00228200819449198\\
7664	0.00444987175145761\\
7665	0.00445048007665637\\
7666	0.00293089686603816\\
7667	0.0023899772342151\\
7668	0.00220945330964408\\
7669	0.00250541299557943\\
7670	0.00336707331964138\\
7671	0.00616674000766312\\
7672	0.00612556005412639\\
7673	0.00528053284127686\\
7674	0.00432660834810716\\
7675	0.00359732295096888\\
7676	0.0025870725625022\\
7677	0.00182892479577016\\
7678	0.00183811330915773\\
7679	0.00200039703549968\\
7680	0.00244316826222232\\
7681	0.00181798411057075\\
7682	0.00162463397467148\\
7683	0.00156138453088547\\
7684	0.00165464958296902\\
7685	0.00188234294540713\\
7686	0.00188234294540713\\
7687	0.00174566285808383\\
7688	0.0027995666999637\\
7689	0.00239362348327601\\
7690	0.00236202919833145\\
7691	0.00289641484697126\\
7692	0.00286749980321624\\
7693	0.0027714674460121\\
7694	0.00262430714868547\\
7695	0.00265454314311955\\
7696	0.00336099673683699\\
7697	0.00330785532298765\\
7698	0.00275641623313827\\
7699	0.00273555164060988\\
7700	0.00356746136632925\\
7701	0.0066197881799575\\
7702	0.00663890913434309\\
7703	0.00647845381563146\\
7704	0.00667079447384174\\
7705	0.00397145959803989\\
7706	0.00528728928342705\\
7707	0.00408153299658559\\
7708	0.00265684980333865\\
7709	0.00326735305350264\\
7710	0.00230696184821997\\
7711	0.0048333508803463\\
7712	0.00451768170409553\\
7713	0.00215706485687218\\
7714	0.00235486109010775\\
7715	0.00228031695732311\\
7716	0.0021039722697839\\
7717	0.00209452619125513\\
7718	0.00207699233441905\\
7719	0.00203294506887781\\
7720	0.00193768571277817\\
7721	0.00186761688931483\\
7722	0.00192081029563251\\
7723	0.00238701257912274\\
7724	0.0019455618283537\\
7725	0.00221539196434754\\
7726	0.00229249082669259\\
7727	0.00205574866060298\\
7728	0.00213753148807315\\
7729	0.00282978875711107\\
7730	0.00229140780292027\\
7731	0.00242608537366233\\
7732	0.00227581747075073\\
7733	0.00220301792089541\\
7734	0.00212049724655915\\
7735	0.00192380580827033\\
7736	0.00192594875278907\\
7737	0.00171141863077201\\
7738	0.0017669224620343\\
7739	0.0016900484113631\\
7740	0.00199957928036792\\
7741	0.00177703771925213\\
7742	0.00171201879609945\\
7743	0.00230132454169116\\
7744	0.00194784185831956\\
7745	0.00314005026359131\\
7746	0.00297351558931326\\
7747	0.00347788136050317\\
7748	0.00379659963003188\\
7749	0.00286530261112825\\
7750	0.00267562438555191\\
7751	0.0025625386295986\\
7752	0.00241636784989725\\
7753	0.0029619012469557\\
7754	0.00211663146618754\\
7755	0.00280509212256667\\
7756	0.0025620547472766\\
7757	0.00408293205830777\\
7758	0.0035087022438078\\
7759	0.00171815300211257\\
7760	0.00165729531327454\\
7761	0.00162159414716742\\
7762	0.00184894950976449\\
7763	0.00208457138187614\\
7764	0.00211533227168352\\
7765	0.00207390345212343\\
7766	0.00177115930889538\\
7767	0.00181347396710377\\
7768	0.00179165012645994\\
7769	0.00173810618199504\\
7770	0.0018674447558558\\
7771	0.00209055525824772\\
7772	0.00190726351871909\\
7773	0.00181135019337271\\
7774	0.00194596064773827\\
7775	0.0019922922067855\\
7776	0.00187591008289772\\
7777	0.00204385741555766\\
7778	0.0018598135510708\\
7779	0.0021492895658687\\
7780	0.00207648427940263\\
7781	0.00212088746689667\\
7782	0.00216579408083729\\
7783	0.00299493905158678\\
7784	0.00214066556800449\\
7785	0.00204559631180324\\
7786	0.0019169957245997\\
7787	0.00171203550547379\\
7788	0.00182600112923261\\
7789	0.00197990678573513\\
7790	0.0019755751687502\\
7791	0.00183313511440538\\
7792	0.00190294125288979\\
7793	0.00195151097865107\\
7794	0.00192967441754774\\
7795	0.0018787867698188\\
7796	0.00175709893401722\\
7797	0.00227971301266717\\
7798	0.00240933043461323\\
7799	0.00197651495563926\\
7800	0.00201779679469465\\
7801	0.00204114519079035\\
7802	0.00202065406714097\\
7803	0.00170965069120658\\
7804	0.00171059316544273\\
7805	0.00182750138656352\\
7806	0.0016868677488495\\
7807	0.00170418097807846\\
7808	0.00169051993502004\\
7809	0.00188865926117798\\
7810	0.00195121034948291\\
7811	0.00192619723578954\\
7812	0.00184685117504932\\
7813	0.00242798140439634\\
7814	0.00210527343323281\\
7815	0.00220553059789183\\
7816	0.00201796364784173\\
7817	0.00187019662772501\\
7818	0.00193418005367256\\
7819	0.00189988541861625\\
7820	0.00187285456596835\\
7821	0.00186372566493453\\
7822	0.00176348022276878\\
7823	0.00187845340185515\\
7824	0.00188681917322189\\
7825	0.00176813270096014\\
7826	0.00178241666978446\\
7827	0.0016132699852299\\
7828	0.00234942082872541\\
7829	0.00202248346683326\\
7830	0.00220342895144367\\
7831	0.00172025032425607\\
7832	0.00175901293280829\\
7833	0.0020939407783794\\
7834	0.00211150144818801\\
7835	0.00165820522152966\\
7836	0.00188415496338249\\
7837	0.00199481372520757\\
7838	0.00173141341545635\\
7839	0.00165354155089823\\
7840	0.00166244346861141\\
7841	0.00210801549888935\\
7842	0.00201445087749169\\
7843	0.00197918605843399\\
7844	0.00180326278877677\\
7845	0.00250690191544733\\
7846	0.00288658338245744\\
7847	0.00250106209073505\\
7848	0.00189527539008149\\
7849	0.00223968940855405\\
7850	0.00196828608605648\\
7851	0.00201337450825187\\
7852	0.00180242992267351\\
7853	0.00177762494527367\\
7854	0.00302825522886944\\
7855	0.00302825522886944\\
7856	0.00191097948911439\\
7857	0.00190395567054014\\
7858	0.00267639766836769\\
7859	0.00180475730407784\\
7860	0.00184032470713541\\
7861	0.0021288162517289\\
7862	0.0026016754012523\\
7863	0.00252416534645303\\
7864	0.00240912197098447\\
7865	0.00230784417679636\\
7866	0.00219765035899378\\
7867	0.00177308604546351\\
7868	0.00174946978375136\\
7869	0.00184083968965476\\
7870	0.00198791725532314\\
7871	0.00230527064656273\\
7872	0.00222151571015069\\
7873	0.00211212996396305\\
7874	0.00207597613463744\\
7875	0.00207597613463744\\
7876	0.00249932949708169\\
7877	0.00226329447377147\\
7878	0.00214223534300133\\
7879	0.00161607088879618\\
7880	0.00169480053957512\\
7881	0.00198462033348066\\
7882	0.00207882566122295\\
7883	0.00196569202802422\\
7884	0.00212511584264372\\
7885	0.00213571720153961\\
7886	0.0021985594214809\\
7887	0.00233306210441675\\
7888	0.0017381689223413\\
7889	0.00235845866033896\\
7890	0.00231428228660654\\
7891	0.00250271295246742\\
7892	0.00507382817905538\\
7893	0.00511338058023067\\
7894	0.00499415229893914\\
7895	0.00299318800717327\\
7896	0.00324306502249522\\
7897	0.00281653434097619\\
7898	0.00261093613243497\\
7899	0.00237755955758384\\
7900	0.00234044225239455\\
7901	0.00296955553627308\\
7902	0.00856547465003546\\
7903	0.00598844637727076\\
7904	0.00603763990856119\\
7905	0.00511097625300898\\
7906	0.00481514011205444\\
7907	0.00282819685923864\\
7908	0.00265863911607438\\
7909	0.00270242207442144\\
7910	0.00319891071425137\\
7911	0.00317853002348436\\
7912	0.00310366968652841\\
7913	0.00416592172556071\\
7914	0.00409654749293846\\
7915	0.00441525517930565\\
7916	0.00388667975408054\\
7917	0.00848282182883353\\
7918	0.00574547671154433\\
7919	0.0065213052316936\\
7920	0.00641395846954589\\
7921	0.00620641279087805\\
7922	0.00690123334302587\\
7923	0.0133086401496876\\
7924	0.0122728195846663\\
7925	0.0139533968727978\\
7926	0.026601064373421\\
7927	0.0263817780790113\\
7928	0.0254591506620177\\
7929	0.0239988109846004\\
7930	0.0224769269438509\\
7931	0.022167041842658\\
7932	0.0219165536157228\\
7933	0.0216177382719607\\
7934	0.0396202567348958\\
7935	0.0355180736303782\\
7936	0.0347655420830265\\
7937	0.034728096454174\\
7938	0.0342875493003947\\
7939	0.0134725599701273\\
7940	0.013374737798213\\
7941	0.012389187174103\\
7942	0.0115161872914079\\
7943	0.0114292957134153\\
7944	0.0107986056389199\\
7945	0.0107202932739477\\
7946	0.0106808832677045\\
7947	0.0105493178754393\\
7948	0.010605620513998\\
7949	0.0105921652261775\\
7950	0.00483206871848875\\
7951	0.00290481930327522\\
7952	0.00346196303273123\\
7953	0.00375193193160719\\
7954	0.00365928077392625\\
7955	0.00367397622702861\\
7956	0.00302580655122867\\
7957	0.00326304653071652\\
7958	0.00326671705018551\\
7959	0.00332037771316333\\
7960	0.00277965876647544\\
7961	0.00248314895630761\\
7962	0.00178028406163875\\
7963	0.0018388910423397\\
7964	0.00151576625096179\\
7965	0.00158936310713676\\
7966	0.00173492237188666\\
7967	0.00209876839128488\\
7968	0.0020217926674585\\
7969	0.00188347760776207\\
7970	0.00211042375557356\\
7971	0.00202412435442668\\
7972	0.00193479689852924\\
7973	0.0018250479941106\\
7974	0.00177753829015306\\
7975	0.00188746166782441\\
7976	0.00213397636748681\\
7977	0.0018725388139525\\
7978	0.00181308743194769\\
7979	0.00178858667892277\\
7980	0.00189496232917223\\
7981	0.00184141316675603\\
7982	0.00175288427173665\\
7983	0.00153929165998856\\
7984	0.00160316899281451\\
7985	0.00183648442316708\\
7986	0.00205289680961518\\
7987	0.00248387343537544\\
7988	0.00265851876844739\\
7989	0.0024315598033342\\
7990	0.00194377464322275\\
7991	0.00212185822937887\\
7992	0.00191243122461037\\
7993	0.00175956639764648\\
7994	0.00189130934742882\\
7995	0.0020135650221186\\
7996	0.00201704098493006\\
7997	0.00285367599428722\\
7998	0.00294081823796305\\
7999	0.00341186447555169\\
8000	0.00552621378326131\\
8001	0.00549006068403924\\
};
\addplot [color=blue, line width=2.0pt, dashed]
  table[row sep=crcr]{%
8001	0.00549006068403924\\
8002	0.0044285465264329\\
8003	0.00192304989080015\\
8004	0.00199804409993013\\
8005	0.00296946046978772\\
8006	0.0029707621858561\\
8007	0.00183657192976676\\
8008	0.00183394745040632\\
8009	0.00188965379178149\\
8010	0.00170582029948545\\
8011	0.00181800083109099\\
8012	0.00158512209394122\\
8013	0.00178210254612105\\
8014	0.00169934975556446\\
8015	0.00192321135212044\\
8016	0.00193993662648462\\
8017	0.00184868064733746\\
8018	0.00178729391786636\\
8019	0.00169043399030925\\
8020	0.00207919048350188\\
8021	0.00157589033534401\\
8022	0.00230117255334005\\
8023	0.00231371879133527\\
8024	0.00191882488340723\\
8025	0.0018970951488369\\
8026	0.00240593213077193\\
8027	0.00257028921087641\\
8028	0.00172265794482189\\
8029	0.00183133123010655\\
8030	0.00289488127162087\\
8031	0.00266559664615086\\
8032	0.00205210572677213\\
8033	0.00179115260225666\\
8034	0.00171980204666405\\
8035	0.00175276230772009\\
8036	0.00160826601588628\\
8037	0.00168636374779925\\
8038	0.00165781411672437\\
8039	0.00182793950214313\\
8040	0.00194062864016841\\
8041	0.00189005129220628\\
8042	0.00195904743994949\\
8043	0.00216707267354021\\
8044	0.00224923916703817\\
8045	0.00248960861576089\\
8046	0.00228712800705024\\
8047	0.00227729743825117\\
8048	0.00273739446093155\\
8049	0.00274932545829667\\
8050	0.00260846849862143\\
8051	0.00247477779349763\\
8052	0.00361298026300473\\
8053	0.00728114720915866\\
8054	0.00680294053748224\\
8055	0.00679798445969761\\
8056	0.00359574947251404\\
8057	0.00425528246049369\\
8058	0.00503379674869548\\
8059	0.00276182239078237\\
8060	0.0017559653640438\\
8061	0.00178200873173293\\
8062	0.00208447496893862\\
8063	0.00190692804807198\\
8064	0.00207531306643148\\
8065	0.00215902498128775\\
8066	0.00193463119099496\\
8067	0.00214866619038535\\
8068	0.00266632052926291\\
8069	0.00245870548716405\\
8070	0.00262493614823191\\
8071	0.0024487109941966\\
8072	0.00170451829295299\\
8073	0.00183286628802938\\
8074	0.00192517981325581\\
8075	0.0024830881956837\\
8076	0.00282879433070232\\
8077	0.00282864643645366\\
8078	0.00434257183630353\\
8079	0.00519649434680244\\
8080	0.00416796188862065\\
8081	0.00418578097271557\\
8082	0.00353655659333002\\
8083	0.00407428599736046\\
8084	0.00575120741496472\\
8085	0.00708752074607401\\
8086	0.00697400650267598\\
8087	0.00561877530765454\\
8088	0.00440773323161262\\
8089	0.012398513450254\\
8090	0.00878973678269185\\
8091	0.00573734819040393\\
8092	0.00719332882395619\\
8093	0.00648028537818659\\
8094	0.00555070442562325\\
8095	0.00522347343361669\\
8096	0.00378832206340805\\
8097	0.00388907750827341\\
8098	0.00514387156898181\\
8099	0.00681633304500936\\
8100	0.00655758841300482\\
8101	0.00669390052363171\\
8102	0.00482133992077008\\
8103	0.00619591779713922\\
8104	0.00544000953567448\\
8105	0.00485229959764009\\
8106	0.00355913305364927\\
8107	0.00387249295982717\\
8108	0.00231748900435812\\
8109	0.00210462731331622\\
8110	0.00243053883319982\\
8111	0.00552484710943645\\
8112	0.00919065500095024\\
8113	0.00983374129186647\\
8114	0.00981366991122194\\
8115	0.00980613709444524\\
8116	0.0155957824845996\\
8117	0.0151901089788939\\
8118	0.0108098085773557\\
8119	0.0114979121714627\\
8120	0.013494107189945\\
8121	0.0182919425082696\\
8122	0.0076156750517274\\
8123	0.0073938861680106\\
8124	0.00493293497296403\\
8125	0.00480437932444155\\
8126	0.00465080096928648\\
8127	0.00465295371929719\\
8128	0.0046340592962756\\
8129	0.0102511454950353\\
8130	0.00924137906863281\\
8131	0.00941572979167886\\
8132	0.00837766892941203\\
8133	0.00807381928838803\\
8134	0.00806519261968237\\
8135	0.00811820308091844\\
8136	0.00813298999471353\\
8137	0.00692080892447937\\
8138	0.00619414026528998\\
8139	0.0106022312075633\\
8140	0.0105989191005237\\
8141	0.0106110645589778\\
8142	0.0113687969278595\\
8143	0.00750702319018723\\
8144	0.00582152705162543\\
8145	0.0100169948485995\\
8146	0.00505718576396919\\
8147	0.00333775317292801\\
8148	0.0024148377371328\\
8149	0.00422036867660558\\
8150	0.00311195201574314\\
8151	0.00313907522770325\\
8152	0.00301284621953955\\
8153	0.0022683461208991\\
8154	0.00223880605389203\\
8155	0.00254373715179701\\
8156	0.00440059315996095\\
8157	0.00352019433542208\\
8158	0.00350874838560529\\
8159	0.00266814745771307\\
8160	0.00322217646334454\\
8161	0.00387191783582078\\
8162	0.00390309747403479\\
8163	0.00413864691836261\\
8164	0.00451386449565577\\
8165	0.00430629626115943\\
8166	0.00283361102432311\\
8167	0.00286295467020632\\
8168	0.00293948420483291\\
8169	0.00285552458964106\\
8170	0.00547455224617097\\
8171	0.00509404917092338\\
8172	0.00510047081908797\\
8173	0.00522095961067832\\
8174	0.00522095961067832\\
8175	0.00283841328196216\\
8176	0.00282064881503102\\
8177	0.00224022612013848\\
8178	0.00217304070030981\\
8179	0.00184473544742377\\
8180	0.00191166371261655\\
8181	0.00379520723524954\\
8182	0.00906267094784059\\
8183	0.00852278883036307\\
8184	0.00842118782633142\\
8185	0.00836334596054606\\
8186	0.00832476005534106\\
8187	0.00912334251728319\\
8188	0.00564986540544885\\
8189	0.00562218500284876\\
8190	0.00925319023851827\\
8191	0.0124818139888432\\
8192	0.00736607210036994\\
8193	0.00701778355571565\\
8194	0.00700755969938562\\
8195	0.00463875234179146\\
8196	0.00422098834847097\\
8197	0.00366284546143166\\
8198	0.002981887296409\\
8199	0.00420561706828704\\
8200	0.00544559571461964\\
8201	0.00497557831458734\\
8202	0.00490294065519402\\
8203	0.0026730425771848\\
8204	0.00285179733644951\\
8205	0.00433777752175375\\
8206	0.00369655831727345\\
8207	0.00267225113937333\\
8208	0.00298485542852933\\
8209	0.00226781712130272\\
8210	0.00199336518962698\\
8211	0.00349311860487639\\
8212	0.00387507917203671\\
8213	0.00647638782119678\\
8214	0.00854637955923703\\
8215	0.00478759106929974\\
8216	0.00517823927035588\\
8217	0.0052193203270048\\
8218	0.00634760557038444\\
8219	0.00626570804998719\\
8220	0.00424071404001268\\
8221	0.00350629230477432\\
8222	0.00349313113053867\\
8223	0.0046559083454632\\
8224	0.00349459323857487\\
8225	0.00342376047313949\\
8226	0.00317741591001489\\
8227	0.00182090920000646\\
8228	0.00385374143172727\\
8229	0.00268809223008842\\
8230	0.00288673711268215\\
8231	0.00298715636326986\\
8232	0.00272239544356804\\
8233	0.00282675263484321\\
8234	0.00533058311204749\\
8235	0.00534563467318767\\
8236	0.00498845576834068\\
8237	0.0054249121919075\\
8238	0.00511304113572603\\
8239	0.00473658136827415\\
8240	0.00889704458362353\\
8241	0.00836144311005614\\
8242	0.00574550526564618\\
8243	0.00630396193056936\\
8244	0.00654694915028645\\
8245	0.00618775873475582\\
8246	0.00542561952346218\\
8247	0.00856613783198013\\
8248	0.00786685688868893\\
8249	0.00617593337913654\\
8250	0.00399051770898372\\
8251	0.00466290545670504\\
8252	0.00343710414790933\\
8253	0.00327020792007783\\
8254	0.00318444692294749\\
8255	0.00286529009050719\\
8256	0.00221096118211651\\
8257	0.00120930895717106\\
8258	0.0022077874669993\\
8259	0.00212923151479324\\
8260	0.00233778403482424\\
8261	0.00411299506678358\\
8262	0.00465958068059191\\
8263	0.00451334718849102\\
8264	0.00485901936356466\\
8265	0.00226903623708258\\
8266	0.00190928661979219\\
8267	0.00152586068984702\\
8268	0.00191440535587874\\
8269	0.00194757052092242\\
8270	0.00181044021799053\\
8271	0.00219472048177682\\
8272	0.0028711718723182\\
8273	0.00243373947671795\\
8274	0.00252110206962415\\
8275	0.00252961627481674\\
8276	0.002208949180726\\
8277	0.00294174389680457\\
8278	0.00250928034236538\\
8279	0.00224307879336216\\
8280	0.00212114693296597\\
8281	0.002188339937992\\
8282	0.00201676942661112\\
8283	0.00183710052247533\\
8284	0.00156472396093416\\
8285	0.0014639821323136\\
8286	0.00149850058163414\\
8287	0.00141685183465822\\
8288	0.00129316316876662\\
8289	0.00197472191854017\\
8290	0.00159863809111584\\
8291	0.00190066664920219\\
8292	0.002123459244999\\
8293	0.00197236218671765\\
8294	0.00209970941042581\\
8295	0.00231385329772838\\
8296	0.00214056265421186\\
8297	0.00221088095061263\\
8298	0.00234036598484784\\
8299	0.00267467397488399\\
8300	0.00269021101892799\\
8301	0.00217431926007136\\
8302	0.00193980803563371\\
8303	0.00198890574540657\\
8304	0.00192293998065469\\
8305	0.00212592816524181\\
8306	0.00198302605499636\\
8307	0.00188306010229632\\
8308	0.00196977126351352\\
8309	0.0019116709891102\\
8310	0.00182950329142826\\
8311	0.00187797679273393\\
8312	0.0019246594252069\\
8313	0.00180412344776861\\
8314	0.00228520738411775\\
8315	0.00225469335724785\\
8316	0.00223844609453211\\
8317	0.00169745715988105\\
8318	0.00178502484424083\\
8319	0.00181424017305538\\
8320	0.00181424017305538\\
8321	0.00183657746286619\\
8322	0.00181045132874723\\
8323	0.00193893842751013\\
8324	0.0019222321603451\\
8325	0.00272667604053405\\
8326	0.00272667604053405\\
8327	0.00220416965119346\\
8328	0.00194966139284609\\
8329	0.00233269205565978\\
8330	0.00199431406756829\\
8331	0.00249912832549211\\
8332	0.0022653430736756\\
8333	0.00195564023218644\\
8334	0.00214398324045504\\
8335	0.00213350007579763\\
8336	0.00194955160285616\\
8337	0.00191693693378024\\
8338	0.00230756504810798\\
8339	0.00181741119157471\\
8340	0.00187661957120493\\
8341	0.00169801336865164\\
8342	0.00151799670964631\\
8343	0.00146006854389466\\
8344	0.00146329770294388\\
8345	0.00163563168364604\\
8346	0.00162539150882511\\
8347	0.00182356690828255\\
8348	0.00199453692200495\\
8349	0.00189543723269339\\
8350	0.00195529651724129\\
8351	0.00163431029890081\\
8352	0.00170361359306289\\
8353	0.00190720555856442\\
8354	0.00185903556364899\\
8355	0.00180429841891721\\
8356	0.00244836570585896\\
8357	0.00218393454169487\\
8358	0.00221779841684967\\
8359	0.00239691223665983\\
8360	0.00240172411230438\\
8361	0.00187732964482278\\
8362	0.00194523069287566\\
8363	0.00261468437868421\\
8364	0.00173104211363494\\
8365	0.00168285685651751\\
8366	0.00186343482232878\\
8367	0.00178303238024679\\
8368	0.00162768717865987\\
8369	0.00167463352791073\\
8370	0.0018599725673594\\
8371	0.00190479709047771\\
8372	0.00168278688980436\\
8373	0.0015853249051889\\
8374	0.00150244697770054\\
8375	0.00150201616951222\\
8376	0.00161967079513939\\
8377	0.00191048200853114\\
8378	0.00170561425394307\\
8379	0.00217263995614869\\
8380	0.00194133897360793\\
8381	0.0018564397287649\\
8382	0.0017828867899985\\
8383	0.00144306326673743\\
8384	0.00179553184071615\\
8385	0.00186783160426751\\
8386	0.00171134113140411\\
8387	0.00161410523050336\\
8388	0.00150470166176428\\
8389	0.00166862581960689\\
8390	0.00221128577259343\\
8391	0.00287523826017539\\
8392	0.00236889417778205\\
8393	0.00341316663629763\\
8394	0.00880336752096134\\
8395	0.00605018295840037\\
8396	0.00597582307669965\\
8397	0.00600815477195792\\
8398	0.00492391943796799\\
8399	0.00596148474248573\\
8400	0.00267625262407763\\
8401	0.00244530378587049\\
8402	0.00163452967725842\\
8403	0.00214981824116505\\
8404	0.00212392197910614\\
8405	0.00185126153373754\\
8406	0.00185024002371311\\
8407	0.00179499132640891\\
8408	0.00187254379028866\\
8409	0.00175099727643404\\
8410	0.0016801666788184\\
8411	0.00168735434180202\\
8412	0.00154775372600979\\
8413	0.00164522473720782\\
8414	0.0019056975418428\\
8415	0.00173080030524774\\
8416	0.00185045015441114\\
8417	0.00167664375855436\\
8418	0.00149260562358702\\
8419	0.00164322552114626\\
8420	0.00199206540195179\\
8421	0.00155844836908715\\
8422	0.00196002295835559\\
8423	0.00215544066648725\\
8424	0.00210019638934209\\
8425	0.00644010502561481\\
8426	0.00595220078931555\\
8427	0.00272124778659349\\
8428	0.00278835172537157\\
8429	0.00298437251854346\\
8430	0.00233991421466397\\
8431	0.00204159121216967\\
8432	0.00201122647194735\\
8433	0.00177557145600033\\
8434	0.00188412610348344\\
8435	0.00190773794933758\\
8436	0.0018324870483799\\
8437	0.00179232270406365\\
8438	0.00179232270406365\\
8439	0.0018821237290186\\
8440	0.00169762469622819\\
8441	0.00191296875259675\\
8442	0.00343971309003686\\
8443	0.00343698874724079\\
8444	0.00220165692008125\\
8445	0.00178988548099055\\
8446	0.00166118852370455\\
8447	0.00163170184585807\\
8448	0.00174423685319248\\
8449	0.00160568232763291\\
8450	0.00277153285965624\\
8451	0.00281234125519399\\
8452	0.00246854556826643\\
8453	0.00250400394049602\\
8454	0.0015289491057817\\
8455	0.00151142957351694\\
8456	0.00145467422065115\\
8457	0.00231479812105036\\
8458	0.00221110285546639\\
8459	0.00269421774156613\\
8460	0.00537392897095849\\
8461	0.0101505269177359\\
8462	0.00675557504310252\\
8463	0.00653454063165704\\
8464	0.00442517288169828\\
8465	0.00488614172818154\\
8466	0.00593147800852659\\
8467	0.00559663513063664\\
8468	0.00556158778151496\\
8469	0.00490771470940864\\
8470	0.00419285909693064\\
8471	0.00231268477611695\\
8472	0.00253969766367381\\
8473	0.00254991550800393\\
8474	0.00201088162225343\\
8475	0.00199215320880438\\
8476	0.00175889377432834\\
8477	0.00174681464703884\\
8478	0.00177390135127927\\
8479	0.00181964664477259\\
8480	0.00176220103949429\\
8481	0.00178022979564478\\
8482	0.00165802626503345\\
8483	0.00139005967105133\\
8484	0.00155443356443874\\
8485	0.00142049032087322\\
8486	0.00158202605073069\\
8487	0.00216103157056486\\
8488	0.00183215806041264\\
8489	0.00157440461493087\\
8490	0.00159490200490491\\
8491	0.00152092072901077\\
8492	0.00152746057576611\\
8493	0.00156198294049463\\
8494	0.00150090181412775\\
8495	0.00143568925850133\\
8496	0.00145298839948444\\
8497	0.00172251817946666\\
8498	0.0012023793598706\\
8499	0.00155029023188213\\
8500	0.00175571458698375\\
8501	0.00138663801139462\\
8502	0.00157965122733\\
8503	0.00162646965955945\\
8504	0.00135919451506613\\
8505	0.00178986872125845\\
8506	0.00126981183431056\\
8507	0.00135979228170412\\
8508	0.00147185889935855\\
8509	0.00147425522069462\\
8510	0.00172426733892659\\
8511	0.00310346553177853\\
8512	0.00244655567104105\\
8513	0.00216116567969279\\
8514	0.00239200893672587\\
8515	0.00147966848147455\\
8516	0.00150530957778158\\
8517	0.00161344973456506\\
8518	0.00173073082626008\\
8519	0.00166632739981996\\
8520	0.00169794675027416\\
8521	0.00153134644908305\\
8522	0.0014934318521202\\
8523	0.00157228189977122\\
8524	0.00134754428524662\\
8525	0.00140322910040089\\
8526	0.00150157529985265\\
8527	0.00156332994968922\\
8528	0.0014362003595903\\
8529	0.00148132056303155\\
8530	0.00131131217251627\\
8531	0.00125697651333253\\
8532	0.00153912076963291\\
8533	0.00149758879995863\\
8534	0.00157662714227794\\
8535	0.00158338411854165\\
8536	0.00178611606079375\\
8537	0.0017967878277975\\
8538	0.00172331584026905\\
8539	0.00304333617150368\\
8540	0.00290318326974677\\
8541	0.00163995596512357\\
8542	0.00151551251084264\\
8543	0.00152772335408974\\
8544	0.00152396359542195\\
8545	0.00151408422336233\\
8546	0.00138755825535352\\
8547	0.00155318503446942\\
8548	0.00159811320117145\\
8549	0.00157477582614716\\
8550	0.00179283638375441\\
8551	0.00180079724058161\\
8552	0.00184086195580435\\
8553	0.00260631565206899\\
8554	0.00211793854192425\\
8555	0.00188071061005062\\
8556	0.00144714637320791\\
8557	0.00257376058407919\\
8558	0.00473733772255524\\
8559	0.00399099060538595\\
8560	0.00276688972248497\\
8561	0.00327781807367428\\
8562	0.00527702338482585\\
8563	0.00258449704145748\\
8564	0.00367947870859965\\
8565	0.00328133299500861\\
8566	0.00299975042106564\\
8567	0.00811473888988783\\
8568	0.00877750816063145\\
8569	0.0088032356719862\\
8570	0.00766525629668599\\
8571	0.00867253758987802\\
8572	0.00562775376328203\\
8573	0.00473018528313616\\
8574	0.00360810473576437\\
8575	0.00447160960500418\\
8576	0.00263966712885266\\
8577	0.00262801283122768\\
8578	0.00235538939539664\\
8579	0.00189620547875739\\
8580	0.00182910672161989\\
8581	0.00212123917375858\\
8582	0.00231977991356266\\
8583	0.00183187539879579\\
8584	0.00195450212312486\\
8585	0.00188984874948299\\
8586	0.00170585289119361\\
8587	0.00143152029549474\\
8588	0.00148895106630802\\
8589	0.00142325764037628\\
8590	0.00139505983985631\\
8591	0.00160059064965143\\
8592	0.00219584293189213\\
8593	0.00202897734159269\\
8594	0.00191817073945035\\
8595	0.00158818151606\\
8596	0.00195688430326807\\
8597	0.00262861785215219\\
8598	0.00234666115027716\\
8599	0.00227146084820591\\
8600	0.00169926712534877\\
8601	0.00175244397412298\\
8602	0.00313678454366382\\
8603	0.00307009988689855\\
8604	0.00296941764226991\\
8605	0.00351749767279685\\
8606	0.00624082717882229\\
8607	0.00605952690392103\\
8608	0.00600948214527314\\
8609	0.00771788005264149\\
8610	0.00536423257448859\\
8611	0.00678079195362565\\
8612	0.00451005474053609\\
8613	0.00447374994882904\\
8614	0.00446464193902006\\
8615	0.00438523088631579\\
8616	0.00480753146392691\\
8617	0.00290023082471574\\
8618	0.00291195166948938\\
8619	0.00226170628906503\\
8620	0.0021595646687288\\
8621	0.0021213139423569\\
8622	0.00235158295421822\\
8623	0.00145257047380591\\
8624	0.00140172777717637\\
8625	0.001386726305254\\
8626	0.00114537522563969\\
8627	0.00165144740110807\\
8628	0.00232638644201816\\
8629	0.00232638644201816\\
8630	0.00350387959884575\\
8631	0.00244201627534907\\
8632	0.00283516998989281\\
8633	0.0028083288591484\\
8634	0.00168909348939417\\
8635	0.00185352054845942\\
8636	0.0017580405020677\\
8637	0.0016135691617986\\
8638	0.00163671260937902\\
8639	0.00181459240748613\\
8640	0.00167700843855613\\
8641	0.00178439841257793\\
8642	0.00177277206789937\\
8643	0.00166952849027665\\
8644	0.00145369238755075\\
8645	0.00154350935635299\\
8646	0.00149291993252924\\
8647	0.00151669243888285\\
8648	0.00146402288557007\\
8649	0.00132997444632867\\
8650	0.00140400125121969\\
8651	0.00145446100633366\\
8652	0.00205904085481119\\
8653	0.00225659367932538\\
8654	0.00325620816363872\\
8655	0.00157666910292044\\
8656	0.00159609834446079\\
8657	0.00153030912692235\\
8658	0.00144390426374101\\
8659	0.0015487188055209\\
8660	0.00140624117700466\\
8661	0.00158585356992647\\
8662	0.00256336569352386\\
8663	0.00256755225932487\\
8664	0.00257664036508187\\
8665	0.00258206873206202\\
8666	0.00162966331682894\\
8667	0.00163147111294043\\
8668	0.00156149769442057\\
8669	0.00155857993367744\\
8670	0.00155023248492571\\
8671	0.00207788073386235\\
8672	0.00211766637403214\\
8673	0.00183451805906906\\
8674	0.00224080838516699\\
8675	0.00225111690536349\\
8676	0.00188123973668209\\
8677	0.00218772002162344\\
8678	0.00217844778403097\\
8679	0.00205847581936901\\
8680	0.00237530393052764\\
8681	0.0016347446880795\\
8682	0.00193394256806077\\
8683	0.0019030385720868\\
8684	0.00168721420001077\\
8685	0.0014141301208181\\
8686	0.0013716006241402\\
8687	0.00161099332382283\\
8688	0.00164346018166916\\
8689	0.00153895030381977\\
8690	0.00146549990180019\\
8691	0.00145044782440507\\
8692	0.00176799641121623\\
8693	0.00152374227775897\\
8694	0.00131125966687865\\
8695	0.00144607757952546\\
8696	0.00113865147126125\\
8697	0.00142834651710965\\
8698	0.00125307539041287\\
8699	0.00155140856182752\\
8700	0.00168382201069264\\
8701	0.00151220087283118\\
8702	0.00146391497941174\\
8703	0.00153131369899572\\
8704	0.00157589645822982\\
8705	0.00154872029334307\\
8706	0.00127493805404896\\
8707	0.0013532014044176\\
8708	0.00124725570347554\\
8709	0.00127931204861107\\
8710	0.00123104290133061\\
8711	0.00130406139197253\\
8712	0.00168807802238383\\
8713	0.00158365669598749\\
8714	0.00158935013964291\\
8715	0.00209878878069836\\
8716	0.00203160405225732\\
8717	0.00132256445596779\\
8718	0.00132115195187036\\
8719	0.00113481341054132\\
8720	0.00177298851300465\\
8721	0.00173709788594632\\
8722	0.00182062463019993\\
8723	0.00257884505385914\\
8724	0.00205210708184927\\
8725	0.00262167799919436\\
8726	0.00251524697118236\\
8727	0.00245196513753764\\
8728	0.00244111344450156\\
8729	0.00220809076793691\\
8730	0.00374302154504566\\
8731	0.00315132532865526\\
8732	0.00313842006917019\\
8733	0.00314199270489815\\
8734	0.00293802333730273\\
8735	0.00271150962989969\\
8736	0.00292769009385868\\
8737	0.0023164164964615\\
8738	0.00273112073550694\\
8739	0.00478205182756659\\
8740	0.00471606087273444\\
8741	0.00216385673372022\\
8742	0.00202823199537411\\
8743	0.00180430865628707\\
8744	0.00195458099134702\\
8745	0.00166725848616411\\
8746	0.00151204453023051\\
8747	0.0017638799950116\\
8748	0.00140156246459146\\
8749	0.00143369272816708\\
8750	0.00161967404935336\\
8751	0.00163884998549175\\
8752	0.00191364358272313\\
8753	0.00224351907278628\\
8754	0.00339314649830216\\
8755	0.00545789249434551\\
8756	0.00330869724417176\\
8757	0.00327152387302103\\
8758	0.00170833468858187\\
8759	0.00168973779940264\\
8760	0.00205262380737048\\
8761	0.00186937008389774\\
8762	0.00183634578642773\\
8763	0.00148042597668158\\
8764	0.00142108692776495\\
8765	0.00165507063850788\\
8766	0.0017704797118228\\
8767	0.00165407755036268\\
8768	0.00150493401030731\\
8769	0.0014857980149871\\
8770	0.00253796460311788\\
8771	0.00256192510688491\\
8772	0.00251803472142789\\
8773	0.00240726314906905\\
8774	0.00250275392740689\\
8775	0.00219836680733522\\
8776	0.0028769299451655\\
8777	0.0028769299451655\\
8778	0.00308354323610249\\
8779	0.00250288910007674\\
8780	0.00283984477005678\\
8781	0.00218826984340116\\
8782	0.00348272402924048\\
8783	0.00290890344212119\\
8784	0.00332683399423433\\
8785	0.00487815919665324\\
8786	0.00486880899426071\\
8787	0.00460275863682674\\
8788	0.00738983590594755\\
8789	0.00493837398339839\\
8790	0.00320467906497394\\
8791	0.00250609024500702\\
8792	0.0018562827174861\\
8793	0.00175585097056353\\
8794	0.00157461815768574\\
8795	0.00160557183521872\\
8796	0.00155757396838507\\
8797	0.00223455723576213\\
8798	0.00195115747832481\\
8799	0.00217724893637406\\
8800	0.00177162149538028\\
8801	0.00176356894315662\\
8802	0.00267662390471823\\
8803	0.00491867501645183\\
8804	0.00471821856666775\\
8805	0.00472384918095148\\
8806	0.00622919336720683\\
8807	0.00622400584216472\\
8808	0.00414030451530803\\
8809	0.00371104671108023\\
8810	0.00317550278286907\\
8811	0.00237708776229724\\
8812	0.00320411072878405\\
8813	0.00222215337698111\\
8814	0.00213751999321795\\
8815	0.00221985651385058\\
8816	0.00263960459225759\\
8817	0.00186630337866145\\
8818	0.00218511850280687\\
8819	0.00251914165557991\\
8820	0.00314040201818513\\
8821	0.00420082899071971\\
8822	0.00371526399076299\\
8823	0.00558280474783441\\
8824	0.00219775005035128\\
8825	0.00201904270276265\\
8826	0.00202522198987299\\
8827	0.00208121683639936\\
8828	0.0019771409473901\\
8829	0.0015646463017546\\
8830	0.0020826722066653\\
8831	0.00180770051921203\\
8832	0.00190103826264983\\
8833	0.00188864741272998\\
8834	0.00196272316884168\\
8835	0.00214793965602796\\
8836	0.00211134138155149\\
8837	0.00300324203394048\\
8838	0.0027391273137744\\
8839	0.00271282787206241\\
8840	0.00303802660073224\\
8841	0.00304411235334846\\
8842	0.00307301119650045\\
8843	0.0020489076571322\\
8844	0.00209434484088245\\
8845	0.00275764848720738\\
8846	0.00273677458292993\\
8847	0.00276181934400652\\
8848	0.00747103421583294\\
8849	0.0064041548468604\\
8850	0.00235883812117696\\
8851	0.00200553671186994\\
8852	0.00188335226267976\\
8853	0.00214640371607242\\
8854	0.00221112999805777\\
8855	0.00153909032666009\\
8856	0.0016802290202583\\
8857	0.00163966090159478\\
8858	0.00156526140516211\\
8859	0.00153762446879939\\
8860	0.00149945190795346\\
8861	0.00146391702934873\\
8862	0.0015359365251241\\
8863	0.00159708509678872\\
8864	0.00145542832756769\\
8865	0.0014433551604853\\
8866	0.00146887758370884\\
8867	0.00136192884619614\\
8868	0.00173524090166031\\
8869	0.0021332951278594\\
8870	0.0016869812495601\\
8871	0.00138744672139629\\
8872	0.00139333172593013\\
8873	0.0013418455369983\\
8874	0.00141713915867466\\
8875	0.0013891566784956\\
8876	0.00132740317795239\\
8877	0.00162699679003387\\
8878	0.0015210433280771\\
8879	0.00130800618526421\\
8880	0.00122408151837765\\
8881	0.00149892056390235\\
8882	0.00162031267935142\\
8883	0.00120718033425751\\
8884	0.0012825205998278\\
8885	0.00148382605084754\\
8886	0.00147938988070517\\
8887	0.0014760032410771\\
8888	0.00167650750398523\\
8889	0.00168518562497564\\
8890	0.00154120879373481\\
8891	0.0015824230001805\\
8892	0.00152786384986711\\
8893	0.00179751128911219\\
8894	0.00165115725850061\\
8895	0.00165115725850061\\
8896	0.00163517186310214\\
8897	0.00226889715899788\\
8898	0.00228558942589174\\
8899	0.00167775641436041\\
8900	0.00154901990085769\\
8901	0.00150377959399853\\
8902	0.00148975558877916\\
8903	0.0012679398654558\\
8904	0.00129844583612629\\
8905	0.00149488795405022\\
8906	0.00144868840333295\\
8907	0.00133083768160461\\
8908	0.00136649964582703\\
8909	0.00142630376058888\\
8910	0.00131293982375829\\
8911	0.00124711620772838\\
8912	0.00128265389157047\\
8913	0.00165388575371034\\
8914	0.00208276416383689\\
8915	0.00154131629415039\\
8916	0.0015912230687431\\
8917	0.00142575189330714\\
8918	0.00214891576367087\\
8919	0.0020123362657236\\
8920	0.0020506247728737\\
8921	0.00204671878232658\\
8922	0.00194129717498652\\
8923	0.001669869287828\\
8924	0.00165451120744402\\
8925	0.00166428909151308\\
8926	0.00142745163862052\\
8927	0.00166046827916235\\
8928	0.00195048576470964\\
8929	0.00157057240064753\\
8930	0.0015108524870703\\
8931	0.00166257396985978\\
8932	0.00167868987669913\\
8933	0.00152965703670917\\
8934	0.00163842434892423\\
8935	0.00147991197244592\\
8936	0.00172791037169011\\
8937	0.00175342165200878\\
8938	0.00162094087170453\\
8939	0.00151189189803828\\
8940	0.0014445512702344\\
8941	0.00150388924624386\\
8942	0.00148354549233375\\
8943	0.00117647259554811\\
8944	0.00121803656633325\\
8945	0.00129606536758824\\
8946	0.00130757839916146\\
8947	0.00148378395592301\\
8948	0.00133785897571211\\
8949	0.0013800728001382\\
8950	0.00147387082167096\\
8951	0.00149850305655877\\
8952	0.00157510137289321\\
8953	0.00167391355659906\\
8954	0.0016013458914786\\
8955	0.00152139048044704\\
8956	0.00144935180583173\\
8957	0.00163659119462534\\
8958	0.00313332821784284\\
8959	0.00319139449499569\\
8960	0.0030313123956064\\
8961	0.00221318581238405\\
8962	0.00203753317093942\\
8963	0.00226814679774207\\
8964	0.0018972379454841\\
8965	0.00189404186277489\\
8966	0.00193284522131835\\
8967	0.00300535978193432\\
8968	0.00267269706313346\\
8969	0.00259456498698831\\
8970	0.00366233435545288\\
8971	0.00187299418644431\\
8972	0.00170545026837863\\
8973	0.00181331190333149\\
8974	0.00155498718736311\\
8975	0.00155867600225302\\
8976	0.00235948975145185\\
8977	0.001916089828548\\
8978	0.00171260804730093\\
8979	0.00136698265495945\\
8980	0.00149358842242898\\
8981	0.00135757719395728\\
8982	0.00130729967722207\\
8983	0.0014294464607536\\
8984	0.00149144228462285\\
8985	0.00133027018565458\\
8986	0.00150965080858636\\
8987	0.00146333722192871\\
8988	0.00150810395186909\\
8989	0.00167686766524266\\
8990	0.00149801994503696\\
8991	0.00139430050824267\\
8992	0.00172538044119145\\
8993	0.00156427781688034\\
8994	0.00140685933854666\\
8995	0.00154451506055192\\
8996	0.00148606726469275\\
8997	0.00158340599002323\\
8998	0.00136072260994044\\
8999	0.0013018178129975\\
9000	0.00122138243644414\\
9001	0.00139226614841865\\
9002	0.00138929397269326\\
9003	0.00129956884168669\\
9004	0.00146504450907925\\
9005	0.00130004647305101\\
9006	0.00121269558185499\\
9007	0.00159147517678733\\
9008	0.00134938022214898\\
9009	0.0016824326920588\\
9010	0.00147478906914317\\
9011	0.00149744603509778\\
9012	0.00175928191997563\\
9013	0.00177160582704448\\
9014	0.00165692134590317\\
9015	0.00170701732656367\\
9016	0.00191454022968813\\
9017	0.00201112856406539\\
9018	0.00196773687816512\\
9019	0.00199663623718414\\
9020	0.0014817106909128\\
9021	0.00263429351220034\\
9022	0.00268339652356122\\
9023	0.00251580505165197\\
9024	0.00227546716852169\\
9025	0.00218973811394471\\
9026	0.00305678072006755\\
9027	0.00224402899467964\\
9028	0.00222838862067302\\
9029	0.00217362609766971\\
9030	0.0014310488986319\\
9031	0.00164212988453158\\
9032	0.00200792615653953\\
9033	0.00180328969398601\\
9034	0.0018856921583209\\
9035	0.00187422866200461\\
9036	0.00181738126546688\\
9037	0.00195158280512846\\
9038	0.00298093612895954\\
9039	0.00202382234290202\\
9040	0.00324134076216235\\
9041	0.00562652768854151\\
9042	0.00553510919627786\\
9043	0.00510395925748548\\
9044	0.00481106073661864\\
9045	0.00838889460119792\\
9046	0.00519186687141632\\
9047	0.00293872313659825\\
9048	0.00331403057606616\\
9049	0.00424426629614566\\
9050	0.00406193234336479\\
9051	0.00358449737190081\\
9052	0.00336033616376046\\
9053	0.00245306285774665\\
9054	0.00210366258182096\\
9055	0.0042814840159536\\
9056	0.00256980972854333\\
9057	0.00570198514448563\\
9058	0.00564685558539436\\
9059	0.00526244406873047\\
9060	0.0047812514502077\\
9061	0.00477580355074356\\
9062	0.0049133958116907\\
9063	0.00489581365184483\\
9064	0.00333790285038519\\
9065	0.00378817261905818\\
9066	0.00188779630874786\\
9067	0.00205673236616767\\
9068	0.00140488426533395\\
9069	0.00157783549794116\\
9070	0.00203587222840567\\
9071	0.00202740854889647\\
9072	0.00188921880683485\\
9073	0.00191152252838972\\
9074	0.0019576594625307\\
9075	0.00214160392748077\\
9076	0.0021775427081792\\
9077	0.00240299839715598\\
9078	0.00243641137880249\\
9079	0.0025317399940598\\
9080	0.00274195908833942\\
9081	0.00249190292650604\\
9082	0.00202294784885714\\
9083	0.00245357543313233\\
9084	0.00267670812624592\\
9085	0.00359126746965254\\
9086	0.00275322300824945\\
9087	0.00253981592640535\\
9088	0.00321697023519784\\
9089	0.00465432309893351\\
9090	0.00453293236702141\\
9091	0.0043651872500244\\
9092	0.0043567761815213\\
9093	0.00839037028101721\\
9094	0.00818926142935464\\
9095	0.00339431384383299\\
9096	0.00315309286608053\\
9097	0.00200735042740221\\
9098	0.00190116971987192\\
9099	0.00190116971987192\\
9100	0.00182502175993982\\
9101	0.00194195655937329\\
9102	0.00182431548618302\\
9103	0.00175538168833237\\
9104	0.00179673529639649\\
9105	0.00194796199474088\\
9106	0.00196344875606607\\
9107	0.00226348203844027\\
9108	0.00184892877263464\\
9109	0.00204673184994323\\
9110	0.00184422800775312\\
9111	0.00164931783203424\\
9112	0.00141407996135577\\
9113	0.00124543827171991\\
9114	0.00178002817655424\\
9115	0.00185302216626521\\
9116	0.00165074210080003\\
9117	0.001728087062608\\
9118	0.00154230035543057\\
9119	0.00143948488744445\\
9120	0.00155675959499616\\
9121	0.00184861204967891\\
9122	0.00292123417188852\\
9123	0.00281155880861025\\
9124	0.00368856905443944\\
9125	0.00280847738791183\\
9126	0.00288185246011873\\
9127	0.00439713078555502\\
9128	0.00371156886583213\\
9129	0.00428666753859904\\
9130	0.00226043593574791\\
9131	0.00206213707034524\\
9132	0.00170717836352422\\
9133	0.00163608937478849\\
9134	0.00148645147512558\\
9135	0.00222814016077512\\
9136	0.00163143166453756\\
9137	0.00178759111603694\\
9138	0.00149111521642284\\
9139	0.00129368742933227\\
9140	0.00139427136435051\\
9141	0.00113238713489382\\
9142	0.00108621860711799\\
9143	0.00114341354855864\\
9144	0.00134055450050103\\
9145	0.00136436482901592\\
9146	0.0030044049035693\\
9147	0.00299223681896183\\
9148	0.00249003721045802\\
9149	0.002608159431704\\
9150	0.00339806515837034\\
9151	0.0021301374870626\\
9152	0.00236194644446707\\
9153	0.00203996586069119\\
9154	0.00194139920801253\\
9155	0.00165132900761359\\
9156	0.00182035505415948\\
9157	0.0036341217153933\\
9158	0.00473099031243098\\
9159	0.0059903736272345\\
9160	0.00471532670074168\\
9161	0.00413155741709601\\
9162	0.00403217451809359\\
9163	0.00284075480102385\\
9164	0.002659338527895\\
9165	0.00265234647405813\\
9166	0.00140300302104529\\
9167	0.00171719092920588\\
9168	0.00200360995498043\\
9169	0.00208757147465552\\
9170	0.00177118472179507\\
9171	0.0018675462856653\\
9172	0.001883389441947\\
9173	0.00162495738313497\\
9174	0.00138403008164868\\
9175	0.00267278647364879\\
9176	0.00205532318106677\\
9177	0.00186418003480239\\
9178	0.00143869391609974\\
9179	0.00226982757011908\\
9180	0.00516345577961777\\
9181	0.00236863917064877\\
9182	0.00224210428651689\\
9183	0.00161413890653894\\
9184	0.00153230539568292\\
9185	0.00153556135315396\\
9186	0.00176689928136411\\
9187	0.00160134111495667\\
9188	0.00320470596257868\\
9189	0.00337319385151444\\
9190	0.00471958673001481\\
9191	0.00287855415468698\\
9192	0.00246512095257607\\
9193	0.00252552198400086\\
9194	0.00252060926521804\\
9195	0.00278347214424455\\
9196	0.00214442702008448\\
9197	0.00208333770195225\\
9198	0.00288782784433731\\
9199	0.00346888611218818\\
9200	0.00345438870854628\\
9201	0.00225401173012534\\
9202	0.00212320123449436\\
9203	0.00227082030795935\\
9204	0.00221305381335504\\
9205	0.00189037506305914\\
9206	0.0015964353123315\\
9207	0.00136916506544538\\
9208	0.00123259641606875\\
9209	0.00184814689974\\
9210	0.00188739332988902\\
9211	0.00167881419697459\\
9212	0.00170952023576611\\
9213	0.00158008210822669\\
9214	0.00162381018969435\\
9215	0.00132799938752169\\
9216	0.00155347056965988\\
9217	0.00141291023866317\\
9218	0.00130070856668725\\
9219	0.00196536699774894\\
9220	0.00206666767934961\\
9221	0.00193213592576863\\
9222	0.00194802305758577\\
9223	0.00191921038647904\\
9224	0.00194255094579182\\
9225	0.00164694017879873\\
9226	0.0013301916417023\\
9227	0.00128932824435008\\
9228	0.00127909805848572\\
9229	0.00125893319214329\\
9230	0.00131823326884414\\
9231	0.00127856766684067\\
9232	0.00101125858002301\\
9233	0.00115339543477403\\
9234	0.00116523088774405\\
9235	0.00104709650002537\\
9236	0.00120250640771506\\
9237	0.00120946763917\\
9238	0.00134683245451578\\
9239	0.00143551636897656\\
9240	0.00144220816694302\\
9241	0.00195649999086155\\
9242	0.00163982093834549\\
9243	0.00141178290594366\\
9244	0.00231666588092672\\
9245	0.00210524857681141\\
9246	0.00187693455494669\\
9247	0.0018450195681398\\
9248	0.00159382701493275\\
9249	0.00164970983223896\\
9250	0.00159300291421369\\
9251	0.00164987622632654\\
9252	0.00138919792097706\\
9253	0.00136507226372943\\
9254	0.00131702653036255\\
9255	0.00135826632699581\\
9256	0.00135340148256063\\
9257	0.00141244583460751\\
9258	0.00157458214942036\\
9259	0.00213563212376218\\
9260	0.00220450342927983\\
9261	0.00199187335017956\\
9262	0.001808683665584\\
9263	0.00177325897458526\\
9264	0.00178413105592241\\
9265	0.00139136879863289\\
9266	0.0014434392357455\\
9267	0.00126456934950491\\
9268	0.00133079288347992\\
9269	0.00139758967551556\\
9270	0.00140782134299118\\
9271	0.0013476251341819\\
9272	0.00132608622513272\\
9273	0.00130558891975341\\
9274	0.00125485767076819\\
9275	0.00142155168121895\\
9276	0.00144082239884362\\
9277	0.00165143079755044\\
9278	0.0017077789258554\\
9279	0.00140415787006058\\
9280	0.00133971780258812\\
9281	0.00135385660699984\\
9282	0.00147463373525416\\
9283	0.00137869171929423\\
9284	0.00149755272912829\\
9285	0.0012071028842058\\
9286	0.00118523884370516\\
9287	0.00123865099767052\\
9288	0.00138472809542002\\
9289	0.00135394665132006\\
9290	0.00135979306056887\\
9291	0.00270419596846157\\
9292	0.00434311818904512\\
9293	0.00422235622697602\\
9294	0.00384582549227107\\
9295	0.00383774406578792\\
9296	0.00406923897952384\\
9297	0.00325143111359914\\
9298	0.00210747589571396\\
9299	0.00142573807158952\\
9300	0.00196347001789415\\
9301	0.00174194680913477\\
9302	0.0017422833076396\\
9303	0.00133857696769238\\
9304	0.0012953629644435\\
9305	0.00118995456006661\\
9306	0.00132391944817815\\
9307	0.0013029547199224\\
9308	0.00120367253221468\\
9309	0.00139741687055768\\
9310	0.00149654776348948\\
9311	0.00142764824773913\\
9312	0.00172657442989668\\
9313	0.00169772682805039\\
9314	0.00127000588615167\\
9315	0.00198221191201327\\
9316	0.00178747464029846\\
9317	0.0017440772963168\\
9318	0.00264558746476566\\
9319	0.0022672523270736\\
9320	0.00217738078110505\\
9321	0.00254230982144076\\
9322	0.00240180673163755\\
9323	0.00180464484353861\\
9324	0.00135034671679094\\
9325	0.00135983979842746\\
9326	0.00148778323224056\\
9327	0.00140328150463062\\
9328	0.00140184213218499\\
9329	0.00154337400438148\\
9330	0.00209005915135486\\
9331	0.00194482088027136\\
9332	0.00232003746545512\\
9333	0.00256483769485046\\
9334	0.00243770081801788\\
9335	0.00233136748786769\\
9336	0.00232662819706129\\
9337	0.00607319303926652\\
9338	0.00607319303926652\\
9339	0.00659268446636178\\
9340	0.0105320660997879\\
9341	0.0130649294173149\\
9342	0.00612432246148063\\
9343	0.00422507201706998\\
9344	0.00274373243200041\\
9345	0.00495332101670328\\
9346	0.00304124816609671\\
9347	0.00509258321107615\\
9348	0.00320992305161979\\
9349	0.00305527115018142\\
9350	0.00281457950280734\\
9351	0.00226193608104922\\
9352	0.00233555529742026\\
9353	0.00227696237718578\\
9354	0.00199744600863616\\
9355	0.00175986113942041\\
9356	0.00162553116281245\\
9357	0.00192782626871762\\
9358	0.00194554539545599\\
9359	0.00271534164176184\\
9360	0.00265043101651014\\
9361	0.00269654491679856\\
9362	0.0023546056452003\\
9363	0.00227967538963578\\
9364	0.00227449200808711\\
9365	0.00153151328779267\\
9366	0.00149369478125342\\
9367	0.00183161045085555\\
9368	0.00134603950645789\\
9369	0.0014048560916465\\
9370	0.0018764021599551\\
9371	0.00152113784424058\\
9372	0.00157091309260205\\
9373	0.00140632298256796\\
9374	0.00129995216540077\\
9375	0.00121144002649223\\
9376	0.00127024357586732\\
9377	0.00232391030815295\\
9378	0.00274087646777606\\
9379	0.0024528258377478\\
9380	0.00282607816599546\\
9381	0.0023051210414416\\
9382	0.00190090436362488\\
9383	0.00184594327615791\\
9384	0.00195600683868082\\
9385	0.00140356615036716\\
9386	0.00126618733860566\\
9387	0.00127839290932593\\
9388	0.00155479942956728\\
9389	0.00175636266108223\\
9390	0.00166574303585653\\
9391	0.00144578509107947\\
9392	0.00176176489873315\\
9393	0.00214106786464214\\
9394	0.00222829583569154\\
9395	0.00282288254435255\\
9396	0.00281427559351789\\
9397	0.00295148162958778\\
9398	0.00206381091413785\\
9399	0.00212532393951327\\
9400	0.00198776943851227\\
9401	0.00310240962819501\\
9402	0.00283720450305014\\
9403	0.00228750144394499\\
9404	0.00225881503430262\\
9405	0.00165825889066092\\
9406	0.00132049126457848\\
9407	0.0012941100869785\\
9408	0.00127111454293552\\
9409	0.00128052466010721\\
9410	0.00112266447916396\\
9411	0.00123251090809613\\
9412	0.00135909430094874\\
9413	0.00144742783212501\\
9414	0.00140851528189029\\
9415	0.00128775430533306\\
9416	0.00120922480437552\\
9417	0.00126481932456452\\
9418	0.00128135947664444\\
9419	0.00124770049302503\\
9420	0.00126365671830185\\
9421	0.00129114625981265\\
9422	0.0011790042329841\\
9423	0.00114562689358143\\
9424	0.00115781869320843\\
9425	0.00120430383064068\\
9426	0.0011626380219343\\
9427	0.00125448225897116\\
9428	0.00126605617402027\\
9429	0.00118750532541049\\
9430	0.00116297069345992\\
9431	0.00116773683637181\\
9432	0.00132061556929684\\
9433	0.00144110981618367\\
9434	0.00224422770388135\\
9435	0.00242939721723228\\
9436	0.00209360807965808\\
9437	0.00151030443649001\\
9438	0.00142723922543288\\
9439	0.0021317633883925\\
9440	0.00192623125203604\\
9441	0.0019781387067837\\
9442	0.00122871095219237\\
9443	0.00117715798484807\\
9444	0.00129371902680398\\
9445	0.00107107699246224\\
9446	0.00134430664068357\\
9447	0.00151830923669758\\
9448	0.0015669337398677\\
9449	0.00160096407527869\\
9450	0.00158521329383859\\
9451	0.0013400417211525\\
9452	0.00110087379806863\\
9453	0.0010891483014866\\
9454	0.00108994423020263\\
9455	0.00160454585310223\\
9456	0.00152439768713809\\
9457	0.00148448121128896\\
9458	0.00152935218477253\\
9459	0.00121760551436274\\
9460	0.0013809425029892\\
9461	0.00111567717901468\\
9462	0.00118158174993454\\
9463	0.0012372314411975\\
9464	0.00137487484040236\\
9465	0.00141312145881732\\
9466	0.00145230290195945\\
9467	0.00122400724009629\\
9468	0.00148039396547306\\
9469	0.00159301381550805\\
9470	0.00155511806562106\\
9471	0.00238755190327831\\
9472	0.00187123250946076\\
9473	0.00211859000166994\\
9474	0.00188509607460072\\
9475	0.00190101637963061\\
9476	0.00186770508820921\\
9477	0.00192518266425234\\
9478	0.00229633051279585\\
9479	0.00367303943927616\\
9480	0.00164156366514168\\
9481	0.00160618652398148\\
9482	0.00160618652398148\\
9483	0.00171471526654575\\
9484	0.00171471526654575\\
9485	0.00172239199508424\\
9486	0.00163164918783701\\
9487	0.0014396270439197\\
9488	0.00149068582086692\\
9489	0.00143424336582012\\
9490	0.00184759157828195\\
9491	0.00141316123776618\\
9492	0.00153150428182363\\
9493	0.00149910637815717\\
9494	0.00143325964114967\\
9495	0.00156451842923275\\
9496	0.00168400902465723\\
9497	0.00149563904712628\\
9498	0.00146656334958993\\
9499	0.00145450913499731\\
9500	0.00146859838157611\\
9501	0.00129653977282648\\
9502	0.00131367360089387\\
9503	0.00152012177736218\\
9504	0.00130227605730289\\
9505	0.00122709032718377\\
9506	0.00153848485101351\\
9507	0.00145122033806966\\
9508	0.00126193084243448\\
9509	0.00107046246750298\\
9510	0.000988852921706098\\
9511	0.00122195842365253\\
9512	0.00111929521107884\\
9513	0.00119743806930149\\
9514	0.00112074401628554\\
9515	0.00114673245010546\\
9516	0.00100612916628007\\
9517	0.001079164171722\\
9518	0.00111243947064947\\
9519	0.00128798194943957\\
9520	0.00125852674624188\\
9521	0.00157093379034923\\
9522	0.00218237021618246\\
9523	0.00139857056877065\\
9524	0.00110189844026028\\
9525	0.00112520317311481\\
9526	0.00112520317311481\\
9527	0.00126373162321369\\
9528	0.00158725921512728\\
9529	0.00212492001338644\\
9530	0.00293552705345234\\
9531	0.00487256531975604\\
9532	0.00479518267754842\\
9533	0.00406464219114592\\
9534	0.00313448589420082\\
9535	0.00209233087212958\\
9536	0.0016773113624159\\
9537	0.00125458992458562\\
9538	0.00125294208526939\\
9539	0.00130798519028448\\
9540	0.00140179973589742\\
9541	0.00132542497300274\\
9542	0.0013054321662353\\
9543	0.00118679957733015\\
9544	0.00119876721873095\\
9545	0.00116560214432683\\
9546	0.00124150090075809\\
9547	0.00144019573092117\\
9548	0.00155222540991771\\
9549	0.0019122101749598\\
9550	0.00164808763842648\\
9551	0.00217889598754487\\
9552	0.00165429369546871\\
9553	0.00314195150060473\\
9554	0.00370248357462751\\
9555	0.00342123351769587\\
9556	0.00429451858271191\\
9557	0.00360914990950935\\
9558	0.00360160795854285\\
9559	0.00237966094686303\\
9560	0.00297157787860154\\
9561	0.00240748111884066\\
9562	0.00203285867428031\\
9563	0.00258176032622004\\
9564	0.00355417295552312\\
9565	0.0042341181949694\\
9566	0.00422364433186735\\
9567	0.00411999279987919\\
9568	0.00407425289791982\\
9569	0.00310778228845351\\
9570	0.00287776939989779\\
9571	0.00276416364119787\\
9572	0.00276416364119787\\
9573	0.0035774943956009\\
9574	0.0041320679271045\\
9575	0.00360396863403815\\
9576	0.00359356515750247\\
9577	0.00244342625712589\\
9578	0.00246033109840776\\
9579	0.00245436821939089\\
9580	0.00174378493467045\\
9581	0.00140374963589582\\
9582	0.00101501965574589\\
9583	0.0010604730659122\\
9584	0.00122205447627163\\
9585	0.00125243903508364\\
9586	0.00169799886178167\\
9587	0.00172190070902025\\
9588	0.00134543453958419\\
9589	0.00148850663375511\\
9590	0.00158103488122432\\
9591	0.00141749921862746\\
9592	0.00146286152841353\\
9593	0.00369643091529311\\
9594	0.00347503978273507\\
9595	0.00339992485377485\\
9596	0.00640894723789904\\
9597	0.00886350697039379\\
9598	0.00438356126344012\\
9599	0.00458315947323939\\
9600	0.00414984191100479\\
9601	0.00306123395154405\\
9602	0.00218031509284815\\
9603	0.00224012405999395\\
9604	0.00228457337191636\\
9605	0.00226775870245719\\
9606	0.00193015009280899\\
9607	0.000981689241341811\\
9608	0.00109344767620032\\
9609	0.0010944029539574\\
9610	0.00105638570003564\\
9611	0.00134250361975327\\
9612	0.0029180517937384\\
9613	0.00298920731446732\\
9614	0.00323409627126962\\
9615	0.00325128667860207\\
9616	0.00330541405805353\\
9617	0.00331301736655291\\
9618	0.00327390164594401\\
9619	0.00308942558987023\\
9620	0.0049283007105935\\
9621	0.00730719084574274\\
9622	0.0101485279760921\\
9623	0.00446058498920048\\
9624	0.00650021799872142\\
9625	0.00675712134526245\\
9626	0.00851817330066438\\
9627	0.00790465801215301\\
9628	0.00750555912318216\\
9629	0.00795658572653532\\
9630	0.0081792573810499\\
9631	0.00860791545354207\\
9632	0.0072747906563895\\
9633	0.0061575799758131\\
9634	0.00602988444487427\\
9635	0.00786860827495687\\
9636	0.0078959639219401\\
9637	0.00704087004813791\\
9638	0.00472908738612542\\
9639	0.00464112081255619\\
9640	0.00421268186352064\\
9641	0.00307049705706933\\
9642	0.00250363392425725\\
9643	0.00225095268919228\\
9644	0.00230273712114958\\
9645	0.00200420192371326\\
9646	0.00209315055715602\\
9647	0.0025290952511588\\
9648	0.00215719647251369\\
9649	0.0020848012823034\\
9650	0.00194820049234118\\
9651	0.00152163422552965\\
9652	0.00149427019685513\\
9653	0.00142829346002149\\
9654	0.00132966555144251\\
9655	0.00135519293742554\\
9656	0.00139302235457389\\
9657	0.00118608044215145\\
9658	0.00131934153126971\\
9659	0.00158618375479175\\
9660	0.00176749084890412\\
9661	0.00159703541655893\\
9662	0.00133039043122817\\
9663	0.00116601452829503\\
9664	0.00139823146396759\\
9665	0.00156157081834279\\
9666	0.00155106876528645\\
9667	0.00181828433702117\\
9668	0.00187603464688309\\
9669	0.00145251378212399\\
9670	0.00133753719710958\\
9671	0.00119978289208406\\
9672	0.00107677593953878\\
9673	0.000929464997999735\\
9674	0.00106881073261639\\
9675	0.00100153267899954\\
9676	0.0013263394258436\\
9677	0.00091927679103371\\
9678	0.00096686899318922\\
9679	0.00103477677138635\\
9680	0.000972508603358155\\
9681	0.00109767492320572\\
9682	0.00102116620309614\\
9683	0.00100015192100071\\
9684	0.00109318682039986\\
9685	0.00109318682039986\\
9686	0.00116237039838956\\
9687	0.00129892790976101\\
9688	0.00129115653079046\\
9689	0.00137020486929816\\
9690	0.00129677901506051\\
9691	0.00118487718550437\\
9692	0.00185518891314355\\
9693	0.00173695298953185\\
9694	0.00197343990297752\\
9695	0.00214243388583286\\
9696	0.0019077195239086\\
9697	0.0016368152674637\\
9698	0.00137212080347512\\
9699	0.00134799732750625\\
9700	0.00119683327524468\\
9701	0.00120266218830407\\
9702	0.00116041919208203\\
9703	0.00115799482027629\\
9704	0.00121762652172632\\
9705	0.00119507841455692\\
9706	0.0012394569640963\\
9707	0.00123847618794461\\
9708	0.00115851803281897\\
9709	0.00123400805123659\\
9710	0.00136758210626772\\
9711	0.00138008047786327\\
9712	0.00145213120017179\\
9713	0.00160075085458179\\
9714	0.00227069799230408\\
9715	0.00218918777989535\\
9716	0.00197564573754688\\
9717	0.00170683481970656\\
9718	0.00225742239017562\\
9719	0.00223139382189656\\
9720	0.00199557278297255\\
9721	0.00199557278297255\\
9722	0.00242623026718432\\
9723	0.00242623026718432\\
9724	0.00378542819480182\\
9725	0.00340590648595967\\
9726	0.00347486259352517\\
9727	0.00319138054097657\\
9728	0.00334062163455093\\
9729	0.00431188381243275\\
9730	0.00450555984419656\\
9731	0.00370744245309445\\
9732	0.00283272048177959\\
9733	0.00240153795052851\\
9734	0.00214817315393541\\
9735	0.00195530571354393\\
9736	0.00186228861185681\\
9737	0.00161163682358703\\
9738	0.00168736215196928\\
9739	0.0013967160379295\\
9740	0.00177358304327818\\
9741	0.0017305886709181\\
9742	0.00166412703774168\\
9743	0.00150705877003556\\
9744	0.00129251224451435\\
9745	0.00123257499982688\\
9746	0.00123796579087536\\
9747	0.00109775085216867\\
9748	0.0011863359968784\\
9749	0.00121708924116592\\
9750	0.00131080804464496\\
9751	0.00134054011456314\\
9752	0.00119605583099279\\
9753	0.00112911524086547\\
9754	0.00114378920515738\\
9755	0.0011809065713667\\
9756	0.00100783667727733\\
9757	0.00107156112435381\\
9758	0.00116383872106055\\
9759	0.00122872821712866\\
9760	0.00148681462694564\\
9761	0.00147899599011889\\
9762	0.00129908500841925\\
9763	0.00133097580846984\\
9764	0.0014851834655299\\
9765	0.00122949142480814\\
9766	0.00123023810474122\\
9767	0.00151383734438164\\
9768	0.00148980449113568\\
9769	0.00117755123868213\\
9770	0.00140317137687359\\
9771	0.00126656438539956\\
9772	0.00209663515724206\\
9773	0.00204203787096823\\
9774	0.00156696302978964\\
9775	0.00157555675797278\\
9776	0.00165089524367323\\
9777	0.00118337642125446\\
9778	0.00107798410307619\\
9779	0.00120606011067427\\
9780	0.00107764828449861\\
9781	0.00109876156011362\\
9782	0.000997821211327377\\
9783	0.000932811672319535\\
9784	0.000964629118856575\\
9785	0.00107960470398442\\
9786	0.0012703034726838\\
9787	0.00123043966075682\\
9788	0.00139987262943221\\
9789	0.00116093786143985\\
9790	0.00111337611058373\\
9791	0.00135455466048612\\
9792	0.00130910372822788\\
9793	0.00134781580856288\\
9794	0.00128549630734369\\
9795	0.00117453956468402\\
9796	0.0013677655612076\\
9797	0.0012735962888884\\
9798	0.00123429843018555\\
9799	0.00121042382344132\\
9800	0.00111230693265422\\
9801	0.00114115110149543\\
9802	0.00118480114061466\\
9803	0.00107684924004443\\
9804	0.00123973954920027\\
9805	0.00119504386432689\\
9806	0.00134883365521144\\
9807	0.00264556457589288\\
9808	0.0017747680939683\\
9809	0.00138850131720435\\
9810	0.00137171354985896\\
9811	0.00267921503882736\\
9812	0.00153751180930016\\
9813	0.00146010715572467\\
9814	0.00147854104996356\\
9815	0.00174149791084662\\
9816	0.00171248404651259\\
9817	0.00162322081327224\\
9818	0.00141990514013216\\
9819	0.0013277362137523\\
9820	0.00112801538319689\\
9821	0.00123344455253564\\
9822	0.00122522523811121\\
9823	0.00112513442598819\\
9824	0.00107862710530017\\
9825	0.00128470935687241\\
9826	0.00121126562108672\\
9827	0.00122225670277862\\
9828	0.00102621690272995\\
9829	0.00111810313108654\\
9830	0.00117597064380936\\
9831	0.00182918114348905\\
9832	0.0018828842465366\\
9833	0.00134595259369684\\
9834	0.00115355185698636\\
9835	0.00106815425346861\\
9836	0.00107220190101313\\
9837	0.00104553647825374\\
9838	0.00105508579986209\\
9839	0.00124954691364822\\
9840	0.00112849728607722\\
9841	0.00130036091680125\\
9842	0.00143905099210264\\
9843	0.00307706995794402\\
9844	0.00294677560814233\\
9845	0.00265767617310344\\
9846	0.00375224789935988\\
9847	0.00332559639784816\\
9848	0.00332559639784816\\
9849	0.00311715970376609\\
9850	0.00285014201318755\\
9851	0.00330156039139736\\
9852	0.00343695153527697\\
9853	0.00306634190590625\\
9854	0.00260983652479434\\
9855	0.00222066518656633\\
9856	0.00207855762383565\\
9857	0.002500378440917\\
9858	0.00208417147906105\\
9859	0.0015966952642838\\
9860	0.00145833165838243\\
9861	0.00158392687840146\\
9862	0.00164630025413308\\
9863	0.0018380547846457\\
9864	0.00130706698424451\\
9865	0.00196625364571532\\
9866	0.00194313127528832\\
9867	0.0015396543192631\\
9868	0.00167306006558905\\
9869	0.00143943546875581\\
9870	0.00149367404445491\\
9871	0.00123957787051759\\
9872	0.00125664794072291\\
9873	0.00120921818121118\\
9874	0.00113815075596393\\
9875	0.000994117954138853\\
9876	0.0011304043869133\\
9877	0.00121195539387098\\
9878	0.00118823484212079\\
9879	0.00117232485531743\\
9880	0.00153485957120105\\
9881	0.00112614846896802\\
9882	0.00102364559449809\\
9883	0.00105946073123933\\
9884	0.0012839861073961\\
9885	0.00136900036414966\\
9886	0.00129238180814431\\
9887	0.00135669974355494\\
9888	0.00122825869463758\\
9889	0.00136293315496322\\
9890	0.00156395231470656\\
9891	0.00194116242104895\\
9892	0.0015783092135246\\
9893	0.00155132141950778\\
9894	0.00168833205732883\\
9895	0.00134134087536667\\
9896	0.0012870675415088\\
9897	0.00125515449534136\\
9898	0.00131672413770145\\
9899	0.00124901558656967\\
9900	0.0012496512837039\\
9901	0.00117402612298323\\
9902	0.00130400268859848\\
9903	0.00104761914903814\\
9904	0.00111860317628324\\
9905	0.00122123210204362\\
9906	0.00123647868175792\\
9907	0.00121017398939674\\
9908	0.0012216084132712\\
9909	0.00118836545127856\\
9910	0.00131077809600925\\
9911	0.00124682592989727\\
9912	0.00117967934896566\\
9913	0.00127351281016363\\
9914	0.00124501307066444\\
9915	0.00114340487019223\\
9916	0.00121328731488784\\
9917	0.00142218388958654\\
9918	0.00166540730084557\\
9919	0.00108934877539207\\
9920	0.0010643244064427\\
9921	0.00113769637169754\\
9922	0.00105235893881031\\
9923	0.00106905751789919\\
9924	0.0011486426740722\\
9925	0.00104908580181479\\
9926	0.00115497577757142\\
9927	0.00137189975446476\\
9928	0.00123303334090673\\
9929	0.00106363666688564\\
9930	0.00105685207843613\\
9931	0.00109026368254475\\
9932	0.00103838975236845\\
9933	0.00116193528459996\\
9934	0.00109883488423097\\
9935	0.00110000152675792\\
9936	0.00118161939021298\\
9937	0.00122232143603691\\
9938	0.00129670322232342\\
9939	0.00115576903990614\\
9940	0.00130937273502454\\
9941	0.00131561841559961\\
9942	0.00134137949800217\\
9943	0.00130390789914175\\
9944	0.00127136985740846\\
9945	0.00126319790384392\\
9946	0.00120278737900934\\
9947	0.00126364288760261\\
9948	0.00125345908909162\\
9949	0.00107476521130033\\
9950	0.00137472940204487\\
9951	0.00147474288274449\\
9952	0.00147717672184854\\
9953	0.00139941833595055\\
9954	0.00133843956020302\\
9955	0.00137313021859178\\
9956	0.00116611216836924\\
9957	0.00127181279519294\\
9958	0.0011078280011438\\
9959	0.00147245530985337\\
9960	0.00116119828798757\\
9961	0.00114284689351992\\
9962	0.00116560801611386\\
9963	0.00103895321878599\\
9964	0.00105233490302669\\
9965	0.00100937566795404\\
9966	0.00101074063681054\\
9967	0.000970614805860347\\
9968	0.00151536884249455\\
9969	0.00155638458830158\\
9970	0.0015757636911\\
9971	0.00137749109340079\\
9972	0.0012692726085911\\
9973	0.00214259565859366\\
9974	0.00203343288502871\\
9975	0.000931677888433134\\
9976	0.000968349266982367\\
9977	0.00101318780544352\\
9978	0.00096268787628536\\
9979	0.00102105383422179\\
9980	0.00109409594914612\\
9981	0.00113344633627912\\
9982	0.00124428179549601\\
9983	0.00130733085127352\\
9984	0.001254913588802\\
9985	0.00133465151524275\\
9986	0.00126476306864198\\
9987	0.00126476306864198\\
9988	0.00124335888472517\\
9989	0.00125750909689438\\
9990	0.00126632402638165\\
9991	0.00106681486035662\\
9992	0.00107048532656514\\
9993	0.00114630967442579\\
9994	0.00120910845604981\\
9995	0.00112418508950566\\
9996	0.00108625353380397\\
9997	0.00117516243622862\\
9998	0.00123979064680841\\
9999	0.00118357546033286\\
10000	0.00115196225018745\\
};
\addlegendentry{Dual Ascent}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.32733070969698\\
2	0.32733070969698\\
3	0.273194756459416\\
4	0.230147339024716\\
5	0.207029643176365\\
6	0.212020613363576\\
7	0.232525608498236\\
8	0.211160057279209\\
9	0.2011409706663\\
10	0.179113137882315\\
11	0.17340021556218\\
12	0.236973967046476\\
13	0.286243501202254\\
14	0.305940731157722\\
15	0.293614107259335\\
16	0.244463827091354\\
17	0.199035224954947\\
18	0.154877951343144\\
19	0.116425331750565\\
20	0.0805683761010946\\
21	0.0862649433908226\\
22	0.106428598531952\\
23	0.123038743342079\\
24	0.130141591591511\\
25	0.110290444169567\\
26	0.101972644059127\\
27	0.111971804224887\\
28	0.110369950495472\\
29	0.0852276113364915\\
30	0.0837764950416562\\
31	0.104757457682883\\
32	0.1386489167045\\
33	0.164779489723424\\
34	0.14331426912352\\
35	0.119346115040811\\
36	0.108103476115704\\
37	0.127977153700143\\
38	0.159592664395662\\
39	0.152941950937241\\
40	0.153753567749379\\
41	0.174958472997644\\
42	0.196039165643303\\
43	0.181786690174031\\
44	0.159194592430488\\
45	0.144904023889418\\
46	0.144146943515769\\
47	0.143444292917484\\
48	0.188046815946954\\
49	0.248189156946027\\
50	0.274440623687499\\
51	0.296862572281656\\
52	0.321983773683889\\
53	0.331277722713452\\
54	0.255603443229383\\
55	0.156008034596069\\
56	0.105836916974809\\
57	0.0892995659970942\\
58	0.117296081768576\\
59	0.106590029382335\\
60	0.092715246936529\\
61	0.0832836629160575\\
62	0.0690517842635722\\
63	0.0677847032592672\\
64	0.08214725258995\\
65	0.0961569868243284\\
66	0.0753777748053059\\
67	0.049796110843717\\
68	0.055784033462561\\
69	0.0673542929072388\\
70	0.0708622978596419\\
71	0.0624795502363413\\
72	0.0453524730413128\\
73	0.0444759098506652\\
74	0.0563296427727482\\
75	0.0564157669063246\\
76	0.0494127943776666\\
77	0.0369723104850117\\
78	0.0440539608996984\\
79	0.0530762970373841\\
80	0.0561746880834694\\
81	0.055414913356221\\
82	0.0565017916712329\\
83	0.0520222300110607\\
84	0.0482522146683511\\
85	0.0478536832951316\\
86	0.0495472002600227\\
87	0.0493858704805531\\
88	0.0444103718393487\\
89	0.0411453872837781\\
90	0.0407844590743618\\
91	0.0412667871084599\\
92	0.0426052117331108\\
93	0.042175220417564\\
94	0.0410819608131373\\
95	0.0448307962802019\\
96	0.0498843425688081\\
97	0.0444023945842974\\
98	0.0420331991319409\\
99	0.0451011499663871\\
100	0.051030759269889\\
101	0.050644637437832\\
102	0.0501097137812139\\
103	0.0489334713257566\\
104	0.0477190361590509\\
105	0.0434425420646092\\
106	0.0385996912222684\\
107	0.0397841698648468\\
108	0.0404369120251126\\
109	0.0421186456448663\\
110	0.0433939283368492\\
111	0.0433059720141303\\
112	0.0421527381626828\\
113	0.0401413182607114\\
114	0.0378362193871935\\
115	0.0362110697954543\\
116	0.0348680054515884\\
117	0.0362081342001093\\
118	0.0387362477852687\\
119	0.0392393483652488\\
120	0.0379233041135736\\
121	0.0363316979591222\\
122	0.0362054556649121\\
123	0.037928407701895\\
124	0.0408664282059222\\
125	0.042757310599539\\
126	0.0425600229370851\\
127	0.0397225135976351\\
128	0.0372521138333177\\
129	0.0362311281701589\\
130	0.0364911616563646\\
131	0.034656809735581\\
132	0.0330117138668896\\
133	0.0332434315154041\\
134	0.0335830224245275\\
135	0.0343154189080154\\
136	0.0343516941635149\\
137	0.0343109992548205\\
138	0.0343822051815574\\
139	0.0347437675191756\\
140	0.0356354650512714\\
141	0.0368745774697505\\
142	0.0375092246977712\\
143	0.0372474503017146\\
144	0.0363709661005412\\
145	0.0354214492202335\\
146	0.0345612077992677\\
147	0.0337649594004679\\
148	0.0332325951206422\\
149	0.0331040698777167\\
150	0.0329741183231598\\
151	0.0328231865064266\\
152	0.0327411290660875\\
153	0.0327145404347091\\
154	0.0324157126870872\\
155	0.0321760669414913\\
156	0.0320039763695175\\
157	0.0317049953863544\\
158	0.0314345009352746\\
159	0.0312285611218533\\
160	0.0311632970918053\\
161	0.0312847188510706\\
162	0.0315231576173283\\
163	0.0320003119770241\\
164	0.0322387812972195\\
165	0.0325467480423318\\
166	0.0325426049807859\\
167	0.0325902195139889\\
168	0.0329200930941166\\
169	0.0335295562960288\\
170	0.033371510257956\\
171	0.0331787730249696\\
172	0.0329931182950571\\
173	0.032858681512885\\
174	0.0325899725590599\\
175	0.0320422807729781\\
176	0.0319794683141876\\
177	0.0321771462810829\\
178	0.0323049791694641\\
179	0.0323157967250048\\
180	0.0323009438955855\\
181	0.0322011293079723\\
182	0.0321522681327686\\
183	0.0321378955954322\\
184	0.031899301307661\\
185	0.0316922279169133\\
186	0.0315654686165466\\
187	0.0313878650950813\\
188	0.0312486095689046\\
189	0.0311739533600656\\
190	0.0311672411237419\\
191	0.0311576763895681\\
192	0.031220761593768\\
193	0.0312434167732605\\
194	0.0313008546370945\\
195	0.031345105134353\\
196	0.0313991660672556\\
197	0.0314088411254444\\
198	0.0313118025587428\\
199	0.0310966166776942\\
200	0.0308533135400727\\
201	0.030622895916674\\
202	0.0303750694751808\\
203	0.0303135421570642\\
204	0.0302691590458079\\
205	0.0301568983955322\\
206	0.0300714377039493\\
207	0.0301924755941076\\
208	0.030403320543943\\
209	0.0305968736175228\\
210	0.030617742696742\\
211	0.0305538355703542\\
212	0.0303985543107499\\
213	0.030266085998959\\
214	0.0300833001236137\\
215	0.0299894738300497\\
216	0.0300033515093586\\
217	0.0300254867269061\\
218	0.0300471133828368\\
219	0.030050866265775\\
220	0.0300306779656591\\
221	0.0300395240309206\\
222	0.0299572972675903\\
223	0.0299360011545181\\
224	0.0299226088728389\\
225	0.0298234245240587\\
226	0.0296204779771938\\
227	0.0294108045313691\\
228	0.0292772013664032\\
229	0.0291719708596048\\
230	0.0292334102236914\\
231	0.029292729351829\\
232	0.0293259727559391\\
233	0.0293039712935832\\
234	0.0292554505903433\\
235	0.0292083044541597\\
236	0.0292183000782083\\
237	0.0291633124261698\\
238	0.029113727764889\\
239	0.0290773992113038\\
240	0.0290594518263732\\
241	0.029039597985697\\
242	0.0290023917926747\\
243	0.0289528262362485\\
244	0.0289018767098527\\
245	0.0288202277997671\\
246	0.0287539212592213\\
247	0.0287004073310377\\
248	0.0286851604511797\\
249	0.0286565682431987\\
250	0.0286374089539019\\
251	0.0286415153978976\\
252	0.028651273232881\\
253	0.0286622862137082\\
254	0.0286645354145435\\
255	0.0286286196297021\\
256	0.0285840693727378\\
257	0.0285267546551636\\
258	0.0284130568989925\\
259	0.0283015989266174\\
260	0.0281696652458116\\
261	0.0280724677022679\\
262	0.0279835127343087\\
263	0.0278869095105443\\
264	0.0278092303693788\\
265	0.0277464176600612\\
266	0.0276640599067895\\
267	0.0278258874791014\\
268	0.0279845776630026\\
269	0.0280686564622183\\
270	0.0280156784926478\\
271	0.0279510323380858\\
272	0.0278961745863978\\
273	0.0278228292074966\\
274	0.0277787725717367\\
275	0.0277438020772819\\
276	0.0277016082858165\\
277	0.0276658557119653\\
278	0.0276206221877928\\
279	0.0275793686404518\\
280	0.0275427006648321\\
281	0.027513522170218\\
282	0.0274681120066871\\
283	0.0274327809724982\\
284	0.0273851513701121\\
285	0.0273365325099468\\
286	0.0272838452622311\\
287	0.0272620697841618\\
288	0.0272405695714553\\
289	0.0271912761854003\\
290	0.0271434254809431\\
291	0.0271035445360579\\
292	0.0270296404119485\\
293	0.0269760900735469\\
294	0.0269379043083352\\
295	0.0269060959730495\\
296	0.0268749694194109\\
297	0.0268635348277768\\
298	0.0268404641606709\\
299	0.0268214036729404\\
300	0.0268021198118033\\
301	0.0267744342952211\\
302	0.0267483489186477\\
303	0.0267204184937633\\
304	0.0266953688773481\\
305	0.0266626696489375\\
306	0.0266376351840398\\
307	0.0266067477686129\\
308	0.0265691939577505\\
309	0.0265180864836964\\
310	0.0264671307853397\\
311	0.0264169470679369\\
312	0.0263597847942539\\
313	0.0263257923825408\\
314	0.026296528336258\\
315	0.0262178780110076\\
316	0.0261899949462742\\
317	0.0261688093480117\\
318	0.0261654711468995\\
319	0.0261678623593486\\
320	0.0261638038831312\\
321	0.0261589552010144\\
322	0.0261455648380475\\
323	0.026120119244961\\
324	0.0261310104472494\\
325	0.0261447739616851\\
326	0.0261062040092153\\
327	0.0260640530335884\\
328	0.0260219406141777\\
329	0.0259853432969677\\
330	0.025959269065435\\
331	0.0259219417199178\\
332	0.0258561440016894\\
333	0.0257931068060251\\
334	0.0257198389962752\\
335	0.0256177912382746\\
336	0.0255237251863742\\
337	0.0254331101662799\\
338	0.0253602977274805\\
339	0.0253650086872869\\
340	0.0254517161785935\\
341	0.025558439389239\\
342	0.0256545392330845\\
343	0.0257585834488784\\
344	0.0257906714783644\\
345	0.0258172108662295\\
346	0.025850073083029\\
347	0.0257139945240285\\
348	0.0255257283595383\\
349	0.0253468334478051\\
350	0.0251587838723209\\
351	0.0249871387965186\\
352	0.0249660754838694\\
353	0.0250018855937032\\
354	0.0250799163846054\\
355	0.0252095139850963\\
356	0.0253230882521178\\
357	0.0254312288412869\\
358	0.0254092171938551\\
359	0.025300418801889\\
360	0.025171567343791\\
361	0.0250429290584455\\
362	0.0249303026917928\\
363	0.0248541433211014\\
364	0.024780738518623\\
365	0.0247199670612173\\
366	0.0246677961797879\\
367	0.024641883289053\\
368	0.0246508641530232\\
369	0.02465199239794\\
370	0.0246795274816474\\
371	0.0246891274176903\\
372	0.0246886991881099\\
373	0.0246889496694966\\
374	0.0246889618124692\\
375	0.0246709145707429\\
376	0.0246522018028333\\
377	0.0246139529275738\\
378	0.0245552612795177\\
379	0.0244775041795982\\
380	0.0244312150471384\\
381	0.0243865604519246\\
382	0.0243433323571481\\
383	0.0243125348631893\\
384	0.0242991250766164\\
385	0.024290114137877\\
386	0.0242936886842538\\
387	0.0242961891837387\\
388	0.02430503818399\\
389	0.0243020728753083\\
390	0.024297728671029\\
391	0.0242875213195975\\
392	0.0242678859025088\\
393	0.0242439668645448\\
394	0.0242159521900026\\
395	0.024158880943409\\
396	0.0240972321260078\\
397	0.0240375233819332\\
398	0.0239866394525279\\
399	0.023940550096471\\
400	0.0238919772104256\\
401	0.0238533450038249\\
402	0.0238228003067145\\
403	0.0238132124299242\\
404	0.0237991707524824\\
405	0.0237964369789125\\
406	0.0237918880037809\\
407	0.0237872883577733\\
408	0.0237850967413878\\
409	0.0237696175972651\\
410	0.023755907819933\\
411	0.0237386748125699\\
412	0.023712676592523\\
413	0.0236785192822536\\
414	0.0236441958292937\\
415	0.0236135038685627\\
416	0.0235851060763276\\
417	0.0235604646276409\\
418	0.023542893876109\\
419	0.023522309350134\\
420	0.0235069795254381\\
421	0.0234952145412576\\
422	0.0234728331162829\\
423	0.0234498613152122\\
424	0.0234179160349167\\
425	0.0234270282793161\\
426	0.0234191074123735\\
427	0.0234078096758584\\
428	0.0233829090226055\\
429	0.0233603217195543\\
430	0.0233178766830468\\
431	0.0232704337036336\\
432	0.023210653539854\\
433	0.0231542443959198\\
434	0.0231107484039575\\
435	0.0230688030457958\\
436	0.0230744562292136\\
437	0.0230836238915773\\
438	0.0230903198232071\\
439	0.0230923514379994\\
440	0.0230927192984171\\
441	0.0230873582926882\\
442	0.0230715233457772\\
443	0.0230500547602323\\
444	0.0230168856764161\\
445	0.0229695877203299\\
446	0.0229187096921443\\
447	0.0228747487184344\\
448	0.0228492783875116\\
449	0.0228384820041009\\
450	0.0228250335392804\\
451	0.0228044709006202\\
452	0.0227838045981013\\
453	0.0227702490716454\\
454	0.0227517495568365\\
455	0.0227339208682638\\
456	0.0227174425421309\\
457	0.0226999247450506\\
458	0.0226862133205185\\
459	0.0226573568160021\\
460	0.022626417129185\\
461	0.0225979439007667\\
462	0.0225739950116671\\
463	0.0225519068253841\\
464	0.0225348458631243\\
465	0.0225170909003191\\
466	0.0224999204260763\\
467	0.0224861915315088\\
468	0.0224742737605407\\
469	0.0224586858076149\\
470	0.0224355690183955\\
471	0.0224104829595229\\
472	0.0223885767613116\\
473	0.0223691601604396\\
474	0.0223513307446097\\
475	0.0223347477564724\\
476	0.0223139665084436\\
477	0.0222928126439322\\
478	0.0222699589766599\\
479	0.0222535423727097\\
480	0.0222383379300832\\
481	0.0222225349395377\\
482	0.0222076895587055\\
483	0.0221920211358512\\
484	0.0221742027725559\\
485	0.0221497489151434\\
486	0.0221195878565316\\
487	0.0220874339920148\\
488	0.0220587015074347\\
489	0.0220319672748453\\
490	0.0220106812117248\\
491	0.0219920023436715\\
492	0.0219741276699403\\
493	0.0219550976704668\\
494	0.0219396628136157\\
495	0.02192383917492\\
496	0.0219102880541869\\
497	0.0218972914243013\\
498	0.0218833159446782\\
499	0.0218704691852713\\
500	0.0218529211198055\\
501	0.0218295520856361\\
502	0.0218031812061325\\
503	0.021778805739782\\
504	0.0217574014455617\\
505	0.0217417300961909\\
506	0.0217263170757623\\
507	0.021710946993817\\
508	0.021697884977332\\
509	0.0216882394192107\\
510	0.0216692359881576\\
511	0.0216446934937975\\
512	0.0216182792491959\\
513	0.0215932765082708\\
514	0.0215696448600411\\
515	0.0215516816700558\\
516	0.0215339641072549\\
517	0.0215198123787459\\
518	0.021504721521033\\
519	0.0214884251143846\\
520	0.0214748718096608\\
521	0.0214667692805789\\
522	0.0214563087387218\\
523	0.0214479691941396\\
524	0.0214332969418781\\
525	0.0214134899167606\\
526	0.0213892476705302\\
527	0.0213577113161795\\
528	0.0213239194799907\\
529	0.0212931667810348\\
530	0.0212675201696915\\
531	0.0212447621252693\\
532	0.0212309308881195\\
533	0.0212164741087757\\
534	0.0212043055400101\\
535	0.0211912950400156\\
536	0.0211841137708593\\
537	0.0211761470893136\\
538	0.0211643577427493\\
539	0.021150693785501\\
540	0.0211296245809036\\
541	0.0211072418541386\\
542	0.0210839883783935\\
543	0.0210616603601024\\
544	0.0210400736461318\\
545	0.0210193721181765\\
546	0.0210046331266129\\
547	0.0209885786551683\\
548	0.0209747808992161\\
549	0.0209626422731903\\
550	0.0209524943746441\\
551	0.0209376354312862\\
552	0.0209254819011342\\
553	0.0209076167816933\\
554	0.0208900639977998\\
555	0.0208751221873512\\
556	0.0208575592205769\\
557	0.02084080860891\\
558	0.0208234749566002\\
559	0.020805010485041\\
560	0.0207881266960767\\
561	0.0207706564417839\\
562	0.0207548330688634\\
563	0.0207389334559299\\
564	0.0207235282712384\\
565	0.0207045351539003\\
566	0.0206848711808344\\
567	0.0206668168603221\\
568	0.0206482018116367\\
569	0.0206337134900058\\
570	0.0206221421863113\\
571	0.02061043751745\\
572	0.0205989880562416\\
573	0.020583332211485\\
574	0.0205673943569615\\
575	0.020553289535191\\
576	0.0205387577071062\\
577	0.0205213526323878\\
578	0.0205041013493852\\
579	0.0204898691477886\\
580	0.0204752117205932\\
581	0.0204615437635455\\
582	0.020444929117965\\
583	0.0204270872992966\\
584	0.0204091760556782\\
585	0.0203921683669378\\
586	0.0203756135759975\\
587	0.0203605832176769\\
588	0.0203434355390867\\
589	0.0203278608016517\\
590	0.0203161195524231\\
591	0.0203028705318995\\
592	0.0202869606576285\\
593	0.0202702367509245\\
594	0.020257217472446\\
595	0.0202452531545616\\
596	0.0202297226517883\\
597	0.0202130012779372\\
598	0.0201971603491776\\
599	0.0201819969724894\\
600	0.020167299839463\\
601	0.0201521388464285\\
602	0.0201396451261774\\
603	0.0201221150366382\\
604	0.0200998260593247\\
605	0.0200804167426135\\
606	0.0200598108884771\\
607	0.0200415251210174\\
608	0.0200236047519643\\
609	0.0200117470029601\\
610	0.0200021069304069\\
611	0.0199954662779669\\
612	0.0199889731461387\\
613	0.019982384269828\\
614	0.0199758774747917\\
615	0.0199662166145777\\
616	0.0199517589022128\\
617	0.0199330618654133\\
618	0.0199135525839021\\
619	0.0198955127686728\\
620	0.0198740120946004\\
621	0.019853180808346\\
622	0.0198343994012907\\
623	0.0198163460389714\\
624	0.0197966668766702\\
625	0.0197860662555529\\
626	0.0197776382402169\\
627	0.0197643521398532\\
628	0.0197537081166873\\
629	0.0197434656241462\\
630	0.0197323963910341\\
631	0.0197161874915578\\
632	0.0197014556603806\\
633	0.0196858778907622\\
634	0.019669796962346\\
635	0.0196544906589626\\
636	0.0196400841188623\\
637	0.0196258162520907\\
638	0.0196185397265769\\
639	0.0196113511071967\\
640	0.0196064247055773\\
641	0.0196013081701575\\
642	0.019595127255795\\
643	0.0195861267634199\\
644	0.019567676140947\\
645	0.0195465693155653\\
646	0.0195224752180579\\
647	0.0194950203046772\\
648	0.0194717235659628\\
649	0.0194549678675023\\
650	0.0194447331916589\\
651	0.0194355183917673\\
652	0.0194247599782882\\
653	0.0194145447065638\\
654	0.0194034379310982\\
655	0.0193931498998488\\
656	0.0193828930597501\\
657	0.0193755257621308\\
658	0.0193631745354822\\
659	0.019354194951779\\
660	0.0193420074150754\\
661	0.0193249733005252\\
662	0.0193048075469943\\
663	0.019286617376149\\
664	0.0192667620823801\\
665	0.0192518501686648\\
666	0.0192365247554563\\
667	0.0192289438416257\\
668	0.0192228337496593\\
669	0.019217519655349\\
670	0.0192121694055416\\
671	0.0192070598382497\\
672	0.0191967972659241\\
673	0.0191774718256717\\
674	0.0191598718664071\\
675	0.0191411646340427\\
676	0.0191221398479093\\
677	0.0191014950527654\\
678	0.0190809100005026\\
679	0.0190673024895008\\
680	0.019054302772257\\
681	0.0190435688725687\\
682	0.0190314350384557\\
683	0.0190206097526245\\
684	0.0190100394663436\\
685	0.0189987013292809\\
686	0.0189906958026369\\
687	0.0189826620368361\\
688	0.0189747468017672\\
689	0.0189671719329845\\
690	0.0189596415092729\\
691	0.0189495284151049\\
692	0.0189260610154379\\
693	0.0189028936474834\\
694	0.0188798317878262\\
695	0.0188636274605591\\
696	0.018850383920431\\
697	0.0188439809352266\\
698	0.0188402123522916\\
699	0.0188277197636304\\
700	0.0188153373781149\\
701	0.0188023669797036\\
702	0.0187889756474282\\
703	0.0187747565826896\\
704	0.0187676599260364\\
705	0.0187611641384275\\
706	0.0187545826880002\\
707	0.0187485851269215\\
708	0.0187430517933629\\
709	0.0187370404881155\\
710	0.0187257310108339\\
711	0.0187099400938956\\
712	0.0186962154327746\\
713	0.0186804267013574\\
714	0.0186632238688753\\
715	0.0186462982726083\\
716	0.0186298074010282\\
717	0.0186135852571826\\
718	0.0186027093313693\\
719	0.0185907822786537\\
720	0.0185803785807076\\
721	0.0185697577553665\\
722	0.0185590265175659\\
723	0.0185494920381315\\
724	0.0185401919105276\\
725	0.0185322614487477\\
726	0.0185217692325491\\
727	0.0185113587379266\\
728	0.0184959895747856\\
729	0.0184793295367636\\
730	0.0184633503771488\\
731	0.0184498065927296\\
732	0.0184402468039806\\
733	0.0184285241325\\
734	0.0184213456074903\\
735	0.01841447807953\\
736	0.0184060998080394\\
737	0.018397954467101\\
738	0.0183889812223362\\
739	0.0183782771078332\\
740	0.0183643808248631\\
741	0.0183504975875479\\
742	0.0183383835649221\\
743	0.0183271636263553\\
744	0.0183145785680542\\
745	0.018301370855266\\
746	0.0182886398841261\\
747	0.0182770357523672\\
748	0.0182653898522032\\
749	0.0182527001959861\\
750	0.0182409109610253\\
751	0.018229389955498\\
752	0.0182174391750931\\
753	0.0182085213109554\\
754	0.0181988695544501\\
755	0.0181908547733913\\
756	0.0181841317132513\\
757	0.0181776068584891\\
758	0.0181689740563886\\
759	0.0181604925246033\\
760	0.0181472019115748\\
761	0.0181340903487712\\
762	0.0181211911110244\\
763	0.0181102770167991\\
764	0.0181019499533267\\
765	0.0180890542065686\\
766	0.0180767446194636\\
767	0.0180652033313963\\
768	0.0180526823859828\\
769	0.0180403306870918\\
770	0.0180276160663618\\
771	0.0180159502686553\\
772	0.0180043040719241\\
773	0.0179944232178139\\
774	0.0179852939835974\\
775	0.0179770076179677\\
776	0.0179652318449378\\
777	0.0179534175767788\\
778	0.0179432000543392\\
779	0.0179331194888342\\
780	0.0179230815261623\\
781	0.0179124091644791\\
782	0.0178996747562616\\
783	0.017888015078312\\
784	0.0178776107760517\\
785	0.0178678376474155\\
786	0.0178586229026462\\
787	0.0178545355291295\\
788	0.0178502777165655\\
789	0.0178476803265964\\
790	0.0178440911246283\\
791	0.0178393694159868\\
792	0.0178331261877305\\
793	0.0178172995271791\\
794	0.0177995539832285\\
795	0.0177816737711914\\
796	0.0177661567238261\\
797	0.0177529444133195\\
798	0.0177398327827685\\
799	0.0177264861164977\\
800	0.0177130811726983\\
801	0.0176999876886472\\
802	0.0176858182215369\\
803	0.0176717371888965\\
804	0.0176667414507106\\
805	0.0176656008337578\\
806	0.0176703777391931\\
807	0.0176719399979131\\
808	0.0176679915035858\\
809	0.0176552789654494\\
810	0.0176271645584133\\
811	0.017598819741371\\
812	0.0175733585597941\\
813	0.0175600576902121\\
814	0.0175541315881713\\
815	0.0175483544844548\\
816	0.0175430986036435\\
817	0.0175374919672087\\
818	0.0175344017422961\\
819	0.0175310049109746\\
820	0.0175295556432307\\
821	0.0175276942004934\\
822	0.0175259422886377\\
823	0.0175216238944471\\
824	0.0175089069012867\\
825	0.0174944752729778\\
826	0.0174822939830063\\
827	0.0174665019320426\\
828	0.0174490089623372\\
829	0.0174318075291662\\
830	0.0174211890359014\\
831	0.0174111409731605\\
832	0.0174045315513659\\
833	0.0173998171628316\\
834	0.0173926497476674\\
835	0.0173841336390743\\
836	0.0173739683512409\\
837	0.0173666563299335\\
838	0.0173566146641118\\
839	0.0173482428926411\\
840	0.017341772457124\\
841	0.0173355650824653\\
842	0.0173275346481404\\
843	0.0173191516632381\\
844	0.0173082167200952\\
845	0.01729556406851\\
846	0.0172832518375729\\
847	0.0172706378915315\\
848	0.0172603954240503\\
849	0.017251173259858\\
850	0.0172430445047234\\
851	0.0172361552198083\\
852	0.0172290817615737\\
853	0.0172227233432653\\
854	0.0172157328673411\\
855	0.0172080823064656\\
856	0.0171996197980563\\
857	0.0171912800437066\\
858	0.0171822153806045\\
859	0.0171743735523286\\
860	0.0171649811338544\\
861	0.0171538745221227\\
862	0.0171434637738328\\
863	0.0171329429311161\\
864	0.0171243560288117\\
865	0.0171157243643482\\
866	0.0171070850309939\\
867	0.0170981499747453\\
868	0.0170873646110305\\
869	0.0170764991512408\\
870	0.017069792862944\\
871	0.0170633200341726\\
872	0.0170569032721899\\
873	0.0170495993637805\\
874	0.0170412570174427\\
875	0.0170328775216861\\
876	0.017025370302105\\
877	0.0170160035763795\\
878	0.0170055968623259\\
879	0.0169950791851861\\
880	0.0169838570016844\\
881	0.0169734010468052\\
882	0.0169643129482746\\
883	0.0169549124899337\\
884	0.016945565310857\\
885	0.0169376055235182\\
886	0.0169296227162607\\
887	0.0169224797656466\\
888	0.0169161606825247\\
889	0.0169102764117005\\
890	0.0169033596215571\\
891	0.0168940499323984\\
892	0.0168833366313861\\
893	0.0168747946762249\\
894	0.0168665866141696\\
895	0.0168586110481776\\
896	0.0168507571079348\\
897	0.0168445973188405\\
898	0.0168373405818011\\
899	0.0168292710059072\\
900	0.0168194407892658\\
901	0.0168106511886346\\
902	0.0168033798901801\\
903	0.0167951753429123\\
904	0.0167844599313514\\
905	0.0167760611314153\\
906	0.0167683964381161\\
907	0.0167592825459527\\
908	0.0167502223926347\\
909	0.0167412722463938\\
910	0.0167341456118836\\
911	0.0167271215328873\\
912	0.0167190411775844\\
913	0.0167105541511141\\
914	0.0167030652537017\\
915	0.01669561917162\\
916	0.0166877103045023\\
917	0.0166800695547375\\
918	0.0166728650465568\\
919	0.0166655287072586\\
920	0.0166562550133111\\
921	0.0166474086137529\\
922	0.0166389195039277\\
923	0.0166315088715468\\
924	0.0166255573872081\\
925	0.0166158901679994\\
926	0.0166060725543123\\
927	0.0165956183657454\\
928	0.016586172115283\\
929	0.0165780337030179\\
930	0.01657008581417\\
931	0.0165625427222105\\
932	0.0165557290546873\\
933	0.0165496914587019\\
934	0.0165445288598136\\
935	0.0165383837735843\\
936	0.0165319980730629\\
937	0.016524512999652\\
938	0.0165141815839575\\
939	0.0165037578596173\\
940	0.0164941924310553\\
941	0.0164858086304765\\
942	0.0164780408305573\\
943	0.0164707625186139\\
944	0.0164633933156385\\
945	0.0164570588451964\\
946	0.0164529126394578\\
947	0.0164498648044264\\
948	0.0164468718184419\\
949	0.01644325772151\\
950	0.0164379434235828\\
951	0.0164326999092462\\
952	0.0164233469316095\\
953	0.0164115833381905\\
954	0.0163984037769505\\
955	0.0163871490879098\\
956	0.0163784938620533\\
957	0.0163689742548157\\
958	0.016359530284368\\
959	0.0163522806219702\\
960	0.0163449272195929\\
961	0.0163379588154815\\
962	0.0163316751226291\\
963	0.0163258197867127\\
964	0.0163190584787487\\
965	0.0163113332716573\\
966	0.0163036056290664\\
967	0.0162947613595012\\
968	0.0162887550664716\\
969	0.0162836496874137\\
970	0.0162774347004433\\
971	0.016271655690658\\
972	0.0162643211153042\\
973	0.0162566453971714\\
974	0.0162495347106787\\
975	0.0162429967739889\\
976	0.0162341797078091\\
977	0.0162257585666728\\
978	0.0162174499432994\\
979	0.0162078744769611\\
980	0.0162000807857099\\
981	0.0161924147742356\\
982	0.0161845040747931\\
983	0.0161758902022191\\
984	0.0161675681100568\\
985	0.0161591424411488\\
986	0.0161511659881925\\
987	0.0161430928315418\\
988	0.0161338113900394\\
989	0.0161241506718082\\
990	0.0161159202800007\\
991	0.0161077983746016\\
992	0.0161011159778835\\
993	0.0160939652033928\\
994	0.0160886566137851\\
995	0.0160847399354133\\
996	0.0160812002452116\\
997	0.0160776798470014\\
998	0.0160742814332162\\
999	0.0160681301590606\\
1000	0.0160605055839057\\
1001	0.0160532263953251\\
1002	0.0160466913077858\\
1003	0.0160394065852553\\
1004	0.0160315530772583\\
1005	0.0160226156742634\\
1006	0.0160140074218017\\
1007	0.0160067784331857\\
1008	0.0159997249604547\\
1009	0.0159940050849174\\
1010	0.0159873429455915\\
1011	0.0159803475254677\\
1012	0.0159727429811177\\
1013	0.0159653593097818\\
1014	0.0159582595167599\\
1015	0.0159515459172778\\
1016	0.0159458841151963\\
1017	0.0159400584263591\\
1018	0.0159345256191581\\
1019	0.0159280099380328\\
1020	0.0159212276979644\\
1021	0.0159141411566081\\
1022	0.0159065329701578\\
1023	0.0158995298548375\\
1024	0.0158912405599382\\
1025	0.0158841984824411\\
1026	0.0158763748197324\\
1027	0.0158693179443784\\
1028	0.0158621059587582\\
1029	0.0158558606304342\\
1030	0.0158498084723401\\
1031	0.015844502778423\\
1032	0.0158390783053863\\
1033	0.0158316158908009\\
1034	0.0158251299465995\\
1035	0.0158192666178883\\
1036	0.0158123367281645\\
1037	0.0158035677736003\\
1038	0.0157944509677985\\
1039	0.0157859021483494\\
1040	0.0157786983295056\\
1041	0.015771916159421\\
1042	0.015765493183515\\
1043	0.0157599441206363\\
1044	0.0157539068701061\\
1045	0.0157470746039478\\
1046	0.0157400858551642\\
1047	0.0157338225702047\\
1048	0.0157281162241845\\
1049	0.015722315588443\\
1050	0.0157154119133059\\
1051	0.0157073873844912\\
1052	0.0156999041480746\\
1053	0.0156934951226112\\
1054	0.0156866284665449\\
1055	0.0156809436226223\\
1056	0.0156751256927442\\
1057	0.0156697265304151\\
1058	0.0156644704328796\\
1059	0.0156596504545075\\
1060	0.0156541804836589\\
1061	0.0156486967465027\\
1062	0.0156431664189389\\
1063	0.0156364030272105\\
1064	0.0156294680213315\\
1065	0.0156194461049278\\
1066	0.0156097500110867\\
1067	0.0156018937920647\\
1068	0.0155945672294485\\
1069	0.01558741555811\\
1070	0.0155808300404665\\
1071	0.0155749248772506\\
1072	0.0155696011063394\\
1073	0.0155653069150789\\
1074	0.0155603939199077\\
1075	0.0155543566777536\\
1076	0.0155479024710858\\
1077	0.015541107197673\\
1078	0.0155343139343667\\
1079	0.0155271841923915\\
1080	0.015520059200807\\
1081	0.01551428081337\\
1082	0.0155088021516913\\
1083	0.0155023829355911\\
1084	0.0154956101038756\\
1085	0.0154885610635702\\
1086	0.015482716211346\\
1087	0.0154768763979145\\
1088	0.0154707455978772\\
1089	0.0154637061768829\\
1090	0.0154564379740414\\
1091	0.0154492895489359\\
1092	0.0154418476485208\\
1093	0.0154348622475102\\
1094	0.015428216107343\\
1095	0.0154211843878212\\
1096	0.0154142027847715\\
1097	0.0154070973401958\\
1098	0.0154002759683203\\
1099	0.0153947285726221\\
1100	0.0153882685100405\\
1101	0.0153826570957886\\
1102	0.0153765121582917\\
1103	0.0153707788868634\\
1104	0.0153638525352681\\
1105	0.015357582320411\\
1106	0.0153517894206047\\
1107	0.0153464353972365\\
1108	0.0153398879881398\\
1109	0.0153346062127598\\
1110	0.0153298746966315\\
1111	0.0153249289720948\\
1112	0.0153183409133062\\
1113	0.0153121640172938\\
1114	0.0153054255411123\\
1115	0.0152990676279762\\
1116	0.0152920838640096\\
1117	0.0152851244630351\\
1118	0.015278679114007\\
1119	0.0152726831996851\\
1120	0.0152671311950498\\
1121	0.015261683493177\\
1122	0.0152558392014534\\
1123	0.015250377126459\\
1124	0.0152451826962549\\
1125	0.0152389421592962\\
1126	0.0152338091413052\\
1127	0.0152286874379961\\
1128	0.0152227117861459\\
1129	0.0152164067548913\\
1130	0.0152108131152473\\
1131	0.0152053375039134\\
1132	0.0151996865911844\\
1133	0.0151935614162579\\
1134	0.0151869173134231\\
1135	0.0151794332026312\\
1136	0.0151706988818215\\
1137	0.01516249689178\\
1138	0.0151549116726252\\
1139	0.0151476730207175\\
1140	0.0151424187220896\\
1141	0.0151357285077473\\
1142	0.0151296625192059\\
1143	0.0151250496421953\\
1144	0.0151213105764797\\
1145	0.0151160892937799\\
1146	0.01510987023357\\
1147	0.0151031217085748\\
1148	0.0150967697477428\\
1149	0.0150919135582803\\
1150	0.0150878979360837\\
1151	0.0150831424006295\\
1152	0.0150792040244561\\
1153	0.0150769391554294\\
1154	0.0150744631542752\\
1155	0.0150721822794173\\
1156	0.0150655612285811\\
1157	0.0150564937455817\\
1158	0.0150485090226674\\
1159	0.0150405375494029\\
1160	0.0150320492397109\\
1161	0.0150248317827793\\
1162	0.0150164695073167\\
1163	0.0150079631841802\\
1164	0.0150004862043155\\
1165	0.0149937999026981\\
1166	0.0149883950478468\\
1167	0.0149827393107778\\
1168	0.0149770884558898\\
1169	0.0149721401377631\\
1170	0.0149673697640679\\
1171	0.0149648201078281\\
1172	0.0149606595298449\\
1173	0.0149559992347197\\
1174	0.0149494446611125\\
1175	0.0149425718740499\\
1176	0.0149361035579929\\
1177	0.0149304025195097\\
1178	0.0149256034987601\\
1179	0.0149202275067317\\
1180	0.014914714099813\\
1181	0.0149083556357331\\
1182	0.0149017643536771\\
1183	0.0148947716101964\\
1184	0.0148881783303742\\
1185	0.0148840187206845\\
1186	0.0148806443463717\\
1187	0.014877509603517\\
1188	0.0148741534989228\\
1189	0.0148702729889236\\
1190	0.0148648469462107\\
1191	0.0148592819852905\\
1192	0.0148525317779107\\
1193	0.0148469416197575\\
1194	0.0148406350267098\\
1195	0.0148326144955981\\
1196	0.0148280025650674\\
1197	0.0148234176999415\\
1198	0.0148183393125423\\
1199	0.0148127960145316\\
1200	0.0148044598130363\\
1201	0.0147952989264875\\
1202	0.0147861349559068\\
1203	0.0147792567527776\\
1204	0.0147734522679555\\
1205	0.0147690914832076\\
1206	0.0147651795998539\\
1207	0.0147612579678422\\
1208	0.0147569521701843\\
1209	0.0147524578059255\\
1210	0.0147482330561757\\
1211	0.0147424664593052\\
1212	0.0147353067914237\\
1213	0.0147271723882909\\
1214	0.0147192686697999\\
1215	0.0147122562091965\\
1216	0.0147055231769111\\
1217	0.014699246818089\\
1218	0.0146933356895597\\
1219	0.0146895971052898\\
1220	0.0146859087249354\\
1221	0.0146817488283996\\
1222	0.0146780670457732\\
1223	0.0146710752612114\\
1224	0.0146650816099107\\
1225	0.0146600960456895\\
1226	0.0146550092844193\\
1227	0.0146500913042966\\
1228	0.0146451229538865\\
1229	0.0146398624511644\\
1230	0.0146352071199021\\
1231	0.014631256312496\\
1232	0.0146251757974907\\
1233	0.0146193746016375\\
1234	0.0146140562362073\\
1235	0.0146082193158178\\
1236	0.0146032397990848\\
1237	0.0145980991526014\\
1238	0.0145929607306636\\
1239	0.0145875292775058\\
1240	0.0145816999836006\\
1241	0.0145753847266849\\
1242	0.0145692579141215\\
1243	0.0145630346683473\\
1244	0.0145574076917819\\
1245	0.0145513233507915\\
1246	0.0145460092773849\\
1247	0.0145397609465191\\
1248	0.0145341702287167\\
1249	0.014527819012193\\
1250	0.0145208005155861\\
1251	0.0145145450288548\\
1252	0.0145086641545717\\
1253	0.0145035440464429\\
1254	0.0144983738113665\\
1255	0.0144937905504083\\
1256	0.014491263304207\\
1257	0.01448800571141\\
1258	0.0144844874944372\\
1259	0.0144800408094861\\
1260	0.0144758311878608\\
1261	0.0144711435626994\\
1262	0.0144666426386786\\
1263	0.0144610302824248\\
1264	0.0144544996695624\\
1265	0.0144482334662518\\
1266	0.0144413308621111\\
1267	0.014436135163254\\
1268	0.0144313693614168\\
1269	0.0144247389259478\\
1270	0.0144189458383525\\
1271	0.0144127659196962\\
1272	0.014406901967971\\
1273	0.0144010795334102\\
1274	0.0143952245672288\\
1275	0.0143909449954184\\
1276	0.0143871471174004\\
1277	0.0143835532279392\\
1278	0.0143793832538274\\
1279	0.0143729312500755\\
1280	0.0143675803943061\\
1281	0.0143620292673437\\
1282	0.0143549809378755\\
1283	0.0143475286151204\\
1284	0.0143399022348407\\
1285	0.0143318741097806\\
1286	0.0143240015495044\\
1287	0.0143167862399243\\
1288	0.0143119814076021\\
1289	0.0143073073333771\\
1290	0.0143023132132527\\
1291	0.0142989374377987\\
1292	0.014295458714247\\
1293	0.0142923737300773\\
1294	0.0142860587742715\\
1295	0.0142798394361497\\
1296	0.0142743205057986\\
1297	0.0142670422935319\\
1298	0.0142595699854727\\
1299	0.0142545931128324\\
1300	0.0142497633957335\\
1301	0.0142473868163809\\
1302	0.0142448663504869\\
1303	0.0142412130895956\\
1304	0.0142386328802082\\
1305	0.0142359244133987\\
1306	0.0142334903959182\\
1307	0.0142296920450076\\
1308	0.0142239060261864\\
1309	0.0142193274760024\\
1310	0.0142127727905868\\
1311	0.0142061369626774\\
1312	0.0142001576480824\\
1313	0.0141964576153801\\
1314	0.0141918091831555\\
1315	0.0141849040696779\\
1316	0.0141785649069562\\
1317	0.0141730454901656\\
1318	0.0141652534485868\\
1319	0.014158900615322\\
1320	0.0141547079837425\\
1321	0.0141514356475942\\
1322	0.0141459754051809\\
1323	0.0141405852970208\\
1324	0.0141356409817066\\
1325	0.0141322664488251\\
1326	0.014131663820099\\
1327	0.0141289425085718\\
1328	0.014126334363093\\
1329	0.0141222935672031\\
1330	0.0141155398592452\\
1331	0.0141089605452286\\
1332	0.0141029182532555\\
1333	0.0140964902183656\\
1334	0.0140905117241737\\
1335	0.0140841714818447\\
1336	0.0140775049064181\\
1337	0.0140711620765459\\
1338	0.0140639171378483\\
1339	0.0140577117594228\\
1340	0.0140514386105702\\
1341	0.0140453628247796\\
1342	0.0140400604018383\\
1343	0.0140369757380021\\
1344	0.014033584578704\\
1345	0.0140321528796501\\
1346	0.0140293575900475\\
1347	0.0140275324532804\\
1348	0.0140246511108045\\
1349	0.0140211060146854\\
1350	0.0140165411227792\\
1351	0.0140115680939792\\
1352	0.0140075441162805\\
1353	0.0140024432234711\\
1354	0.0139970437335129\\
1355	0.0139914156650088\\
1356	0.0139858032571676\\
1357	0.0139808391398341\\
1358	0.0139757033140191\\
1359	0.0139711812884244\\
1360	0.013967134507336\\
1361	0.0139632284109913\\
1362	0.0139584350349781\\
1363	0.0139522255483133\\
1364	0.0139448424198782\\
1365	0.0139377220661222\\
1366	0.0139309377341736\\
1367	0.0139234580297135\\
1368	0.013917396394604\\
1369	0.0139125852204476\\
1370	0.0139089445143224\\
1371	0.0139051160429477\\
1372	0.0139012477112813\\
1373	0.0138974359479384\\
1374	0.0138927765088624\\
1375	0.0138868125586411\\
1376	0.0138815202877816\\
1377	0.0138767788847586\\
1378	0.0138719208583501\\
1379	0.0138659933684032\\
1380	0.0138599876184478\\
1381	0.0138545218076859\\
1382	0.0138495115737558\\
1383	0.0138447869228598\\
1384	0.013840038379844\\
1385	0.0138349102960485\\
1386	0.0138294460644806\\
1387	0.0138252371268848\\
1388	0.0138211365731393\\
1389	0.0138169929344067\\
1390	0.0138136276436489\\
1391	0.0138093267340007\\
1392	0.0138043883080911\\
1393	0.0137986532890048\\
1394	0.0137944970113754\\
1395	0.0137875664296802\\
1396	0.0137812114289633\\
1397	0.0137744637592559\\
1398	0.0137704063048554\\
1399	0.0137666948918627\\
1400	0.0137644297547222\\
1401	0.0137618669551766\\
1402	0.0137589498254938\\
1403	0.0137563628929858\\
1404	0.0137521825234954\\
1405	0.0137480264969126\\
1406	0.0137428732746029\\
1407	0.0137376007786196\\
1408	0.0137322815182391\\
1409	0.0137261478499564\\
1410	0.013718713751672\\
1411	0.0137123918574711\\
1412	0.0137067824069836\\
1413	0.0137006890505203\\
1414	0.0136935190045112\\
1415	0.0136880123027487\\
1416	0.0136849757139497\\
1417	0.0136812852650054\\
1418	0.0136765019876315\\
1419	0.013671444676675\\
1420	0.0136661819970153\\
1421	0.0136618476398606\\
1422	0.0136577284285308\\
1423	0.0136536403073765\\
1424	0.0136493907809809\\
1425	0.013644267309684\\
1426	0.0136385063485916\\
1427	0.0136327378435449\\
1428	0.013628001430308\\
1429	0.0136235578462765\\
1430	0.013620384466285\\
1431	0.0136165751307581\\
1432	0.0136111794361424\\
1433	0.0136053745882685\\
1434	0.0136010643898712\\
1435	0.0135972837344018\\
1436	0.013592503855978\\
1437	0.0135870441803159\\
1438	0.0135833036367962\\
1439	0.013580010761022\\
1440	0.0135755257344556\\
1441	0.0135697980344225\\
1442	0.0135644760540257\\
1443	0.0135595486762257\\
1444	0.0135568884724861\\
1445	0.0135524631122227\\
1446	0.0135489877582854\\
1447	0.0135457566404074\\
1448	0.0135416224770617\\
1449	0.013535348910402\\
1450	0.0135307058212112\\
1451	0.0135263549290039\\
1452	0.0135217744092945\\
1453	0.0135173572426895\\
1454	0.0135128890606261\\
1455	0.0135071584267311\\
1456	0.0135015168333606\\
1457	0.0134956522710741\\
1458	0.0134896570218085\\
1459	0.0134837948955817\\
1460	0.0134772719709106\\
1461	0.0134729413814766\\
1462	0.0134675548765537\\
1463	0.0134614843592252\\
1464	0.013455123347511\\
1465	0.0134492243445254\\
1466	0.013446235360518\\
1467	0.0134438081989063\\
1468	0.0134431804436642\\
1469	0.013443261831144\\
1470	0.0134442025235903\\
1471	0.0134457592117788\\
1472	0.0134478634156763\\
1473	0.013450497333296\\
1474	0.0134419902674848\\
1475	0.0134333711742297\\
1476	0.0134223779832846\\
1477	0.0134136710020928\\
1478	0.0134057365723359\\
1479	0.0134011669162441\\
1480	0.0133963873665839\\
1481	0.0133935361210271\\
1482	0.0133898811488888\\
1483	0.0133839232435784\\
1484	0.0133781150225644\\
1485	0.0133719542262857\\
1486	0.013363549734099\\
1487	0.0133543324609432\\
1488	0.0133499624876292\\
1489	0.0133446753210175\\
1490	0.0133434576736527\\
1491	0.0133425504125946\\
1492	0.0133387991045692\\
1493	0.0133352747038494\\
1494	0.0133318224115192\\
1495	0.0133265540292329\\
1496	0.0133198646775315\\
1497	0.0133120353183295\\
1498	0.0133054875187267\\
1499	0.013300360838463\\
1500	0.0132935999204619\\
1501	0.0132857712121599\\
1502	0.0132782690113102\\
1503	0.0132678541148188\\
1504	0.0132614318678478\\
1505	0.0132567466769842\\
1506	0.0132509963688934\\
1507	0.0132467995331992\\
1508	0.0132440990705535\\
1509	0.0132415056552273\\
1510	0.0132390752418423\\
1511	0.0132354573892495\\
1512	0.0132319707492987\\
1513	0.0132287573439075\\
1514	0.0132259946746291\\
1515	0.0132240579528624\\
1516	0.0132232962342362\\
1517	0.0132209632840065\\
1518	0.0132166992500398\\
1519	0.013211909434735\\
1520	0.0132086768434011\\
1521	0.0132045734044468\\
1522	0.0132000219390076\\
1523	0.0131951301506972\\
1524	0.0131910448534173\\
1525	0.0131851741721817\\
1526	0.0131786805082633\\
1527	0.0131742050559292\\
1528	0.0131695770056092\\
1529	0.0131653097093315\\
1530	0.0131622366085013\\
1531	0.013160718620487\\
1532	0.0131591585144634\\
1533	0.0131576514616855\\
1534	0.0131527040906639\\
1535	0.0131465016883151\\
1536	0.0131389061341198\\
1537	0.0131331094751232\\
1538	0.0131263184010614\\
1539	0.0131194673967592\\
1540	0.0131126204844153\\
1541	0.0131057776717057\\
1542	0.0131019972654403\\
1543	0.0130976426933572\\
1544	0.0130945748439557\\
1545	0.0130906440884968\\
1546	0.0130867030406903\\
1547	0.0130820239734181\\
1548	0.0130764831249113\\
1549	0.0130707391369024\\
1550	0.0130669017487745\\
1551	0.0130631165643016\\
1552	0.0130604011925182\\
1553	0.0130576777596647\\
1554	0.0130551704560803\\
1555	0.0130527351335782\\
1556	0.0130493577265952\\
1557	0.0130469157290534\\
1558	0.0130436902923707\\
1559	0.0130393144368801\\
1560	0.0130350168179694\\
1561	0.0130319641083957\\
1562	0.0130264495221528\\
1563	0.0130197613972639\\
1564	0.0130139792754177\\
1565	0.0130086946193771\\
1566	0.0130033368377273\\
1567	0.012998195872732\\
1568	0.0129930564415901\\
1569	0.0129894218775728\\
1570	0.0129858609196457\\
1571	0.0129812072250868\\
1572	0.0129765505056841\\
1573	0.0129730197671566\\
1574	0.0129684599733872\\
1575	0.0129641939375311\\
1576	0.012960040973165\\
1577	0.012955817887118\\
1578	0.0129496494035061\\
1579	0.0129445950769467\\
1580	0.0129397347283113\\
1581	0.0129356271956559\\
1582	0.0129330393088653\\
1583	0.0129296206578435\\
1584	0.0129261592221333\\
1585	0.0129216516536339\\
1586	0.0129171792315697\\
1587	0.0129137855919096\\
1588	0.0129103102941223\\
1589	0.0129062098079457\\
1590	0.0129020552968282\\
1591	0.0128969062547767\\
1592	0.0128923608063322\\
1593	0.0128870877274093\\
1594	0.0128822143075722\\
1595	0.0128775374986061\\
1596	0.012872532093358\\
1597	0.0128689008787854\\
1598	0.0128659830299948\\
1599	0.0128630708954973\\
1600	0.0128595686965684\\
1601	0.0128565464729348\\
1602	0.0128519940861271\\
1603	0.012845262347883\\
1604	0.0128393749007403\\
1605	0.0128327779585425\\
1606	0.0128299676301951\\
1607	0.0128256219113531\\
1608	0.0128233343239701\\
1609	0.0128212197299679\\
1610	0.012816439213027\\
1611	0.0128108902173365\\
1612	0.012804987397933\\
1613	0.0127991359949808\\
1614	0.0127936322425328\\
1615	0.0127894099323728\\
1616	0.0127860995843598\\
1617	0.0127826064654694\\
1618	0.0127807852108657\\
1619	0.0127774994346073\\
1620	0.012774881255311\\
1621	0.0127730388426003\\
1622	0.012770501009216\\
1623	0.0127662179906708\\
1624	0.0127639331270831\\
1625	0.0127609323311642\\
1626	0.0127568137924355\\
1627	0.0127527007891486\\
1628	0.0127470728498547\\
1629	0.0127433098716414\\
1630	0.0127401785743705\\
1631	0.0127372601947642\\
1632	0.0127346914740331\\
1633	0.0127299170428934\\
1634	0.0127243153176646\\
1635	0.0127173223058503\\
1636	0.0127106168385238\\
1637	0.0127032382679557\\
1638	0.0126972200565751\\
1639	0.012691740726834\\
1640	0.0126848758612676\\
1641	0.0126801483772436\\
1642	0.0126762816307474\\
1643	0.0126731671317455\\
1644	0.0126695812031996\\
1645	0.0126665223355077\\
1646	0.0126635495488805\\
1647	0.0126601554098293\\
1648	0.012656639869225\\
1649	0.0126518635771546\\
1650	0.012646654090948\\
1651	0.0126424604681436\\
1652	0.0126386381661563\\
1653	0.0126349505490791\\
1654	0.0126313856842459\\
1655	0.0126286384184018\\
1656	0.0126250940903237\\
1657	0.0126213867987861\\
1658	0.0126175708950915\\
1659	0.0126138292181423\\
1660	0.0126097971789019\\
1661	0.0126054275916267\\
1662	0.0126005816932619\\
1663	0.0125958789361953\\
1664	0.0125916719635213\\
1665	0.0125874774379885\\
1666	0.0125836530931723\\
1667	0.012579051750979\\
1668	0.0125749669263877\\
1669	0.0125708651811688\\
1670	0.0125664939389827\\
1671	0.0125626235870754\\
1672	0.0125587332283984\\
1673	0.0125535479174419\\
1674	0.0125483636937848\\
1675	0.0125439477185563\\
1676	0.0125390671901632\\
1677	0.0125337972467469\\
1678	0.0125292214142958\\
1679	0.012524192346581\\
1680	0.0125210009101304\\
1681	0.0125175532781168\\
1682	0.0125144086865417\\
1683	0.0125109974882616\\
1684	0.0125077085272705\\
1685	0.0125046063900347\\
1686	0.012501601170015\\
1687	0.0124974730912201\\
1688	0.0124937774767332\\
1689	0.012488918394089\\
1690	0.0124847712115624\\
1691	0.0124813994548489\\
1692	0.0124784617282269\\
1693	0.012474822780577\\
1694	0.0124705560472205\\
1695	0.0124664178804175\\
1696	0.0124615436024755\\
1697	0.0124566921488753\\
1698	0.0124513546162761\\
1699	0.0124472180840639\\
1700	0.0124414136762129\\
1701	0.0124366622017808\\
1702	0.0124314008786302\\
1703	0.0124268857389172\\
1704	0.0124227476022305\\
1705	0.0124182888140172\\
1706	0.0124141688522197\\
1707	0.0124110279087135\\
1708	0.0124081197389551\\
1709	0.0124053767621668\\
1710	0.0124026419562674\\
1711	0.0123993694649847\\
1712	0.0123967520159571\\
1713	0.0123941390718496\\
1714	0.0123897176431092\\
1715	0.0123851477823056\\
1716	0.012381810162532\\
1717	0.0123786938283913\\
1718	0.0123757900231524\\
1719	0.0123712883028916\\
1720	0.0123661974762206\\
1721	0.0123615508777445\\
1722	0.0123569231819148\\
1723	0.0123514994641897\\
1724	0.0123455139446578\\
1725	0.0123403510160173\\
1726	0.0123354499750437\\
1727	0.0123313385434724\\
1728	0.0123271738063133\\
1729	0.0123230186363985\\
1730	0.0123190619499885\\
1731	0.0123165162831063\\
1732	0.0123138123509267\\
1733	0.0123111728728525\\
1734	0.0123077415259171\\
1735	0.0123044872752175\\
1736	0.0123022657289373\\
1737	0.0122989926394363\\
1738	0.0122957257758727\\
1739	0.0122920878760509\\
1740	0.0122888055283875\\
1741	0.0122833098593511\\
1742	0.0122756386032954\\
1743	0.012268124309019\\
1744	0.0122625922804574\\
1745	0.0122579558952809\\
1746	0.0122531509712631\\
1747	0.012248387704189\\
1748	0.0122457641340152\\
1749	0.0122446032264436\\
1750	0.0122433330421592\\
1751	0.0122416031454081\\
1752	0.0122402761406042\\
1753	0.0122378189550135\\
1754	0.0122351999404849\\
1755	0.0122316984327929\\
1756	0.0122276809440688\\
1757	0.0122238303203363\\
1758	0.0122187674212301\\
1759	0.0122141943774974\\
1760	0.0122083005455128\\
1761	0.0122028969949548\\
1762	0.0121969955850087\\
1763	0.0121918911308639\\
1764	0.012187051322507\\
1765	0.0121839350988561\\
1766	0.0121815375193827\\
1767	0.0121784944255452\\
1768	0.0121764398565009\\
1769	0.0121731166043107\\
1770	0.0121691544127424\\
1771	0.0121656383898287\\
1772	0.0121623057657387\\
1773	0.012158387252592\\
1774	0.0121542866476467\\
1775	0.0121506884681952\\
1776	0.0121460874211973\\
1777	0.0121412504855989\\
1778	0.0121369907234242\\
1779	0.0121330632392551\\
1780	0.0121291204412488\\
1781	0.0121252747546338\\
1782	0.012120569461016\\
1783	0.0121161321250812\\
1784	0.0121117948748205\\
1785	0.012107127779544\\
1786	0.0121018779169536\\
1787	0.0120971262056372\\
1788	0.0120920902767176\\
1789	0.0120881772642115\\
1790	0.0120846927861839\\
1791	0.0120816487129428\\
1792	0.0120794037118265\\
1793	0.0120770264182282\\
1794	0.0120744808934799\\
1795	0.0120721413474097\\
1796	0.0120691224085185\\
1797	0.0120658096124921\\
1798	0.0120612964559\\
1799	0.0120560172618721\\
1800	0.0120510601197405\\
1801	0.0120464096658222\\
1802	0.0120425097066145\\
1803	0.0120382186936305\\
1804	0.0120342001196028\\
1805	0.0120305042887822\\
1806	0.0120288903126132\\
1807	0.0120273187271534\\
1808	0.0120248387590802\\
1809	0.0120217625374302\\
1810	0.012017745515716\\
1811	0.0120151395251524\\
1812	0.0120111836331723\\
1813	0.0120065227727356\\
1814	0.0120023924677415\\
1815	0.0119980863109595\\
1816	0.0119931031370646\\
1817	0.0119880276367291\\
1818	0.0119829570553988\\
1819	0.0119776919272414\\
1820	0.0119737685827569\\
1821	0.011970674034013\\
1822	0.0119673838477218\\
1823	0.0119644039157413\\
1824	0.0119608708995401\\
1825	0.0119572153877244\\
1826	0.0119535646393811\\
1827	0.0119499317076785\\
1828	0.0119461781971113\\
1829	0.0119423602566834\\
1830	0.0119389832456201\\
1831	0.0119353530972856\\
1832	0.011931710346459\\
1833	0.0119277310809152\\
1834	0.0119239871082001\\
1835	0.0119207615486257\\
1836	0.0119177723472035\\
1837	0.0119149523071846\\
1838	0.0119116301175728\\
1839	0.0119082662475535\\
1840	0.011904651544851\\
1841	0.0119001462179205\\
1842	0.0118951301965065\\
1843	0.0118899125390926\\
1844	0.0118854172602524\\
1845	0.0118806033538852\\
1846	0.0118770306273249\\
1847	0.0118728611814756\\
1848	0.0118689952927943\\
1849	0.0118656208405089\\
1850	0.0118616287710167\\
1851	0.0118574983172565\\
1852	0.0118545817615925\\
1853	0.0118513006079911\\
1854	0.0118482988159873\\
1855	0.0118453376389381\\
1856	0.0118413540535222\\
1857	0.0118378952002023\\
1858	0.0118344181494053\\
1859	0.0118311824846261\\
1860	0.0118266910763645\\
1861	0.0118214032747283\\
1862	0.0118161009223671\\
1863	0.0118112304664384\\
1864	0.0118061746760392\\
1865	0.0118030137235162\\
1866	0.0117997629646804\\
1867	0.0117968232433826\\
1868	0.0117937080947164\\
1869	0.0117911161004643\\
1870	0.0117879325893973\\
1871	0.0117849986975532\\
1872	0.0117818608829891\\
1873	0.0117780435022296\\
1874	0.0117750017374346\\
1875	0.0117720970113752\\
1876	0.011769044430785\\
1877	0.0117653839037419\\
1878	0.0117613115747536\\
1879	0.0117569143358472\\
1880	0.0117524380187333\\
1881	0.0117492905586878\\
1882	0.011745780475276\\
1883	0.0117422689565321\\
1884	0.0117390182415106\\
1885	0.0117356064109761\\
1886	0.0117316947552143\\
1887	0.0117265812218175\\
1888	0.0117220630081716\\
1889	0.0117181992704015\\
1890	0.0117147860850903\\
1891	0.0117117703728591\\
1892	0.0117085114170731\\
1893	0.0117049576527976\\
1894	0.0117014687615474\\
1895	0.0116981983681883\\
1896	0.0116943451622266\\
1897	0.011690280812122\\
1898	0.0116866665620484\\
1899	0.0116826857067873\\
1900	0.0116792286072153\\
1901	0.0116744000232365\\
1902	0.0116697837378451\\
1903	0.0116659349886754\\
1904	0.0116620101262202\\
1905	0.0116578640227763\\
1906	0.0116544461149649\\
1907	0.0116509560091881\\
1908	0.0116477549164281\\
1909	0.0116444599653189\\
1910	0.0116408675399468\\
1911	0.0116367434208653\\
1912	0.011633158355193\\
1913	0.0116293511925377\\
1914	0.0116262569401883\\
1915	0.0116226040510746\\
1916	0.0116201709672248\\
1917	0.0116171277147448\\
1918	0.0116132884939268\\
1919	0.0116095801453931\\
1920	0.0116056827704409\\
1921	0.011601957503953\\
1922	0.0115985858139858\\
1923	0.0115954232721692\\
1924	0.0115918798068721\\
1925	0.0115883944046615\\
1926	0.0115849040582815\\
1927	0.0115815648285489\\
1928	0.0115780223392064\\
1929	0.0115743865041351\\
1930	0.0115708228041066\\
1931	0.011567104797142\\
1932	0.0115630925328666\\
1933	0.0115592869415836\\
1934	0.0115543386360641\\
1935	0.0115494594304655\\
1936	0.0115448668360045\\
1937	0.0115406694576876\\
1938	0.0115380759151235\\
1939	0.0115352340503721\\
1940	0.0115327081516129\\
1941	0.0115304443100409\\
1942	0.0115275327149903\\
1943	0.0115253909066943\\
1944	0.0115230410235125\\
1945	0.0115208986150056\\
1946	0.0115192898245584\\
1947	0.011516374461291\\
1948	0.0115127329442422\\
1949	0.0115084798922734\\
1950	0.0115035033600425\\
1951	0.011499293172182\\
1952	0.0114960315875272\\
1953	0.0114915121329539\\
1954	0.0114871266829124\\
1955	0.0114828011816026\\
1956	0.0114789117055333\\
1957	0.0114751944727136\\
1958	0.0114720184994075\\
1959	0.0114688353556585\\
1960	0.0114659130679177\\
1961	0.0114636580367629\\
1962	0.0114613232334215\\
1963	0.0114581234409512\\
1964	0.0114546938043972\\
1965	0.0114513404680371\\
1966	0.0114474935675858\\
1967	0.011443514688346\\
1968	0.0114392032420486\\
1969	0.0114348311846937\\
1970	0.0114314337258919\\
1971	0.0114280699599728\\
1972	0.0114241231896006\\
1973	0.0114194978274573\\
1974	0.0114156434327441\\
1975	0.0114123322435146\\
1976	0.0114092221890073\\
1977	0.0114061721454352\\
1978	0.0114026319355605\\
1979	0.0113994107425334\\
1980	0.0113961775284351\\
1981	0.011392408321276\\
1982	0.0113891595403129\\
1983	0.0113864733722347\\
1984	0.0113835944089034\\
1985	0.0113802057100247\\
1986	0.0113766544872917\\
1987	0.0113733543089259\\
1988	0.0113698316467523\\
1989	0.0113666733167912\\
1990	0.0113636584061257\\
1991	0.0113602556143862\\
1992	0.0113563511895441\\
1993	0.0113521233289578\\
1994	0.0113479054293362\\
1995	0.0113438149333166\\
1996	0.0113394880671442\\
1997	0.0113348722963024\\
1998	0.0113303907550527\\
1999	0.0113257918159015\\
2000	0.0113218596609974\\
2001	0.011318331953378\\
2002	0.0113176851075427\\
2003	0.0113172345231394\\
2004	0.0113171115823194\\
2005	0.0113169607556403\\
2006	0.0113150271984462\\
2007	0.0113113019722135\\
2008	0.0113072656150203\\
2009	0.0113031362553688\\
2010	0.0112981110247341\\
2011	0.0112932691039649\\
2012	0.011289039285485\\
2013	0.0112850803710503\\
2014	0.0112818453104815\\
2015	0.0112789208917071\\
2016	0.011275958980331\\
2017	0.0112725920898548\\
2018	0.011269150381404\\
2019	0.0112654111978885\\
2020	0.0112616588113016\\
2021	0.0112567240738329\\
2022	0.0112519953827211\\
2023	0.0112479110684545\\
2024	0.0112442501251024\\
2025	0.0112413769000307\\
2026	0.0112385543583516\\
2027	0.0112353795482982\\
2028	0.0112320260591763\\
2029	0.0112292099042828\\
2030	0.0112251577893548\\
2031	0.01122097538512\\
2032	0.0112175571623601\\
2033	0.0112142079202078\\
2034	0.011211423430806\\
2035	0.0112090240847629\\
2036	0.011206188812902\\
2037	0.0112029964690394\\
2038	0.0112000655269898\\
2039	0.0111962219338724\\
2040	0.0111922027915411\\
2041	0.0111886555248872\\
2042	0.0111854999660659\\
2043	0.011181955750753\\
2044	0.0111786216825717\\
2045	0.0111751302813939\\
2046	0.011171423273652\\
2047	0.0111676510857712\\
2048	0.0111644211095448\\
2049	0.0111604777020991\\
2050	0.011156587113241\\
2051	0.0111528569346228\\
2052	0.0111490454689594\\
2053	0.0111453745926251\\
2054	0.0111431332739272\\
2055	0.0111409823315754\\
2056	0.0111386739525698\\
2057	0.0111365094123601\\
2058	0.011133361120921\\
2059	0.0111301606120321\\
2060	0.0111270978955009\\
2061	0.0111243125502849\\
2062	0.0111215639652187\\
2063	0.0111188665098862\\
2064	0.0111152729330245\\
2065	0.0111109388159378\\
2066	0.0111073115796085\\
2067	0.0111035308465281\\
2068	0.0111000135138563\\
2069	0.0110965527180924\\
2070	0.0110931805819868\\
2071	0.0110899367993839\\
2072	0.0110866445583011\\
2073	0.0110832785012084\\
2074	0.0110802059265977\\
2075	0.0110761751888757\\
2076	0.011072038175841\\
2077	0.0110684845446071\\
2078	0.0110654314741022\\
2079	0.011062550960158\\
2080	0.0110600047326073\\
2081	0.0110574526651171\\
2082	0.0110547296102008\\
2083	0.0110511371488452\\
2084	0.0110480220522505\\
2085	0.01104576205711\\
2086	0.0110441644541546\\
2087	0.0110419945711763\\
2088	0.0110391606202626\\
2089	0.011035835607185\\
2090	0.0110317247944246\\
2091	0.0110273110614526\\
2092	0.0110228641885065\\
2093	0.0110183799212897\\
2094	0.0110139282469095\\
2095	0.0110100521818795\\
2096	0.0110063045086433\\
2097	0.0110026851921696\\
2098	0.0109994527943772\\
2099	0.0109969609893571\\
2100	0.0109939519637337\\
2101	0.0109906282272411\\
2102	0.0109874096607354\\
2103	0.0109843286616897\\
2104	0.0109816964207401\\
2105	0.01097889922915\\
2106	0.0109760994888506\\
2107	0.0109729470057446\\
2108	0.0109690385680383\\
2109	0.0109647700257089\\
2110	0.0109606676275958\\
2111	0.0109570267620306\\
2112	0.0109534739315669\\
2113	0.0109505097645751\\
2114	0.0109478585517748\\
2115	0.0109455085272097\\
2116	0.0109429993394766\\
2117	0.0109400200155325\\
2118	0.0109366476486644\\
2119	0.0109332540934747\\
2120	0.0109296449956306\\
2121	0.010925888181196\\
2122	0.0109226547764372\\
2123	0.0109195058463689\\
2124	0.0109163159777961\\
2125	0.0109134246440759\\
2126	0.0109103836501286\\
2127	0.0109064459100827\\
2128	0.0109026821388112\\
2129	0.0108989830021223\\
2130	0.0108957598278987\\
2131	0.0108922119804803\\
2132	0.0108889020996114\\
2133	0.0108848720326414\\
2134	0.0108809931646776\\
2135	0.0108771750339002\\
2136	0.0108736579855666\\
2137	0.0108697040143995\\
2138	0.0108662816314817\\
2139	0.0108632987123391\\
2140	0.0108607423139073\\
2141	0.0108578868631787\\
2142	0.0108560818448683\\
2143	0.0108546892547859\\
2144	0.0108525743339637\\
2145	0.0108502391643205\\
2146	0.0108478197032371\\
2147	0.0108453869000323\\
2148	0.01084257821456\\
2149	0.0108398356268135\\
2150	0.0108364065888922\\
2151	0.0108329308375031\\
2152	0.0108296526312905\\
2153	0.0108264782280172\\
2154	0.0108233881288731\\
2155	0.0108203637304351\\
2156	0.0108170985698313\\
2157	0.0108133785167213\\
2158	0.0108103201939265\\
2159	0.0108073568237445\\
2160	0.0108040637217584\\
2161	0.0108013996371823\\
2162	0.0107988127241386\\
2163	0.0107960340473197\\
2164	0.0107933947581314\\
2165	0.0107906695571056\\
2166	0.01078831842656\\
2167	0.0107842719269868\\
2168	0.0107797322064817\\
2169	0.0107751439297319\\
2170	0.0107714369759946\\
2171	0.0107675401090801\\
2172	0.0107641859422256\\
2173	0.0107611603974191\\
2174	0.0107581616996449\\
2175	0.0107551550638666\\
2176	0.0107521623220256\\
2177	0.0107492838494791\\
2178	0.0107473182269851\\
2179	0.0107455331117572\\
2180	0.0107428436204237\\
2181	0.0107399042365571\\
2182	0.0107374410615625\\
2183	0.0107341927226746\\
2184	0.0107310487807419\\
2185	0.0107274103809411\\
2186	0.0107236793023574\\
2187	0.0107203924626625\\
2188	0.0107159336549963\\
2189	0.0107116516746337\\
2190	0.010707371344032\\
2191	0.0107038935870808\\
2192	0.0107007204370311\\
2193	0.0106988662982529\\
2194	0.0106966237153316\\
2195	0.0106942171749321\\
2196	0.0106919452407684\\
2197	0.0106883896912536\\
2198	0.0106852644815915\\
2199	0.0106821293216212\\
2200	0.010679210517766\\
2201	0.0106760981935442\\
2202	0.0106737402958628\\
2203	0.0106710669372583\\
2204	0.0106687555962182\\
2205	0.010665972830327\\
2206	0.010662751181416\\
2207	0.010659053828219\\
2208	0.0106549833675011\\
2209	0.0106513157082915\\
2210	0.0106482444852215\\
2211	0.010645114408055\\
2212	0.0106422038549272\\
2213	0.0106389943994995\\
2214	0.0106361911256246\\
2215	0.0106329378719102\\
2216	0.0106295662943069\\
2217	0.0106264132889956\\
2218	0.0106233922899115\\
2219	0.0106202487852492\\
2220	0.0106170400414162\\
2221	0.0106142773136696\\
2222	0.0106119733451765\\
2223	0.0106092883085947\\
2224	0.010606910891888\\
2225	0.0106035342106197\\
2226	0.010599968352385\\
2227	0.0105971651690879\\
2228	0.0105934962562247\\
2229	0.0105898564796893\\
2230	0.0105862053291933\\
2231	0.0105829401398107\\
2232	0.0105799488333199\\
2233	0.0105768154180367\\
2234	0.0105741153585835\\
2235	0.0105711244940926\\
2236	0.0105684483018404\\
2237	0.0105649982382994\\
2238	0.0105621801258317\\
2239	0.0105589253913814\\
2240	0.0105558740400342\\
2241	0.0105527707219907\\
2242	0.0105500951244669\\
2243	0.0105477572721475\\
2244	0.0105455660002224\\
2245	0.010542748536403\\
2246	0.0105399646771571\\
2247	0.0105377408683501\\
2248	0.0105353545986664\\
2249	0.0105334356630374\\
2250	0.0105319673223726\\
2251	0.0105292881184482\\
2252	0.010526447658638\\
2253	0.0105241610613862\\
2254	0.0105209651031137\\
2255	0.0105168543801036\\
2256	0.0105126422725202\\
2257	0.0105080492621005\\
2258	0.0105038245480307\\
2259	0.0104999101809329\\
2260	0.0104963787461902\\
2261	0.0104937088707775\\
2262	0.0104905028309125\\
2263	0.0104875232060614\\
2264	0.0104854459911827\\
2265	0.0104815916334643\\
2266	0.0104768732479891\\
2267	0.0104725755515573\\
2268	0.0104678243177482\\
2269	0.0104623211354814\\
2270	0.0104582017565517\\
2271	0.0104549158213632\\
2272	0.0104526519606873\\
2273	0.0104522488898853\\
2274	0.0104510194181408\\
2275	0.0104504184534079\\
2276	0.0104487085316535\\
2277	0.0104470311935635\\
2278	0.0104449638796993\\
2279	0.0104428891975601\\
2280	0.0104415751060064\\
2281	0.0104401897395233\\
2282	0.0104380140345698\\
2283	0.0104354504148478\\
2284	0.0104329685675432\\
2285	0.0104301348805628\\
2286	0.010427433682857\\
2287	0.010424483715199\\
2288	0.0104198782468008\\
2289	0.0104148186732061\\
2290	0.0104108944523508\\
2291	0.0104063464644578\\
2292	0.010402037425213\\
2293	0.0103980937166994\\
2294	0.0103941202264033\\
2295	0.0103904365104817\\
2296	0.0103876441304678\\
2297	0.0103842778403789\\
2298	0.0103808838325626\\
2299	0.0103774818674182\\
2300	0.0103744535419533\\
2301	0.0103714587108495\\
2302	0.0103686850772132\\
2303	0.0103664266153123\\
2304	0.0103641445276701\\
2305	0.0103619302596365\\
2306	0.0103595290678598\\
2307	0.0103570800396659\\
2308	0.0103546679492701\\
2309	0.0103520143646756\\
2310	0.0103493691838131\\
2311	0.0103470916701453\\
2312	0.0103450237520294\\
2313	0.0103427468299554\\
2314	0.0103395600677905\\
2315	0.0103365088587092\\
2316	0.0103335724704729\\
2317	0.0103304280651098\\
2318	0.0103275789294279\\
2319	0.0103240428006197\\
2320	0.0103205968484195\\
2321	0.0103169176261741\\
2322	0.0103134127368049\\
2323	0.0103105943041202\\
2324	0.0103081668459294\\
2325	0.0103052110783881\\
2326	0.0103027157151588\\
2327	0.0102999431880895\\
2328	0.0102972383290376\\
2329	0.0102939449865374\\
2330	0.0102914871165299\\
2331	0.0102892270727867\\
2332	0.0102871487552525\\
2333	0.0102840903934338\\
2334	0.0102806824708065\\
2335	0.0102774164141414\\
2336	0.0102740422347699\\
2337	0.0102710883488037\\
2338	0.0102678141639567\\
2339	0.0102644735722604\\
2340	0.0102613279787774\\
2341	0.0102581668600514\\
2342	0.0102554649778716\\
2343	0.0102525026511561\\
2344	0.0102496271044072\\
2345	0.0102471831799438\\
2346	0.0102445970287974\\
2347	0.01024204534393\\
2348	0.010239466079969\\
2349	0.0102367343578773\\
2350	0.0102331270266964\\
2351	0.0102294760394392\\
2352	0.0102264879980309\\
2353	0.0102241039940975\\
2354	0.0102211822733844\\
2355	0.0102179524370658\\
2356	0.0102151785134662\\
2357	0.0102122776196122\\
2358	0.0102096171732496\\
2359	0.0102066594523667\\
2360	0.0102040570331248\\
2361	0.0102018130009467\\
2362	0.0101996716639348\\
2363	0.0101967527194753\\
2364	0.0101937074713928\\
2365	0.0101901372702385\\
2366	0.0101867125066562\\
2367	0.0101841297629836\\
2368	0.0101814816809495\\
2369	0.0101780033329785\\
2370	0.0101747159818851\\
2371	0.0101715218724325\\
2372	0.0101685601895701\\
2373	0.0101662452384739\\
2374	0.0101646638808804\\
2375	0.0101629917693791\\
2376	0.0101608864007022\\
2377	0.0101592525587246\\
2378	0.0101567982955464\\
2379	0.0101540394126376\\
2380	0.0101509118749899\\
2381	0.0101475515676745\\
2382	0.0101442546138585\\
2383	0.0101413989445298\\
2384	0.0101378739969955\\
2385	0.01013522894605\\
2386	0.0101326865500664\\
2387	0.0101303208211316\\
2388	0.0101274301649125\\
2389	0.0101245800444986\\
2390	0.0101211952477159\\
2391	0.0101195257494441\\
2392	0.0101182089798461\\
2393	0.0101168383084801\\
2394	0.0101158766023269\\
2395	0.0101130842389458\\
2396	0.010108822005749\\
2397	0.010104462035688\\
2398	0.0100999251049958\\
2399	0.01009554120586\\
2400	0.0100923982131937\\
2401	0.0100883685284016\\
2402	0.0100853045318572\\
2403	0.0100824432710735\\
2404	0.0100796278098406\\
2405	0.0100775144311895\\
2406	0.010075325488976\\
2407	0.0100731783683504\\
2408	0.0100705503562862\\
2409	0.0100676475749984\\
2410	0.0100647920933684\\
2411	0.0100628322988151\\
2412	0.0100602067808295\\
2413	0.0100574825229481\\
2414	0.0100546760257968\\
2415	0.0100519707474316\\
2416	0.010049365444526\\
2417	0.0100462533985431\\
2418	0.0100436685281113\\
2419	0.0100412768235993\\
2420	0.0100389961827314\\
2421	0.010035869239214\\
2422	0.0100336120339651\\
2423	0.0100311198680854\\
2424	0.0100278004912671\\
2425	0.0100245435159038\\
2426	0.010021416532176\\
2427	0.0100183593443756\\
2428	0.0100152748358524\\
2429	0.0100125721688257\\
2430	0.0100106299394775\\
2431	0.010008554517061\\
2432	0.010006452120362\\
2433	0.0100044842842637\\
2434	0.0100024304915466\\
2435	0.0100001557198169\\
2436	0.00999703100012247\\
2437	0.00999388951866814\\
2438	0.00998999953108539\\
2439	0.00998629250412353\\
2440	0.00998278238405576\\
2441	0.00997950108753957\\
2442	0.00997579694861215\\
2443	0.00997231186131504\\
2444	0.00996945428489106\\
2445	0.00996718908312764\\
2446	0.00996560496543689\\
2447	0.00996439007719753\\
2448	0.00996293966368226\\
2449	0.00996064427157784\\
2450	0.00995874139426249\\
2451	0.00995650295311895\\
2452	0.00995366033035501\\
2453	0.00995017987873733\\
2454	0.00994691769615246\\
2455	0.00994408057898778\\
2456	0.00994137413812952\\
2457	0.00993835943924019\\
2458	0.00993538485966829\\
2459	0.00993271286155449\\
2460	0.00992997155090605\\
2461	0.00992710179477024\\
2462	0.00992469634897965\\
2463	0.00992208712160499\\
2464	0.00991932087230073\\
2465	0.009916784236684\\
2466	0.00991449303809314\\
2467	0.00991137258596979\\
2468	0.0099082167618849\\
2469	0.0099048474416223\\
2470	0.00990150993490047\\
2471	0.00989820767755559\\
2472	0.00989562025230224\\
2473	0.00989263208663304\\
2474	0.00988983700415334\\
2475	0.00988755408221538\\
2476	0.00988517164944232\\
2477	0.00988330276116136\\
2478	0.00988170741194262\\
2479	0.00987925564240399\\
2480	0.00987659060135493\\
2481	0.0098739992314433\\
2482	0.00987084297513493\\
2483	0.00986724977965181\\
2484	0.00986424192843181\\
2485	0.00986165527879002\\
2486	0.00985912817019325\\
2487	0.00985737488974421\\
2488	0.00985466370288497\\
2489	0.00985160751700401\\
2490	0.00984880497186481\\
2491	0.0098459448262389\\
2492	0.00984321018880367\\
2493	0.00984064217621356\\
2494	0.00983727260726859\\
2495	0.00983457558018981\\
2496	0.00983132746948697\\
2497	0.00982934017626527\\
2498	0.00982735399909533\\
2499	0.00982589115680976\\
2500	0.00982474263124588\\
2501	0.00982181278426057\\
2502	0.00981776434430314\\
2503	0.00981396837986352\\
2504	0.00981031248635689\\
2505	0.00980746023042355\\
2506	0.00980552898340748\\
2507	0.0098033920312454\\
2508	0.00980115196029034\\
2509	0.00979850820582801\\
2510	0.00979597304393376\\
2511	0.009793247004623\\
2512	0.00979017562612171\\
2513	0.0097873847650162\\
2514	0.00978530566313701\\
2515	0.00978315357549986\\
2516	0.00978103499037869\\
2517	0.00977925526686663\\
2518	0.00977699903187663\\
2519	0.00977478635542232\\
2520	0.00977244969877825\\
2521	0.00977012620464835\\
2522	0.00976717346357136\\
2523	0.00976373447942225\\
2524	0.00975988852399962\\
2525	0.00975601652030207\\
2526	0.00975200367229279\\
2527	0.00974827518997948\\
2528	0.00974519104543863\\
2529	0.00974174528581184\\
2530	0.0097382528410698\\
2531	0.0097353499428662\\
2532	0.00973298672762282\\
2533	0.00973078920466212\\
2534	0.00972906827841978\\
2535	0.00972750010605452\\
2536	0.00972654519047199\\
2537	0.00972445243856232\\
2538	0.00972238714483417\\
2539	0.00971944614337163\\
2540	0.00971633767223884\\
2541	0.00971360908643221\\
2542	0.00971165063277862\\
2543	0.00971021175658074\\
2544	0.00970840082529223\\
2545	0.00970647727034863\\
2546	0.0097038144636925\\
2547	0.00970117052255599\\
2548	0.00969815637161947\\
2549	0.00969501384671741\\
2550	0.00969214488638025\\
2551	0.0096894518967373\\
2552	0.00968669540144452\\
2553	0.00968418198767192\\
2554	0.00968194867021242\\
2555	0.009680309133276\\
2556	0.00967855059926758\\
2557	0.0096769136660129\\
2558	0.00967458571413937\\
2559	0.00967150171354127\\
2560	0.00966904428200202\\
2561	0.00966622247409624\\
2562	0.0096638233207893\\
2563	0.00966135599565811\\
2564	0.00965886515651846\\
2565	0.00965655591491269\\
2566	0.0096537270936064\\
2567	0.00965125983879977\\
2568	0.00964862073777204\\
2569	0.00964597968253768\\
2570	0.00964300995988052\\
2571	0.00964036153822751\\
2572	0.00963766734416777\\
2573	0.00963547090754569\\
2574	0.00963322276622297\\
2575	0.00963104817576773\\
2576	0.00962824479184412\\
2577	0.00962534734996637\\
2578	0.00962198050923978\\
2579	0.00961909886787544\\
2580	0.00961647264816339\\
2581	0.00961451999875645\\
2582	0.0096121890780634\\
2583	0.00960910315038606\\
2584	0.00960677670280482\\
2585	0.00960400775703607\\
2586	0.00960141159974646\\
2587	0.00959873511660167\\
2588	0.00959654934859074\\
2589	0.00959464880627632\\
2590	0.00959250931404169\\
2591	0.00959034790400151\\
2592	0.00958722253980872\\
2593	0.00958418628586339\\
2594	0.0095811927733779\\
2595	0.0095781658867993\\
2596	0.00957574809654186\\
2597	0.00957329783989295\\
2598	0.0095715844152706\\
2599	0.00956967954214077\\
2600	0.00956797363107544\\
2601	0.00956572345699519\\
2602	0.00956333344889839\\
2603	0.00956071469149154\\
2604	0.00955755348144718\\
2605	0.00955442244891544\\
2606	0.00955175226244249\\
2607	0.00954885260494951\\
2608	0.00954637820301008\\
2609	0.00954350507379397\\
2610	0.00954113797480969\\
2611	0.00953902931731663\\
2612	0.00953700958727872\\
2613	0.0095349729431055\\
2614	0.00953287852814915\\
2615	0.009530626032954\\
2616	0.00952776522333333\\
2617	0.00952480666258709\\
2618	0.00952188957729678\\
2619	0.00951908925538704\\
2620	0.00951659107439801\\
2621	0.00951418911492406\\
2622	0.00951109261591523\\
2623	0.00950793247421842\\
2624	0.0095054081599143\\
2625	0.00950309922421332\\
2626	0.00950078970086884\\
2627	0.00949846843022144\\
2628	0.00949614271540918\\
2629	0.0094939755661636\\
2630	0.00949157638051072\\
2631	0.00948886775941557\\
2632	0.00948645173034915\\
2633	0.00948436636994239\\
2634	0.00948216863526563\\
2635	0.0094800791702934\\
2636	0.00947845606222805\\
2637	0.00947658748709608\\
2638	0.0094747208679302\\
2639	0.00947268559002492\\
2640	0.00947091126314667\\
2641	0.00946863571704523\\
2642	0.00946624614264343\\
2643	0.00946404707394312\\
2644	0.00946116680985994\\
2645	0.00945837676642115\\
2646	0.00945509309137042\\
2647	0.00945171506108353\\
2648	0.00944878666184555\\
2649	0.00944595961409337\\
2650	0.00944334746552671\\
2651	0.00944055676806644\\
2652	0.00943752695377414\\
2653	0.00943496802352181\\
2654	0.00943240772863012\\
2655	0.00943016322344705\\
2656	0.00942819867828239\\
2657	0.00942587365343001\\
2658	0.00942384408194507\\
2659	0.00942204804654339\\
2660	0.0094201822403262\\
2661	0.00941845870075416\\
2662	0.00941640463340618\\
2663	0.0094140282225107\\
2664	0.00941116606250984\\
2665	0.0094083851978475\\
2666	0.0094053626862374\\
2667	0.00940272822982733\\
2668	0.00939955092885672\\
2669	0.00939616196022932\\
2670	0.00939351609083717\\
2671	0.00939078060910073\\
2672	0.0093880536491405\\
2673	0.00938574392206284\\
2674	0.00938343460419128\\
2675	0.00938145378159232\\
2676	0.0093792225486695\\
2677	0.00937704134902219\\
2678	0.00937501685300735\\
2679	0.00937293168826108\\
2680	0.00937088200679382\\
2681	0.00936884155105257\\
2682	0.00936638822024324\\
2683	0.00936398644597598\\
2684	0.00936172662991563\\
2685	0.00935933779447846\\
2686	0.00935692585938573\\
2687	0.00935448787367839\\
2688	0.0093518055164468\\
2689	0.00934933304780264\\
2690	0.00934699342114359\\
2691	0.00934474356114642\\
2692	0.00934242272892472\\
2693	0.00934010591768619\\
2694	0.00933778383255202\\
2695	0.00933531194754597\\
2696	0.00933311588979895\\
2697	0.00933040995469409\\
2698	0.00932766616429807\\
2699	0.00932531357887144\\
2700	0.00932299452843799\\
2701	0.00932092634511234\\
2702	0.00931900185536981\\
2703	0.00931683575919431\\
2704	0.00931450783362558\\
2705	0.00931216070072473\\
2706	0.00931011129953275\\
2707	0.00930796858747118\\
2708	0.00930566702146673\\
2709	0.00930320221092139\\
2710	0.00930012779097772\\
2711	0.00929716225411367\\
2712	0.00929438010059859\\
2713	0.00929187687105271\\
2714	0.00928963308919582\\
2715	0.00928729094732302\\
2716	0.00928516573978237\\
2717	0.00928302052436861\\
2718	0.00928074799756898\\
2719	0.00927850221700611\\
2720	0.00927612302008989\\
2721	0.00927368793870607\\
2722	0.0092714718516869\\
2723	0.00926902823846478\\
2724	0.00926720597757422\\
2725	0.0092653086067181\\
2726	0.009263090635653\\
2727	0.00926096791758513\\
2728	0.00925827242416623\\
2729	0.00925571691448201\\
2730	0.00925334923615035\\
2731	0.00925101875274477\\
2732	0.00924857682566679\\
2733	0.00924598690176207\\
2734	0.0092433622488338\\
2735	0.00924015195788937\\
2736	0.00923735110284373\\
2737	0.00923496494030891\\
2738	0.0092327270945384\\
2739	0.00923009768139626\\
2740	0.00922722388395226\\
2741	0.00922442949745975\\
2742	0.00922189963710968\\
2743	0.00921977886598041\\
2744	0.0092173018885119\\
2745	0.0092144327771531\\
2746	0.00921236140342024\\
2747	0.00921042733540235\\
2748	0.00920859978110966\\
2749	0.00920676238703142\\
2750	0.00920413891094262\\
2751	0.00920167405211884\\
2752	0.00919932070832356\\
2753	0.00919745551876249\\
2754	0.00919503238249524\\
2755	0.00919278996117649\\
2756	0.00919062159998849\\
2757	0.00918827150177493\\
2758	0.00918626615819417\\
2759	0.00918446568602175\\
2760	0.00918223366101543\\
2761	0.00917983671236438\\
2762	0.00917762201213582\\
2763	0.0091754085258245\\
2764	0.00917325477824543\\
2765	0.00917081114625663\\
2766	0.00916896836308909\\
2767	0.00916711303546202\\
2768	0.00916443777496611\\
2769	0.00916164264271655\\
2770	0.00915939603437609\\
2771	0.00915739435109363\\
2772	0.00915511130732927\\
2773	0.00915192555487629\\
2774	0.00914927084718419\\
2775	0.00914725061785991\\
2776	0.00914504192983171\\
2777	0.00914299920669081\\
2778	0.00914069570821231\\
2779	0.009138356405093\\
2780	0.00913619841894124\\
2781	0.00913424961011633\\
2782	0.00913225002128198\\
2783	0.00913022689356035\\
2784	0.00912799875912265\\
2785	0.00912571437612424\\
2786	0.00912354672852471\\
2787	0.00912120160957727\\
2788	0.00911902658924475\\
2789	0.00911677043615358\\
2790	0.00911456385028539\\
2791	0.00911266815274529\\
2792	0.00911014717796648\\
2793	0.00910739399437389\\
2794	0.00910474517304507\\
2795	0.00910256961003775\\
2796	0.00910055890323437\\
2797	0.00909814359217136\\
2798	0.00909575449029342\\
2799	0.00909346030674884\\
2800	0.00909092664365931\\
2801	0.00908873507322064\\
2802	0.00908655692428486\\
2803	0.00908468926236762\\
2804	0.00908288691318281\\
2805	0.00908109653577687\\
2806	0.00907884631675636\\
2807	0.00907636226544331\\
2808	0.00907365174559161\\
2809	0.00907116013695823\\
2810	0.00906863508655788\\
2811	0.00906611955206797\\
2812	0.0090638264714413\\
2813	0.00906186077205298\\
2814	0.00905953107169802\\
2815	0.00905753655460923\\
2816	0.00905567563068637\\
2817	0.00905411779531496\\
2818	0.00905202889800694\\
2819	0.00905027731661245\\
2820	0.00904803484588899\\
2821	0.00904560622838326\\
2822	0.00904334842625847\\
2823	0.00904094160776949\\
2824	0.00903820902635663\\
2825	0.00903557951584167\\
2826	0.00903318099146949\\
2827	0.0090311951832208\\
2828	0.00902838053754894\\
2829	0.00902565171601379\\
2830	0.00902383794240592\\
2831	0.00902200623048885\\
2832	0.00901981034747799\\
2833	0.00901772546490602\\
2834	0.00901547906969215\\
2835	0.00901317302657351\\
2836	0.00901109481951391\\
2837	0.00900879154101188\\
2838	0.00900648299289969\\
2839	0.00900376308628236\\
2840	0.00900126234286758\\
2841	0.00899885983564443\\
2842	0.00899676439174177\\
2843	0.00899518439900291\\
2844	0.00899353776259472\\
2845	0.00899133970183328\\
2846	0.00898902566989497\\
2847	0.00898644983566367\\
2848	0.00898406571633402\\
2849	0.00898175829618974\\
2850	0.00897963766690467\\
2851	0.00897798836092989\\
2852	0.00897622398078887\\
2853	0.00897426275211188\\
2854	0.00897198710154459\\
2855	0.00896960315867365\\
2856	0.00896732952713996\\
2857	0.00896491175732709\\
2858	0.00896261500325628\\
2859	0.00896037679344771\\
2860	0.00895822407281164\\
2861	0.00895591292597667\\
2862	0.00895339911127249\\
2863	0.00895114772200424\\
2864	0.00894875490234465\\
2865	0.0089463180974672\\
2866	0.00894391162286202\\
2867	0.0089415439296274\\
2868	0.00893924546209357\\
2869	0.00893662835538423\\
2870	0.00893392537079096\\
2871	0.00893160944346229\\
2872	0.00892924407727441\\
2873	0.00892754578963351\\
2874	0.008926219434661\\
2875	0.00892438623115004\\
2876	0.00892286824511603\\
2877	0.00892099050941108\\
2878	0.00891878699650375\\
2879	0.0089164896243887\\
2880	0.00891423080735763\\
2881	0.008911828066614\\
2882	0.00890932270163728\\
2883	0.00890677319872541\\
2884	0.00890431435262548\\
2885	0.00890216126499822\\
2886	0.00890000895600858\\
2887	0.00889816950665927\\
2888	0.00889637480064833\\
2889	0.00889459967339182\\
2890	0.00889285782875766\\
2891	0.00889063508384224\\
2892	0.00888860588527122\\
2893	0.00888647250559781\\
2894	0.00888413628885566\\
2895	0.00888189052930255\\
2896	0.0088796864216727\\
2897	0.00887754463208844\\
2898	0.00887567630090927\\
2899	0.00887387802604852\\
2900	0.00887194647420582\\
2901	0.00886969417648064\\
2902	0.00886769807239741\\
2903	0.00886548366279036\\
2904	0.00886300229393498\\
2905	0.00886061208648849\\
2906	0.00885817249057996\\
2907	0.00885598965256863\\
2908	0.0088540526393146\\
2909	0.00885213523990924\\
2910	0.00884998387919613\\
2911	0.00884760256412261\\
2912	0.00884546519088249\\
2913	0.00884345683804034\\
2914	0.00884164048437495\\
2915	0.00883947895158367\\
2916	0.00883706663808034\\
2917	0.00883471552531986\\
2918	0.00883267435229966\\
2919	0.00883091776527708\\
2920	0.00882917096878306\\
2921	0.0088274157334717\\
2922	0.00882526868730157\\
2923	0.00882287714333863\\
2924	0.00882055109154565\\
2925	0.00881822084692328\\
2926	0.00881615801340008\\
2927	0.00881433083901975\\
2928	0.00881217443304065\\
2929	0.00881003985112596\\
2930	0.00880802339717508\\
2931	0.00880616186652415\\
2932	0.00880413361294451\\
2933	0.00880215369556934\\
2934	0.0088002103461517\\
2935	0.00879777360426454\\
2936	0.00879537214753324\\
2937	0.00879284512494895\\
2938	0.00879087358162813\\
2939	0.00878910528737529\\
2940	0.00878700078367092\\
2941	0.00878492569911975\\
2942	0.00878269636515993\\
2943	0.00878075556474856\\
2944	0.00877898799676693\\
2945	0.00877682708823255\\
2946	0.0087745013526094\\
2947	0.00877196241726087\\
2948	0.0087687463302317\\
2949	0.00876522481599611\\
2950	0.00876250476466708\\
2951	0.00876040587204028\\
2952	0.00875856659395625\\
2953	0.00875687946812615\\
2954	0.00875524489427708\\
2955	0.00875409488374564\\
2956	0.00875328349778082\\
2957	0.00875252034359082\\
2958	0.00875104153171822\\
2959	0.00874926735899671\\
2960	0.0087472452164132\\
2961	0.00874453183682993\\
2962	0.00874164342475184\\
2963	0.00873876704900979\\
2964	0.00873563880985284\\
2965	0.00873298890152604\\
2966	0.00873088858657395\\
2967	0.00872847969632125\\
2968	0.00872598167392852\\
2969	0.0087234259815113\\
2970	0.00872121886491509\\
2971	0.00871933117478173\\
2972	0.00871752220222054\\
2973	0.00871535641417544\\
2974	0.00871366598142428\\
2975	0.00871181608163624\\
2976	0.00870960617389077\\
2977	0.00870751199213809\\
2978	0.00870503182722529\\
2979	0.00870320687514158\\
2980	0.00870144860143742\\
2981	0.00869922493691627\\
2982	0.00869689673535834\\
2983	0.00869476996909744\\
2984	0.00869274251615732\\
2985	0.00869116979345372\\
2986	0.00869001156303118\\
2987	0.00868877259729872\\
2988	0.00868744105184143\\
2989	0.00868514044743778\\
2990	0.00868290634583939\\
2991	0.00867967858504036\\
2992	0.00867672750273706\\
2993	0.00867402105747169\\
2994	0.00867133055383245\\
2995	0.00866877073914433\\
2996	0.0086666709596645\\
2997	0.00866433262495878\\
2998	0.00866302049158299\\
2999	0.00866127406545508\\
3000	0.00865952996220469\\
3001	0.00865761126999254\\
3002	0.00865626127547531\\
3003	0.0086547144652039\\
3004	0.00865314390217965\\
3005	0.00865165748208252\\
3006	0.00865004619261117\\
3007	0.00864806934707066\\
3008	0.00864599703843319\\
3009	0.00864391743127219\\
3010	0.00864197799048789\\
3011	0.00863983261590318\\
3012	0.00863765749413491\\
3013	0.00863585778747232\\
3014	0.00863392381782005\\
3015	0.00863231225592716\\
3016	0.00863032023073741\\
3017	0.00862827404012552\\
3018	0.00862552712184298\\
3019	0.00862281564332107\\
3020	0.00862009809424329\\
3021	0.00861784501182273\\
3022	0.0086155036956554\\
3023	0.0086136477468076\\
3024	0.00861201658056757\\
3025	0.00861000286411814\\
3026	0.00860774104358127\\
3027	0.00860572383760149\\
3028	0.00860389868195601\\
3029	0.0086021297177561\\
3030	0.0086005321027338\\
3031	0.00859905341205261\\
3032	0.00859781578309452\\
3033	0.008596066485352\\
3034	0.00859377813270944\\
3035	0.00859135646121275\\
3036	0.00858909033237547\\
3037	0.00858702806783541\\
3038	0.00858518892508654\\
3039	0.00858273943303412\\
3040	0.00858024902746322\\
3041	0.00857764596725197\\
3042	0.00857536158850864\\
3043	0.00857333003815132\\
3044	0.00857131349936597\\
3045	0.00856948754984184\\
3046	0.0085677390429277\\
3047	0.00856621232208413\\
3048	0.00856468678569344\\
3049	0.00856360623240614\\
3050	0.00856265414779648\\
3051	0.0085609536300629\\
3052	0.00855926105879396\\
3053	0.00855722704282066\\
3054	0.00855477501137298\\
3055	0.00855243109744767\\
3056	0.0085501679712878\\
3057	0.00854799239613403\\
3058	0.00854504670571135\\
3059	0.0085424501779102\\
3060	0.0085394232802899\\
3061	0.00853699531194569\\
3062	0.00853453151829846\\
3063	0.00853257478079491\\
3064	0.00853053781651634\\
3065	0.00852835759415404\\
3066	0.0085266369234191\\
3067	0.00852469750197716\\
3068	0.00852322730765923\\
3069	0.00852149978241368\\
3070	0.00851971487531467\\
3071	0.00851841881554137\\
3072	0.0085171241780013\\
3073	0.00851618007892424\\
3074	0.00851512501993125\\
3075	0.00851361261268682\\
3076	0.00851155261255132\\
3077	0.0085092921445484\\
3078	0.00850688626672174\\
3079	0.00850465049032852\\
3080	0.00850204465801607\\
3081	0.0084990963409733\\
3082	0.00849629174213992\\
3083	0.00849372958223725\\
3084	0.00849186914109163\\
3085	0.00848989092350806\\
3086	0.00848812117508075\\
3087	0.00848630797727444\\
3088	0.0084849833441775\\
3089	0.00848324340913738\\
3090	0.00848162120898745\\
3091	0.0084802305686546\\
3092	0.00847886839781386\\
3093	0.00847716552654179\\
3094	0.00847543095822186\\
3095	0.00847296951472427\\
3096	0.00847015699350769\\
3097	0.00846681304222926\\
3098	0.00846355608709115\\
3099	0.00846121802891477\\
3100	0.00845943804846997\\
3101	0.00845790772111431\\
3102	0.00845681474997568\\
3103	0.00845610215346557\\
3104	0.00845528810675647\\
3105	0.00845444154869083\\
3106	0.00845262098001733\\
3107	0.00845045551574349\\
3108	0.00844782706138245\\
3109	0.00844557083047112\\
3110	0.00844333117997733\\
3111	0.00844122370108241\\
3112	0.00843890797163283\\
3113	0.00843659279433089\\
3114	0.00843429792919126\\
3115	0.00843225053084009\\
3116	0.00843055483736416\\
3117	0.00842862983795999\\
3118	0.00842671463117227\\
3119	0.00842470525596592\\
3120	0.0084228781058788\\
3121	0.00842097436043022\\
3122	0.00841907153272366\\
3123	0.00841685911371353\\
3124	0.00841535079478383\\
3125	0.00841396224676587\\
3126	0.00841226849759949\\
3127	0.00841069994649901\\
3128	0.00840882889641996\\
3129	0.00840730982137723\\
3130	0.00840579814992902\\
3131	0.00840481739355668\\
3132	0.00840396956864979\\
3133	0.00840180944769085\\
3134	0.00839976368954439\\
3135	0.00839771991953376\\
3136	0.0083949744620629\\
3137	0.00839250708108295\\
3138	0.0083899805662634\\
3139	0.00838752646831714\\
3140	0.00838512052093246\\
3141	0.0083827682482277\\
3142	0.00838062883279742\\
3143	0.00837869103362835\\
3144	0.00837664186199371\\
3145	0.00837480184133581\\
3146	0.00837280300942352\\
3147	0.008370884862047\\
3148	0.00836876601072014\\
3149	0.00836678783607854\\
3150	0.00836481903593757\\
3151	0.00836300577397322\\
3152	0.00836158070628339\\
3153	0.00836005794642776\\
3154	0.0083584613607945\\
3155	0.00835676138905471\\
3156	0.0083551394303051\\
3157	0.00835367992287977\\
3158	0.00835209503823567\\
3159	0.00835001793069032\\
3160	0.0083479808934005\\
3161	0.00834537493657379\\
3162	0.00834284963997678\\
3163	0.00834025483567743\\
3164	0.00833770025050013\\
3165	0.00833565669254205\\
3166	0.00833391609739974\\
3167	0.00833229421137737\\
3168	0.00833071732338855\\
3169	0.00832858522075502\\
3170	0.00832713251102919\\
3171	0.00832567414819835\\
3172	0.00832472416145809\\
3173	0.00832314242418598\\
3174	0.00832106981397912\\
3175	0.00831871375726325\\
3176	0.00831652473684759\\
3177	0.00831427116773116\\
3178	0.00831228373724357\\
3179	0.00831069032603255\\
3180	0.00830919983607652\\
3181	0.00830778802048546\\
3182	0.00830605996625355\\
3183	0.00830449118333587\\
3184	0.00830309644241973\\
3185	0.00830154477135663\\
3186	0.00829934715288574\\
3187	0.00829680240903622\\
3188	0.0082943930492067\\
3189	0.00829225983528538\\
3190	0.00829011324086105\\
3191	0.00828790902119304\\
3192	0.00828601765985705\\
3193	0.00828433895739921\\
3194	0.00828281229773018\\
3195	0.00828111644247379\\
3196	0.00827944719381944\\
3197	0.00827768222527126\\
3198	0.00827608715229335\\
3199	0.00827451863663691\\
3200	0.00827310711921034\\
3201	0.00827157442705684\\
3202	0.00826947973375006\\
3203	0.00826739962603519\\
3204	0.00826508746398991\\
3205	0.00826257866360175\\
3206	0.00826037338888712\\
3207	0.00825851220894736\\
3208	0.00825651049532388\\
3209	0.00825467714413415\\
3210	0.00825263833780885\\
3211	0.00825068239189354\\
3212	0.00824886553902985\\
3213	0.00824718177421132\\
3214	0.00824555839594203\\
3215	0.00824406523667115\\
3216	0.0082424258024672\\
3217	0.00824089610101115\\
3218	0.00823912072956303\\
3219	0.00823743479706388\\
3220	0.00823567043490102\\
3221	0.00823351482024788\\
3222	0.00823118041800066\\
3223	0.00822885187076466\\
3224	0.008226245130673\\
3225	0.00822394168549607\\
3226	0.00822162990857368\\
3227	0.00821927317541375\\
3228	0.00821802945023503\\
3229	0.00821640410277632\\
3230	0.00821477956076282\\
3231	0.00821381820525353\\
3232	0.00821249291506556\\
3233	0.00821140473536169\\
3234	0.00820967574698867\\
3235	0.00820790584008298\\
3236	0.00820552429253871\\
3237	0.00820315897981887\\
3238	0.00820100932383559\\
3239	0.00819879937462522\\
3240	0.00819639187934732\\
3241	0.00819378699569057\\
3242	0.00819189468743747\\
3243	0.0081907315704776\\
3244	0.00819024079575273\\
3245	0.00818944644190668\\
3246	0.00818827663363566\\
3247	0.0081866983518816\\
3248	0.00818512135149606\\
3249	0.00818323986208938\\
3250	0.00818116923629378\\
3251	0.00817875314804687\\
3252	0.00817613614422859\\
3253	0.00817385604731454\\
3254	0.00817167418835926\\
3255	0.00816928110400499\\
3256	0.0081673215799589\\
3257	0.00816569881189596\\
3258	0.00816412656115958\\
3259	0.00816265539955746\\
3260	0.00816118684157864\\
3261	0.00815993792951425\\
3262	0.008157202222492\\
3263	0.00815341307986832\\
3264	0.00815106105504001\\
3265	0.00814929845098092\\
3266	0.0081475665527568\\
3267	0.00814599584782348\\
3268	0.00814420129917071\\
3269	0.00814381615201124\\
3270	0.00814333278402657\\
3271	0.00814215855742989\\
3272	0.00814124690134139\\
3273	0.00814043155446532\\
3274	0.00813908218520522\\
3275	0.00813773576669469\\
3276	0.00813638128781249\\
3277	0.0081350478354526\\
3278	0.0081337720830421\\
3279	0.00813285160065013\\
3280	0.00813149372177269\\
3281	0.00813001734112847\\
3282	0.00812679950546596\\
3283	0.00812315831087687\\
3284	0.00811929182808136\\
3285	0.00811539987631793\\
3286	0.00811118532290913\\
3287	0.00810832794245412\\
3288	0.00810583493430362\\
3289	0.00810401667453851\\
3290	0.00810236802638498\\
3291	0.00810066264019072\\
3292	0.00809875259444069\\
3293	0.00809768682375983\\
3294	0.00809607013874241\\
3295	0.00809490501257583\\
3296	0.00809391943146052\\
3297	0.00809275899688163\\
3298	0.00809152009240901\\
3299	0.00808967571136124\\
3300	0.00808783265115902\\
3301	0.00808653340099853\\
3302	0.00808517992341942\\
3303	0.00808389693471965\\
3304	0.00808269403773334\\
3305	0.00808166911359227\\
3306	0.00808048379373749\\
3307	0.00807847634466432\\
3308	0.00807691270140027\\
3309	0.00807473613781991\\
3310	0.00807231080877907\\
3311	0.00806970077333234\\
3312	0.00806748886609975\\
3313	0.0080655479130749\\
3314	0.00806402874004438\\
3315	0.00806304611721553\\
3316	0.00806225083074738\\
3317	0.00806132214688345\\
3318	0.00806003665901583\\
3319	0.00805794847909368\\
3320	0.008055986585737\\
3321	0.00805411114773691\\
3322	0.00805180581961919\\
3323	0.00804934852677086\\
3324	0.00804699014981977\\
3325	0.00804502460918169\\
3326	0.00804308878874181\\
3327	0.00804125648134359\\
3328	0.00803984730823815\\
3329	0.00803880617371615\\
3330	0.00803743655735917\\
3331	0.00803601447285907\\
3332	0.00803479457029857\\
3333	0.00803376685871816\\
3334	0.00803239838397984\\
3335	0.0080310713641011\\
3336	0.00802914097084137\\
3337	0.00802717207107397\\
3338	0.0080249611027072\\
3339	0.00802314370603644\\
3340	0.0080209352843735\\
3341	0.00801881620211268\\
3342	0.00801707580053447\\
3343	0.00801538264818078\\
3344	0.00801340199657948\\
3345	0.008011348339628\\
3346	0.00800931913054005\\
3347	0.00800727990297566\\
3348	0.00800539269003412\\
3349	0.00800366071267902\\
3350	0.00800217675932497\\
3351	0.00800080313903457\\
3352	0.00799936724668982\\
3353	0.00799786021317986\\
3354	0.00799596282591341\\
3355	0.0079943428993389\\
3356	0.00799267410023991\\
3357	0.00799110095898525\\
3358	0.00798923423282229\\
3359	0.00798731688288477\\
3360	0.00798567391716798\\
3361	0.00798382913907449\\
3362	0.00798222556692088\\
3363	0.00798055135112967\\
3364	0.00797866775338386\\
3365	0.00797688813272266\\
3366	0.00797511015665043\\
3367	0.0079732784878863\\
3368	0.00797134596887916\\
3369	0.00796934209037225\\
3370	0.00796750977042679\\
3371	0.00796576695441156\\
3372	0.00796409308170125\\
3373	0.00796237941474922\\
3374	0.0079604327055501\\
3375	0.00795892435296677\\
3376	0.00795702525704446\\
3377	0.00795505504488388\\
3378	0.00795299692878259\\
3379	0.00795125206229629\\
3380	0.00794939172743586\\
3381	0.00794761899992185\\
3382	0.00794596933345492\\
3383	0.00794406428778236\\
3384	0.00794230475308174\\
3385	0.00794073226711632\\
3386	0.00793937731369153\\
3387	0.00793803625199119\\
3388	0.00793692499848633\\
3389	0.00793591891335408\\
3390	0.0079345405730212\\
3391	0.00793304825605727\\
3392	0.00793142382823978\\
3393	0.00792932798305719\\
3394	0.00792726120008273\\
3395	0.0079252422442461\\
3396	0.00792342038323027\\
3397	0.00792159443715219\\
3398	0.00791976940732916\\
3399	0.0079179270169585\\
3400	0.00791588442693298\\
3401	0.00791401464266053\\
3402	0.00791239978931759\\
3403	0.00791058970166104\\
3404	0.00790879083723094\\
3405	0.00790681772975678\\
3406	0.00790479678653308\\
3407	0.00790303131051494\\
3408	0.00790138906953858\\
3409	0.00789967790116913\\
3410	0.00789793781228026\\
3411	0.00789617725352641\\
3412	0.00789461570177658\\
3413	0.00789307742870588\\
3414	0.00789160880149887\\
3415	0.00789005023601887\\
3416	0.00788881043066373\\
3417	0.0078876156363212\\
3418	0.00788616125447613\\
3419	0.00788483042290357\\
3420	0.00788331198161846\\
3421	0.00788211795986705\\
3422	0.0078807953921557\\
3423	0.00787910579035859\\
3424	0.00787723494857809\\
3425	0.00787548158264405\\
3426	0.00787388596067095\\
3427	0.00787229375127574\\
3428	0.00787044610166401\\
3429	0.00786872927383327\\
3430	0.00786689818827175\\
3431	0.00786513592830768\\
3432	0.00786351275884201\\
3433	0.00786173725119402\\
3434	0.00786003322759461\\
3435	0.0078583365673176\\
3436	0.00785659077294119\\
3437	0.00785483165433459\\
3438	0.00785298464007904\\
3439	0.0078508383179843\\
3440	0.00784873621966352\\
3441	0.00784667097410605\\
3442	0.0078448117520083\\
3443	0.00784363765010617\\
3444	0.00784248564572005\\
3445	0.00784135532456075\\
3446	0.00784013144129991\\
3447	0.0078383084882707\\
3448	0.00783669991931657\\
3449	0.00783462320262667\\
3450	0.00783248951925221\\
3451	0.00783047795871589\\
3452	0.00782842965427133\\
3453	0.00782614324872294\\
3454	0.00782420676160841\\
3455	0.00782214571369017\\
3456	0.0078201672390037\\
3457	0.00781833540032591\\
3458	0.0078170460328883\\
3459	0.00781580055842056\\
3460	0.00781422446448206\\
3461	0.00781247085234405\\
3462	0.00781092863040929\\
3463	0.0078091845082084\\
3464	0.00780748702678202\\
3465	0.00780592442638617\\
3466	0.00780421046215901\\
3467	0.00780240189754145\\
3468	0.00780078830596887\\
3469	0.00779921584484421\\
3470	0.00779791869943672\\
3471	0.00779665378257818\\
3472	0.00779551497610689\\
3473	0.00779476127623014\\
3474	0.00779401370369825\\
3475	0.00779291068974897\\
3476	0.00779217749596517\\
3477	0.00779072614030667\\
3478	0.00778866212303642\\
3479	0.00778675973805514\\
3480	0.00778463271447906\\
3481	0.00778235105476845\\
3482	0.00777997340353716\\
3483	0.00777747333405091\\
3484	0.00777511131241739\\
3485	0.00777318549805465\\
3486	0.00777184069713161\\
3487	0.00777051273112661\\
3488	0.00776956179435594\\
3489	0.00776806148524594\\
3490	0.0077664669462374\\
3491	0.00776518377223299\\
3492	0.00776390212851167\\
3493	0.00776257893327501\\
3494	0.00776095451235479\\
3495	0.007759312156818\\
3496	0.00775739612561232\\
3497	0.00775576328091877\\
3498	0.00775380124441612\\
3499	0.00775186186801202\\
3500	0.00775000485888712\\
3501	0.00774834543525466\\
3502	0.00774709219998705\\
3503	0.00774610855922551\\
3504	0.0077446999091814\\
3505	0.007743125575592\\
3506	0.00774129151943633\\
3507	0.00773947615457271\\
3508	0.00773777628375306\\
3509	0.00773592098917514\\
3510	0.00773462884803382\\
3511	0.0077333935917465\\
3512	0.00773203978165799\\
3513	0.00773010244199218\\
3514	0.00772809416943498\\
3515	0.00772628078079908\\
3516	0.00772422264278132\\
3517	0.00772224085545584\\
3518	0.00772036839235494\\
3519	0.00771845301770057\\
3520	0.00771666723972997\\
3521	0.0077150007406584\\
3522	0.00771340033448063\\
3523	0.00771178396633141\\
3524	0.00771041897711229\\
3525	0.00770909102051467\\
3526	0.0077076647563818\\
3527	0.00770635219435857\\
3528	0.00770456019587731\\
3529	0.00770271610563392\\
3530	0.00770110340882719\\
3531	0.00769954398390269\\
3532	0.00769831544337215\\
3533	0.00769649478432791\\
3534	0.00769486247216954\\
3535	0.00769342077149128\\
3536	0.00769183484772202\\
3537	0.00769034844276983\\
3538	0.00768870883549919\\
3539	0.0076876524329623\\
3540	0.0076860369800661\\
3541	0.0076843290321824\\
3542	0.00768249691846031\\
3543	0.007680599419886\\
3544	0.00767867296117735\\
3545	0.00767691681739074\\
3546	0.00767520700856292\\
3547	0.007673345034849\\
3548	0.00767157957823564\\
3549	0.00766985817882835\\
3550	0.00766844291747548\\
3551	0.00766713327372662\\
3552	0.00766557024548971\\
3553	0.00766406854967475\\
3554	0.00766267927299548\\
3555	0.00766138729145893\\
3556	0.00766012941341643\\
3557	0.00765881557840831\\
3558	0.00765737501391663\\
3559	0.00765585254553449\\
3560	0.00765433610671\\
3561	0.00765303530408302\\
3562	0.00765173496253143\\
3563	0.0076506638837108\\
3564	0.00764926565551925\\
3565	0.00764771933281732\\
3566	0.00764601294839067\\
3567	0.00764418179920135\\
3568	0.00764238516461539\\
3569	0.00764093045271054\\
3570	0.00763925554357178\\
3571	0.00763770727137797\\
3572	0.00763608824064714\\
3573	0.00763454105512744\\
3574	0.00763284959742491\\
3575	0.00763115842432428\\
3576	0.00762932655873904\\
3577	0.00762766991166221\\
3578	0.00762580896237932\\
3579	0.00762410273446331\\
3580	0.00762256118045131\\
3581	0.0076210451658202\\
3582	0.00761986960528262\\
3583	0.00761850941046088\\
3584	0.00761682139933896\\
3585	0.0076147198039171\\
3586	0.00761280592709484\\
3587	0.00761103708185059\\
3588	0.00760931578626202\\
3589	0.00760763378268157\\
3590	0.00760601581378576\\
3591	0.00760429719267695\\
3592	0.00760299360505988\\
3593	0.00760192410557365\\
3594	0.00760089409672591\\
3595	0.00759937541307527\\
3596	0.00759799151396515\\
3597	0.00759676259066907\\
3598	0.00759527247137133\\
3599	0.00759357570614586\\
3600	0.00759169422705675\\
3601	0.00758988766245982\\
3602	0.00758822958402821\\
3603	0.00758659161911064\\
3604	0.00758510622596136\\
3605	0.00758351877175685\\
3606	0.00758209395563129\\
3607	0.00758065227361557\\
3608	0.00757901673680664\\
3609	0.00757739947139044\\
3610	0.0075758361913164\\
3611	0.00757417664689274\\
3612	0.00757253386954085\\
3613	0.00757082520252845\\
3614	0.00756923107330611\\
3615	0.00756772678851583\\
3616	0.00756609461439795\\
3617	0.00756446262435207\\
3618	0.007563103379809\\
3619	0.00756174456843955\\
3620	0.00756021930156167\\
3621	0.00755851017244107\\
3622	0.00755659578718968\\
3623	0.00755485503529042\\
3624	0.0075531916808334\\
3625	0.00755159612590012\\
3626	0.00754997677707224\\
3627	0.0075485012455599\\
3628	0.00754709780554678\\
3629	0.00754581310424847\\
3630	0.00754444013638582\\
3631	0.0075430352258987\\
3632	0.00754147044505124\\
3633	0.00753972863207253\\
3634	0.00753814579735576\\
3635	0.00753648893206086\\
3636	0.00753486779499345\\
3637	0.00753319187611309\\
3638	0.00753193773447938\\
3639	0.00753055199281966\\
3640	0.00752919043169747\\
3641	0.00752779760394834\\
3642	0.00752632119088421\\
3643	0.0075244457073752\\
3644	0.0075226646361354\\
3645	0.00752117488764174\\
3646	0.00751966980236905\\
3647	0.00751816588466653\\
3648	0.00751657254765133\\
3649	0.00751482395838851\\
3650	0.00751308744712055\\
3651	0.00751127420773642\\
3652	0.00750955893850495\\
3653	0.00750793982293608\\
3654	0.00750640294422494\\
3655	0.00750508773017358\\
3656	0.00750378627863929\\
3657	0.00750234503648094\\
3658	0.00750097708736071\\
3659	0.00749952006978197\\
3660	0.00749806119458871\\
3661	0.00749654600147561\\
3662	0.00749496071010841\\
3663	0.00749356766634662\\
3664	0.00749216209666782\\
3665	0.00749053763222212\\
3666	0.00748905623560621\\
3667	0.00748751884023799\\
3668	0.00748634312996955\\
3669	0.00748502692921277\\
3670	0.0074836307437611\\
3671	0.00748216315540512\\
3672	0.0074807913015439\\
3673	0.00747936048938888\\
3674	0.00747801824603595\\
3675	0.00747654422272094\\
3676	0.00747489508713324\\
3677	0.00747326623261095\\
3678	0.00747164417420941\\
3679	0.0074699674743428\\
3680	0.00746845857752263\\
3681	0.00746693301349124\\
3682	0.00746551025812737\\
3683	0.00746402461762716\\
3684	0.00746250978818035\\
3685	0.00746104793321151\\
3686	0.0074595255634614\\
3687	0.00745790846410901\\
3688	0.00745621929129106\\
3689	0.00745464630047842\\
3690	0.00745299576400554\\
3691	0.00745134972084632\\
3692	0.00744993835368628\\
3693	0.00744864749172222\\
3694	0.00744731316453589\\
3695	0.00744616671335102\\
3696	0.0074448754499462\\
3697	0.00744358427876792\\
3698	0.00744238029392777\\
3699	0.00744047254691499\\
3700	0.00743851598672165\\
3701	0.00743660216171032\\
3702	0.00743480826532431\\
3703	0.00743333974532762\\
3704	0.00743210937400133\\
3705	0.00743067294757778\\
3706	0.00742941275612375\\
3707	0.00742814382929301\\
3708	0.00742689092963588\\
3709	0.00742508146996812\\
3710	0.00742319008559625\\
3711	0.00742156430640984\\
3712	0.00741991262118789\\
3713	0.00741806418118674\\
3714	0.00741617548400672\\
3715	0.00741420677452514\\
3716	0.00741258025175995\\
3717	0.00741170761187309\\
3718	0.00741087658000682\\
3719	0.00740958821324497\\
3720	0.00740841754658514\\
3721	0.00740728277186643\\
3722	0.00740576648317556\\
3723	0.00740439670769558\\
3724	0.00740269743735384\\
3725	0.00740100166045581\\
3726	0.00739933434251731\\
3727	0.00739751679935754\\
3728	0.00739592864554088\\
3729	0.00739425552602181\\
3730	0.00739268780743338\\
3731	0.00739128240153029\\
3732	0.00739017787322255\\
3733	0.00738870773580587\\
3734	0.00738741173618114\\
3735	0.00738600287445516\\
3736	0.00738455908338015\\
3737	0.00738317226613009\\
3738	0.00738187723582117\\
3739	0.00738063143339757\\
3740	0.00737881796847309\\
3741	0.00737696258927711\\
3742	0.00737518668613108\\
3743	0.00737345865134597\\
3744	0.0073717025896359\\
3745	0.00737005171005794\\
3746	0.00736862695665123\\
3747	0.00736717200988557\\
3748	0.00736589063405801\\
3749	0.00736477048380331\\
3750	0.00736387889382547\\
3751	0.00736314097979089\\
3752	0.00736181486000936\\
3753	0.00735998798660628\\
3754	0.00735785171673134\\
3755	0.00735574535272153\\
3756	0.0073538191784251\\
3757	0.00735207677157404\\
3758	0.00735051158263812\\
3759	0.00734930468521764\\
3760	0.0073481738780763\\
3761	0.00734703330366209\\
3762	0.00734586342417469\\
3763	0.00734465389876669\\
3764	0.00734330504801221\\
3765	0.00734239732134259\\
3766	0.00734129770541557\\
3767	0.0073400048731337\\
3768	0.00733863578207257\\
3769	0.00733718488695042\\
3770	0.00733580051545819\\
3771	0.00733464723090939\\
3772	0.0073332970078451\\
3773	0.00733187597751372\\
3774	0.00733006831053209\\
3775	0.00732837248619532\\
3776	0.00732683285500818\\
3777	0.00732528270768308\\
3778	0.00732381318121629\\
3779	0.00732232913451934\\
3780	0.00732086892321928\\
3781	0.00731951114272562\\
3782	0.00731829634808442\\
3783	0.00731688762793746\\
3784	0.00731538110932493\\
3785	0.00731401447055673\\
3786	0.00731276653072935\\
3787	0.00731145020155779\\
3788	0.00730987754156756\\
3789	0.00730830523098164\\
3790	0.00730646077852682\\
3791	0.00730451892575736\\
3792	0.00730264493632001\\
3793	0.0073009690693576\\
3794	0.00729945012872281\\
3795	0.00729814936698727\\
3796	0.00729692788502951\\
3797	0.00729592522381207\\
3798	0.00729504137600963\\
3799	0.00729377757439105\\
3800	0.00729224652875273\\
3801	0.00729083848847043\\
3802	0.00728896796744386\\
3803	0.00728707091808921\\
3804	0.0072850765117217\\
3805	0.00728356938186681\\
3806	0.00728201057864438\\
3807	0.00728077031130351\\
3808	0.00727973956309238\\
3809	0.00727825031395312\\
3810	0.00727674480155834\\
3811	0.0072748169991082\\
3812	0.00727270210210999\\
3813	0.00727146835084864\\
3814	0.0072701106241358\\
3815	0.0072689360924734\\
3816	0.00726777596203228\\
3817	0.00726667707624565\\
3818	0.00726593192151852\\
3819	0.00726517622159445\\
3820	0.00726433518885162\\
3821	0.00726400197507774\\
3822	0.00726341076398926\\
3823	0.00726264466817277\\
3824	0.00726102568655346\\
3825	0.00725905218944821\\
3826	0.00725689668361797\\
3827	0.00725511486470198\\
3828	0.00725306223791131\\
3829	0.0072517425360902\\
3830	0.00725031363738447\\
3831	0.00724917672713712\\
3832	0.00724808447018468\\
3833	0.00724670024178489\\
3834	0.00724526313154481\\
3835	0.00724335624114443\\
3836	0.00724095597881739\\
3837	0.00723808532002864\\
3838	0.00723511586579657\\
3839	0.00723241968489243\\
3840	0.00723058056239433\\
3841	0.007228840618726\\
3842	0.00722706444109785\\
3843	0.00722559636655632\\
3844	0.00722505182670842\\
3845	0.00722565101968317\\
3846	0.00722582191449996\\
3847	0.00722605997204079\\
3848	0.00722523298459941\\
3849	0.00722391570248339\\
3850	0.00722275418348859\\
3851	0.00722114301264244\\
3852	0.00721906245287485\\
3853	0.00721714601144468\\
3854	0.00721550896894516\\
3855	0.00721411987144336\\
3856	0.00721300277709577\\
3857	0.00721200504841144\\
3858	0.0072111347715475\\
3859	0.0072101509151171\\
3860	0.00720881970765277\\
3861	0.00720711702242136\\
3862	0.00720523759367882\\
3863	0.00720311086858511\\
3864	0.00720099546431402\\
3865	0.00719897286362412\\
3866	0.00719704433335237\\
3867	0.00719513237794121\\
3868	0.00719349302322167\\
3869	0.00719218604027834\\
3870	0.00719107649202123\\
3871	0.00719024879227555\\
3872	0.00718938496852286\\
3873	0.00718828609581235\\
3874	0.0071865876065069\\
3875	0.00718502704967013\\
3876	0.00718339520378487\\
3877	0.00718195330320992\\
3878	0.00718023504446239\\
3879	0.00717880349637345\\
3880	0.0071774026026266\\
3881	0.00717592621720138\\
3882	0.00717467941943328\\
3883	0.00717333151231014\\
3884	0.00717193048806856\\
3885	0.00717051634814317\\
3886	0.00716904747503956\\
3887	0.00716752330788536\\
3888	0.0071666089248338\\
3889	0.00716579210046381\\
3890	0.00716503845045965\\
3891	0.00716407417953127\\
3892	0.00716325540090011\\
3893	0.00716166368224392\\
3894	0.00715955663586687\\
3895	0.00715744737175781\\
3896	0.00715573122762111\\
3897	0.00715392623880584\\
3898	0.00715273228395343\\
3899	0.0071516731486352\\
3900	0.00715050495488654\\
3901	0.00714918923385822\\
3902	0.00714796357697691\\
3903	0.00714680623790914\\
3904	0.00714580450521808\\
3905	0.00714479899816626\\
3906	0.00714349792854202\\
3907	0.00714214622914931\\
3908	0.00714081077392537\\
3909	0.00713949492472964\\
3910	0.00713804536260573\\
3911	0.00713649451825278\\
3912	0.00713472768383373\\
3913	0.00713311404926066\\
3914	0.0071315412388479\\
3915	0.00712996440467053\\
3916	0.00712834735026969\\
3917	0.00712683627501705\\
3918	0.00712539953395538\\
3919	0.00712348323216172\\
3920	0.0071216272738087\\
3921	0.00711979155609378\\
3922	0.00711816353004985\\
3923	0.00711691818721684\\
3924	0.00711584326932505\\
3925	0.00711497132536574\\
3926	0.00711404530488874\\
3927	0.00711290528667239\\
3928	0.00711177489205391\\
3929	0.00711061338771423\\
3930	0.00710933112865942\\
3931	0.00710782997462705\\
3932	0.00710639608471315\\
3933	0.00710472950811769\\
3934	0.00710320372927757\\
3935	0.00710177857729872\\
3936	0.00710034869500678\\
3937	0.00709922948378526\\
3938	0.00709778268711374\\
3939	0.0070963664612025\\
3940	0.00709481744719034\\
3941	0.00709315766695908\\
3942	0.00709178102270804\\
3943	0.00709030558235134\\
3944	0.00708889633600699\\
3945	0.00708737529723406\\
3946	0.00708584518273193\\
3947	0.00708441170892955\\
3948	0.00708304356256799\\
3949	0.00708175624152474\\
3950	0.00708046953281425\\
3951	0.00707924919640975\\
3952	0.00707772945287755\\
3953	0.00707648468485348\\
3954	0.00707524015580078\\
3955	0.00707382839972919\\
3956	0.0070724848296026\\
3957	0.0070710224647273\\
3958	0.00706961384561341\\
3959	0.00706815027357831\\
3960	0.0070665368141246\\
3961	0.00706524392891059\\
3962	0.00706387769245898\\
3963	0.00706268034501282\\
3964	0.00706150941664178\\
3965	0.00706043142089765\\
3966	0.00705916576041244\\
3967	0.00705800355883261\\
3968	0.00705684181725538\\
3969	0.00705551547359371\\
3970	0.00705436657262656\\
3971	0.00705315470948102\\
3972	0.00705207105726709\\
3973	0.00705078618027214\\
3974	0.00704946280177493\\
3975	0.0070484645057858\\
3976	0.00704736487034705\\
3977	0.0070460152938733\\
3978	0.00704466089970629\\
3979	0.00704346105276537\\
3980	0.0070420864178098\\
3981	0.00704061627757761\\
3982	0.00703911804560774\\
3983	0.00703779130511212\\
3984	0.00703652309804017\\
3985	0.00703510493928004\\
3986	0.00703354498524176\\
3987	0.00703187295870316\\
3988	0.00703027110222029\\
3989	0.00702857200129061\\
3990	0.00702699736422985\\
3991	0.00702552658323175\\
3992	0.00702418736122031\\
3993	0.00702297616597672\\
3994	0.0070218972181492\\
3995	0.00702062331281673\\
3996	0.00701928086441443\\
3997	0.00701778956094118\\
3998	0.00701639520117667\\
3999	0.0070149836807698\\
4000	0.00701362229629351\\
4001	0.00701250586489339\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	0.00701250586489339\\
4002	0.00701146340025696\\
4003	0.00701051781142683\\
4004	0.00700925496301912\\
4005	0.00700793664348441\\
4006	0.00700638422893297\\
4007	0.00700477669110122\\
4008	0.00700318810860916\\
4009	0.00700170551706876\\
4010	0.00700045911335014\\
4011	0.0069990013554275\\
4012	0.00699739969138295\\
4013	0.00699600493997926\\
4014	0.00699508104097261\\
4015	0.00699435800027213\\
4016	0.00699304793086724\\
4017	0.00699163626815866\\
4018	0.00698978218228881\\
4019	0.00698788220539443\\
4020	0.00698625105040495\\
4021	0.00698489152229707\\
4022	0.00698383245791601\\
4023	0.00698304906461035\\
4024	0.00698219027093905\\
4025	0.00698150583538295\\
4026	0.0069808683573479\\
4027	0.00697981488199136\\
4028	0.00697836530109081\\
4029	0.00697684777424483\\
4030	0.00697499037178832\\
4031	0.00697337241829833\\
4032	0.00697206132344012\\
4033	0.0069705996635632\\
4034	0.00696909090834096\\
4035	0.00696760008651574\\
4036	0.00696627093968141\\
4037	0.00696482535657783\\
4038	0.00696351054564464\\
4039	0.00696207732091947\\
4040	0.00696068675637206\\
4041	0.00695935502441302\\
4042	0.00695805357119521\\
4043	0.00695660587321525\\
4044	0.00695496481881302\\
4045	0.00695338314233334\\
4046	0.00695201128103157\\
4047	0.00695069031697769\\
4048	0.00694931464594185\\
4049	0.00694799729242551\\
4050	0.00694693370773243\\
4051	0.00694581429373508\\
4052	0.00694501153608127\\
4053	0.00694451388775015\\
4054	0.00694366808220746\\
4055	0.00694239219348213\\
4056	0.00694084934821137\\
4057	0.00693933934311108\\
4058	0.00693769886158999\\
4059	0.00693609341341146\\
4060	0.00693464980218502\\
4061	0.00693316365386794\\
4062	0.00693141399923432\\
4063	0.00693001949020385\\
4064	0.00692859201008844\\
4065	0.00692726007784611\\
4066	0.0069258716807509\\
4067	0.00692446647642734\\
4068	0.00692317252398843\\
4069	0.00692157110686602\\
4070	0.00692020263169802\\
4071	0.00691890458240662\\
4072	0.00691777903055881\\
4073	0.00691657958787688\\
4074	0.00691528377894672\\
4075	0.00691392372949651\\
4076	0.00691266493837485\\
4077	0.00691155953309091\\
4078	0.00691044565672826\\
4079	0.00690956943670021\\
4080	0.00690848041675495\\
4081	0.00690747420271832\\
4082	0.00690647291059906\\
4083	0.00690543015752301\\
4084	0.0069043826650216\\
4085	0.00690357941666281\\
4086	0.00690287254664237\\
4087	0.00690190123186236\\
4088	0.00690045041494517\\
4089	0.00689887288945983\\
4090	0.00689694610533528\\
4091	0.00689519340491542\\
4092	0.00689397143304557\\
4093	0.00689259275256041\\
4094	0.00689107263022739\\
4095	0.00688980223144108\\
4096	0.00688853375711534\\
4097	0.00688730690329756\\
4098	0.00688608848974127\\
4099	0.00688486493833558\\
4100	0.00688374626288507\\
4101	0.00688231863419708\\
4102	0.00688118803197262\\
4103	0.00687964993614448\\
4104	0.00687795978785513\\
4105	0.00687615590915892\\
4106	0.00687429616549098\\
4107	0.00687275581708643\\
4108	0.00687165831320586\\
4109	0.00687068902864138\\
4110	0.00686992931533976\\
4111	0.00686892005966055\\
4112	0.00686792416038183\\
4113	0.00686659111569064\\
4114	0.00686520818536014\\
4115	0.00686389831281246\\
4116	0.00686242587001468\\
4117	0.00686107307866554\\
4118	0.00685969614300457\\
4119	0.00685836675195352\\
4120	0.00685674208661456\\
4121	0.00685537517462985\\
4122	0.00685400364616984\\
4123	0.00685273548557867\\
4124	0.00685152659990856\\
4125	0.00685000733147152\\
4126	0.006848402922319\\
4127	0.00684699273672075\\
4128	0.00684599449694738\\
4129	0.00684499114992455\\
4130	0.00684422406393842\\
4131	0.00684310997388764\\
4132	0.00684199737688056\\
4133	0.00684049889621491\\
4134	0.0068387029983347\\
4135	0.00683703374498107\\
4136	0.00683544917214547\\
4137	0.00683388758140875\\
4138	0.00683234958193692\\
4139	0.00683093778275197\\
4140	0.00683004183418166\\
4141	0.00682922410982049\\
4142	0.00682863689075398\\
4143	0.0068277601633007\\
4144	0.00682680127965909\\
4145	0.00682587949438827\\
4146	0.00682495364213925\\
4147	0.00682293079020134\\
4148	0.00682109154854256\\
4149	0.00681917147650804\\
4150	0.00681757119013323\\
4151	0.0068161950985526\\
4152	0.00681467852949659\\
4153	0.00681327248806609\\
4154	0.00681193803545274\\
4155	0.00681070809386199\\
4156	0.00681013845403307\\
4157	0.00680958057816112\\
4158	0.0068087469323196\\
4159	0.00680778856123987\\
4160	0.00680654456372045\\
4161	0.00680515530627111\\
4162	0.00680370251367238\\
4163	0.0068019350820755\\
4164	0.00680039150752422\\
4165	0.00679903917850334\\
4166	0.0067976473059998\\
4167	0.0067959030904512\\
4168	0.0067940147738518\\
4169	0.00679199171343837\\
4170	0.00678993804406404\\
4171	0.00678916017184238\\
4172	0.00678840437098019\\
4173	0.00678765388656584\\
4174	0.0067869683290423\\
4175	0.00678645397629951\\
4176	0.00678571033387846\\
4177	0.00678438636071965\\
4178	0.00678344184025571\\
4179	0.00678274702856263\\
4180	0.00678209815154543\\
4181	0.00678166632104603\\
4182	0.00678118538231714\\
4183	0.00677968501598167\\
4184	0.00677797687987118\\
4185	0.00677583048189382\\
4186	0.00677364867688595\\
4187	0.00677151301231867\\
4188	0.00676943558447364\\
4189	0.00676745852711696\\
4190	0.00676624614736282\\
4191	0.00676538943398077\\
4192	0.00676432937528663\\
4193	0.00676322711327428\\
4194	0.00676191985935273\\
4195	0.00676097648854978\\
4196	0.00676020432735713\\
4197	0.00676002255140729\\
4198	0.00675872772040399\\
4199	0.0067570531367394\\
4200	0.00675495437880844\\
4201	0.0067525577651116\\
4202	0.00675136000063587\\
4203	0.00675075623291757\\
4204	0.00674993061503585\\
4205	0.00674912197671279\\
4206	0.00674828938376662\\
4207	0.00674711395170851\\
4208	0.00674587480159564\\
4209	0.00674465465229156\\
4210	0.0067433382777101\\
4211	0.00674204120644248\\
4212	0.00674131360010509\\
4213	0.0067402419749908\\
4214	0.0067394397080441\\
4215	0.00673845368275384\\
4216	0.00673733703199749\\
4217	0.00673561440906493\\
4218	0.00673391189523773\\
4219	0.00673199033641806\\
4220	0.00672987086128967\\
4221	0.00672745849200487\\
4222	0.00672544696232056\\
4223	0.00672357463655934\\
4224	0.00672197870807151\\
4225	0.00672036863807812\\
4226	0.0067191663656987\\
4227	0.00671783704208362\\
4228	0.00671637138956478\\
4229	0.00671541819951304\\
4230	0.00671516283007299\\
4231	0.00671443025852973\\
4232	0.00671434762581799\\
4233	0.00671389579959147\\
4234	0.00671317474843765\\
4235	0.00671284320384284\\
4236	0.00671209112835004\\
4237	0.00671107955922452\\
4238	0.00670962276053458\\
4239	0.00670808434871248\\
4240	0.00670669461249629\\
4241	0.00670537987134574\\
4242	0.00670437361665089\\
4243	0.0067035239867847\\
4244	0.0067023194218659\\
4245	0.00670060556867873\\
4246	0.0066992097010786\\
4247	0.00669787773929971\\
4248	0.00669605772060022\\
4249	0.00669444469204955\\
4250	0.00669304553110246\\
4251	0.00669204185435631\\
4252	0.00669115826422934\\
4253	0.00669011702696308\\
4254	0.0066894130468342\\
4255	0.00668877098082691\\
4256	0.00668767370484112\\
4257	0.0066862054140114\\
4258	0.00668484600871819\\
4259	0.00668356259751285\\
4260	0.00668175402691245\\
4261	0.00668022120204418\\
4262	0.00667887806995728\\
4263	0.00667768085960041\\
4264	0.00667661403553654\\
4265	0.00667533491257438\\
4266	0.00667422688762152\\
4267	0.00667332413172617\\
4268	0.00667251401624989\\
4269	0.00667144567271365\\
4270	0.00667048731072623\\
4271	0.00666934134984259\\
4272	0.00666802177553802\\
4273	0.00666679135442594\\
4274	0.00666538589659365\\
4275	0.00666399797994336\\
4276	0.00666259912449618\\
4277	0.00666126884233347\\
4278	0.00666000474813529\\
4279	0.00665869625157813\\
4280	0.00665737362223104\\
4281	0.00665594191013056\\
4282	0.00665463023021153\\
4283	0.00665338107675455\\
4284	0.00665216630592979\\
4285	0.00665119261267969\\
4286	0.00665033881637892\\
4287	0.00664940531615429\\
4288	0.00664832977702416\\
4289	0.0066471989326458\\
4290	0.00664580323827812\\
4291	0.00664459291037412\\
4292	0.00664348992614783\\
4293	0.00664237123511917\\
4294	0.00664120963651909\\
4295	0.0066399408074028\\
4296	0.00663860098997568\\
4297	0.00663705664029474\\
4298	0.0066355730811807\\
4299	0.00663415912418461\\
4300	0.0066328090453368\\
4301	0.00663142518068007\\
4302	0.00663017547129594\\
4303	0.00662864017031322\\
4304	0.0066276872351366\\
4305	0.00662678213735359\\
4306	0.0066257234029879\\
4307	0.00662486866101476\\
4308	0.00662375333504113\\
4309	0.00662257657758228\\
4310	0.00662083676621818\\
4311	0.00661932793468799\\
4312	0.00661781970983493\\
4313	0.0066160369209986\\
4314	0.00661444252511055\\
4315	0.00661290204522824\\
4316	0.0066111648756574\\
4317	0.00660958569175488\\
4318	0.00660808944084847\\
4319	0.00660674946228611\\
4320	0.00660621539763441\\
4321	0.00660611696711824\\
4322	0.00660543541503832\\
4323	0.00660461578242189\\
4324	0.0066038572289301\\
4325	0.00660309484812447\\
4326	0.00660207720256653\\
4327	0.00660118500587609\\
4328	0.00660000217593504\\
4329	0.00659865015763949\\
4330	0.00659739419015023\\
4331	0.00659609141057445\\
4332	0.00659434380196544\\
4333	0.00659272118340406\\
4334	0.0065908209299888\\
4335	0.00658918993834145\\
4336	0.00658810789823507\\
4337	0.00658727236193052\\
4338	0.00658676790437965\\
4339	0.00658595943237813\\
4340	0.00658515163036365\\
4341	0.00658517657814536\\
4342	0.00658508495936521\\
4343	0.00658480759876637\\
4344	0.00658394876728005\\
4345	0.00658300614670846\\
4346	0.0065806796792037\\
4347	0.00657846969783373\\
4348	0.00657652468485007\\
4349	0.00657466091049193\\
4350	0.00657291925722132\\
4351	0.00657111796951413\\
4352	0.00656954822867479\\
4353	0.00656822627177977\\
4354	0.00656656789029201\\
4355	0.00656553741082635\\
4356	0.00656450019365626\\
4357	0.00656361346524373\\
4358	0.00656288928063315\\
4359	0.00656220351376335\\
4360	0.00656140167619603\\
4361	0.00656026053742954\\
4362	0.00655918859515128\\
4363	0.00655803754195182\\
4364	0.00655673039544191\\
4365	0.00655575549507983\\
4366	0.00655497390313681\\
4367	0.00655417794247167\\
4368	0.00655338714211798\\
4369	0.00655276866187641\\
4370	0.00655182418127726\\
4371	0.00655014981425138\\
4372	0.00654853225674734\\
4373	0.00654683749310228\\
4374	0.00654492344486917\\
4375	0.00654303780639982\\
4376	0.00654125026753145\\
4377	0.00653999683632101\\
4378	0.00653909022792642\\
4379	0.0065379589778192\\
4380	0.00653683583555526\\
4381	0.006535760552658\\
4382	0.00653489971638367\\
4383	0.00653398364909748\\
4384	0.0065334581210126\\
4385	0.00653285649785831\\
4386	0.00653182067174081\\
4387	0.00653077908155173\\
4388	0.00652967110162754\\
4389	0.00652857168233292\\
4390	0.00652718855082643\\
4391	0.00652565205095378\\
4392	0.00652415032475395\\
4393	0.00652260391322163\\
4394	0.00652132444379717\\
4395	0.00652015693244129\\
4396	0.00651915439987152\\
4397	0.00651818165166784\\
4398	0.00651706750429343\\
4399	0.00651583364671357\\
4400	0.00651473909061456\\
4401	0.00651366485225412\\
4402	0.0065126898960734\\
4403	0.00651173059708837\\
4404	0.00651067464698607\\
4405	0.00650932778468674\\
4406	0.00650811010951029\\
4407	0.00650693726442286\\
4408	0.00650580273268418\\
4409	0.00650477996436561\\
4410	0.0065035722105662\\
4411	0.00650245448447494\\
4412	0.00650129964291135\\
4413	0.00650009944490691\\
4414	0.00649865581849272\\
4415	0.00649746223161344\\
4416	0.00649604260468274\\
4417	0.00649492356750566\\
4418	0.00649390500383028\\
4419	0.0064928788710899\\
4420	0.00649181133177161\\
4421	0.00649071063328138\\
4422	0.00648970218362467\\
4423	0.00648840985594099\\
4424	0.00648704175319594\\
4425	0.00648586638103677\\
4426	0.00648489544831479\\
4427	0.00648373846056237\\
4428	0.006482635212064\\
4429	0.00648142802862149\\
4430	0.00648039696461145\\
4431	0.00647922143952627\\
4432	0.00647827149068151\\
4433	0.00647723889567878\\
4434	0.00647582913549216\\
4435	0.00647444381790184\\
4436	0.00647307012625441\\
4437	0.00647166751969586\\
4438	0.0064704322323501\\
4439	0.00646929152061746\\
4440	0.00646822903739792\\
4441	0.00646722571821173\\
4442	0.00646600932183257\\
4443	0.00646490564454808\\
4444	0.00646376547857587\\
4445	0.00646261184235896\\
4446	0.00646119418495645\\
4447	0.00645977665148485\\
4448	0.00645855133049091\\
4449	0.00645762621228909\\
4450	0.00645672956160363\\
4451	0.00645580886668165\\
4452	0.00645498018309069\\
4453	0.00645424257732172\\
4454	0.00645342839367313\\
4455	0.00645243442694074\\
4456	0.00645125532270417\\
4457	0.00645000172374278\\
4458	0.0064488339646701\\
4459	0.00644747234189395\\
4460	0.00644612955540938\\
4461	0.00644473386286731\\
4462	0.00644329120774002\\
4463	0.00644215640930554\\
4464	0.00644099100416544\\
4465	0.00643961978891607\\
4466	0.00643832852761762\\
4467	0.00643720018574165\\
4468	0.00643606071403473\\
4469	0.00643499524436985\\
4470	0.00643402771774671\\
4471	0.00643293248861766\\
4472	0.00643217650455571\\
4473	0.00643117298657627\\
4474	0.00643007245521985\\
4475	0.00642886455339505\\
4476	0.00642775589764553\\
4477	0.00642670242076931\\
4478	0.0064254707865213\\
4479	0.00642421596101024\\
4480	0.00642309235220896\\
4481	0.00642198161037579\\
4482	0.00642081626083738\\
4483	0.00641948289679162\\
4484	0.00641825109232863\\
4485	0.00641681175777254\\
4486	0.00641535498502247\\
4487	0.00641400754659899\\
4488	0.00641269752079707\\
4489	0.00641161676615756\\
4490	0.00641062607633091\\
4491	0.00640968879792111\\
4492	0.00640879759675187\\
4493	0.00640796706261835\\
4494	0.00640702071534568\\
4495	0.00640593866186318\\
4496	0.0064050230270704\\
4497	0.0064041550287016\\
4498	0.00640334492544225\\
4499	0.00640251060527966\\
4500	0.00640128101130475\\
4501	0.00640009635255788\\
4502	0.00639888894261718\\
4503	0.00639759652296653\\
4504	0.00639627860726904\\
4505	0.00639484414157646\\
4506	0.00639342723562208\\
4507	0.00639201612086994\\
4508	0.0063905988283777\\
4509	0.00638929072449379\\
4510	0.00638820562328981\\
4511	0.00638741116048844\\
4512	0.00638664948599187\\
4513	0.00638578814166461\\
4514	0.00638488833151927\\
4515	0.00638379018555246\\
4516	0.00638282094013335\\
4517	0.00638195477770949\\
4518	0.0063808462440476\\
4519	0.00637982723574179\\
4520	0.006378629256078\\
4521	0.00637719845609912\\
4522	0.00637582587113056\\
4523	0.00637440046153748\\
4524	0.00637283348474672\\
4525	0.0063712128832195\\
4526	0.00637010120528872\\
4527	0.0063689540088002\\
4528	0.0063678071859099\\
4529	0.00636681462846244\\
4530	0.00636585958482948\\
4531	0.00636496852367211\\
4532	0.00636412533180768\\
4533	0.00636335308016848\\
4534	0.00636252102512352\\
4535	0.0063615421388086\\
4536	0.00636053656543686\\
4537	0.00635952902065259\\
4538	0.00635849147861385\\
4539	0.00635722142116267\\
4540	0.00635602179430117\\
4541	0.006354930355482\\
4542	0.00635392632923846\\
4543	0.00635277508708604\\
4544	0.00635168208489524\\
4545	0.0063505891285091\\
4546	0.00634958011565471\\
4547	0.00634821970324847\\
4548	0.00634678376785843\\
4549	0.00634537055583219\\
4550	0.00634401252604332\\
4551	0.00634274628586484\\
4552	0.00634167106336327\\
4553	0.00634066713680747\\
4554	0.00633961169527702\\
4555	0.00633847970048572\\
4556	0.00633744607599867\\
4557	0.00633650847341378\\
4558	0.006335478179219\\
4559	0.00633428186135809\\
4560	0.00633300914105307\\
4561	0.00633172758383488\\
4562	0.00633066009114193\\
4563	0.00632987431387348\\
4564	0.00632918550666002\\
4565	0.00632867306512884\\
4566	0.00632826568342058\\
4567	0.00632760920474086\\
4568	0.00632657929750636\\
4569	0.00632553744032742\\
4570	0.00632448138456567\\
4571	0.00632342780151775\\
4572	0.00632148640418664\\
4573	0.00631974291343427\\
4574	0.00631812640864436\\
4575	0.00631654151690527\\
4576	0.00631495710578136\\
4577	0.00631334696883064\\
4578	0.00631217450160138\\
4579	0.00631124668637315\\
4580	0.00631008189818924\\
4581	0.00630951456618583\\
4582	0.00630905089080886\\
4583	0.0063083978805014\\
4584	0.00630773867671568\\
4585	0.00630701084485978\\
4586	0.00630631233125559\\
4587	0.0063052907336557\\
4588	0.00630392524901395\\
4589	0.00630260296126457\\
4590	0.00630111149072379\\
4591	0.00629991388230201\\
4592	0.0062987080996044\\
4593	0.00629766585355373\\
4594	0.00629638686916123\\
4595	0.0062948978232792\\
4596	0.00629344056619575\\
4597	0.00629198355860178\\
4598	0.00629060382450417\\
4599	0.00628963298624898\\
4600	0.00628869868901622\\
4601	0.0062879463830213\\
4602	0.00628713011856215\\
4603	0.00628638932718031\\
4604	0.0062853382405467\\
4605	0.00628427942719278\\
4606	0.00628323735439286\\
4607	0.0062822206034223\\
4608	0.00628133890421793\\
4609	0.00628009275610314\\
4610	0.00627860984202532\\
4611	0.00627766908991648\\
4612	0.00627642563756589\\
4613	0.00627512456260591\\
4614	0.00627356494123168\\
4615	0.00627195937505237\\
4616	0.00627051615708966\\
4617	0.00626909045838283\\
4618	0.00626766543014618\\
4619	0.00626661963743298\\
4620	0.00626570057360305\\
4621	0.00626461999227432\\
4622	0.00626349039225917\\
4623	0.00626263569200839\\
4624	0.00626193469850659\\
4625	0.00626135342043576\\
4626	0.0062605226092965\\
4627	0.00625953168952893\\
4628	0.00625821056877325\\
4629	0.00625684104691778\\
4630	0.00625537336873783\\
4631	0.00625412019678419\\
4632	0.0062529576498699\\
4633	0.0062517537973771\\
4634	0.00625055405596841\\
4635	0.00624947567735662\\
4636	0.00624859301253186\\
4637	0.00624808132720964\\
4638	0.00624719235934017\\
4639	0.00624630357865297\\
4640	0.00624517155889185\\
4641	0.00624396091141336\\
4642	0.00624280631428774\\
4643	0.00624156211157017\\
4644	0.00624031438268622\\
4645	0.00623929920965622\\
4646	0.0062381231676083\\
4647	0.00623708304617364\\
4648	0.00623620041788792\\
4649	0.00623523969070433\\
4650	0.00623423429846734\\
4651	0.00623330980082562\\
4652	0.00623226273249816\\
4653	0.00623122622203833\\
4654	0.00622989370816176\\
4655	0.00622861603086747\\
4656	0.00622723880551572\\
4657	0.0062260248414756\\
4658	0.00622484446206263\\
4659	0.00622363010165915\\
4660	0.00622284712514543\\
4661	0.00622198088571355\\
4662	0.00622095890773145\\
4663	0.00621983500888227\\
4664	0.0062185901169142\\
4665	0.00621745015854297\\
4666	0.00621641693655218\\
4667	0.0062154441207348\\
4668	0.00621433554388055\\
4669	0.0062133103017719\\
4670	0.0062123327387409\\
4671	0.00621141633351297\\
4672	0.00621049608837284\\
4673	0.00620963093392629\\
4674	0.00620847951386144\\
4675	0.00620721312560115\\
4676	0.00620594773502987\\
4677	0.00620485270436462\\
4678	0.00620380369904601\\
4679	0.0062028563451864\\
4680	0.00620192480159495\\
4681	0.00620101523179317\\
4682	0.00619979678543228\\
4683	0.00619868656877212\\
4684	0.00619766397292449\\
4685	0.0061967223204806\\
4686	0.00619571864113858\\
4687	0.00619460329887838\\
4688	0.00619337325199765\\
4689	0.00619206927704453\\
4690	0.00619072773928686\\
4691	0.0061894507111026\\
4692	0.00618849994902121\\
4693	0.00618756222820436\\
4694	0.00618671895531087\\
4695	0.00618588667517873\\
4696	0.00618505579517904\\
4697	0.00618434542682643\\
4698	0.00618351653785666\\
4699	0.00618268787331335\\
4700	0.00618142757152986\\
4701	0.00618025488951341\\
4702	0.00617921914015259\\
4703	0.00617820197141661\\
4704	0.00617706344005032\\
4705	0.00617589678865943\\
4706	0.00617458501037209\\
4707	0.0061731986085062\\
4708	0.00617182235895039\\
4709	0.00617071152786738\\
4710	0.0061698356808965\\
4711	0.00616875893184951\\
4712	0.00616768555912242\\
4713	0.0061666419527744\\
4714	0.00616558796930414\\
4715	0.00616460324492874\\
4716	0.00616345161994121\\
4717	0.00616223245368831\\
4718	0.0061610465357761\\
4719	0.00615986736461179\\
4720	0.00615877441403185\\
4721	0.00615768389256385\\
4722	0.00615669836598413\\
4723	0.0061557424437469\\
4724	0.00615478241949137\\
4725	0.00615386022520691\\
4726	0.00615299954676585\\
4727	0.00615193184380559\\
4728	0.00615088249095231\\
4729	0.00615010958057148\\
4730	0.00614928021689299\\
4731	0.00614820328435327\\
4732	0.00614707556862812\\
4733	0.00614592091453251\\
4734	0.00614492287262774\\
4735	0.00614374750851914\\
4736	0.00614255044885828\\
4737	0.00614129411975987\\
4738	0.00614022050892595\\
4739	0.00613918352247215\\
4740	0.00613813499799002\\
4741	0.00613712809229524\\
4742	0.00613603724359232\\
4743	0.00613510011880581\\
4744	0.00613432240593207\\
4745	0.00613339517577955\\
4746	0.00613225158317625\\
4747	0.00613116620054932\\
4748	0.00613015332420876\\
4749	0.0061290097771685\\
4750	0.00612771176296514\\
4751	0.00612631217002102\\
4752	0.00612492621926198\\
4753	0.00612371802221311\\
4754	0.00612259956486149\\
4755	0.00612138600621096\\
4756	0.00612024750853004\\
4757	0.00611925014710421\\
4758	0.00611843853380474\\
4759	0.0061176834327877\\
4760	0.00611705049739803\\
4761	0.00611632668813848\\
4762	0.00611538506293839\\
4763	0.00611426273673538\\
4764	0.00611340780402445\\
4765	0.00611230433485773\\
4766	0.00611101535087606\\
4767	0.00610976532484548\\
4768	0.00610889330034313\\
4769	0.00610802587178282\\
4770	0.00610731484431989\\
4771	0.00610642355396201\\
4772	0.0061055238848167\\
4773	0.00610450720500458\\
4774	0.00610328928636499\\
4775	0.00610197157621859\\
4776	0.00610072767755577\\
4777	0.00609950528767438\\
4778	0.00609822997526529\\
4779	0.00609714026477673\\
4780	0.00609616839834041\\
4781	0.00609521377417663\\
4782	0.00609425895657327\\
4783	0.00609320168386479\\
4784	0.00609205605169833\\
4785	0.00609097569089033\\
4786	0.00608984382455662\\
4787	0.00608870821437322\\
4788	0.00608764959541412\\
4789	0.00608662006102862\\
4790	0.00608550426386498\\
4791	0.00608444339591672\\
4792	0.00608349624568251\\
4793	0.00608245216410456\\
4794	0.00608149633055348\\
4795	0.00608050031347048\\
4796	0.00607954988237925\\
4797	0.00607858655680003\\
4798	0.00607759313591562\\
4799	0.00607653002417154\\
4800	0.00607552588396634\\
4801	0.00607463390106571\\
4802	0.00607373922478671\\
4803	0.0060729164419402\\
4804	0.00607209242272614\\
4805	0.00607115552248949\\
4806	0.00607015625602619\\
4807	0.00606907854501133\\
4808	0.00606737363097343\\
4809	0.00606569464696143\\
4810	0.00606412051320261\\
4811	0.00606272641728387\\
4812	0.00606152412051408\\
4813	0.00606039567807375\\
4814	0.00605931924606957\\
4815	0.00605832801142146\\
4816	0.00605733855917719\\
4817	0.00605668432708312\\
4818	0.0060560542027005\\
4819	0.00605516754791021\\
4820	0.00605418796148449\\
4821	0.00605325068141594\\
4822	0.00605250462319474\\
4823	0.00605180589174313\\
4824	0.00605125891487209\\
4825	0.00605064844951827\\
4826	0.00604951778957577\\
4827	0.00604830098937289\\
4828	0.00604703853186936\\
4829	0.00604568100479321\\
4830	0.00604453252420019\\
4831	0.00604330437798697\\
4832	0.00604221060680578\\
4833	0.00604127889873002\\
4834	0.00604044772932202\\
4835	0.00603943246326221\\
4836	0.00603850534919677\\
4837	0.00603758301850421\\
4838	0.00603661282039072\\
4839	0.00603537770340121\\
4840	0.00603412623523622\\
4841	0.00603299073561411\\
4842	0.00603197248811784\\
4843	0.0060310819431935\\
4844	0.00603009026807023\\
4845	0.00602921804934409\\
4846	0.00602844340838436\\
4847	0.00602759085519019\\
4848	0.00602667865980776\\
4849	0.00602573109079614\\
4850	0.00602480958849148\\
4851	0.00602393204224069\\
4852	0.00602281662585057\\
4853	0.00602142517843953\\
4854	0.006020051655233\\
4855	0.00601876811459022\\
4856	0.00601771769249684\\
4857	0.00601671111405454\\
4858	0.00601559029719445\\
4859	0.00601483412412775\\
4860	0.00601417634859347\\
4861	0.00601340464598438\\
4862	0.0060126499742616\\
4863	0.00601167796625332\\
4864	0.00601072403259305\\
4865	0.00600943965653532\\
4866	0.00600828514215546\\
4867	0.00600710929220951\\
4868	0.00600592587548989\\
4869	0.00600483358308611\\
4870	0.0060037470200728\\
4871	0.00600264572995836\\
4872	0.00600158665687328\\
4873	0.00600051160054031\\
4874	0.00599936769098754\\
4875	0.005998341080262\\
4876	0.00599733099221564\\
4877	0.0059962800792513\\
4878	0.00599512381383857\\
4879	0.00599391884761324\\
4880	0.00599261453973495\\
4881	0.00599137882448569\\
4882	0.00599019805674147\\
4883	0.00598932582720604\\
4884	0.00598853167795751\\
4885	0.0059877476326405\\
4886	0.00598691355082363\\
4887	0.00598606140794747\\
4888	0.00598511260682728\\
4889	0.00598412627761983\\
4890	0.00598317683261101\\
4891	0.00598203516409187\\
4892	0.00598096534057852\\
4893	0.005980023359453\\
4894	0.0059788783570696\\
4895	0.00597780178803014\\
4896	0.00597676324056053\\
4897	0.00597593958966955\\
4898	0.00597518867150568\\
4899	0.00597438114370859\\
4900	0.00597342777984694\\
4901	0.00597280701212565\\
4902	0.0059721221931299\\
4903	0.00597115765162126\\
4904	0.00597036643383836\\
4905	0.00596938146965658\\
4906	0.0059683211164205\\
4907	0.00596715118835228\\
4908	0.0059659671826146\\
4909	0.00596475716951251\\
4910	0.00596344448491485\\
4911	0.00596222922913669\\
4912	0.00596027869756588\\
4913	0.00595892509778545\\
4914	0.00595758360844598\\
4915	0.00595623852320593\\
4916	0.00595476764048149\\
4917	0.00595357239109628\\
4918	0.0059526484407023\\
4919	0.00595249235842318\\
4920	0.00595271738315309\\
4921	0.00595268043635081\\
4922	0.00595234948559963\\
4923	0.00595177856922761\\
4924	0.00595064175022792\\
4925	0.00594929595155668\\
4926	0.00594783699237773\\
4927	0.00594647696553912\\
4928	0.00594509677399204\\
4929	0.00594393381372032\\
4930	0.00594307223115085\\
4931	0.0059422861196576\\
4932	0.0059415738319564\\
4933	0.00594084651899343\\
4934	0.00594000955629167\\
4935	0.00593910305263652\\
4936	0.00593816067457315\\
4937	0.00593705853236464\\
4938	0.00593596415331209\\
4939	0.00593505948023665\\
4940	0.00593414117492605\\
4941	0.00593296334637486\\
4942	0.00593167703506279\\
4943	0.00593040392365484\\
4944	0.00592921716173626\\
4945	0.00592803994811249\\
4946	0.00592707805284902\\
4947	0.00592617727833005\\
4948	0.00592546758280742\\
4949	0.00592479965754863\\
4950	0.00592398719391036\\
4951	0.00592288666293363\\
4952	0.00592158202335546\\
4953	0.00592016780767298\\
4954	0.00591884380665319\\
4955	0.00591781066908174\\
4956	0.00591690409133854\\
4957	0.00591584446634488\\
4958	0.00591478473485015\\
4959	0.00591376972300324\\
4960	0.00591278320918241\\
4961	0.00591209476522655\\
4962	0.00591119547199502\\
4963	0.00591018884612656\\
4964	0.0059092857184096\\
4965	0.00590835434593227\\
4966	0.00590752790006511\\
4967	0.00590664029660085\\
4968	0.00590560348181077\\
4969	0.00590464557024323\\
4970	0.00590377697650009\\
4971	0.00590281560611566\\
4972	0.00590181040825215\\
4973	0.00590100962833376\\
4974	0.00590014272361312\\
4975	0.00589921113163711\\
4976	0.00589823810201739\\
4977	0.00589731886226297\\
4978	0.00589640869315386\\
4979	0.00589548830311374\\
4980	0.00589458272721676\\
4981	0.00589352997633234\\
4982	0.00589238658594253\\
4983	0.00589132757838575\\
4984	0.005890134627527\\
4985	0.00588908095714388\\
4986	0.00588792523320947\\
4987	0.0058865591546218\\
4988	0.00588553707495511\\
4989	0.00588465676510233\\
4990	0.00588372816246247\\
4991	0.00588264358644272\\
4992	0.00588154722339409\\
4993	0.00588047564117867\\
4994	0.00587938643639186\\
4995	0.00587830408292509\\
4996	0.00587755804454907\\
4997	0.00587682530758896\\
4998	0.00587604449588371\\
4999	0.00587526382466723\\
5000	0.00587437614602169\\
5001	0.00587346757777811\\
5002	0.00587255051711266\\
5003	0.00587185193221337\\
5004	0.00587125843743082\\
5005	0.005870687571694\\
5006	0.00587014311102196\\
5007	0.00586894243838442\\
5008	0.00586777887053952\\
5009	0.00586658031065372\\
5010	0.00586518621641066\\
5011	0.00586381255781371\\
5012	0.00586248348153482\\
5013	0.00586119171278252\\
5014	0.00585988906856423\\
5015	0.00585858665707895\\
5016	0.00585725876039323\\
5017	0.0058562548933738\\
5018	0.0058553637740294\\
5019	0.005854474621803\\
5020	0.00585368504980804\\
5021	0.00585287934383316\\
5022	0.00585223713904978\\
5023	0.00585164509368278\\
5024	0.00585095214837914\\
5025	0.00585021040810072\\
5026	0.0058494065317041\\
5027	0.00584851743392515\\
5028	0.00584739733533571\\
5029	0.00584622823472511\\
5030	0.00584512314808124\\
5031	0.00584403735796476\\
5032	0.00584309680977655\\
5033	0.00584219494696897\\
5034	0.00584129499977146\\
5035	0.00584037855264953\\
5036	0.00583962898812969\\
5037	0.0058387061599449\\
5038	0.00583779242991327\\
5039	0.00583689824088296\\
5040	0.00583555072807804\\
5041	0.00583399800242415\\
5042	0.00583267212677821\\
5043	0.00583150760472336\\
5044	0.00583040910316902\\
5045	0.00582939034538237\\
5046	0.00582838959102515\\
5047	0.00582755118186823\\
5048	0.00582664239331458\\
5049	0.00582580288656767\\
5050	0.00582496619504636\\
5051	0.00582428135175791\\
5052	0.00582342229102876\\
5053	0.00582246761283795\\
5054	0.00582156976950097\\
5055	0.00582065683741845\\
5056	0.0058194646953945\\
5057	0.00581856844422522\\
5058	0.00581743468628926\\
5059	0.00581633783557388\\
5060	0.0058151512440448\\
5061	0.00581398120912963\\
5062	0.0058127608001832\\
5063	0.00581161073530977\\
5064	0.0058104772433717\\
5065	0.00580936614802083\\
5066	0.00580827366175271\\
5067	0.00580740195373692\\
5068	0.00580663702402654\\
5069	0.00580576906377385\\
5070	0.00580482848221407\\
5071	0.00580377129131293\\
5072	0.00580277716190281\\
5073	0.00580182810725087\\
5074	0.00580145919136817\\
5075	0.00580111446814783\\
5076	0.00580064327079364\\
5077	0.00579983897353066\\
5078	0.0057986876454008\\
5079	0.00579750225259487\\
5080	0.00579654828129957\\
5081	0.00579570459279645\\
5082	0.00579484290189822\\
5083	0.00579386097952102\\
5084	0.00579309405060289\\
5085	0.00579235623167895\\
5086	0.00579181624858785\\
5087	0.00579089744687567\\
5088	0.0057896135894612\\
5089	0.00578829970327274\\
5090	0.00578702484933852\\
5091	0.00578608834501108\\
5092	0.00578512590106085\\
5093	0.00578438526552111\\
5094	0.00578376522732533\\
5095	0.00578333897771369\\
5096	0.00578302407432459\\
5097	0.00578242751845833\\
5098	0.00578133707593701\\
5099	0.00577994998019461\\
5100	0.00577884364146608\\
5101	0.005777521823322\\
5102	0.00577595717842104\\
5103	0.00577441127480964\\
5104	0.00577320538734724\\
5105	0.00577221693133908\\
5106	0.00577110811351957\\
5107	0.00577039510950643\\
5108	0.00576973555769237\\
5109	0.00576895799482881\\
5110	0.00576817965994982\\
5111	0.00576728602565561\\
5112	0.00576647558832854\\
5113	0.00576532927507627\\
5114	0.00576439755831911\\
5115	0.00576347579500331\\
5116	0.00576216023955521\\
5117	0.00576099601343927\\
5118	0.00575978751749787\\
5119	0.00575868934761411\\
5120	0.00575760668579712\\
5121	0.00575652566916762\\
5122	0.0057556994101278\\
5123	0.0057553354997337\\
5124	0.005754984579162\\
5125	0.00575420752972513\\
5126	0.00575340097653921\\
5127	0.00575238411332978\\
5128	0.00575132064957706\\
5129	0.00575006037404798\\
5130	0.00574874676116095\\
5131	0.00574743950895777\\
5132	0.00574644866536986\\
5133	0.0057456226406943\\
5134	0.00574511370581364\\
5135	0.00574441485602006\\
5136	0.00574359298304221\\
5137	0.00574277144802885\\
5138	0.00574189951529378\\
5139	0.0057408378007657\\
5140	0.00573966168111613\\
5141	0.00573838590940436\\
5142	0.00573705703340249\\
5143	0.00573592119769826\\
5144	0.00573481088164977\\
5145	0.00573391120786018\\
5146	0.00573316572590864\\
5147	0.0057324586274839\\
5148	0.00573189391934641\\
5149	0.00573127832640689\\
5150	0.00573042572432738\\
5151	0.005729491487623\\
5152	0.00572852523574702\\
5153	0.00572751687574743\\
5154	0.00572657528836303\\
5155	0.00572565329565146\\
5156	0.00572471511653924\\
5157	0.00572363508340912\\
5158	0.00572248750389242\\
5159	0.00572134336489723\\
5160	0.00572032285593028\\
5161	0.00571928545566712\\
5162	0.0057181880537309\\
5163	0.00571709070609491\\
5164	0.00571613489965925\\
5165	0.00571518160312814\\
5166	0.00571431670491779\\
5167	0.00571337917528198\\
5168	0.00571223750412412\\
5169	0.00571113640648841\\
5170	0.00571041015217212\\
5171	0.00570976253776146\\
5172	0.00570900885708724\\
5173	0.00570816695836407\\
5174	0.00570727544338854\\
5175	0.00570637817950916\\
5176	0.00570547173011896\\
5177	0.00570452247962263\\
5178	0.00570356163126436\\
5179	0.00570266420844291\\
5180	0.00570168821837547\\
5181	0.00570070551653264\\
5182	0.00569969673700499\\
5183	0.0056985544236683\\
5184	0.00569739207237415\\
5185	0.00569619974247452\\
5186	0.00569520507691549\\
5187	0.00569437749469026\\
5188	0.00569365467874399\\
5189	0.00569312537488796\\
5190	0.0056925176457325\\
5191	0.00569170444888664\\
5192	0.0056908893576673\\
5193	0.00569007434309126\\
5194	0.00568893091269952\\
5195	0.0056875921653256\\
5196	0.00568629277938461\\
5197	0.0056849148687566\\
5198	0.00568396635247957\\
5199	0.0056831464115912\\
5200	0.00568252539558917\\
5201	0.00568182566627866\\
5202	0.00568135069943654\\
5203	0.00568070456929915\\
5204	0.00568001288785502\\
5205	0.00567939499455523\\
5206	0.0056784235899922\\
5207	0.00567721958238563\\
5208	0.00567595706690026\\
5209	0.00567469585327401\\
5210	0.00567338876082054\\
5211	0.00567203904295313\\
5212	0.00567059397027618\\
5213	0.0056697722540141\\
5214	0.00566898690333044\\
5215	0.00566858573463331\\
5216	0.00566810867209749\\
5217	0.00566747215424545\\
5218	0.00566687499688283\\
5219	0.00566611551246723\\
5220	0.00566506186045118\\
5221	0.00566410405063439\\
5222	0.00566294329717764\\
5223	0.00566173061474669\\
5224	0.00566037969927351\\
5225	0.00565918642038635\\
5226	0.00565832711604392\\
5227	0.00565749851507298\\
5228	0.00565677436862019\\
5229	0.00565610872301064\\
5230	0.00565548409912099\\
5231	0.00565490985812731\\
5232	0.00565417806271699\\
5233	0.00565318091797708\\
5234	0.00565215745411836\\
5235	0.00565114817652021\\
5236	0.00564992933736879\\
5237	0.00564866349688295\\
5238	0.00564740569314315\\
5239	0.00564641104021642\\
5240	0.00564529607661516\\
5241	0.00564441876396685\\
5242	0.00564389157092238\\
5243	0.00564341618736711\\
5244	0.00564255455548988\\
5245	0.005641631451707\\
5246	0.00564060938361906\\
5247	0.00563953687218723\\
5248	0.00563849023148991\\
5249	0.00563754167423841\\
5250	0.00563675855947532\\
5251	0.0056360653832406\\
5252	0.00563539898089872\\
5253	0.00563471181803347\\
5254	0.00563374035241843\\
5255	0.00563266978314683\\
5256	0.00563136966744342\\
5257	0.00563010298350745\\
5258	0.00562883652161109\\
5259	0.00562763014539965\\
5260	0.00562659406074791\\
5261	0.00562554251837162\\
5262	0.00562468981164901\\
5263	0.00562414268342118\\
5264	0.00562372868736421\\
5265	0.00562320828501649\\
5266	0.005622702748866\\
5267	0.00562216023475328\\
5268	0.00562099488890573\\
5269	0.00561985724811208\\
5270	0.00561885672583608\\
5271	0.00561777297362943\\
5272	0.00561671391915219\\
5273	0.00561587429905278\\
5274	0.00561500525511764\\
5275	0.0056139684558525\\
5276	0.00561313566481253\\
5277	0.00561218230496272\\
5278	0.00561126409277867\\
5279	0.00561024040244136\\
5280	0.00560943676195628\\
5281	0.00560842354849783\\
5282	0.00560738224644147\\
5283	0.00560636972598534\\
5284	0.00560539723105758\\
5285	0.00560441936470455\\
5286	0.00560350364759376\\
5287	0.00560254886053623\\
5288	0.00560175043648416\\
5289	0.00560098760232808\\
5290	0.00560023777434788\\
5291	0.00559949472031617\\
5292	0.00559877026369783\\
5293	0.00559811310278414\\
5294	0.00559719469088742\\
5295	0.00559622712671989\\
5296	0.00559528926336372\\
5297	0.00559442496521684\\
5298	0.00559355790131574\\
5299	0.00559272912164969\\
5300	0.00559186260107805\\
5301	0.00559070078764499\\
5302	0.00558967131642793\\
5303	0.0055887465947437\\
5304	0.00558771114231933\\
5305	0.00558668657245284\\
5306	0.00558562144854988\\
5307	0.00558459584932912\\
5308	0.00558358902457225\\
5309	0.00558244336026151\\
5310	0.00558136895500056\\
5311	0.00558028665107327\\
5312	0.00557926867577867\\
5313	0.00557836673844328\\
5314	0.00557753625548614\\
5315	0.00557679165476154\\
5316	0.00557618016279928\\
5317	0.00557565990204546\\
5318	0.00557504348326226\\
5319	0.00557447333559277\\
5320	0.00557361068291188\\
5321	0.00557272800624845\\
5322	0.00557180919583572\\
5323	0.00557086403940645\\
5324	0.00556983978841563\\
5325	0.00556878501244384\\
5326	0.00556754199428531\\
5327	0.00556645755712226\\
5328	0.00556565991411262\\
5329	0.00556486240956285\\
5330	0.00556415511912481\\
5331	0.00556333339169844\\
5332	0.00556251345319665\\
5333	0.00556156746591002\\
5334	0.00556045851692498\\
5335	0.00555929169978977\\
5336	0.0055581635055039\\
5337	0.00555721410963378\\
5338	0.00555626754366488\\
5339	0.00555530113857636\\
5340	0.00555458680915949\\
5341	0.00555393108824941\\
5342	0.00555304010176558\\
5343	0.00555216298464472\\
5344	0.00555135218253086\\
5345	0.00555046576312742\\
5346	0.00554955011791553\\
5347	0.00554855224092268\\
5348	0.0055477081950339\\
5349	0.00554686425888633\\
5350	0.00554601557909864\\
5351	0.00554513221646276\\
5352	0.00554430041813969\\
5353	0.00554334799499345\\
5354	0.00554234325622659\\
5355	0.00554148150327971\\
5356	0.00554051651545358\\
5357	0.0055396232628596\\
5358	0.00553871166975892\\
5359	0.00553771649715867\\
5360	0.00553676478162334\\
5361	0.00553578926581664\\
5362	0.00553496353874499\\
5363	0.00553419367276259\\
5364	0.00553328296583648\\
5365	0.00553237701779539\\
5366	0.00553146756601789\\
5367	0.00553058431175882\\
5368	0.00552976019932374\\
5369	0.0055287291921746\\
5370	0.00552744103160371\\
5371	0.00552634558633471\\
5372	0.00552546364110875\\
5373	0.00552470556086097\\
5374	0.00552397989998345\\
5375	0.00552325199676347\\
5376	0.00552252342236835\\
5377	0.00552178227002324\\
5378	0.00552094160244485\\
5379	0.00552010225357358\\
5380	0.00551933317846702\\
5381	0.00551849305317526\\
5382	0.00551765581892677\\
5383	0.00551686426997379\\
5384	0.00551602583141911\\
5385	0.00551508502136753\\
5386	0.00551404814583777\\
5387	0.00551305117231826\\
5388	0.00551205593524032\\
5389	0.00551093016394247\\
5390	0.00550981341038862\\
5391	0.00550884317956635\\
5392	0.00550803218930673\\
5393	0.00550723356923764\\
5394	0.00550634792286491\\
5395	0.00550549391101345\\
5396	0.00550464923653203\\
5397	0.00550390155613084\\
5398	0.00550325303703037\\
5399	0.0055025010706746\\
5400	0.00550172592299032\\
5401	0.00550089715152169\\
5402	0.00549999405609166\\
5403	0.00549908966716977\\
5404	0.00549823874637414\\
5405	0.00549722048024953\\
5406	0.00549621110585876\\
5407	0.00549524133488399\\
5408	0.00549431454162975\\
5409	0.00549350328275935\\
5410	0.00549265449182415\\
5411	0.00549166042818182\\
5412	0.00549089597793302\\
5413	0.00549006551301265\\
5414	0.00548921549572976\\
5415	0.00548839960345092\\
5416	0.005487563691418\\
5417	0.00548662717269515\\
5418	0.00548567705084231\\
5419	0.00548478662697767\\
5420	0.00548379401266101\\
5421	0.00548285983860877\\
5422	0.00548198491578507\\
5423	0.0054811519019767\\
5424	0.00548030115625158\\
5425	0.00547952334781285\\
5426	0.00547872075496397\\
5427	0.00547780526641769\\
5428	0.00547684721151386\\
5429	0.00547591652326389\\
5430	0.00547503718954519\\
5431	0.00547413225769587\\
5432	0.00547325103238855\\
5433	0.00547232051800255\\
5434	0.00547142078988374\\
5435	0.00547045886644881\\
5436	0.00546944132460903\\
5437	0.00546845713113632\\
5438	0.00546760495553696\\
5439	0.00546671803591584\\
5440	0.0054657236639783\\
5441	0.0054647946097379\\
5442	0.00546387769637399\\
5443	0.00546310542059947\\
5444	0.00546225149603915\\
5445	0.00546146174280071\\
5446	0.00546068256800909\\
5447	0.0054598649307233\\
5448	0.00545907072523244\\
5449	0.00545842567885579\\
5450	0.00545770008741617\\
5451	0.00545692665582368\\
5452	0.00545594423436268\\
5453	0.00545494677601686\\
5454	0.00545389415425025\\
5455	0.00545287547725353\\
5456	0.00545186697296046\\
5457	0.00545093835437126\\
5458	0.00545003662808851\\
5459	0.00544903109809229\\
5460	0.00544821832497689\\
5461	0.00544738999122402\\
5462	0.00544671418506716\\
5463	0.00544606973216568\\
5464	0.00544530119845324\\
5465	0.00544451856860305\\
5466	0.00544377309830802\\
5467	0.00544311704832159\\
5468	0.00544252010738008\\
5469	0.00544179778443874\\
5470	0.00544096620300293\\
5471	0.00544001749236223\\
5472	0.00543894902063302\\
5473	0.00543797371884908\\
5474	0.00543697030141017\\
5475	0.00543592439824451\\
5476	0.00543493015051005\\
5477	0.00543395810344631\\
5478	0.00543307608408139\\
5479	0.00543221762595601\\
5480	0.00543130162560636\\
5481	0.00543031306112851\\
5482	0.00542934752204688\\
5483	0.00542838396926889\\
5484	0.0054274560931946\\
5485	0.00542654099364348\\
5486	0.00542555231544438\\
5487	0.00542466177442447\\
5488	0.00542376030676462\\
5489	0.00542294040285272\\
5490	0.00542226089407734\\
5491	0.00542137311475629\\
5492	0.00542054552989151\\
5493	0.00541976219031928\\
5494	0.00541896920239277\\
5495	0.00541815091548044\\
5496	0.00541732441947698\\
5497	0.00541642922203775\\
5498	0.00541559561394391\\
5499	0.00541477354335161\\
5500	0.00541394901014497\\
5501	0.00541317665826939\\
5502	0.00541242382613707\\
5503	0.00541154618421165\\
5504	0.00541065337535931\\
5505	0.00540967445768083\\
5506	0.00540869811736502\\
5507	0.00540784705685781\\
5508	0.00540701977120238\\
5509	0.0054061440022099\\
5510	0.00540527239576935\\
5511	0.00540440269121256\\
5512	0.00540354523821827\\
5513	0.00540269479791971\\
5514	0.00540192143609286\\
5515	0.00540112478674245\\
5516	0.00540033638899847\\
5517	0.00539940302092642\\
5518	0.00539844379582234\\
5519	0.00539746992423837\\
5520	0.00539651217888374\\
5521	0.00539565674337291\\
5522	0.00539480045736767\\
5523	0.00539398521544151\\
5524	0.00539322339441722\\
5525	0.00539240332246532\\
5526	0.00539150287418532\\
5527	0.00539058557852743\\
5528	0.00538966650396641\\
5529	0.00538877898322365\\
5530	0.00538777608707085\\
5531	0.00538673682835736\\
5532	0.00538572142978015\\
5533	0.00538481338933322\\
5534	0.00538400682737702\\
5535	0.00538337747062614\\
5536	0.00538271753040111\\
5537	0.00538201097782872\\
5538	0.00538107397020003\\
5539	0.00538012327890541\\
5540	0.00537915510968182\\
5541	0.00537823896598669\\
5542	0.00537723420656482\\
5543	0.00537624998710594\\
5544	0.00537534294419875\\
5545	0.00537462508680754\\
5546	0.00537392607430266\\
5547	0.00537315464192406\\
5548	0.00537232449093172\\
5549	0.00537150590643981\\
5550	0.00537067244294518\\
5551	0.00536987424539307\\
5552	0.00536894483809435\\
5553	0.00536799816824947\\
5554	0.0053670597648774\\
5555	0.0053660612415421\\
5556	0.0053649832482805\\
5557	0.00536393699829313\\
5558	0.00536320582810984\\
5559	0.00536265231103729\\
5560	0.00536206711005484\\
5561	0.00536147959717942\\
5562	0.00536090318126909\\
5563	0.00536010553325719\\
5564	0.00535921508018817\\
5565	0.00535826209458285\\
5566	0.00535721728072065\\
5567	0.00535632627345335\\
5568	0.00535543103293921\\
5569	0.00535456135207192\\
5570	0.0053535662801093\\
5571	0.00535266713981554\\
5572	0.00535173442382044\\
5573	0.0053508278085152\\
5574	0.0053498114013466\\
5575	0.00534885910263944\\
5576	0.0053480245114428\\
5577	0.00534723667743674\\
5578	0.00534643457717083\\
5579	0.00534566342717743\\
5580	0.00534487316288524\\
5581	0.00534408126286344\\
5582	0.00534329486176813\\
5583	0.00534248170687897\\
5584	0.00534157498360429\\
5585	0.00534073201632047\\
5586	0.0053399364567266\\
5587	0.00533910197720198\\
5588	0.00533830124751197\\
5589	0.0053374122446552\\
5590	0.00533657149972899\\
5591	0.00533581466622869\\
5592	0.00533506931554944\\
5593	0.00533430115744915\\
5594	0.00533351321892203\\
5595	0.00533278631400732\\
5596	0.00533199206196702\\
5597	0.00533121218726613\\
5598	0.00533026478441533\\
5599	0.00532927318880972\\
5600	0.00532809285167387\\
5601	0.00532681471412791\\
5602	0.0053255578290638\\
5603	0.00532439546757317\\
5604	0.00532360542559229\\
5605	0.00532300417968162\\
5606	0.00532242951869945\\
5607	0.00532191645591428\\
5608	0.00532120994508996\\
5609	0.00532046414094109\\
5610	0.00531976292968929\\
5611	0.00531904482223105\\
5612	0.00531846689213014\\
5613	0.00531771271376592\\
5614	0.00531692723409542\\
5615	0.00531601908887832\\
5616	0.00531511874742336\\
5617	0.00531436419279963\\
5618	0.00531341964486584\\
5619	0.0053123766493625\\
5620	0.0053113625805754\\
5621	0.00531048255484845\\
5622	0.00530955077044273\\
5623	0.00530862716895209\\
5624	0.0053078102905648\\
5625	0.0053071118828792\\
5626	0.00530637623385962\\
5627	0.00530561961640837\\
5628	0.00530466129245\\
5629	0.00530363739627126\\
5630	0.00530269917722337\\
5631	0.00530176765880771\\
5632	0.00530099357247921\\
5633	0.00530011901909351\\
5634	0.00529934659710348\\
5635	0.00529860117530727\\
5636	0.0052978819391562\\
5637	0.00529696383810458\\
5638	0.00529609727760222\\
5639	0.00529519599211593\\
5640	0.00529430122917761\\
5641	0.00529345476626204\\
5642	0.0052926511290309\\
5643	0.00529177309793912\\
5644	0.00529085133708755\\
5645	0.00528991249112235\\
5646	0.00528899131550825\\
5647	0.00528811435069115\\
5648	0.00528736095294864\\
5649	0.00528672109202292\\
5650	0.00528620090660255\\
5651	0.0052856602989408\\
5652	0.00528502832626206\\
5653	0.00528406837599724\\
5654	0.00528302650397228\\
5655	0.00528202644364598\\
5656	0.00528109159167072\\
5657	0.00528022973898672\\
5658	0.00527940897680675\\
5659	0.00527872016429036\\
5660	0.005278163066094\\
5661	0.0052774381704394\\
5662	0.00527663453400307\\
5663	0.00527592274382623\\
5664	0.00527522141038635\\
5665	0.00527438386327868\\
5666	0.00527342335905958\\
5667	0.00527255175394694\\
5668	0.00527167860098833\\
5669	0.00527084640665015\\
5670	0.00526992457056424\\
5671	0.00526913855782997\\
5672	0.00526838128007628\\
5673	0.00526756373341114\\
5674	0.00526662158944528\\
5675	0.00526578813107757\\
5676	0.005264862118904\\
5677	0.00526405991924655\\
5678	0.00526314051031979\\
5679	0.00526216931587837\\
5680	0.00526115767603053\\
5681	0.00526018164691243\\
5682	0.00525915624666242\\
5683	0.00525825685201923\\
5684	0.0052574469987554\\
5685	0.00525668091836381\\
5686	0.00525601075345509\\
5687	0.0052553393633321\\
5688	0.00525464151726539\\
5689	0.00525380146433753\\
5690	0.00525296147826468\\
5691	0.00525218493153635\\
5692	0.00525142784710793\\
5693	0.00525068476768687\\
5694	0.00524985516307508\\
5695	0.00524905573740177\\
5696	0.00524824218944725\\
5697	0.00524739336308215\\
5698	0.00524654742692673\\
5699	0.00524573680203742\\
5700	0.0052448906049937\\
5701	0.00524399801666072\\
5702	0.00524308488378175\\
5703	0.00524188414567233\\
5704	0.00524069784550684\\
5705	0.00523964911076216\\
5706	0.00523856705350658\\
5707	0.00523761495012355\\
5708	0.00523693251029427\\
5709	0.00523656655736505\\
5710	0.0052361091026496\\
5711	0.00523563711965467\\
5712	0.00523482860888184\\
5713	0.00523389601192731\\
5714	0.0052329748508103\\
5715	0.0052320253155806\\
5716	0.0052311307299058\\
5717	0.00523048789210529\\
5718	0.00522982090231789\\
5719	0.00522910025729262\\
5720	0.00522856134668599\\
5721	0.00522824486735848\\
5722	0.00522787559963861\\
5723	0.00522744631499382\\
5724	0.00522660169775383\\
5725	0.00522581396851198\\
5726	0.0052250320208366\\
5727	0.00522361369820563\\
5728	0.00522221395543528\\
5729	0.00522093154864132\\
5730	0.00521951635048056\\
5731	0.00521815099177147\\
5732	0.00521694785356992\\
5733	0.00521585331063089\\
5734	0.0052148084537822\\
5735	0.00521435419690348\\
5736	0.00521399781722656\\
5737	0.0052136498781579\\
5738	0.0052132855933628\\
5739	0.00521279422238951\\
5740	0.00521240385088302\\
5741	0.00521214095359272\\
5742	0.00521190225848721\\
5743	0.00521047667521551\\
5744	0.00520900021080744\\
5745	0.00520746222229406\\
5746	0.00520598650355961\\
5747	0.00520475008931668\\
5748	0.00520404970258683\\
5749	0.00520339399748198\\
5750	0.00520267602371812\\
5751	0.00520207377883489\\
5752	0.00520175141273737\\
5753	0.00520141422820624\\
5754	0.00520103024692937\\
5755	0.00520034472542002\\
5756	0.00519945943261515\\
5757	0.00519849898223321\\
5758	0.00519752935642155\\
5759	0.0051962787752788\\
5760	0.00519508325664895\\
5761	0.00519395601477231\\
5762	0.00519310424263139\\
5763	0.00519239687330507\\
5764	0.00519173230432622\\
5765	0.0051911018710993\\
5766	0.00519041670283077\\
5767	0.00518969351189025\\
5768	0.00518889453154892\\
5769	0.00518802186634106\\
5770	0.00518703955509445\\
5771	0.00518606965827227\\
5772	0.00518517375277168\\
5773	0.00518433413315131\\
5774	0.00518355138875091\\
5775	0.00518280301899094\\
5776	0.00518202490604796\\
5777	0.00518130823584515\\
5778	0.00518043013860738\\
5779	0.00517952413190338\\
5780	0.00517870950386388\\
5781	0.00517788956770606\\
5782	0.0051770890910561\\
5783	0.00517629343552407\\
5784	0.00517559881069625\\
5785	0.00517515673032454\\
5786	0.00517471507343972\\
5787	0.00517417491736979\\
5788	0.00517357232720795\\
5789	0.00517288931863114\\
5790	0.00517213218594745\\
5791	0.00517117106602006\\
5792	0.00517018726190894\\
5793	0.0051690715106572\\
5794	0.00516785100335746\\
5795	0.00516676544742595\\
5796	0.00516599278396064\\
5797	0.00516531946233121\\
5798	0.00516491951871364\\
5799	0.00516438548112473\\
5800	0.00516385258092837\\
5801	0.00516332850851716\\
5802	0.00516258275181542\\
5803	0.00516163969806878\\
5804	0.00516044145676138\\
5805	0.00515926922842318\\
5806	0.00515823073706962\\
5807	0.00515734011371456\\
5808	0.00515644104185706\\
5809	0.00515542478549976\\
5810	0.0051545156380556\\
5811	0.00515353354088517\\
5812	0.00515251732942073\\
5813	0.00515149949049618\\
5814	0.00515090014799808\\
5815	0.00515044445440737\\
5816	0.00514996365554028\\
5817	0.00514959843535715\\
5818	0.00514906123674522\\
5819	0.00514848625384821\\
5820	0.00514797252913737\\
5821	0.0051473506176551\\
5822	0.00514660197734001\\
5823	0.00514556645247108\\
5824	0.00514450519313957\\
5825	0.0051433640676668\\
5826	0.00514211684187565\\
5827	0.00514102155771944\\
5828	0.00514000582735435\\
5829	0.00513928417389964\\
5830	0.00513858812001079\\
5831	0.00513791932883521\\
5832	0.00513719838851018\\
5833	0.00513652484812577\\
5834	0.00513587019566881\\
5835	0.00513523049360792\\
5836	0.00513465473713775\\
5837	0.00513386830412186\\
5838	0.00513284320153757\\
5839	0.00513172668273437\\
5840	0.00513088742991726\\
5841	0.00513027545066945\\
5842	0.00512965610298901\\
5843	0.00512899904666687\\
5844	0.00512821540224606\\
5845	0.00512728163099498\\
5846	0.00512639966182562\\
5847	0.00512564245679372\\
5848	0.00512467015908261\\
5849	0.00512370122438459\\
5850	0.00512268486484868\\
5851	0.00512166873201446\\
5852	0.0051209334604365\\
5853	0.00512039441018281\\
5854	0.00511964616593885\\
5855	0.00511886148568747\\
5856	0.00511813466340367\\
5857	0.00511735511031792\\
5858	0.00511659881749554\\
5859	0.00511620065079657\\
5860	0.00511576993095899\\
5861	0.00511530701786916\\
5862	0.00511479476687083\\
5863	0.00511418284090276\\
5864	0.00511318457253554\\
5865	0.00511224272517603\\
5866	0.00511127083516097\\
5867	0.00511020069853036\\
5868	0.00510898122450802\\
5869	0.00510798439901803\\
5870	0.00510696367806239\\
5871	0.005106374780501\\
5872	0.00510570743597463\\
5873	0.00510469028051038\\
5874	0.005103776580054\\
5875	0.00510286787052596\\
5876	0.00510203561437151\\
5877	0.00510163588481502\\
5878	0.00510085918061207\\
5879	0.00509990162706145\\
5880	0.00509889432728346\\
5881	0.0050980168250645\\
5882	0.00509726211952112\\
5883	0.00509670645099929\\
5884	0.00509601567166626\\
5885	0.00509489199231597\\
5886	0.00509381536977047\\
5887	0.00509261316596425\\
5888	0.00509149200824866\\
5889	0.00509054831696503\\
5890	0.00508981844597829\\
5891	0.00508905745909903\\
5892	0.00508816020835759\\
5893	0.00508735593117681\\
5894	0.005086551964806\\
5895	0.00508565931922129\\
5896	0.00508516132624211\\
5897	0.00508492409499822\\
5898	0.00508486370275075\\
5899	0.00508475806651812\\
5900	0.00508435932432508\\
5901	0.00508383550003355\\
5902	0.00508297877550941\\
5903	0.00508214085794292\\
5904	0.00508111634109627\\
5905	0.00508017236918522\\
5906	0.00507915677505246\\
5907	0.00507837483574649\\
5908	0.00507785405688612\\
5909	0.0050773108892429\\
5910	0.0050767978510705\\
5911	0.00507612994391614\\
5912	0.00507533161283155\\
5913	0.00507413392888844\\
5914	0.00507282139408193\\
5915	0.00507137182197466\\
5916	0.00507048575537131\\
5917	0.00506966053087177\\
5918	0.00506875317970722\\
5919	0.00506795746979144\\
5920	0.00506713807657571\\
5921	0.00506631148269766\\
5922	0.00506560362436659\\
5923	0.00506508269926228\\
5924	0.00506444523701358\\
5925	0.00506379187763973\\
5926	0.00506304749795298\\
5927	0.00506209505087813\\
5928	0.00506100430467672\\
5929	0.00506008146689191\\
5930	0.00505912399710651\\
5931	0.00505823887961931\\
5932	0.00505729118420299\\
5933	0.00505665490675487\\
5934	0.00505619736039614\\
5935	0.00505575007090834\\
5936	0.0050550398519548\\
5937	0.00505427439779698\\
5938	0.00505355780920158\\
5939	0.00505270552895145\\
5940	0.00505182191799992\\
5941	0.00505074374196139\\
5942	0.0050496080095476\\
5943	0.00504861264304251\\
5944	0.00504755782213523\\
5945	0.00504667699116018\\
5946	0.00504600205907831\\
5947	0.00504547347536302\\
5948	0.00504495932206311\\
5949	0.00504452455994618\\
5950	0.00504416359856697\\
5951	0.00504359166723713\\
5952	0.00504281462178803\\
5953	0.00504183863575017\\
5954	0.00504068511824389\\
5955	0.00503952266416678\\
5956	0.00503845701496045\\
5957	0.00503751277761773\\
5958	0.00503653547349033\\
5959	0.00503575904421312\\
5960	0.00503500435660281\\
5961	0.00503432667822202\\
5962	0.0050335613151751\\
5963	0.00503298141665815\\
5964	0.00503262696374465\\
5965	0.00503228915209273\\
5966	0.00503199592534033\\
5967	0.00503142029403501\\
5968	0.00503084042551109\\
5969	0.00502996227125148\\
5970	0.00502913124402989\\
5971	0.00502811889771289\\
5972	0.00502709011516434\\
5973	0.00502595870027426\\
5974	0.00502488261184884\\
5975	0.00502374965656611\\
5976	0.00502264388447154\\
5977	0.00502174792379546\\
5978	0.0050210256131001\\
5979	0.00502043471709997\\
5980	0.0050199147470267\\
5981	0.00501935003430964\\
5982	0.0050187497209219\\
5983	0.0050182004463562\\
5984	0.00501758463616146\\
5985	0.0050167930435305\\
5986	0.00501598312029944\\
5987	0.00501515800823643\\
5988	0.00501438038048133\\
5989	0.00501360363933032\\
5990	0.0050126776453624\\
5991	0.00501180554569347\\
5992	0.00501109839055239\\
5993	0.00501042551536118\\
5994	0.00500977905219654\\
5995	0.00500914485692605\\
5996	0.00500845700377276\\
5997	0.00500796044686879\\
5998	0.00500723534502586\\
5999	0.00500639969781161\\
6000	0.00500549816376364\\
6001	0.00500460950327421\\
6002	0.00500366823340302\\
6003	0.00500281207756187\\
6004	0.00500187602726685\\
6005	0.00500099278825722\\
6006	0.00500003563437715\\
6007	0.0049991045994427\\
6008	0.00499826285828892\\
6009	0.00499751054767654\\
6010	0.00499695168422776\\
6011	0.00499632076988709\\
6012	0.00499563138256134\\
6013	0.00499494380881908\\
6014	0.00499427419065022\\
6015	0.0049936249589396\\
6016	0.00499284554881688\\
6017	0.00499197091972647\\
6018	0.00499105901569957\\
6019	0.00499019377351074\\
6020	0.00498934569308104\\
6021	0.00498847810397415\\
6022	0.00498760159292992\\
6023	0.00498683324148617\\
6024	0.00498611537166676\\
6025	0.00498540120758771\\
6026	0.00498468029526206\\
6027	0.00498394843453792\\
6028	0.00498310561804768\\
6029	0.00498227614108268\\
6030	0.00498145922316304\\
6031	0.00498067636738739\\
6032	0.00497989789542058\\
6033	0.00497923189718728\\
6034	0.00497852544386276\\
6035	0.00497784955833594\\
6036	0.00497701448692708\\
6037	0.00497619983437009\\
6038	0.0049754369181823\\
6039	0.00497469796214561\\
6040	0.00497401711413671\\
6041	0.0049734149200543\\
6042	0.00497280391799998\\
6043	0.00497204326924433\\
6044	0.00497132042394551\\
6045	0.00497057414439146\\
6046	0.00496983608877019\\
6047	0.00496913542204776\\
6048	0.00496833684920331\\
6049	0.00496732931927317\\
6050	0.00496635295052721\\
6051	0.00496539938138857\\
6052	0.00496441543369448\\
6053	0.00496349542585014\\
6054	0.00496254178937192\\
6055	0.00496167994833985\\
6056	0.00496125907444986\\
6057	0.00496073304511729\\
6058	0.00496020471367796\\
6059	0.00495962389217826\\
6060	0.00495912819855698\\
6061	0.00495858048172182\\
6062	0.00495789039716909\\
6063	0.00495717594703077\\
6064	0.00495649408160281\\
6065	0.00495585753009885\\
6066	0.00495514371514164\\
6067	0.00495441710296638\\
6068	0.00495339966527313\\
6069	0.00495248928607132\\
6070	0.00495159837422495\\
6071	0.00495068767788634\\
6072	0.004949762450376\\
6073	0.00494887794773084\\
6074	0.00494811137722066\\
6075	0.00494719582247006\\
6076	0.00494651991456237\\
6077	0.00494557169959995\\
6078	0.00494464057708947\\
6079	0.00494405785518218\\
6080	0.00494350666728422\\
6081	0.00494289510426523\\
6082	0.0049421364620631\\
6083	0.00494122843837193\\
6084	0.00494035015740327\\
6085	0.00493922410740456\\
6086	0.00493808290866441\\
6087	0.00493706392337489\\
6088	0.00493611109483703\\
6089	0.00493531443853823\\
6090	0.00493481226137191\\
6091	0.00493457839274714\\
6092	0.0049346332701293\\
6093	0.00493455709261827\\
6094	0.00493431580056223\\
6095	0.00493390239385553\\
6096	0.00493339486757451\\
6097	0.00493281840008823\\
6098	0.00493184399109066\\
6099	0.00493042455351782\\
6100	0.00492903928895349\\
6101	0.00492769657689805\\
6102	0.00492649752708826\\
6103	0.00492551991006758\\
6104	0.00492480992761753\\
6105	0.00492418501501992\\
6106	0.00492349431359304\\
6107	0.00492271660631231\\
6108	0.00492193466037079\\
6109	0.00492114445818574\\
6110	0.0049204609519256\\
6111	0.00491975007065759\\
6112	0.00491928736444472\\
6113	0.00491893988599047\\
6114	0.0049185117149086\\
6115	0.00491804000570368\\
6116	0.00491734051700994\\
6117	0.0049166171477346\\
6118	0.00491594234692065\\
6119	0.0049149878020011\\
6120	0.00491394895396684\\
6121	0.00491298984242138\\
6122	0.00491236494249528\\
6123	0.00491162966443615\\
6124	0.00491094973621776\\
6125	0.00491021411904644\\
6126	0.00490928294431248\\
6127	0.00490830921653892\\
6128	0.00490741659007549\\
6129	0.00490648881213285\\
6130	0.00490567779284091\\
6131	0.00490482700687763\\
6132	0.00490401969926344\\
6133	0.0049032349002504\\
6134	0.00490231707334407\\
6135	0.00490145161461159\\
6136	0.00490066304031304\\
6137	0.0048998028560656\\
6138	0.00489909389609702\\
6139	0.00489854456469892\\
6140	0.00489795967898015\\
6141	0.00489727924950265\\
6142	0.00489650488761978\\
6143	0.004895624845759\\
6144	0.00489485818992419\\
6145	0.00489397116380183\\
6146	0.00489310976887791\\
6147	0.00489240339265182\\
6148	0.00489175044773492\\
6149	0.00489115427408425\\
6150	0.00489051609901866\\
6151	0.00488993269043051\\
6152	0.00488933434245733\\
6153	0.00488858284558057\\
6154	0.00488797203448924\\
6155	0.00488735149791477\\
6156	0.00488669799609369\\
6157	0.00488598875742234\\
6158	0.00488528842765031\\
6159	0.00488466705520935\\
6160	0.00488390518486573\\
6161	0.00488312773191619\\
6162	0.00488227007147974\\
6163	0.0048814905109185\\
6164	0.00488065277462963\\
6165	0.00487990323049658\\
6166	0.00487918395246336\\
6167	0.00487846159649168\\
6168	0.00487755934078295\\
6169	0.00487661152769804\\
6170	0.00487576565548986\\
6171	0.00487501833913612\\
6172	0.0048742953883562\\
6173	0.00487354210435492\\
6174	0.00487291430541112\\
6175	0.00487230936774952\\
6176	0.00487176692958524\\
6177	0.0048709726640381\\
6178	0.00487027917355079\\
6179	0.00486930390257378\\
6180	0.00486827770557824\\
6181	0.00486713672632954\\
6182	0.00486610736504265\\
6183	0.00486509064495921\\
6184	0.00486416806846184\\
6185	0.00486350141721341\\
6186	0.00486278669821516\\
6187	0.00486188648661223\\
6188	0.00486126658888739\\
6189	0.00486052076116958\\
6190	0.00485977726547462\\
6191	0.00485915699205866\\
6192	0.0048585197234006\\
6193	0.0048580440883133\\
6194	0.0048574994084483\\
6195	0.00485692566126286\\
6196	0.00485632991332401\\
6197	0.00485580466955991\\
6198	0.00485530034904487\\
6199	0.00485441169221048\\
6200	0.00485331879178691\\
6201	0.00485210609466431\\
6202	0.00485116783784445\\
6203	0.00485028411512458\\
6204	0.00484960784620118\\
6205	0.00484889544794953\\
6206	0.0048482341110517\\
6207	0.00484778800535294\\
6208	0.00484718966780142\\
6209	0.0048465623993912\\
6210	0.00484593674906667\\
6211	0.00484518453653706\\
6212	0.00484437860192056\\
6213	0.00484351851177731\\
6214	0.00484270044037596\\
6215	0.00484189664811522\\
6216	0.00484116477521845\\
6217	0.00484043332614449\\
6218	0.004839788601015\\
6219	0.00483910260599329\\
6220	0.00483874883942678\\
6221	0.00483841798586984\\
6222	0.00483811139292684\\
6223	0.00483751416409424\\
6224	0.00483682922490434\\
6225	0.00483609382479165\\
6226	0.00483509446064878\\
6227	0.00483406246487536\\
6228	0.00483312994257865\\
6229	0.0048322597281615\\
6230	0.004831426366313\\
6231	0.00483052075869693\\
6232	0.00482959687817362\\
6233	0.00482871263939457\\
6234	0.00482790265877055\\
6235	0.00482710517861369\\
6236	0.00482640304924494\\
6237	0.00482569060661254\\
6238	0.00482504854898082\\
6239	0.00482437574192073\\
6240	0.00482371781279958\\
6241	0.00482306513556471\\
6242	0.00482238730422812\\
6243	0.0048215964791477\\
6244	0.0048207836325344\\
6245	0.00482007165741729\\
6246	0.00481929004976334\\
6247	0.00481849027690316\\
6248	0.00481765441620176\\
6249	0.0048168173187075\\
6250	0.00481606493820721\\
6251	0.00481531353956642\\
6252	0.00481464639753521\\
6253	0.00481396982786024\\
6254	0.00481330198069721\\
6255	0.00481281369494734\\
6256	0.00481226544929286\\
6257	0.00481157989798037\\
6258	0.00481092585276404\\
6259	0.00481025757680877\\
6260	0.00480954273401152\\
6261	0.00480880713155148\\
6262	0.0048080651021146\\
6263	0.00480720117344747\\
6264	0.00480631990911189\\
6265	0.00480541004534345\\
6266	0.00480463223093112\\
6267	0.00480382675819099\\
6268	0.00480312001877328\\
6269	0.00480236004873247\\
6270	0.00480163257820764\\
6271	0.00480082824181138\\
6272	0.00480005842598696\\
6273	0.00479927646898201\\
6274	0.00479853491832017\\
6275	0.00479776895281934\\
6276	0.00479689026253426\\
6277	0.00479607618160389\\
6278	0.00479529919667935\\
6279	0.00479459685959682\\
6280	0.00479395574916438\\
6281	0.00479329122250756\\
6282	0.00479258468342603\\
6283	0.00479187039162326\\
6284	0.00479132689418723\\
6285	0.00479083758866877\\
6286	0.00479034399189776\\
6287	0.00478968648497902\\
6288	0.00478893625616207\\
6289	0.00478803332007993\\
6290	0.00478696285872306\\
6291	0.00478600513260876\\
6292	0.00478523269157959\\
6293	0.00478452616889875\\
6294	0.004783795603715\\
6295	0.00478303601764704\\
6296	0.00478229861754522\\
6297	0.00478163108339993\\
6298	0.00478101302338882\\
6299	0.00478048442634298\\
6300	0.00477994093555215\\
6301	0.00477953276703351\\
6302	0.00477906575658985\\
6303	0.00477859878669799\\
6304	0.00477799239831647\\
6305	0.00477718790009063\\
6306	0.00477619742122694\\
6307	0.00477524769966365\\
6308	0.0047742708378914\\
6309	0.00477344741541736\\
6310	0.00477263538106988\\
6311	0.00477167589889792\\
6312	0.00477073021990709\\
6313	0.00476992648671132\\
6314	0.00476924633487429\\
6315	0.00476863525336904\\
6316	0.00476810663109202\\
6317	0.00476751087583054\\
6318	0.00476694033826686\\
6319	0.00476634464367484\\
6320	0.00476569981566263\\
6321	0.00476505081595042\\
6322	0.00476437013558582\\
6323	0.00476367254150671\\
6324	0.00476280400884276\\
6325	0.00476206764374443\\
6326	0.00476126723926388\\
6327	0.00476053495597998\\
6328	0.00475977318756119\\
6329	0.00475900657678752\\
6330	0.00475831165444308\\
6331	0.00475764043309791\\
6332	0.00475696929216677\\
6333	0.00475623640041126\\
6334	0.00475550941456165\\
6335	0.00475450904650986\\
6336	0.00475350879681141\\
6337	0.00475250937967117\\
6338	0.00475155666194245\\
6339	0.00475064331282715\\
6340	0.00474979419802542\\
6341	0.00474926883454889\\
6342	0.00474883949471684\\
6343	0.00474859024677369\\
6344	0.004748279869422\\
6345	0.00474783508345826\\
6346	0.00474704875353538\\
6347	0.00474618475979896\\
6348	0.00474523655679839\\
6349	0.00474441019501846\\
6350	0.00474341762950835\\
6351	0.00474249744713229\\
6352	0.00474140913179844\\
6353	0.00474062099173396\\
6354	0.00474019151168418\\
6355	0.00473973254006711\\
6356	0.00473912510321373\\
6357	0.00473857713230257\\
6358	0.00473802921098468\\
6359	0.00473727209704436\\
6360	0.00473644527623446\\
6361	0.0047357406424781\\
6362	0.00473506955211184\\
6363	0.00473437474267533\\
6364	0.00473380514496343\\
6365	0.00473320855038898\\
6366	0.00473251726630883\\
6367	0.00473183765808218\\
6368	0.00473118280681425\\
6369	0.00473041350593194\\
6370	0.00472972435388911\\
6371	0.00472876080367882\\
6372	0.00472793470875711\\
6373	0.00472715762216531\\
6374	0.00472639602008391\\
6375	0.00472581805669914\\
6376	0.004725218091354\\
6377	0.00472461514268734\\
6378	0.00472397349174825\\
6379	0.0047233586376246\\
6380	0.00472259774289181\\
6381	0.00472189029016714\\
6382	0.00472112417279987\\
6383	0.00472024254426117\\
6384	0.00471941428165921\\
6385	0.00471870318376028\\
6386	0.00471796152987521\\
6387	0.00471723486854121\\
6388	0.00471648183563224\\
6389	0.00471579865546812\\
6390	0.00471522252332227\\
6391	0.00471468502987922\\
6392	0.00471399619106135\\
6393	0.00471336601918839\\
6394	0.0047126846821254\\
6395	0.00471190776583766\\
6396	0.00471112104732339\\
6397	0.00471036280200173\\
6398	0.0047095800019513\\
6399	0.00470881672068771\\
6400	0.00470826673519545\\
6401	0.00470771262320113\\
6402	0.00470709858395047\\
6403	0.0047064125691339\\
6404	0.00470571862750279\\
6405	0.00470497389611057\\
6406	0.0047042455060104\\
6407	0.00470343929973531\\
6408	0.00470242787136351\\
6409	0.00470134513289018\\
6410	0.00470029372076037\\
6411	0.00469942528282868\\
6412	0.00469864657317179\\
6413	0.00469797113879394\\
6414	0.00469733714260817\\
6415	0.00469678636123397\\
6416	0.00469624494561422\\
6417	0.00469567746485433\\
6418	0.00469492646169453\\
6419	0.00469419722263101\\
6420	0.00469346186440629\\
6421	0.00469274445208459\\
6422	0.00469215792417493\\
6423	0.00469154410928586\\
6424	0.00469098897550464\\
6425	0.00469059837374327\\
6426	0.00469020331767114\\
6427	0.00468989683594015\\
6428	0.00468923144369983\\
6429	0.00468838819913164\\
6430	0.00468757025221241\\
6431	0.00468674603528461\\
6432	0.0046858771630137\\
6433	0.00468490577710758\\
6434	0.00468389695108349\\
6435	0.00468317249414775\\
6436	0.00468236000621311\\
6437	0.00468159298981666\\
6438	0.00468094948746308\\
6439	0.00468039589997266\\
6440	0.00467979389725958\\
6441	0.00467918001501551\\
6442	0.00467842031385046\\
6443	0.00467762452704985\\
6444	0.00467657083937444\\
6445	0.00467573066243086\\
6446	0.0046750722030856\\
6447	0.00467480327283064\\
6448	0.00467441004782527\\
6449	0.00467382974753061\\
6450	0.00467310664743339\\
6451	0.00467220428073307\\
6452	0.00467135061860286\\
6453	0.00467054218739701\\
6454	0.00466987490719441\\
6455	0.00466920136808279\\
6456	0.00466855181166188\\
6457	0.0046679059837175\\
6458	0.00466718867179552\\
6459	0.00466646699699805\\
6460	0.00466568901895005\\
6461	0.00466492711096599\\
6462	0.00466409594127704\\
6463	0.00466334091027523\\
6464	0.00466262968551086\\
6465	0.00466197965163494\\
6466	0.00466126921293651\\
6467	0.00466049204905512\\
6468	0.00465974846023349\\
6469	0.00465908798493007\\
6470	0.00465838384909617\\
6471	0.00465767541564716\\
6472	0.00465693031611226\\
6473	0.00465623196988395\\
6474	0.00465555055365285\\
6475	0.00465480193598958\\
6476	0.00465402553636274\\
6477	0.00465329497932733\\
6478	0.00465270554263216\\
6479	0.00465209842339036\\
6480	0.00465144905303624\\
6481	0.00465075080772919\\
6482	0.00465006041481898\\
6483	0.00464931092483365\\
6484	0.00464861446417898\\
6485	0.0046479870205955\\
6486	0.00464736191892449\\
6487	0.00464658245456678\\
6488	0.00464568723841428\\
6489	0.00464494559004874\\
6490	0.00464420611029704\\
6491	0.00464345058997362\\
6492	0.00464265375023236\\
6493	0.00464189691118467\\
6494	0.00464113129910171\\
6495	0.00464031885122539\\
6496	0.00463943758186011\\
6497	0.00463878070812339\\
6498	0.00463808571462804\\
6499	0.00463734921548086\\
6500	0.00463661590576293\\
6501	0.00463587880811526\\
6502	0.00463538708829121\\
6503	0.00463482081795469\\
6504	0.00463419919585873\\
6505	0.00463365935883943\\
6506	0.00463305179731429\\
6507	0.00463240911620307\\
6508	0.00463164638364386\\
6509	0.00463088371866958\\
6510	0.00463028602328708\\
6511	0.00462965306514961\\
6512	0.00462902139589397\\
6513	0.00462854892777313\\
6514	0.00462806108849705\\
6515	0.00462729318250041\\
6516	0.00462644413801299\\
6517	0.00462562752606244\\
6518	0.00462491994192586\\
6519	0.00462423850300804\\
6520	0.00462350218559491\\
6521	0.00462289888389484\\
6522	0.00462231242388005\\
6523	0.00462168037164072\\
6524	0.00462100985797421\\
6525	0.00462033506131993\\
6526	0.00461963337317362\\
6527	0.00461894988669826\\
6528	0.00461831133595859\\
6529	0.004617534498001\\
6530	0.00461673751403219\\
6531	0.00461581407838251\\
6532	0.00461491366594177\\
6533	0.00461398991824217\\
6534	0.00461310404019191\\
6535	0.00461240433088034\\
6536	0.00461172567237517\\
6537	0.00461126210383238\\
6538	0.00461073931652776\\
6539	0.00461019762608029\\
6540	0.00460972632479626\\
6541	0.00460923026660831\\
6542	0.00460870587073921\\
6543	0.00460790337229512\\
6544	0.00460703702474555\\
6545	0.0046061458262032\\
6546	0.00460530422712969\\
6547	0.00460449485167175\\
6548	0.00460369152085853\\
6549	0.00460307213021415\\
6550	0.00460244567959942\\
6551	0.00460190212168226\\
6552	0.00460128805110481\\
6553	0.00460069163431311\\
6554	0.00460009428866381\\
6555	0.00459939021973516\\
6556	0.00459866527212262\\
6557	0.00459809185558628\\
6558	0.00459750484711276\\
6559	0.0045968776149626\\
6560	0.00459612377528004\\
6561	0.00459542488249226\\
6562	0.00459468368905727\\
6563	0.00459395123216029\\
6564	0.00459323471583578\\
6565	0.00459253370698644\\
6566	0.00459178052631916\\
6567	0.00459116881676644\\
6568	0.00459044187057379\\
6569	0.0045896934827662\\
6570	0.00458883990603143\\
6571	0.00458818160638511\\
6572	0.00458759209837792\\
6573	0.00458684783297001\\
6574	0.00458606995636822\\
6575	0.00458544045924835\\
6576	0.00458483548980967\\
6577	0.00458421906835088\\
6578	0.00458354292662515\\
6579	0.00458268228772655\\
6580	0.00458187428444493\\
6581	0.00458115391069934\\
6582	0.00458045018046327\\
6583	0.00457981619193437\\
6584	0.00457922372475882\\
6585	0.00457860993198812\\
6586	0.00457796425503234\\
6587	0.0045772882931262\\
6588	0.00457648389206669\\
6589	0.00457576469562596\\
6590	0.00457488283912234\\
6591	0.00457416203028443\\
6592	0.00457350383219647\\
6593	0.00457293961704134\\
6594	0.00457231193632551\\
6595	0.00457169773532902\\
6596	0.00457104404189237\\
6597	0.0045702935242813\\
6598	0.00456950304345422\\
6599	0.00456886986228238\\
6600	0.00456818936055345\\
6601	0.00456750843669479\\
6602	0.00456682929479582\\
6603	0.00456616906515166\\
6604	0.00456548930892451\\
6605	0.00456487249933458\\
6606	0.00456425575004213\\
6607	0.00456356397940556\\
6608	0.00456293447035242\\
6609	0.00456230502656799\\
6610	0.00456162613684152\\
6611	0.00456097510580809\\
6612	0.00456025365155932\\
6613	0.00455944015940734\\
6614	0.00455870855855155\\
6615	0.00455796963032743\\
6616	0.00455721043045658\\
6617	0.00455650155280806\\
6618	0.00455580703681159\\
6619	0.00455515424348026\\
6620	0.00455449348901841\\
6621	0.00455380622230788\\
6622	0.00455319041512496\\
6623	0.00455254663165254\\
6624	0.00455183776466011\\
6625	0.00455108656818154\\
6626	0.00455037490220514\\
6627	0.00454970173437875\\
6628	0.00454889000441995\\
6629	0.00454813125888946\\
6630	0.00454741217998686\\
6631	0.00454674593078247\\
6632	0.00454617772953948\\
6633	0.00454565869630501\\
6634	0.00454516009862568\\
6635	0.00454465832759142\\
6636	0.00454403458628571\\
6637	0.00454338495439533\\
6638	0.00454268873640673\\
6639	0.00454204031010662\\
6640	0.00454135639791132\\
6641	0.00454066485000576\\
6642	0.00453993604618244\\
6643	0.00453920732668751\\
6644	0.00453844350854797\\
6645	0.00453768655319944\\
6646	0.00453690153301261\\
6647	0.00453606808669832\\
6648	0.0045352277163215\\
6649	0.00453456798967237\\
6650	0.0045338924312933\\
6651	0.00453322026430585\\
6652	0.00453270493664798\\
6653	0.0045321668684483\\
6654	0.00453146814323546\\
6655	0.00453072919627191\\
6656	0.00452999475886488\\
6657	0.00452939851033\\
6658	0.00452882448492598\\
6659	0.00452810775904638\\
6660	0.0045274077344454\\
6661	0.00452670459971918\\
6662	0.0045260401212701\\
6663	0.00452525927562403\\
6664	0.00452456659458836\\
6665	0.00452387751918972\\
6666	0.00452323996460274\\
6667	0.00452262863711938\\
6668	0.00452187087959562\\
6669	0.00452111334201222\\
6670	0.00452036946645334\\
6671	0.00451976847662174\\
6672	0.00451917508383507\\
6673	0.00451849388644957\\
6674	0.00451780665653617\\
6675	0.00451706287854012\\
6676	0.0045163328823831\\
6677	0.00451559176702485\\
6678	0.00451492057693417\\
6679	0.00451422935912842\\
6680	0.00451353133012328\\
6681	0.00451285661020005\\
6682	0.00451223803655868\\
6683	0.00451167614580567\\
6684	0.00451113506482713\\
6685	0.00451052858136162\\
6686	0.00450999633492224\\
6687	0.00450948548423311\\
6688	0.00450888788761553\\
6689	0.00450828099110375\\
6690	0.00450764452507721\\
6691	0.00450691564245693\\
6692	0.00450615961193598\\
6693	0.00450549359038509\\
6694	0.00450478429565124\\
6695	0.00450406614970195\\
6696	0.00450319589182477\\
6697	0.00450244270112193\\
6698	0.00450169180634918\\
6699	0.00450089435889168\\
6700	0.00450007743191438\\
6701	0.004499394655631\\
6702	0.00449899266251784\\
6703	0.00449863085523548\\
6704	0.00449826383304916\\
6705	0.00449777001270093\\
6706	0.00449712332423206\\
6707	0.00449642032522997\\
6708	0.00449573133964049\\
6709	0.00449504067102192\\
6710	0.00449448902638949\\
6711	0.00449394746973459\\
6712	0.00449351064402731\\
6713	0.00449299355559555\\
6714	0.0044924428590673\\
6715	0.00449184678836714\\
6716	0.00449092656824488\\
6717	0.00448982410996778\\
6718	0.00448881003441737\\
6719	0.00448772994843882\\
6720	0.00448684310514412\\
6721	0.00448590048991991\\
6722	0.00448518194544653\\
6723	0.00448456796127527\\
6724	0.00448410692981916\\
6725	0.00448362758837653\\
6726	0.0044830572555291\\
6727	0.00448256874152197\\
6728	0.0044820998687317\\
6729	0.00448160726933335\\
6730	0.00448093856617687\\
6731	0.0044801366406327\\
6732	0.00447944694975545\\
6733	0.00447874649022479\\
6734	0.00447816333350911\\
6735	0.00447746160057031\\
6736	0.00447681042379045\\
6737	0.00447621376998646\\
6738	0.00447561289862407\\
6739	0.00447502515934012\\
6740	0.00447431260816468\\
6741	0.00447345553828834\\
6742	0.00447266385883857\\
6743	0.00447192368981899\\
6744	0.00447129793291521\\
6745	0.00447068368517936\\
6746	0.00447005307666742\\
6747	0.00446942261874929\\
6748	0.00446879955855868\\
6749	0.00446793444767977\\
6750	0.00446702204126486\\
6751	0.00446618654524138\\
6752	0.00446542293308081\\
6753	0.00446464611952693\\
6754	0.00446403784495199\\
6755	0.00446337414566838\\
6756	0.00446277119326554\\
6757	0.00446224733402746\\
6758	0.00446172329094609\\
6759	0.00446101123837045\\
6760	0.00446027466193094\\
6761	0.00445959383285869\\
6762	0.0044589131446892\\
6763	0.0044581852694991\\
6764	0.00445761882128302\\
6765	0.00445702209337323\\
6766	0.00445627681753358\\
6767	0.00445558659888931\\
6768	0.00445494478969585\\
6769	0.00445427776282878\\
6770	0.00445361316276867\\
6771	0.00445283293169852\\
6772	0.00445223666464708\\
6773	0.00445159339608658\\
6774	0.00445098660565396\\
6775	0.00445031314003534\\
6776	0.00444963456014447\\
6777	0.00444897240991301\\
6778	0.00444839728465616\\
6779	0.00444767686613803\\
6780	0.0044470410418641\\
6781	0.00444649954114167\\
6782	0.00444595768256681\\
6783	0.00444541770974499\\
6784	0.00444476332388912\\
6785	0.00444412173650618\\
6786	0.00444347146540043\\
6787	0.00444274419656705\\
6788	0.00444201306507039\\
6789	0.00444126141398915\\
6790	0.00444049150820608\\
6791	0.00443965305100295\\
6792	0.00443886655859474\\
6793	0.00443811665985223\\
6794	0.00443739237497334\\
6795	0.00443667575841529\\
6796	0.00443601812654086\\
6797	0.00443526894357028\\
6798	0.00443450740781522\\
6799	0.00443391492996712\\
6800	0.00443343051885593\\
6801	0.00443300407981294\\
6802	0.00443255699107682\\
6803	0.00443203822499631\\
6804	0.00443152771020925\\
6805	0.0044310387550075\\
6806	0.00443034508196089\\
6807	0.00442972382266484\\
6808	0.00442909596969849\\
6809	0.00442836319298608\\
6810	0.00442761735855435\\
6811	0.00442680934223835\\
6812	0.00442602845505781\\
6813	0.00442522935859104\\
6814	0.00442447500070249\\
6815	0.00442372041583801\\
6816	0.00442337231791884\\
6817	0.00442289513025186\\
6818	0.00442236756394751\\
6819	0.00442191118771039\\
6820	0.00442127226914747\\
6821	0.00442047768005492\\
6822	0.00441965503500132\\
6823	0.0044189294585813\\
6824	0.00441832290511684\\
6825	0.00441771953036117\\
6826	0.00441708198896356\\
6827	0.0044164806884586\\
6828	0.00441567643526179\\
6829	0.00441490331194374\\
6830	0.00441413592699422\\
6831	0.00441342916610442\\
6832	0.00441271235519724\\
6833	0.0044120578389753\\
6834	0.00441137970247568\\
6835	0.00441072676803637\\
6836	0.00441009393745997\\
6837	0.00440950313918346\\
6838	0.00440884885092208\\
6839	0.00440815181081872\\
6840	0.00440749000021893\\
6841	0.00440685505015082\\
6842	0.00440635974186627\\
6843	0.00440569670395657\\
6844	0.00440501368413395\\
6845	0.00440438750743451\\
6846	0.00440373765182689\\
6847	0.00440312419799585\\
6848	0.00440242311378007\\
6849	0.00440182651092159\\
6850	0.00440126951312986\\
6851	0.00440090104194904\\
6852	0.00440060041488419\\
6853	0.00440013115559632\\
6854	0.00439959820511046\\
6855	0.00439892828817923\\
6856	0.00439799594341977\\
6857	0.00439729530989095\\
6858	0.00439653481572392\\
6859	0.00439556883788252\\
6860	0.00439453336648453\\
6861	0.00439342715624185\\
6862	0.00439245658692098\\
6863	0.00439158060884501\\
6864	0.00439105693227034\\
6865	0.00439060784472902\\
6866	0.00439053382787524\\
6867	0.00439043027415428\\
6868	0.00439006596015835\\
6869	0.00438956824198721\\
6870	0.00438902001324565\\
6871	0.00438850934862161\\
6872	0.00438783553424082\\
6873	0.00438696259273447\\
6874	0.00438604624149498\\
6875	0.00438503519435713\\
6876	0.00438423100003678\\
6877	0.00438339017440698\\
6878	0.00438266586363091\\
6879	0.00438199010674399\\
6880	0.00438145309061194\\
6881	0.00438085724773607\\
6882	0.00438020506662914\\
6883	0.0043796977976518\\
6884	0.00437922061989399\\
6885	0.0043786686080022\\
6886	0.00437804983945012\\
6887	0.00437748310365522\\
6888	0.00437680275423148\\
6889	0.0043760591478498\\
6890	0.00437538294239779\\
6891	0.00437476052063633\\
6892	0.00437398851624309\\
6893	0.00437316474554939\\
6894	0.00437239380420867\\
6895	0.00437179037325458\\
6896	0.00437116097577252\\
6897	0.00437060207869973\\
6898	0.00436995941189164\\
6899	0.00436935830559005\\
6900	0.004368755497825\\
6901	0.00436804460727042\\
6902	0.00436727352834597\\
6903	0.00436650796288807\\
6904	0.00436575968375282\\
6905	0.00436505154785618\\
6906	0.00436440750819598\\
6907	0.00436376505078974\\
6908	0.00436312183939596\\
6909	0.00436242261252504\\
6910	0.00436183164811899\\
6911	0.00436125273578403\\
6912	0.00436067128278668\\
6913	0.00436017318934443\\
6914	0.00435967288044746\\
6915	0.00435904789917672\\
6916	0.00435837567886598\\
6917	0.00435770356474231\\
6918	0.00435715226935661\\
6919	0.00435658905242571\\
6920	0.00435613585995069\\
6921	0.004355643971036\\
6922	0.00435490180597075\\
6923	0.00435415041968842\\
6924	0.00435333603341165\\
6925	0.00435249924869096\\
6926	0.00435165915526846\\
6927	0.00435096998034483\\
6928	0.00435026729884269\\
6929	0.00434960324131387\\
6930	0.00434904509391485\\
6931	0.0043485068048348\\
6932	0.00434796109623876\\
6933	0.00434739999305531\\
6934	0.00434674979978342\\
6935	0.00434609034107237\\
6936	0.00434533581708395\\
6937	0.00434467427492164\\
6938	0.00434401287335555\\
6939	0.00434342577459045\\
6940	0.00434278832152986\\
6941	0.0043421057903495\\
6942	0.00434142067489791\\
6943	0.00434081686524922\\
6944	0.00434014225383747\\
6945	0.00433949308464961\\
6946	0.00433891208024728\\
6947	0.00433825803933741\\
6948	0.00433760587213878\\
6949	0.00433695120887883\\
6950	0.00433635470568387\\
6951	0.00433582468017166\\
6952	0.00433530642889005\\
6953	0.00433481840850885\\
6954	0.00433434847945879\\
6955	0.00433362120894545\\
6956	0.00433289195223759\\
6957	0.00433215111225985\\
6958	0.0043314228136909\\
6959	0.00433066234146039\\
6960	0.00432976087730145\\
6961	0.00432896336182213\\
6962	0.00432826359219032\\
6963	0.00432759311944086\\
6964	0.00432707572826486\\
6965	0.00432658537780219\\
6966	0.00432611723814327\\
6967	0.00432558579733463\\
6968	0.00432501912146205\\
6969	0.0043244298679648\\
6970	0.00432376526323304\\
6971	0.00432299159949499\\
6972	0.00432227960443454\\
6973	0.00432163925526124\\
6974	0.0043210350845933\\
6975	0.00432037076397475\\
6976	0.00431969292569314\\
6977	0.00431897886442832\\
6978	0.00431839197306867\\
6979	0.0043177652089249\\
6980	0.00431712525137623\\
6981	0.00431650930521608\\
6982	0.00431589320608541\\
6983	0.00431533374971918\\
6984	0.00431479250216183\\
6985	0.0043143110784298\\
6986	0.00431376208409496\\
6987	0.00431317973397061\\
6988	0.00431256271566025\\
6989	0.00431193058351344\\
6990	0.00431128863620557\\
6991	0.00431063618907889\\
6992	0.00431005967451582\\
6993	0.00430955418267489\\
6994	0.00430906577819463\\
6995	0.00430854267168652\\
6996	0.00430790469059013\\
6997	0.00430729032285329\\
6998	0.00430664799020136\\
6999	0.00430594913378809\\
7000	0.00430537009772152\\
7001	0.0043046766103679\\
7002	0.00430393045368535\\
7003	0.00430318888340184\\
7004	0.00430244692469729\\
7005	0.00430170862711514\\
7006	0.00430098983645722\\
7007	0.00430026210374588\\
7008	0.0042995090718697\\
7009	0.00429872281820768\\
7010	0.00429796361753754\\
7011	0.004297333743043\\
7012	0.00429678085396812\\
7013	0.0042962029006292\\
7014	0.00429560302473074\\
7015	0.0042950099080123\\
7016	0.00429438795130755\\
7017	0.00429385206412665\\
7018	0.00429330556960395\\
7019	0.0042927065839549\\
7020	0.0042921158857409\\
7021	0.00429152278492367\\
7022	0.00429095266226504\\
7023	0.00429037610091356\\
7024	0.00428980345270652\\
7025	0.00428916776244854\\
7026	0.00428840597411725\\
7027	0.00428771525217936\\
7028	0.0042870047606703\\
7029	0.00428631382863636\\
7030	0.00428562698653984\\
7031	0.00428497123601982\\
7032	0.00428427207565725\\
7033	0.00428353865089145\\
7034	0.00428281374843627\\
7035	0.00428217887829516\\
7036	0.00428150532729486\\
7037	0.00428087794956795\\
7038	0.00428026000023985\\
7039	0.00427962855576102\\
7040	0.00427897080192951\\
7041	0.00427836513774579\\
7042	0.00427784326355604\\
7043	0.00427738214527756\\
7044	0.00427687402940596\\
7045	0.00427622602801241\\
7046	0.0042755283270542\\
7047	0.00427490216873503\\
7048	0.00427419632751692\\
7049	0.00427350943319523\\
7050	0.00427293723080278\\
7051	0.00427233593651517\\
7052	0.00427174499470038\\
7053	0.00427115465361987\\
7054	0.00427052418686029\\
7055	0.00426995310110682\\
7056	0.00426932079475071\\
7057	0.00426872286179828\\
7058	0.00426809270022301\\
7059	0.00426741021923142\\
7060	0.00426671671456576\\
7061	0.00426596104794791\\
7062	0.00426526815363352\\
7063	0.00426460532268178\\
7064	0.00426404036063242\\
7065	0.00426352748152365\\
7066	0.00426294897388048\\
7067	0.0042623258042632\\
7068	0.00426174979301435\\
7069	0.00426113224800177\\
7070	0.00426050458150987\\
7071	0.00425995294154813\\
7072	0.00425942100664463\\
7073	0.00425875768251768\\
7074	0.00425808032053068\\
7075	0.00425753571145322\\
7076	0.00425695044966995\\
7077	0.00425625490599592\\
7078	0.00425554788884888\\
7079	0.00425486054456765\\
7080	0.00425415951046504\\
7081	0.00425347864411516\\
7082	0.00425293158380529\\
7083	0.00425246140273991\\
7084	0.00425199262874097\\
7085	0.00425151438471933\\
7086	0.0042510600117792\\
7087	0.00425037608997454\\
7088	0.00424965527049795\\
7089	0.00424891615307729\\
7090	0.00424818942498233\\
7091	0.00424755925474214\\
7092	0.00424691581189992\\
7093	0.00424626086988158\\
7094	0.00424565737380217\\
7095	0.00424509662698406\\
7096	0.00424438346790095\\
7097	0.00424373445468377\\
7098	0.00424315027503577\\
7099	0.00424259639964095\\
7100	0.004242129198762\\
7101	0.0042415116511464\\
7102	0.00424081022736863\\
7103	0.00424016321695164\\
7104	0.00423943269984628\\
7105	0.00423864045878358\\
7106	0.00423781845954821\\
7107	0.00423700565168026\\
7108	0.00423626196378912\\
7109	0.00423555994461235\\
7110	0.00423494949338004\\
7111	0.00423431067876937\\
7112	0.00423369718662425\\
7113	0.0042330703055143\\
7114	0.00423250246171042\\
7115	0.00423207577312582\\
7116	0.00423168327405889\\
7117	0.00423123351232389\\
7118	0.00423068416475389\\
7119	0.00423002757456426\\
7120	0.00422923077401458\\
7121	0.00422858125418513\\
7122	0.00422785949816901\\
7123	0.00422717384847573\\
7124	0.00422649377590558\\
7125	0.00422587808492283\\
7126	0.00422530087192155\\
7127	0.00422471489211731\\
7128	0.0042242191292856\\
7129	0.00422368891949166\\
7130	0.00422319452740024\\
7131	0.00422265440844464\\
7132	0.00422186766910683\\
7133	0.00422102656695766\\
7134	0.00422018554745162\\
7135	0.00421951841087373\\
7136	0.00421881558627174\\
7137	0.00421814872754742\\
7138	0.00421749433842519\\
7139	0.00421685588210685\\
7140	0.00421624549332143\\
7141	0.00421567620694365\\
7142	0.00421501377857747\\
7143	0.00421434764320306\\
7144	0.00421366825125742\\
7145	0.00421307147866981\\
7146	0.00421261951766129\\
7147	0.0042121100415377\\
7148	0.00421161988269763\\
7149	0.00421109743867564\\
7150	0.00421063748304282\\
7151	0.0042100407077\\
7152	0.00420934579730123\\
7153	0.00420866271429387\\
7154	0.00420800449548631\\
7155	0.00420738169714984\\
7156	0.00420675635943\\
7157	0.00420609744312982\\
7158	0.00420543374373617\\
7159	0.00420481249630068\\
7160	0.00420408805624273\\
7161	0.00420338985696582\\
7162	0.00420286321174701\\
7163	0.0042024422892444\\
7164	0.00420202571555592\\
7165	0.00420156829439671\\
7166	0.00420115488350153\\
7167	0.00420058451201884\\
7168	0.00420001421682135\\
7169	0.00419953452050447\\
7170	0.00419890827371121\\
7171	0.00419826073874377\\
7172	0.00419760870923243\\
7173	0.0041968840585253\\
7174	0.00419616952601285\\
7175	0.00419539902216263\\
7176	0.0041947251177545\\
7177	0.00419397317213916\\
7178	0.00419319311919555\\
7179	0.00419260218614177\\
7180	0.00419214305836213\\
7181	0.00419161264439051\\
7182	0.00419102530083262\\
7183	0.00419053137881661\\
7184	0.00419003299877456\\
7185	0.00418945974666913\\
7186	0.00418896742043517\\
7187	0.0041883712051988\\
7188	0.00418774378025573\\
7189	0.00418714413292497\\
7190	0.00418647992182385\\
7191	0.00418574051622018\\
7192	0.00418499871700062\\
7193	0.0041842091998231\\
7194	0.00418339181426628\\
7195	0.0041827938318997\\
7196	0.00418219594464749\\
7197	0.00418168225206789\\
7198	0.00418123022548782\\
7199	0.00418075832230178\\
7200	0.00418023682515974\\
7201	0.00417976881986101\\
7202	0.00417921106660429\\
7203	0.004178533204876\\
7204	0.00417781740188777\\
7205	0.00417704699316895\\
7206	0.00417640269456113\\
7207	0.00417570173786829\\
7208	0.00417511062625819\\
7209	0.00417441214914654\\
7210	0.00417379265267711\\
7211	0.00417317821119169\\
7212	0.00417269785967002\\
7213	0.00417229679178549\\
7214	0.00417184015787714\\
7215	0.00417117547036847\\
7216	0.00417051148737134\\
7217	0.00416985381936904\\
7218	0.00416913961516435\\
7219	0.00416838719238569\\
7220	0.00416774056930286\\
7221	0.00416706372613907\\
7222	0.00416633878382293\\
7223	0.00416553675915332\\
7224	0.004164875804839\\
7225	0.0041644263176488\\
7226	0.00416408332116744\\
7227	0.00416373759555365\\
7228	0.00416334070870225\\
7229	0.0041628695406102\\
7230	0.00416235874112928\\
7231	0.00416177901671083\\
7232	0.00416123480098616\\
7233	0.00416047640489805\\
7234	0.00415976424040727\\
7235	0.00415899986125858\\
7236	0.00415826797110716\\
7237	0.00415755404665503\\
7238	0.00415679813066083\\
7239	0.00415609780586436\\
7240	0.00415540042044655\\
7241	0.00415474912478993\\
7242	0.0041540979215354\\
7243	0.00415349505931716\\
7244	0.0041528770310832\\
7245	0.00415232056245234\\
7246	0.00415175684186179\\
7247	0.0041511827901774\\
7248	0.00415061781492411\\
7249	0.00415003540934153\\
7250	0.00414944101666906\\
7251	0.00414887224392448\\
7252	0.00414835328987082\\
7253	0.00414781239890091\\
7254	0.00414728699933933\\
7255	0.00414676680107927\\
7256	0.00414624811814282\\
7257	0.00414557892006819\\
7258	0.00414486044365425\\
7259	0.00414418081840192\\
7260	0.00414354150675896\\
7261	0.00414296110067919\\
7262	0.00414228472226672\\
7263	0.00414168971662146\\
7264	0.00414108126712415\\
7265	0.00414048433254849\\
7266	0.00413987835113819\\
7267	0.00413923081741448\\
7268	0.00413863137451964\\
7269	0.00413796888892992\\
7270	0.00413726283542683\\
7271	0.00413666095975237\\
7272	0.00413617243161267\\
7273	0.00413570440137131\\
7274	0.00413516416946434\\
7275	0.00413464148277086\\
7276	0.0041340377576499\\
7277	0.00413355054388703\\
7278	0.00413299843595263\\
7279	0.00413242268091402\\
7280	0.00413181338241072\\
7281	0.00413128159580746\\
7282	0.00413064575326043\\
7283	0.00413008377076179\\
7284	0.00412947360685848\\
7285	0.00412870715778409\\
7286	0.00412802531727517\\
7287	0.0041273435215235\\
7288	0.00412693788749932\\
7289	0.00412646101833039\\
7290	0.00412606692899273\\
7291	0.00412565888132181\\
7292	0.00412510214731544\\
7293	0.00412456631177312\\
7294	0.00412410958669627\\
7295	0.00412371894426027\\
7296	0.00412304331547075\\
7297	0.00412234065853253\\
7298	0.00412147525821592\\
7299	0.00412067384895609\\
7300	0.00411990415249027\\
7301	0.00411935495174722\\
7302	0.00411881710756693\\
7303	0.0041182393503734\\
7304	0.00411741731468466\\
7305	0.0041163799758387\\
7306	0.00411553012723619\\
7307	0.00411462781374838\\
7308	0.00411412570482773\\
7309	0.00411365492105342\\
7310	0.00411318070102474\\
7311	0.00411272558725459\\
7312	0.00411239798673301\\
7313	0.00411221854036944\\
7314	0.0041119121149588\\
7315	0.00411127346625607\\
7316	0.00411042137145319\\
7317	0.00410945108093611\\
7318	0.00410844870334429\\
7319	0.00410740257028759\\
7320	0.0041065394124663\\
7321	0.0041055497388663\\
7322	0.00410515710333217\\
7323	0.00410470780112027\\
7324	0.00410425890182765\\
7325	0.00410394465892055\\
7326	0.0041036661818074\\
7327	0.00410336170444666\\
7328	0.0041029887767398\\
7329	0.00410264475522503\\
7330	0.00410221568952984\\
7331	0.0041017404888655\\
7332	0.00410113301578321\\
7333	0.00410036110990151\\
7334	0.00409949894653443\\
7335	0.0040988829624416\\
7336	0.00409844054391772\\
7337	0.00409771897919906\\
7338	0.0040971273455481\\
7339	0.00409634240559539\\
7340	0.00409551155849594\\
7341	0.00409468022967358\\
7342	0.00409388835253996\\
7343	0.00409334750190884\\
7344	0.00409308938235614\\
7345	0.00409284391159891\\
7346	0.00409227741030601\\
7347	0.00409171335054267\\
7348	0.00409093977475902\\
7349	0.00409024453449261\\
7350	0.00408936428722478\\
7351	0.00408834730335172\\
7352	0.00408773285534403\\
7353	0.00408723162221138\\
7354	0.00408662387554409\\
7355	0.00408594540770982\\
7356	0.00408519250332589\\
7357	0.00408462292887361\\
7358	0.00408390761165972\\
7359	0.0040831971053414\\
7360	0.0040827506576109\\
7361	0.00408236568909908\\
7362	0.00408196309530065\\
7363	0.00408155747954996\\
7364	0.00408104977339614\\
7365	0.00408063136525381\\
7366	0.00408011852443696\\
7367	0.00407979824883158\\
7368	0.00407946269629019\\
7369	0.0040788376406507\\
7370	0.00407814194868909\\
7371	0.00407724729173318\\
7372	0.00407638078337319\\
7373	0.00407554678633766\\
7374	0.00407439401651562\\
7375	0.00407352419197671\\
7376	0.00407289332864645\\
7377	0.00407211630545518\\
7378	0.0040713381235053\\
7379	0.00407075922464273\\
7380	0.00407010711494445\\
7381	0.00406961284957281\\
7382	0.00406934364361992\\
7383	0.00406891687850378\\
7384	0.00406844032890686\\
7385	0.00406777608489572\\
7386	0.00406721086743367\\
7387	0.00406665242170887\\
7388	0.00406615169045785\\
7389	0.00406564340528785\\
7390	0.00406536473499293\\
7391	0.00406497206034102\\
7392	0.00406461443911695\\
7393	0.00406424288839808\\
7394	0.00406379360532251\\
7395	0.00406320308988845\\
7396	0.00406251725345492\\
7397	0.00406181077245842\\
7398	0.00406122829302248\\
7399	0.00406067752935868\\
7400	0.00406001487336758\\
7401	0.0040593579413749\\
7402	0.00405873154086749\\
7403	0.00405818181882524\\
7404	0.00405751780914583\\
7405	0.00405689292553851\\
7406	0.00405620000671784\\
7407	0.00405553709620198\\
7408	0.00405480973782563\\
7409	0.00405412225053143\\
7410	0.00405346671264356\\
7411	0.00405280082907572\\
7412	0.00405222743492617\\
7413	0.00405166792528953\\
7414	0.00405118133086557\\
7415	0.00405074094690258\\
7416	0.00405027274747895\\
7417	0.00404970051133721\\
7418	0.00404912711192277\\
7419	0.00404857440739784\\
7420	0.00404801852009466\\
7421	0.00404740995078168\\
7422	0.00404678011054142\\
7423	0.00404617786233639\\
7424	0.00404560453558755\\
7425	0.00404503044331913\\
7426	0.00404458951568486\\
7427	0.00404410591721537\\
7428	0.00404358518831395\\
7429	0.00404286976488013\\
7430	0.00404210141415233\\
7431	0.00404137035980748\\
7432	0.0040406734896167\\
7433	0.0040399746613593\\
7434	0.00403933746546282\\
7435	0.0040387607515635\\
7436	0.00403825620438553\\
7437	0.00403780778225488\\
7438	0.00403735944418894\\
7439	0.00403686490841404\\
7440	0.00403627146925868\\
7441	0.00403573515328311\\
7442	0.00403511001112697\\
7443	0.00403449411567847\\
7444	0.00403387157738971\\
7445	0.00403327131183439\\
7446	0.00403264709633039\\
7447	0.00403206118990357\\
7448	0.00403136435610046\\
7449	0.00403066083566906\\
7450	0.00402994959093426\\
7451	0.00402928942913803\\
7452	0.00402862861751906\\
7453	0.00402803341009143\\
7454	0.00402760665424026\\
7455	0.0040272496725036\\
7456	0.00402693145518581\\
7457	0.00402655136444647\\
7458	0.0040259278759333\\
7459	0.00402525924310348\\
7460	0.00402458696132559\\
7461	0.00402391656682588\\
7462	0.00402315354151679\\
7463	0.00402230444830193\\
7464	0.00402161320837748\\
7465	0.00402118563967984\\
7466	0.00402061356441214\\
7467	0.00402007215688808\\
7468	0.00401954035096423\\
7469	0.00401910521655979\\
7470	0.00401868644746757\\
7471	0.00401818258487228\\
7472	0.00401770772757512\\
7473	0.00401726454124949\\
7474	0.00401679756568991\\
7475	0.00401632938065026\\
7476	0.00401581254784936\\
7477	0.00401520158387296\\
7478	0.0040144487855202\\
7479	0.00401367893703801\\
7480	0.00401289617714199\\
7481	0.00401208601642842\\
7482	0.00401121585832072\\
7483	0.00401045287103553\\
7484	0.00400980506699621\\
7485	0.00400921214374551\\
7486	0.00400877791699789\\
7487	0.00400850829749881\\
7488	0.00400806469719646\\
7489	0.00400762584873709\\
7490	0.00400716336188635\\
7491	0.00400663580405479\\
7492	0.00400589286827173\\
7493	0.00400517721619865\\
7494	0.00400450190857352\\
7495	0.00400380171709182\\
7496	0.00400315956062041\\
7497	0.00400257136343377\\
7498	0.00400197501207568\\
7499	0.00400138495807093\\
7500	0.00400084910404818\\
7501	0.00400032764264158\\
7502	0.00399972145381145\\
7503	0.00399916295314322\\
7504	0.0039986287456751\\
7505	0.00399812302615254\\
7506	0.00399754924216939\\
7507	0.00399693491309373\\
7508	0.00399632064101878\\
7509	0.00399567853927965\\
7510	0.00399513495364308\\
7511	0.00399457309719973\\
7512	0.00399403816091658\\
7513	0.00399353628319626\\
7514	0.00399304966705968\\
7515	0.00399256171880364\\
7516	0.00399212902271887\\
7517	0.00399156442280802\\
7518	0.00399096504491807\\
7519	0.00399027055997728\\
7520	0.00398951443198165\\
7521	0.00398877770550432\\
7522	0.00398807942969783\\
7523	0.00398741297460794\\
7524	0.00398680964447984\\
7525	0.00398620424892102\\
7526	0.00398559517424013\\
7527	0.00398508395108911\\
7528	0.00398460925007884\\
7529	0.00398414699118655\\
7530	0.0039837166687407\\
7531	0.00398327170127162\\
7532	0.00398276503982844\\
7533	0.00398224969564892\\
7534	0.00398171247197189\\
7535	0.00398112836484614\\
7536	0.00398053596339582\\
7537	0.00397989845603385\\
7538	0.00397925636389528\\
7539	0.00397864301473965\\
7540	0.00397803684865341\\
7541	0.00397750063741365\\
7542	0.00397701154640402\\
7543	0.00397650883974256\\
7544	0.00397586810627108\\
7545	0.00397520583034703\\
7546	0.00397454207992531\\
7547	0.00397390524919285\\
7548	0.0039732685367287\\
7549	0.00397271028233007\\
7550	0.00397214153975617\\
7551	0.00397159993206073\\
7552	0.00397113704214549\\
7553	0.00397064360259317\\
7554	0.00397009984412623\\
7555	0.00396946469617197\\
7556	0.00396878048972748\\
7557	0.00396808929600307\\
7558	0.00396735932724805\\
7559	0.00396673639606524\\
7560	0.00396609837633095\\
7561	0.00396549215062217\\
7562	0.00396489832476001\\
7563	0.00396430418002638\\
7564	0.00396363855293316\\
7565	0.00396304837358526\\
7566	0.00396256443488487\\
7567	0.00396205270721584\\
7568	0.00396156529065844\\
7569	0.00396123805162246\\
7570	0.00396085103411851\\
7571	0.00396047951382756\\
7572	0.00396001641785656\\
7573	0.00395946919387212\\
7574	0.00395883365900638\\
7575	0.00395818734095062\\
7576	0.0039575737801491\\
7577	0.00395697245224272\\
7578	0.00395637933043958\\
7579	0.00395583719699506\\
7580	0.00395527978071344\\
7581	0.00395473176531703\\
7582	0.00395413002041053\\
7583	0.00395354268568691\\
7584	0.00395302347703034\\
7585	0.00395250551887578\\
7586	0.00395178430718562\\
7587	0.00395109101675769\\
7588	0.00395041288212892\\
7589	0.00394977859754482\\
7590	0.00394916498540907\\
7591	0.00394856071618538\\
7592	0.00394799877287136\\
7593	0.00394744306912396\\
7594	0.00394693497411214\\
7595	0.00394650921860196\\
7596	0.00394598998692827\\
7597	0.00394541248547925\\
7598	0.00394487556602043\\
7599	0.00394428523662668\\
7600	0.00394365300225166\\
7601	0.00394301655829202\\
7602	0.00394241676155704\\
7603	0.00394176758546111\\
7604	0.00394117861887356\\
7605	0.00394062818118015\\
7606	0.00394013940007148\\
7607	0.00393967733592352\\
7608	0.00393918199988214\\
7609	0.00393868669356393\\
7610	0.00393806685117112\\
7611	0.00393737908831002\\
7612	0.00393666156039723\\
7613	0.00393597213203953\\
7614	0.00393531202042296\\
7615	0.00393472514244068\\
7616	0.00393412737561068\\
7617	0.00393353461198376\\
7618	0.00393291804508543\\
7619	0.00393237235132535\\
7620	0.00393190494624242\\
7621	0.00393148491601963\\
7622	0.00393107859318157\\
7623	0.00393069422036159\\
7624	0.00393021228896958\\
7625	0.00392937618323755\\
7626	0.00392855325640695\\
7627	0.00392771151567838\\
7628	0.00392718242618076\\
7629	0.0039266388787184\\
7630	0.00392616769919202\\
7631	0.00392572115965329\\
7632	0.00392514564998173\\
7633	0.00392469112969908\\
7634	0.00392420305504338\\
7635	0.00392372703162756\\
7636	0.00392325102507176\\
7637	0.00392273355699989\\
7638	0.00392217984038209\\
7639	0.00392157641656922\\
7640	0.00392092453636174\\
7641	0.00392030470776397\\
7642	0.00391969107985005\\
7643	0.00391907417290928\\
7644	0.00391860925391863\\
7645	0.00391815957285775\\
7646	0.00391766732311965\\
7647	0.00391716417753812\\
7648	0.00391647831146471\\
7649	0.00391568400652298\\
7650	0.00391497023534886\\
7651	0.00391433700639617\\
7652	0.0039137101645231\\
7653	0.00391311402981583\\
7654	0.00391250524803239\\
7655	0.0039120917668433\\
7656	0.00391160244469677\\
7657	0.00391104822286848\\
7658	0.00391056785045769\\
7659	0.00391011987214862\\
7660	0.00390968248684493\\
7661	0.00390922760212113\\
7662	0.00390885772014003\\
7663	0.00390845213918479\\
7664	0.00390784499894235\\
7665	0.00390728345622108\\
7666	0.00390668055956217\\
7667	0.0039061017335986\\
7668	0.00390542840593881\\
7669	0.00390468982537707\\
7670	0.00390397913070735\\
7671	0.0039032840517138\\
7672	0.00390264617610159\\
7673	0.0039021028661649\\
7674	0.00390160947600749\\
7675	0.00390120496564522\\
7676	0.00390070050662287\\
7677	0.0039001992877258\\
7678	0.00389967536674276\\
7679	0.00389909276617405\\
7680	0.00389853711748113\\
7681	0.00389791637574295\\
7682	0.00389733501310569\\
7683	0.00389676851654519\\
7684	0.00389622418360724\\
7685	0.00389569149804473\\
7686	0.00389515886855845\\
7687	0.00389463795493359\\
7688	0.0038941047090247\\
7689	0.00389352528808348\\
7690	0.00389290783440776\\
7691	0.00389222554074363\\
7692	0.00389148522162457\\
7693	0.00389080603090722\\
7694	0.00389021241104628\\
7695	0.00388971342612902\\
7696	0.00388922375531013\\
7697	0.0038887312366654\\
7698	0.00388826013361151\\
7699	0.00388786649332033\\
7700	0.00388746826261303\\
7701	0.00388700030785063\\
7702	0.003886519628894\\
7703	0.00388592060007115\\
7704	0.00388533510616002\\
7705	0.00388465050643903\\
7706	0.00388396749368634\\
7707	0.00388321006918723\\
7708	0.0038824642292921\\
7709	0.00388174780420641\\
7710	0.0038810323399637\\
7711	0.00388045823206183\\
7712	0.00388000099793804\\
7713	0.0038795739553514\\
7714	0.00387918605602776\\
7715	0.00387870492783467\\
7716	0.00387812544006504\\
7717	0.00387751759415787\\
7718	0.00387690786763383\\
7719	0.00387630279895981\\
7720	0.00387569375673687\\
7721	0.00387503365856283\\
7722	0.00387447759730071\\
7723	0.00387391085067953\\
7724	0.00387337194882301\\
7725	0.00387286205367112\\
7726	0.00387231704930043\\
7727	0.00387182622299201\\
7728	0.0038712517455129\\
7729	0.00387068664328798\\
7730	0.00387010554179468\\
7731	0.00386953733052887\\
7732	0.00386901242306026\\
7733	0.00386845228518618\\
7734	0.00386782238903598\\
7735	0.00386723148914738\\
7736	0.00386667584700314\\
7737	0.00386618442055695\\
7738	0.00386571255887664\\
7739	0.00386526813107428\\
7740	0.00386483721418654\\
7741	0.00386430722447227\\
7742	0.00386363221814164\\
7743	0.00386292790607956\\
7744	0.00386221298515158\\
7745	0.00386154054044917\\
7746	0.00386079536093005\\
7747	0.00386016577293012\\
7748	0.00385967987334436\\
7749	0.00385920443935011\\
7750	0.00385886404874814\\
7751	0.00385839819217046\\
7752	0.00385796521215821\\
7753	0.00385755160175951\\
7754	0.00385710751576173\\
7755	0.00385656118943\\
7756	0.00385592148714104\\
7757	0.00385522219733143\\
7758	0.00385457856778741\\
7759	0.00385391210442326\\
7760	0.0038532529692978\\
7761	0.00385261917527942\\
7762	0.00385203878245847\\
7763	0.00385148968034591\\
7764	0.00385091022625826\\
7765	0.0038503408332603\\
7766	0.0038498487651054\\
7767	0.00384933215786459\\
7768	0.00384885437486354\\
7769	0.00384836970866166\\
7770	0.0038478889541076\\
7771	0.00384747183647209\\
7772	0.00384704936741877\\
7773	0.00384661630444754\\
7774	0.00384610475443079\\
7775	0.0038455354452922\\
7776	0.00384497147344273\\
7777	0.00384435660451831\\
7778	0.00384379381411162\\
7779	0.00384319809378222\\
7780	0.00384255594958062\\
7781	0.00384192568810132\\
7782	0.00384126809435475\\
7783	0.0038406173095005\\
7784	0.00384010503918902\\
7785	0.00383959147619251\\
7786	0.00383920109105906\\
7787	0.00383881073535758\\
7788	0.00383833031399735\\
7789	0.00383759549995273\\
7790	0.00383677324376002\\
7791	0.00383598887122042\\
7792	0.00383535420109103\\
7793	0.00383473896284616\\
7794	0.00383413430576459\\
7795	0.00383353321917376\\
7796	0.00383317763364097\\
7797	0.00383297912798241\\
7798	0.00383281484738529\\
7799	0.00383252035059788\\
7800	0.00383220302927585\\
7801	0.00383162310782721\\
7802	0.00383103956291999\\
7803	0.00383053415460827\\
7804	0.00382996775236617\\
7805	0.00382941047136874\\
7806	0.00382884097725957\\
7807	0.00382827826956159\\
7808	0.00382759689283487\\
7809	0.0038267918908001\\
7810	0.00382593762115132\\
7811	0.00382511841198657\\
7812	0.00382427363896467\\
7813	0.00382378100283522\\
7814	0.00382326211290868\\
7815	0.00382266825354324\\
7816	0.00382216495026852\\
7817	0.00382164745961477\\
7818	0.00382131788884301\\
7819	0.00382087408698002\\
7820	0.00382047959156035\\
7821	0.00381989031808449\\
7822	0.00381930195529483\\
7823	0.00381879357669943\\
7824	0.00381824000156811\\
7825	0.00381790707477962\\
7826	0.00381743864339229\\
7827	0.00381684946876356\\
7828	0.00381629524790151\\
7829	0.00381565461131535\\
7830	0.00381505004713891\\
7831	0.00381446184299993\\
7832	0.00381389961314106\\
7833	0.00381341954773522\\
7834	0.00381294159066286\\
7835	0.00381257926598419\\
7836	0.00381207918653055\\
7837	0.00381134285389489\\
7838	0.00381064432517959\\
7839	0.00380996789347003\\
7840	0.00380928316377339\\
7841	0.00380854205488249\\
7842	0.0038079645708941\\
7843	0.00380732851238027\\
7844	0.00380675653046474\\
7845	0.00380615853156653\\
7846	0.00380562727492981\\
7847	0.00380513279645889\\
7848	0.00380478695797753\\
7849	0.00380444930650903\\
7850	0.00380403272534834\\
7851	0.00380357753314187\\
7852	0.00380314039275498\\
7853	0.00380263593443457\\
7854	0.00380204852294031\\
7855	0.00380146113217215\\
7856	0.00380082590527651\\
7857	0.00380021721714293\\
7858	0.0037995957496782\\
7859	0.00379897916392047\\
7860	0.00379842115058031\\
7861	0.00379791635240173\\
7862	0.00379737915521416\\
7863	0.00379681317444915\\
7864	0.00379626740573624\\
7865	0.0037957525344192\\
7866	0.00379524147446584\\
7867	0.00379472160917779\\
7868	0.00379419522833433\\
7869	0.00379359742815166\\
7870	0.00379297143852757\\
7871	0.00379233622286349\\
7872	0.00379171884210091\\
7873	0.00379120867785661\\
7874	0.00379074661081493\\
7875	0.00379028461453074\\
7876	0.00378984009464064\\
7877	0.00378939951534323\\
7878	0.00378895235783056\\
7879	0.00378851903635248\\
7880	0.00378810596322117\\
7881	0.00378761118718006\\
7882	0.00378712489513835\\
7883	0.0037866373097702\\
7884	0.00378611844933201\\
7885	0.00378551882563997\\
7886	0.00378500046380159\\
7887	0.00378431243013644\\
7888	0.00378359156188475\\
7889	0.00378283201125165\\
7890	0.00378219096333613\\
7891	0.003781596391776\\
7892	0.00378100905521201\\
7893	0.00378039780829816\\
7894	0.00378001621303782\\
7895	0.00377957374036914\\
7896	0.00377910981875491\\
7897	0.00377859384361194\\
7898	0.00377810306838117\\
7899	0.00377759727383354\\
7900	0.00377710715744019\\
7901	0.00377655626737932\\
7902	0.00377606460097173\\
7903	0.00377564655212903\\
7904	0.00377509328788446\\
7905	0.00377446505937258\\
7906	0.0037737948956983\\
7907	0.00377317065994123\\
7908	0.00377256081581865\\
7909	0.00377202562255669\\
7910	0.00377150759615131\\
7911	0.00377099967023545\\
7912	0.00377048305920801\\
7913	0.00376996359096955\\
7914	0.00376941994644987\\
7915	0.00376889201506637\\
7916	0.00376836155295123\\
7917	0.00376776143832514\\
7918	0.00376711995335525\\
7919	0.0037665163949263\\
7920	0.00376591364206037\\
7921	0.00376532910306408\\
7922	0.00376476106130923\\
7923	0.0037642098591265\\
7924	0.00376369123349699\\
7925	0.00376316336938452\\
7926	0.00376262681931075\\
7927	0.00376207570822209\\
7928	0.0037616011616045\\
7929	0.00376112371813942\\
7930	0.00376059196779142\\
7931	0.003760058505349\\
7932	0.00375958644301666\\
7933	0.00375910693717174\\
7934	0.00375859308861179\\
7935	0.0037580196512976\\
7936	0.0037574612820803\\
7937	0.00375690494758064\\
7938	0.00375634227391791\\
7939	0.00375579253625708\\
7940	0.00375526961125327\\
7941	0.00375477504776415\\
7942	0.00375424503694023\\
7943	0.00375372447253106\\
7944	0.00375318779939727\\
7945	0.00375271679297839\\
7946	0.00375212180661291\\
7947	0.00375158042382091\\
7948	0.00375112092975988\\
7949	0.00375071835849136\\
7950	0.00375021860292429\\
7951	0.00374962929931661\\
7952	0.003748937887754\\
7953	0.00374830649059654\\
7954	0.00374778480112269\\
7955	0.00374725696840822\\
7956	0.00374670380342403\\
7957	0.00374613837966481\\
7958	0.00374554855859625\\
7959	0.00374502793293454\\
7960	0.00374451867641459\\
7961	0.00374399902147507\\
7962	0.00374339976885916\\
7963	0.00374281644636507\\
7964	0.00374233845270025\\
7965	0.0037418918870853\\
7966	0.00374133212675659\\
7967	0.00374072680216691\\
7968	0.00374010927720411\\
7969	0.00373950497614708\\
7970	0.00373884035504701\\
7971	0.00373817011656398\\
7972	0.00373745573239947\\
7973	0.00373683392855808\\
7974	0.00373624076005004\\
7975	0.00373565013759141\\
7976	0.00373513363264498\\
7977	0.00373467109257606\\
7978	0.00373419268858018\\
7979	0.00373371838831368\\
7980	0.0037333320303414\\
7981	0.00373298407079387\\
7982	0.00373264110906135\\
7983	0.00373236648214746\\
7984	0.00373203621794563\\
7985	0.00373141343154709\\
7986	0.00373067135329095\\
7987	0.003729895749289\\
7988	0.00372910595907054\\
7989	0.00372819409267024\\
7990	0.00372761935669292\\
7991	0.00372706742579326\\
7992	0.00372654682834928\\
7993	0.00372607443027915\\
7994	0.00372575666138482\\
7995	0.00372542930470003\\
7996	0.00372501086693059\\
7997	0.00372454182645348\\
7998	0.0037239901384086\\
7999	0.0037234865214956\\
8000	0.00372292584878598\\
8001	0.0037223760176451\\
};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
8001	0.0037223760176451\\
8002	0.00372184952396943\\
8003	0.00372135202759955\\
8004	0.00372083697075092\\
8005	0.00372031630834703\\
8006	0.00371981362336593\\
8007	0.00371928886781526\\
8008	0.00371878567428581\\
8009	0.00371826934100793\\
8010	0.00371774318823666\\
8011	0.00371723007218585\\
8012	0.00371668149271984\\
8013	0.0037161019225242\\
8014	0.0037155441794624\\
8015	0.00371493007337727\\
8016	0.00371431163691709\\
8017	0.00371381541431362\\
8018	0.00371334718397133\\
8019	0.00371285744353316\\
8020	0.00371239268132853\\
8021	0.00371193385196736\\
8022	0.00371146507334165\\
8023	0.00371094270093975\\
8024	0.00371043260548424\\
8025	0.00370991571359283\\
8026	0.00370936913999875\\
8027	0.00370879635149826\\
8028	0.0037082406870645\\
8029	0.00370768724034169\\
8030	0.00370714967516352\\
8031	0.00370665647068459\\
8032	0.00370619502140952\\
8033	0.00370573174265952\\
8034	0.00370522181450737\\
8035	0.0037047033079172\\
8036	0.00370425523861279\\
8037	0.00370377641969896\\
8038	0.00370330309594401\\
8039	0.00370282787504858\\
8040	0.00370226643836411\\
8041	0.0037016398088062\\
8042	0.0037009951023799\\
8043	0.00370037671173324\\
8044	0.00369974906705596\\
8045	0.00369910287092513\\
8046	0.00369845589716288\\
8047	0.00369791855245224\\
8048	0.00369731168920604\\
8049	0.0036967087436179\\
8050	0.00369615666890831\\
8051	0.00369559599433422\\
8052	0.00369511153346998\\
8053	0.00369474036197231\\
8054	0.00369439411779644\\
8055	0.00369403898805426\\
8056	0.00369365032936761\\
8057	0.0036931982268367\\
8058	0.00369271403674587\\
8059	0.00369219656348283\\
8060	0.00369165581907811\\
8061	0.00369107982974316\\
8062	0.00369039105698945\\
8063	0.0036897544743654\\
8064	0.00368917037336305\\
8065	0.0036886463849794\\
8066	0.003688101194681\\
8067	0.00368754619851531\\
8068	0.00368698750757441\\
8069	0.00368642976136132\\
8070	0.00368588754067749\\
8071	0.0036853487011341\\
8072	0.00368478822715313\\
8073	0.0036843060280089\\
8074	0.00368379439474862\\
8075	0.00368325062841183\\
8076	0.00368270875520894\\
8077	0.00368217313114636\\
8078	0.0036816656244326\\
8079	0.00368112582566581\\
8080	0.00368051297429106\\
8081	0.00367992407227825\\
8082	0.00367938762223653\\
8083	0.00367886625953076\\
8084	0.00367841286080918\\
8085	0.00367795256342606\\
8086	0.00367750515096149\\
8087	0.00367703344504675\\
8088	0.00367655269418347\\
8089	0.00367606660289431\\
8090	0.00367545173376618\\
8091	0.00367485759643554\\
8092	0.0036743042582206\\
8093	0.00367374704273616\\
8094	0.00367321761471897\\
8095	0.00367267732896017\\
8096	0.00367216672655771\\
8097	0.00367161033571412\\
8098	0.00367103514250642\\
8099	0.00367043835808828\\
8100	0.00366985313252461\\
8101	0.00366932450989408\\
8102	0.00366895648190728\\
8103	0.00366855663180075\\
8104	0.00366811969347824\\
8105	0.00366762638344368\\
8106	0.00366705549951911\\
8107	0.0036665145849855\\
8108	0.00366588010413814\\
8109	0.00366522774870816\\
8110	0.00366467283628783\\
8111	0.00366416777821308\\
8112	0.00366366172413767\\
8113	0.00366314207550786\\
8114	0.00366262906263615\\
8115	0.00366210823463494\\
8116	0.00366163003322013\\
8117	0.00366115944493009\\
8118	0.00366065213936809\\
8119	0.00366021424163751\\
8120	0.00365974236665543\\
8121	0.00365929366793751\\
8122	0.00365884972980596\\
8123	0.00365836639852471\\
8124	0.00365791150195052\\
8125	0.00365736622020008\\
8126	0.00365672715267507\\
8127	0.00365609608142372\\
8128	0.00365550803985629\\
8129	0.00365486247892725\\
8130	0.0036542352243333\\
8131	0.00365369906221083\\
8132	0.0036533129486731\\
8133	0.00365287071642752\\
8134	0.00365246938464383\\
8135	0.00365197839195435\\
8136	0.00365149727022705\\
8137	0.00365101273186252\\
8138	0.00365054658256715\\
8139	0.00365009337006656\\
8140	0.00364950762887281\\
8141	0.00364892006967503\\
8142	0.00364848005505654\\
8143	0.00364799115601882\\
8144	0.00364739662018245\\
8145	0.00364682443331689\\
8146	0.00364622098617848\\
8147	0.00364565081473668\\
8148	0.00364515711326146\\
8149	0.00364469937619155\\
8150	0.00364424098712648\\
8151	0.00364379091777715\\
8152	0.00364332636601305\\
8153	0.00364285620004124\\
8154	0.0036423425897157\\
8155	0.00364189928417329\\
8156	0.00364145962818348\\
8157	0.00364085161163308\\
8158	0.003640253802315\\
8159	0.0036396366801582\\
8160	0.00363903326768364\\
8161	0.00363842657149316\\
8162	0.00363781556644871\\
8163	0.00363727628826365\\
8164	0.00363673473566566\\
8165	0.00363623448083162\\
8166	0.00363574296984866\\
8167	0.00363529159199127\\
8168	0.00363482247537545\\
8169	0.00363436159847957\\
8170	0.0036338157735455\\
8171	0.00363343324039627\\
8172	0.00363308371250003\\
8173	0.00363261430210751\\
8174	0.00363214493662763\\
8175	0.00363165966558999\\
8176	0.00363122734452633\\
8177	0.00363076088443411\\
8178	0.00363030719252767\\
8179	0.00362977386546701\\
8180	0.00362920014386533\\
8181	0.00362842848700274\\
8182	0.00362763997053721\\
8183	0.00362687210021453\\
8184	0.00362615573637147\\
8185	0.00362554029276625\\
8186	0.00362499520672047\\
8187	0.00362453273348803\\
8188	0.00362416411255489\\
8189	0.00362386008756441\\
8190	0.00362367304983235\\
8191	0.00362338394519133\\
8192	0.00362299402292194\\
8193	0.00362258544835986\\
8194	0.00362218061137826\\
8195	0.00362160381803123\\
8196	0.0036208598428131\\
8197	0.00362014516009748\\
8198	0.00361947864361365\\
8199	0.00361886700903031\\
8200	0.00361822972396161\\
8201	0.00361758681948426\\
8202	0.0036170610034839\\
8203	0.00361652750818942\\
8204	0.00361609105018645\\
8205	0.00361570779843495\\
8206	0.00361539119228814\\
8207	0.00361492699313684\\
8208	0.00361436945348995\\
8209	0.00361380409679166\\
8210	0.00361322702858378\\
8211	0.00361269898038664\\
8212	0.0036121766920879\\
8213	0.00361168495293116\\
8214	0.00361116107526588\\
8215	0.00361064739218825\\
8216	0.00361010100325459\\
8217	0.00360953778784328\\
8218	0.00360905968097473\\
8219	0.00360856957154792\\
8220	0.00360808734656421\\
8221	0.00360758495710591\\
8222	0.00360704940952628\\
8223	0.00360647004499594\\
8224	0.00360600553143118\\
8225	0.00360549976686273\\
8226	0.0036050163273993\\
8227	0.00360449461681143\\
8228	0.00360401353676535\\
8229	0.00360350584982725\\
8230	0.00360296992471359\\
8231	0.00360240811441201\\
8232	0.00360185778652736\\
8233	0.00360134975744248\\
8234	0.00360084304018952\\
8235	0.00360028680935408\\
8236	0.00359977668636685\\
8237	0.00359930277313195\\
8238	0.00359879401837281\\
8239	0.00359827946448239\\
8240	0.00359776241219096\\
8241	0.00359728349059925\\
8242	0.00359669397198493\\
8243	0.00359610384148299\\
8244	0.00359551403484668\\
8245	0.00359490146427915\\
8246	0.00359431828153269\\
8247	0.00359377684707496\\
8248	0.00359322439355231\\
8249	0.00359268602839737\\
8250	0.003592230602392\\
8251	0.0035918020855596\\
8252	0.00359139013728979\\
8253	0.00359097503286379\\
8254	0.00359060259750226\\
8255	0.00359024941577997\\
8256	0.00358984607833825\\
8257	0.0035894505744042\\
8258	0.00358904795149248\\
8259	0.00358862907469006\\
8260	0.00358805296977745\\
8261	0.00358745442617218\\
8262	0.00358683601086837\\
8263	0.00358616054522589\\
8264	0.00358547600243901\\
8265	0.00358483570221687\\
8266	0.00358426587870701\\
8267	0.00358381982208492\\
8268	0.00358345566294391\\
8269	0.00358308721976006\\
8270	0.0035826895120216\\
8271	0.00358218574854735\\
8272	0.00358166313717749\\
8273	0.00358115347088283\\
8274	0.0035806140380635\\
8275	0.00358001487145612\\
8276	0.00357943379537761\\
8277	0.0035788711600733\\
8278	0.00357828282442977\\
8279	0.00357770969259022\\
8280	0.00357715748682521\\
8281	0.00357668603026829\\
8282	0.0035762213064931\\
8283	0.0035757550467508\\
8284	0.00357531664559234\\
8285	0.00357489242877896\\
8286	0.0035744461786046\\
8287	0.00357401268930604\\
8288	0.00357355298728247\\
8289	0.00357307983660752\\
8290	0.00357250951025173\\
8291	0.00357196098500399\\
8292	0.0035713556343281\\
8293	0.00357077648020073\\
8294	0.00357026292737669\\
8295	0.00356974638986888\\
8296	0.00356919840920638\\
8297	0.00356873226375314\\
8298	0.0035682633295667\\
8299	0.00356781193509443\\
8300	0.00356729102543309\\
8301	0.00356675898049445\\
8302	0.0035662904447543\\
8303	0.00356578622947149\\
8304	0.00356528601505311\\
8305	0.00356464371123802\\
8306	0.0035640443226897\\
8307	0.00356347163199211\\
8308	0.00356291779777518\\
8309	0.00356232165313096\\
8310	0.00356180559951752\\
8311	0.00356130731934482\\
8312	0.00356086082696342\\
8313	0.00356043132682043\\
8314	0.00355995163234385\\
8315	0.00355948727647437\\
8316	0.00355904008876485\\
8317	0.00355857370238047\\
8318	0.00355821426563503\\
8319	0.00355784400891793\\
8320	0.00355747377779763\\
8321	0.00355705836795429\\
8322	0.00355645944448276\\
8323	0.00355578758065675\\
8324	0.00355510738098316\\
8325	0.0035544951038885\\
8326	0.00355388285878544\\
8327	0.00355345890054148\\
8328	0.00355305594759314\\
8329	0.00355266668663348\\
8330	0.00355234246393987\\
8331	0.00355186558994844\\
8332	0.00355133957180549\\
8333	0.00355072454044078\\
8334	0.0035500817518538\\
8335	0.00354931996852634\\
8336	0.00354854536181951\\
8337	0.00354776345984769\\
8338	0.00354713698603254\\
8339	0.00354662434962394\\
8340	0.00354611756073121\\
8341	0.00354555013112505\\
8342	0.00354514511330936\\
8343	0.00354486995262274\\
8344	0.00354461228342098\\
8345	0.00354437587450542\\
8346	0.00354406325656231\\
8347	0.00354364904709008\\
8348	0.00354317687792508\\
8349	0.00354268582640022\\
8350	0.00354228682230017\\
8351	0.00354193443500593\\
8352	0.00354144434200506\\
8353	0.00354090425106274\\
8354	0.00354034282279182\\
8355	0.00353969990420544\\
8356	0.00353900865869281\\
8357	0.00353831514146587\\
8358	0.0035376684659725\\
8359	0.00353709926059884\\
8360	0.00353657682507274\\
8361	0.00353612854131691\\
8362	0.00353570649750312\\
8363	0.00353527834057451\\
8364	0.00353491037447374\\
8365	0.00353457135996432\\
8366	0.00353415393096852\\
8367	0.00353371332374322\\
8368	0.00353323223702084\\
8369	0.00353271103719786\\
8370	0.00353223780781666\\
8371	0.00353165573202653\\
8372	0.00353104629428877\\
8373	0.00353045293326579\\
8374	0.00352987818092577\\
8375	0.00352931897524678\\
8376	0.00352874078663565\\
8377	0.00352824964805751\\
8378	0.00352780855928177\\
8379	0.0035273941219088\\
8380	0.00352706015478217\\
8381	0.00352662892109012\\
8382	0.00352611835807698\\
8383	0.0035255621851522\\
8384	0.00352505605957309\\
8385	0.00352454187996981\\
8386	0.00352400879570029\\
8387	0.00352347021555454\\
8388	0.00352293932469671\\
8389	0.00352238537764822\\
8390	0.00352184901605939\\
8391	0.00352135046001217\\
8392	0.00352087065120823\\
8393	0.00352040386966167\\
8394	0.00351991372692732\\
8395	0.0035194509550009\\
8396	0.00351896381252392\\
8397	0.00351844090598687\\
8398	0.00351790823296709\\
8399	0.00351743875048495\\
8400	0.0035169848751817\\
8401	0.00351658233244946\\
8402	0.00351618053178444\\
8403	0.00351573797476333\\
8404	0.00351530573970067\\
8405	0.00351484741501684\\
8406	0.00351433956788121\\
8407	0.00351372805884725\\
8408	0.00351303003329749\\
8409	0.00351241495434418\\
8410	0.00351175284014284\\
8411	0.00351118302614082\\
8412	0.00351070624240381\\
8413	0.0035102559166704\\
8414	0.00350976195498593\\
8415	0.00350937975520914\\
8416	0.00350901943940889\\
8417	0.00350863722956355\\
8418	0.00350817536433543\\
8419	0.00350772086055539\\
8420	0.00350725421467491\\
8421	0.00350680097345929\\
8422	0.0035062852249536\\
8423	0.00350565635175568\\
8424	0.00350503107835554\\
8425	0.00350446137070988\\
8426	0.00350383577363036\\
8427	0.00350321960313256\\
8428	0.00350258742594712\\
8429	0.00350198928721022\\
8430	0.00350145539156782\\
8431	0.00350090762433031\\
8432	0.00350051869836248\\
8433	0.00350019193153239\\
8434	0.00349984422298808\\
8435	0.00349950019038846\\
8436	0.00349916665449633\\
8437	0.00349873322015928\\
8438	0.00349829981597265\\
8439	0.00349783848305204\\
8440	0.00349744750342677\\
8441	0.00349693858742811\\
8442	0.00349642884665485\\
8443	0.00349592528365089\\
8444	0.00349539836511552\\
8445	0.00349487455469527\\
8446	0.00349437226117106\\
8447	0.0034938444869707\\
8448	0.00349336362021603\\
8449	0.00349292645646683\\
8450	0.00349248786378701\\
8451	0.00349191747154252\\
8452	0.00349135846051311\\
8453	0.00349080687583618\\
8454	0.00349021970842401\\
8455	0.00348962749150907\\
8456	0.00348904985233153\\
8457	0.00348849031556805\\
8458	0.00348789510455342\\
8459	0.00348738056699539\\
8460	0.00348690764760118\\
8461	0.00348649117558539\\
8462	0.00348605238239369\\
8463	0.0034855931811876\\
8464	0.00348514306660507\\
8465	0.0034847015553525\\
8466	0.00348425983022118\\
8467	0.00348378675160613\\
8468	0.00348321960352704\\
8469	0.00348262612063015\\
8470	0.00348210516693438\\
8471	0.00348157152978697\\
8472	0.00348113887270684\\
8473	0.00348078459828889\\
8474	0.00348040944438426\\
8475	0.00348003516995529\\
8476	0.00347952672346757\\
8477	0.00347899541333492\\
8478	0.00347844789367614\\
8479	0.00347786042607491\\
8480	0.0034773086913119\\
8481	0.00347680348745248\\
8482	0.00347631509308696\\
8483	0.00347585917172553\\
8484	0.00347536164160136\\
8485	0.00347491727759793\\
8486	0.00347444512360087\\
8487	0.00347405981157249\\
8488	0.0034736212515234\\
8489	0.00347318480138522\\
8490	0.0034726871412339\\
8491	0.00347220947378067\\
8492	0.00347170511588374\\
8493	0.00347112502037688\\
8494	0.00347047130505999\\
8495	0.00346985506486661\\
8496	0.003469320289217\\
8497	0.00346887198608391\\
8498	0.00346841700410588\\
8499	0.00346795651689946\\
8500	0.0034674554978309\\
8501	0.00346697527260879\\
8502	0.00346653418476066\\
8503	0.0034660804667038\\
8504	0.00346561619118185\\
8505	0.00346514698445461\\
8506	0.0034647017214702\\
8507	0.00346423490466622\\
8508	0.00346371789221461\\
8509	0.00346313751525779\\
8510	0.00346262782496796\\
8511	0.00346213006714324\\
8512	0.00346164925688023\\
8513	0.00346117856571392\\
8514	0.00346067717538611\\
8515	0.00346022878692322\\
8516	0.00345977049294234\\
8517	0.00345922937685677\\
8518	0.00345868036289859\\
8519	0.00345807533027041\\
8520	0.00345751910687943\\
8521	0.00345698554996229\\
8522	0.00345646218155558\\
8523	0.00345599589895803\\
8524	0.00345563432517727\\
8525	0.00345532471474952\\
8526	0.00345498795494577\\
8527	0.00345462384548789\\
8528	0.00345418090176015\\
8529	0.00345369397164\\
8530	0.00345317527924268\\
8531	0.00345258402059578\\
8532	0.00345192750268022\\
8533	0.00345123651655052\\
8534	0.00345060554064569\\
8535	0.00344997305758105\\
8536	0.0034495047447218\\
8537	0.00344911215580525\\
8538	0.00344875099233845\\
8539	0.00344843936988898\\
8540	0.00344799708560828\\
8541	0.00344756855267542\\
8542	0.00344709786357479\\
8543	0.00344663183044936\\
8544	0.00344629985624841\\
8545	0.00344588162937595\\
8546	0.00344539682719485\\
8547	0.00344491210758983\\
8548	0.00344427972067377\\
8549	0.00344377895390575\\
8550	0.00344327536371946\\
8551	0.0034427982123614\\
8552	0.00344232162664599\\
8553	0.00344184140615065\\
8554	0.00344134955069235\\
8555	0.00344082609962386\\
8556	0.00344030727601145\\
8557	0.00343982200740526\\
8558	0.00343930073932912\\
8559	0.00343879576412297\\
8560	0.00343830648622091\\
8561	0.00343782316201979\\
8562	0.00343729180904046\\
8563	0.00343676298894985\\
8564	0.00343624863008411\\
8565	0.00343569687969035\\
8566	0.00343516468735758\\
8567	0.00343469212787871\\
8568	0.00343418816829649\\
8569	0.0034337028068098\\
8570	0.00343324342257795\\
8571	0.0034327557447041\\
8572	0.0034323263770224\\
8573	0.00343189573414631\\
8574	0.00343143620215068\\
8575	0.0034309766076445\\
8576	0.00343049383738725\\
8577	0.00342997124201559\\
8578	0.00342945484242456\\
8579	0.00342901970911582\\
8580	0.00342859074923686\\
8581	0.00342816015595748\\
8582	0.00342766991638789\\
8583	0.00342714701226748\\
8584	0.00342662352243348\\
8585	0.0034261169580327\\
8586	0.0034256791790484\\
8587	0.00342522061426404\\
8588	0.00342479351726553\\
8589	0.00342434276633031\\
8590	0.00342388397651319\\
8591	0.0034234109042793\\
8592	0.00342289122480893\\
8593	0.00342238222720443\\
8594	0.00342186214224691\\
8595	0.00342135234844762\\
8596	0.00342085776268452\\
8597	0.00342034660368348\\
8598	0.00341982217129824\\
8599	0.00341930967667073\\
8600	0.00341878533035844\\
8601	0.00341829256583181\\
8602	0.00341781108035991\\
8603	0.00341734868271271\\
8604	0.00341691608686445\\
8605	0.00341648591827192\\
8606	0.00341602940955095\\
8607	0.00341557480920225\\
8608	0.00341507501083659\\
8609	0.00341458220400495\\
8610	0.00341408540644079\\
8611	0.0034135993772649\\
8612	0.00341313246635351\\
8613	0.00341258999654044\\
8614	0.00341205382082301\\
8615	0.00341156930276115\\
8616	0.00341110335360646\\
8617	0.00341056731969018\\
8618	0.0034100471473937\\
8619	0.00340955727747933\\
8620	0.00340906794810474\\
8621	0.00340859735645903\\
8622	0.00340815988866782\\
8623	0.00340772671065715\\
8624	0.00340728802466716\\
8625	0.00340687064061304\\
8626	0.00340642822232432\\
8627	0.00340597989798958\\
8628	0.0034054612813259\\
8629	0.00340494269354123\\
8630	0.00340439950208258\\
8631	0.00340386197357972\\
8632	0.00340334706642716\\
8633	0.00340287971950698\\
8634	0.00340240398301682\\
8635	0.00340196937650433\\
8636	0.00340148912374368\\
8637	0.00340096947501523\\
8638	0.0034005257907989\\
8639	0.00340010667352801\\
8640	0.00339962043633136\\
8641	0.00339910984671899\\
8642	0.00339862729807161\\
8643	0.00339812591798997\\
8644	0.00339762241273469\\
8645	0.00339714904448507\\
8646	0.00339672452255743\\
8647	0.00339628498851684\\
8648	0.00339578324392759\\
8649	0.00339530193911672\\
8650	0.00339483972830837\\
8651	0.00339435845268645\\
8652	0.00339385959828336\\
8653	0.00339338391310685\\
8654	0.00339292987089707\\
8655	0.00339244649531803\\
8656	0.00339196269959092\\
8657	0.00339146500946121\\
8658	0.00339100559137156\\
8659	0.00339054276912994\\
8660	0.0033901254392475\\
8661	0.00338971669917139\\
8662	0.00338927676706161\\
8663	0.00338884522066293\\
8664	0.00338843030050056\\
8665	0.00338799195909697\\
8666	0.00338751718332233\\
8667	0.0033869577057862\\
8668	0.00338638133156201\\
8669	0.00338582372695372\\
8670	0.00338530224157933\\
8671	0.00338485315377368\\
8672	0.00338440619345492\\
8673	0.0033839327234129\\
8674	0.00338342473625347\\
8675	0.00338290936065901\\
8676	0.00338238204004245\\
8677	0.00338192284201932\\
8678	0.00338147061869429\\
8679	0.0033809841104538\\
8680	0.00338049770962147\\
8681	0.00337997839363368\\
8682	0.00337945978213314\\
8683	0.00337903140357065\\
8684	0.0033786867270888\\
8685	0.00337834264478204\\
8686	0.00337798871310562\\
8687	0.00337744158276805\\
8688	0.00337688121455234\\
8689	0.00337636093903527\\
8690	0.00337582298354337\\
8691	0.00337521650640084\\
8692	0.00337460830953477\\
8693	0.00337406695476239\\
8694	0.00337364224948077\\
8695	0.00337315380152126\\
8696	0.00337267320297588\\
8697	0.00337218751956158\\
8698	0.00337176478311901\\
8699	0.00337132220579393\\
8700	0.00337087415553369\\
8701	0.00337050727767196\\
8702	0.00337017454992392\\
8703	0.00336977140232677\\
8704	0.00336935413075165\\
8705	0.00336881916072441\\
8706	0.00336834397803196\\
8707	0.00336785274579227\\
8708	0.00336732866113618\\
8709	0.00336682886119591\\
8710	0.00336628180397056\\
8711	0.00336572037823369\\
8712	0.00336515171274027\\
8713	0.00336466852086811\\
8714	0.00336420780577108\\
8715	0.00336374618043225\\
8716	0.00336330593599188\\
8717	0.00336288176340817\\
8718	0.00336248354536346\\
8719	0.0033620832510179\\
8720	0.00336162580488475\\
8721	0.00336123518576783\\
8722	0.00336076911455404\\
8723	0.00336027125795674\\
8724	0.00335972719393237\\
8725	0.00335920144908189\\
8726	0.00335868458655048\\
8727	0.00335816928575482\\
8728	0.00335768785135467\\
8729	0.00335727548962346\\
8730	0.00335681154094479\\
8731	0.00335633483146576\\
8732	0.00335587068747039\\
8733	0.00335541709913664\\
8734	0.0033549822867507\\
8735	0.00335454183148793\\
8736	0.00335412559487851\\
8737	0.00335364749413371\\
8738	0.00335318666620709\\
8739	0.00335262151868953\\
8740	0.00335207941533322\\
8741	0.00335151442651704\\
8742	0.00335096311229387\\
8743	0.00335045473140533\\
8744	0.00334994083916051\\
8745	0.00334949875660632\\
8746	0.00334903668035078\\
8747	0.00334855291471272\\
8748	0.0033480943282448\\
8749	0.00334759195360036\\
8750	0.00334714932812058\\
8751	0.00334672316632078\\
8752	0.00334626810996335\\
8753	0.0033458357335073\\
8754	0.00334543208636515\\
8755	0.00334504801952997\\
8756	0.00334469172117825\\
8757	0.00334426457399287\\
8758	0.00334373659558267\\
8759	0.00334314330752306\\
8760	0.00334257225709725\\
8761	0.00334207023675161\\
8762	0.00334158442567977\\
8763	0.0033411568325174\\
8764	0.00334070665746528\\
8765	0.00334022781685977\\
8766	0.00333974594734318\\
8767	0.00333930082707255\\
8768	0.00333884511437477\\
8769	0.00333840441429114\\
8770	0.00333788858118073\\
8771	0.00333735534790477\\
8772	0.00333679239004155\\
8773	0.00333623018788005\\
8774	0.00333570252699001\\
8775	0.00333532243417285\\
8776	0.0033349139257787\\
8777	0.00333450545410915\\
8778	0.00333416751575973\\
8779	0.003333761946516\\
8780	0.00333331559835725\\
8781	0.0033328400007077\\
8782	0.00333231327422775\\
8783	0.00333175972909782\\
8784	0.00333123957817075\\
8785	0.00333073283889906\\
8786	0.00333025298457154\\
8787	0.00332979534269324\\
8788	0.00332933308972974\\
8789	0.00332886140920369\\
8790	0.00332837748940832\\
8791	0.00332789040862251\\
8792	0.00332743511296186\\
8793	0.00332697022884403\\
8794	0.00332654730631818\\
8795	0.00332614558221977\\
8796	0.00332575612690849\\
8797	0.00332530593309286\\
8798	0.00332484720399077\\
8799	0.00332438391527272\\
8800	0.00332397172993245\\
8801	0.00332362454822668\\
8802	0.00332320970518977\\
8803	0.00332273485403962\\
8804	0.00332222397051493\\
8805	0.00332170955502332\\
8806	0.0033211959567717\\
8807	0.00332065860789719\\
8808	0.00332017995123641\\
8809	0.00331972872673258\\
8810	0.00331921065858135\\
8811	0.00331864490618244\\
8812	0.00331808291090209\\
8813	0.00331759121327968\\
8814	0.0033171178526253\\
8815	0.00331664995000299\\
8816	0.00331621486846541\\
8817	0.00331570177809458\\
8818	0.00331529381395662\\
8819	0.00331490358884435\\
8820	0.00331446232892576\\
8821	0.00331400006629509\\
8822	0.00331353782183955\\
8823	0.00331307735296785\\
8824	0.00331253307906553\\
8825	0.00331195264317971\\
8826	0.00331135459973313\\
8827	0.00331085885777077\\
8828	0.00331040880498331\\
8829	0.0033100382187255\\
8830	0.00330970080198107\\
8831	0.00330930975523235\\
8832	0.00330892499238168\\
8833	0.003308587084014\\
8834	0.00330822701181218\\
8835	0.00330789211162524\\
8836	0.00330757148286894\\
8837	0.00330720170791489\\
8838	0.00330682357835135\\
8839	0.00330626480681608\\
8840	0.00330565987349623\\
8841	0.00330506032863343\\
8842	0.00330451255469556\\
8843	0.00330401582127654\\
8844	0.00330354050271987\\
8845	0.00330304035120328\\
8846	0.00330254254102919\\
8847	0.00330205141558829\\
8848	0.00330148999446784\\
8849	0.00330088730985625\\
8850	0.00330029892174564\\
8851	0.00329978450914011\\
8852	0.00329923652740027\\
8853	0.00329894688433839\\
8854	0.00329862456633853\\
8855	0.00329820373048351\\
8856	0.00329777987915555\\
8857	0.00329733851542943\\
8858	0.0032969236345938\\
8859	0.0032964522712788\\
8860	0.00329597972016862\\
8861	0.00329551056287083\\
8862	0.00329506831816201\\
8863	0.00329458941746843\\
8864	0.00329408829521292\\
8865	0.00329361433490657\\
8866	0.00329314264273328\\
8867	0.00329270233740572\\
8868	0.00329222534743819\\
8869	0.00329179954318597\\
8870	0.00329135644300792\\
8871	0.00329093981911875\\
8872	0.00329049918973097\\
8873	0.00329008344303878\\
8874	0.003289627174908\\
8875	0.00328920646349056\\
8876	0.00328879791620568\\
8877	0.00328827113094796\\
8878	0.00328781732270792\\
8879	0.00328739346268738\\
8880	0.00328699316813775\\
8881	0.0032865407590946\\
8882	0.00328608585785768\\
8883	0.00328570038153133\\
8884	0.00328525713362299\\
8885	0.00328476537180162\\
8886	0.00328427959957834\\
8887	0.00328374258067495\\
8888	0.0032832842118808\\
8889	0.00328280827084184\\
8890	0.00328235244465407\\
8891	0.00328190396755494\\
8892	0.00328140786476776\\
8893	0.00328082892729147\\
8894	0.00328027943099156\\
8895	0.00327973000430669\\
8896	0.00327925399564683\\
8897	0.00327868480813275\\
8898	0.0032780811011576\\
8899	0.0032774877400582\\
8900	0.00327695322889592\\
8901	0.00327642651792475\\
8902	0.00327595781998147\\
8903	0.00327557582140761\\
8904	0.00327532198803587\\
8905	0.00327508478196043\\
8906	0.00327484349822617\\
8907	0.00327458199980491\\
8908	0.00327428128735832\\
8909	0.00327391389044344\\
8910	0.00327352162908997\\
8911	0.003273158456723\\
8912	0.00327276943102111\\
8913	0.00327232513219227\\
8914	0.00327163864018898\\
8915	0.00327100307856653\\
8916	0.00327040474410555\\
8917	0.00326979456075791\\
8918	0.00326918931671538\\
8919	0.00326871423185679\\
8920	0.00326823190493457\\
8921	0.00326768983694564\\
8922	0.00326733178385342\\
8923	0.00326700988512054\\
8924	0.00326663758206777\\
8925	0.00326626817004517\\
8926	0.00326587669257368\\
8927	0.00326540929739104\\
8928	0.00326493827485103\\
8929	0.00326441751412542\\
8930	0.00326393923824655\\
8931	0.0032634455426407\\
8932	0.00326287576926126\\
8933	0.00326221285866725\\
8934	0.00326162085092731\\
8935	0.00326107142939108\\
8936	0.00326051145938941\\
8937	0.00325999968772776\\
8938	0.00325959618107376\\
8939	0.00325919867689726\\
8940	0.00325881298542544\\
8941	0.00325845184812555\\
8942	0.00325814956261807\\
8943	0.00325787061655766\\
8944	0.00325756839505112\\
8945	0.00325714568790073\\
8946	0.00325668358076949\\
8947	0.00325616231029705\\
8948	0.00325554779305132\\
8949	0.00325496480008521\\
8950	0.00325450249262199\\
8951	0.00325400779414158\\
8952	0.00325346708331007\\
8953	0.00325296267396736\\
8954	0.00325243521608845\\
8955	0.00325187862149856\\
8956	0.00325137727453756\\
8957	0.00325082864081329\\
8958	0.00325042221087203\\
8959	0.0032501181375654\\
8960	0.00324984679355126\\
8961	0.0032496317124269\\
8962	0.00324934310553889\\
8963	0.00324898886521819\\
8964	0.00324845897543702\\
8965	0.00324792523796822\\
8966	0.0032474272616084\\
8967	0.00324693668946107\\
8968	0.00324655238895894\\
8969	0.00324608674137457\\
8970	0.00324557419524128\\
8971	0.00324504179481243\\
8972	0.00324454790943671\\
8973	0.00324402534418956\\
8974	0.00324351960013872\\
8975	0.00324303489219807\\
8976	0.00324255727196374\\
8977	0.0032420893948092\\
8978	0.00324165537479111\\
8979	0.00324119456265148\\
8980	0.00324076157280984\\
8981	0.00324034180053695\\
8982	0.00323996052357368\\
8983	0.0032395964237252\\
8984	0.00323921282400177\\
8985	0.00323881355401734\\
8986	0.00323834722934139\\
8987	0.00323790230354351\\
8988	0.00323747787602073\\
8989	0.00323698588437312\\
8990	0.00323652652456761\\
8991	0.00323614646948466\\
8992	0.00323578097378704\\
8993	0.00323541522028495\\
8994	0.00323503438430935\\
8995	0.00323454403273284\\
8996	0.0032339731425545\\
8997	0.00323347552256178\\
8998	0.00323301558123323\\
8999	0.00323259052492444\\
9000	0.0032321673057561\\
9001	0.00323168322650688\\
9002	0.00323119814510905\\
9003	0.00323074009726706\\
9004	0.00323030709090165\\
9005	0.00322989902328535\\
9006	0.00322948204674265\\
9007	0.00322902020795004\\
9008	0.00322858630296773\\
9009	0.00322817363153237\\
9010	0.00322772862276158\\
9011	0.00322720854824998\\
9012	0.00322672042432836\\
9013	0.00322618979629426\\
9014	0.00322573092710003\\
9015	0.00322534339490534\\
9016	0.00322493413677126\\
9017	0.00322445384734868\\
9018	0.00322397019429917\\
9019	0.00322347760220508\\
9020	0.00322299076257148\\
9021	0.00322244303704881\\
9022	0.00322184767922331\\
9023	0.0032212604026029\\
9024	0.00322068249774391\\
9025	0.00322012320071217\\
9026	0.00321962436954574\\
9027	0.00321930039389902\\
9028	0.00321899026495251\\
9029	0.0032186193242032\\
9030	0.0032182460468759\\
9031	0.00321782908620936\\
9032	0.0032173871780433\\
9033	0.00321691203672873\\
9034	0.00321643517598438\\
9035	0.00321596652220439\\
9036	0.00321551471091453\\
9037	0.0032151233567572\\
9038	0.00321478751998832\\
9039	0.00321443139599638\\
9040	0.00321407910060267\\
9041	0.00321367987313441\\
9042	0.00321330920723792\\
9043	0.00321281131979537\\
9044	0.00321225160483855\\
9045	0.00321171477201257\\
9046	0.00321118341802749\\
9047	0.00321068711670863\\
9048	0.00321022929013739\\
9049	0.00320977072233444\\
9050	0.00320930636126205\\
9051	0.00320888107629156\\
9052	0.00320847698495435\\
9053	0.00320811541319786\\
9054	0.00320773264901828\\
9055	0.00320733400476978\\
9056	0.00320686724175221\\
9057	0.00320638399853264\\
9058	0.00320592795462274\\
9059	0.00320548821450916\\
9060	0.00320501674560673\\
9061	0.00320454792494176\\
9062	0.00320413045045599\\
9063	0.00320368850614386\\
9064	0.00320326374043643\\
9065	0.00320286574615718\\
9066	0.00320245894444781\\
9067	0.00320203159657719\\
9068	0.00320151423769504\\
9069	0.00320098023178183\\
9070	0.00320045365559878\\
9071	0.00319992805002638\\
9072	0.00319937546822681\\
9073	0.0031988597305824\\
9074	0.00319835939280286\\
9075	0.00319787881665953\\
9076	0.00319740309153053\\
9077	0.00319698061849373\\
9078	0.00319652504510725\\
9079	0.00319605736583755\\
9080	0.0031956172352131\\
9081	0.00319517393384911\\
9082	0.00319473131938921\\
9083	0.00319431257173753\\
9084	0.00319394333110764\\
9085	0.00319356299676891\\
9086	0.00319313184603352\\
9087	0.00319274285023349\\
9088	0.00319232867869152\\
9089	0.00319191172551066\\
9090	0.00319148137052541\\
9091	0.00319105507351104\\
9092	0.00319064649389116\\
9093	0.00319024425462974\\
9094	0.0031898383630904\\
9095	0.00318938957085904\\
9096	0.00318892593155644\\
9097	0.00318850144416792\\
9098	0.00318808665786795\\
9099	0.00318767191915742\\
9100	0.00318723976618754\\
9101	0.0031867513177379\\
9102	0.00318631228718617\\
9103	0.00318591623665566\\
9104	0.00318556315602815\\
9105	0.00318514606544052\\
9106	0.00318469066075955\\
9107	0.00318427936361177\\
9108	0.00318390812366582\\
9109	0.0031835500853867\\
9110	0.00318320094652926\\
9111	0.00318256135858135\\
9112	0.00318195776455566\\
9113	0.00318136172880886\\
9114	0.00318085405694508\\
9115	0.00318029517263692\\
9116	0.00317982518193933\\
9117	0.00317943387098361\\
9118	0.00317902103168431\\
9119	0.00317862220064043\\
9120	0.0031782298075792\\
9121	0.00317789191023217\\
9122	0.00317742709514739\\
9123	0.00317703905368488\\
9124	0.00317669705529719\\
9125	0.00317639021147853\\
9126	0.00317607800562924\\
9127	0.00317578890169355\\
9128	0.00317544628671532\\
9129	0.00317511289088887\\
9130	0.00317449790945917\\
9131	0.00317384785068935\\
9132	0.00317323437814911\\
9133	0.0031725747846798\\
9134	0.00317195568018494\\
9135	0.00317138567332692\\
9136	0.00317091820107387\\
9137	0.00317045639608923\\
9138	0.00317001092649646\\
9139	0.00316957757284443\\
9140	0.00316916500188344\\
9141	0.00316876457275844\\
9142	0.00316839637233621\\
9143	0.00316807311607646\\
9144	0.00316765811391593\\
9145	0.00316724852430396\\
9146	0.00316681110288524\\
9147	0.00316637737987343\\
9148	0.00316587108719603\\
9149	0.00316533202903919\\
9150	0.00316480937708117\\
9151	0.00316431383633643\\
9152	0.00316392251186173\\
9153	0.00316353887593393\\
9154	0.00316316287452901\\
9155	0.00316273924095188\\
9156	0.00316231064014377\\
9157	0.0031618372537215\\
9158	0.00316133786325936\\
9159	0.00316079972446776\\
9160	0.00316026211319714\\
9161	0.00315988533198984\\
9162	0.00315950248569175\\
9163	0.00315908888747718\\
9164	0.00315858770886117\\
9165	0.00315808928812022\\
9166	0.00315767052891072\\
9167	0.00315729443221083\\
9168	0.00315697067963624\\
9169	0.00315664682779632\\
9170	0.00315625373961201\\
9171	0.00315582161506919\\
9172	0.00315540997441413\\
9173	0.00315492665635643\\
9174	0.00315447548355518\\
9175	0.00315399625044309\\
9176	0.00315350377702235\\
9177	0.00315298490511088\\
9178	0.00315247658752054\\
9179	0.00315201695960659\\
9180	0.00315162286294611\\
9181	0.00315117628784535\\
9182	0.00315073078808768\\
9183	0.00315030551271803\\
9184	0.00314988815818849\\
9185	0.00314944253838138\\
9186	0.00314903480410195\\
9187	0.00314862667032637\\
9188	0.00314819382396468\\
9189	0.00314774709782253\\
9190	0.003147295222298\\
9191	0.00314681647431988\\
9192	0.00314633994037536\\
9193	0.00314585054213105\\
9194	0.00314534944947515\\
9195	0.00314478738048318\\
9196	0.00314428619641458\\
9197	0.00314379896912888\\
9198	0.00314330403363045\\
9199	0.00314284489186086\\
9200	0.00314245592315919\\
9201	0.00314211570534776\\
9202	0.00314182416144998\\
9203	0.00314148193161562\\
9204	0.00314113812691773\\
9205	0.00314075609118233\\
9206	0.00314034686704836\\
9207	0.00313988615870015\\
9208	0.00313941565458754\\
9209	0.00313894882156319\\
9210	0.00313847321382151\\
9211	0.00313805454362294\\
9212	0.00313759996325475\\
9213	0.00313719634743948\\
9214	0.00313677254622893\\
9215	0.00313637158604307\\
9216	0.00313596013955049\\
9217	0.00313557599979389\\
9218	0.00313517842557593\\
9219	0.00313474508917907\\
9220	0.00313426154551996\\
9221	0.00313378198832896\\
9222	0.00313330673375845\\
9223	0.00313279800758316\\
9224	0.00313233759172475\\
9225	0.00313195931166373\\
9226	0.00313154529575805\\
9227	0.00313117939415683\\
9228	0.00313080916602985\\
9229	0.00313050297717035\\
9230	0.00313008295989617\\
9231	0.00312950598409538\\
9232	0.00312889346616676\\
9233	0.00312829857458504\\
9234	0.00312777337807523\\
9235	0.00312725034779061\\
9236	0.0031267089925758\\
9237	0.00312629960993053\\
9238	0.00312598025364728\\
9239	0.00312565844947551\\
9240	0.00312535839024923\\
9241	0.00312509893932906\\
9242	0.00312472501294152\\
9243	0.0031242548563914\\
9244	0.00312374821941269\\
9245	0.00312332586691257\\
9246	0.00312277633309079\\
9247	0.00312229118218635\\
9248	0.00312180527098335\\
9249	0.00312137384461254\\
9250	0.00312096790213201\\
9251	0.00312041142466699\\
9252	0.00311987183499256\\
9253	0.00311945986220117\\
9254	0.00311904754969727\\
9255	0.0031186263219379\\
9256	0.00311828606453779\\
9257	0.00311793083128526\\
9258	0.00311762464953144\\
9259	0.00311726403683147\\
9260	0.00311680904543009\\
9261	0.00311617761006691\\
9262	0.00311560188423079\\
9263	0.00311512712597762\\
9264	0.00311453069677273\\
9265	0.00311396663603126\\
9266	0.00311342007386431\\
9267	0.00311316194884667\\
9268	0.0031129003977276\\
9269	0.00311256292993916\\
9270	0.00311221279541551\\
9271	0.00311176720985061\\
9272	0.00311135589280668\\
9273	0.00311094984492376\\
9274	0.00311059824436422\\
9275	0.00311025297042156\\
9276	0.00310985835710501\\
9277	0.0031095305376396\\
9278	0.00310928928161488\\
9279	0.00310902239003948\\
9280	0.00310874670677003\\
9281	0.00310839788982026\\
9282	0.00310787813424941\\
9283	0.0031073788669221\\
9284	0.00310688318422997\\
9285	0.00310630595703515\\
9286	0.00310563942358284\\
9287	0.00310501768506007\\
9288	0.00310443405337836\\
9289	0.0031039764941068\\
9290	0.00310369645684609\\
9291	0.00310341038960687\\
9292	0.00310292027579047\\
9293	0.00310244988402122\\
9294	0.00310195195915165\\
9295	0.00310145105898353\\
9296	0.00310095067093886\\
9297	0.00310040058512563\\
9298	0.00309994653847599\\
9299	0.00309950467419964\\
9300	0.0030991447425611\\
9301	0.00309887451033059\\
9302	0.00309858409751654\\
9303	0.00309820961509502\\
9304	0.00309778612430875\\
9305	0.00309731580512174\\
9306	0.0030967915908419\\
9307	0.00309626309367373\\
9308	0.00309576187035733\\
9309	0.00309520210798596\\
9310	0.00309464975999619\\
9311	0.00309422419698951\\
9312	0.00309383872086064\\
9313	0.00309356757199011\\
9314	0.00309328048173086\\
9315	0.00309299332927763\\
9316	0.00309266073861321\\
9317	0.00309233267326285\\
9318	0.0030919123420394\\
9319	0.00309138044253188\\
9320	0.00309082283056874\\
9321	0.00309030626321917\\
9322	0.00308981113660156\\
9323	0.00308935180432245\\
9324	0.00308882617378287\\
9325	0.00308828027118337\\
9326	0.00308775428510567\\
9327	0.00308726809122154\\
9328	0.00308685745109789\\
9329	0.00308652299442274\\
9330	0.00308622795972971\\
9331	0.00308592751120387\\
9332	0.00308561728727769\\
9333	0.00308527483475845\\
9334	0.00308490386293266\\
9335	0.00308451106480893\\
9336	0.00308410044274251\\
9337	0.00308362544209421\\
9338	0.00308315049333473\\
9339	0.00308270067949538\\
9340	0.00308224190562518\\
9341	0.0030817834871881\\
9342	0.00308125704476394\\
9343	0.00308075573350797\\
9344	0.00308030544504617\\
9345	0.00307988046699841\\
9346	0.00307945993814633\\
9347	0.00307903161759866\\
9348	0.00307862611595406\\
9349	0.00307820953695975\\
9350	0.0030777596986397\\
9351	0.00307736028244688\\
9352	0.00307692542641111\\
9353	0.00307651566346719\\
9354	0.00307601777572467\\
9355	0.00307556561943578\\
9356	0.00307513156525331\\
9357	0.00307480585830788\\
9358	0.00307450935298972\\
9359	0.00307421919442496\\
9360	0.00307393138706559\\
9361	0.0030736431868725\\
9362	0.00307334356035231\\
9363	0.00307291315451329\\
9364	0.00307250325141171\\
9365	0.00307209906062828\\
9366	0.00307160777212446\\
9367	0.00307112469814989\\
9368	0.00307056729870936\\
9369	0.0030700010756926\\
9370	0.00306941755890337\\
9371	0.0030688750567486\\
9372	0.00306836274205005\\
9373	0.00306797618170139\\
9374	0.00306765119485846\\
9375	0.00306744035222235\\
9376	0.00306720026831412\\
9377	0.00306692249723653\\
9378	0.00306653780789606\\
9379	0.00306595478648936\\
9380	0.00306531716037436\\
9381	0.00306473907661324\\
9382	0.00306423875523894\\
9383	0.00306375676215915\\
9384	0.00306331071838017\\
9385	0.0030628276235731\\
9386	0.003062365289948\\
9387	0.00306198250727899\\
9388	0.00306155182441397\\
9389	0.00306115272930165\\
9390	0.00306072463553477\\
9391	0.00306028354279013\\
9392	0.00305980780205341\\
9393	0.00305936736190633\\
9394	0.00305899009529457\\
9395	0.00305860183922573\\
9396	0.00305819166108012\\
9397	0.00305772275658501\\
9398	0.00305724614785215\\
9399	0.00305676026305882\\
9400	0.00305631497189491\\
9401	0.00305586913260526\\
9402	0.00305541330556793\\
9403	0.00305495913365251\\
9404	0.00305448588921813\\
9405	0.00305406862057488\\
9406	0.00305361939635823\\
9407	0.00305320763875972\\
9408	0.00305288530005152\\
9409	0.00305255848534153\\
9410	0.00305223987937831\\
9411	0.00305188092318927\\
9412	0.00305151952976943\\
9413	0.00305111275668746\\
9414	0.0030507304496508\\
9415	0.00305034943196811\\
9416	0.00304998743157661\\
9417	0.00304957657273784\\
9418	0.00304915361853651\\
9419	0.00304871704153431\\
9420	0.00304824919947344\\
9421	0.0030478091362984\\
9422	0.00304743613967917\\
9423	0.00304705036729244\\
9424	0.0030466855622262\\
9425	0.00304620653807956\\
9426	0.00304570491920777\\
9427	0.00304519889786487\\
9428	0.00304470056978868\\
9429	0.0030442277604377\\
9430	0.00304378241119507\\
9431	0.00304327337468796\\
9432	0.00304277353420598\\
9433	0.00304234122384994\\
9434	0.00304195521304685\\
9435	0.00304158978991817\\
9436	0.00304124975657946\\
9437	0.0030409442383711\\
9438	0.0030404963315838\\
9439	0.00304003257463071\\
9440	0.00303955951957423\\
9441	0.00303905323859807\\
9442	0.00303860358740939\\
9443	0.00303818113892268\\
9444	0.00303775028976272\\
9445	0.00303734634126044\\
9446	0.00303700054359364\\
9447	0.00303667099470082\\
9448	0.00303623448870533\\
9449	0.00303583118671061\\
9450	0.00303541646050549\\
9451	0.00303492671791591\\
9452	0.0030344623366172\\
9453	0.0030339173610287\\
9454	0.00303344906698122\\
9455	0.00303303005576863\\
9456	0.00303268066203978\\
9457	0.00303236962560188\\
9458	0.0030319356937401\\
9459	0.00303156380647042\\
9460	0.00303115624332512\\
9461	0.00303073894193391\\
9462	0.00303030067137334\\
9463	0.0030298495892449\\
9464	0.00302938872872163\\
9465	0.00302892150227849\\
9466	0.00302839489662586\\
9467	0.00302793128711499\\
9468	0.00302744348659572\\
9469	0.00302692411532782\\
9470	0.00302658834847474\\
9471	0.00302639508140699\\
9472	0.00302623953652169\\
9473	0.00302606671369399\\
9474	0.00302575513582993\\
9475	0.00302539532820135\\
9476	0.00302501129465414\\
9477	0.00302449524804296\\
9478	0.00302397051467659\\
9479	0.00302335744043214\\
9480	0.00302277773283495\\
9481	0.00302221840720763\\
9482	0.00302165924018418\\
9483	0.00302117635877753\\
9484	0.00302069362978085\\
9485	0.00302048763846357\\
9486	0.00302035423235542\\
9487	0.00302016258947177\\
9488	0.00302001212859058\\
9489	0.0030195225142552\\
9490	0.00301913011618206\\
9491	0.0030184561185255\\
9492	0.00301763203227146\\
9493	0.00301686446305074\\
9494	0.00301605351706836\\
9495	0.00301543185943547\\
9496	0.00301488519357979\\
9497	0.00301409859503223\\
9498	0.00301356429635555\\
9499	0.00301302622509293\\
9500	0.0030124247746751\\
9501	0.00301216501615048\\
9502	0.00301184590989429\\
9503	0.0030117226436308\\
9504	0.00301164124480743\\
9505	0.00301152691950551\\
9506	0.00301126629312716\\
9507	0.00301113747459399\\
9508	0.00301092679799403\\
9509	0.00301076985141079\\
9510	0.00301067278464801\\
9511	0.00301050804215162\\
9512	0.00301027667380804\\
9513	0.00300987778428583\\
9514	0.00300929450024087\\
9515	0.00300870006756939\\
9516	0.00300807900149555\\
9517	0.00300748199270927\\
9518	0.00300685308987216\\
9519	0.00300624545305074\\
9520	0.00300563220160678\\
9521	0.00300521935512598\\
9522	0.00300486955457769\\
9523	0.003004536374858\\
9524	0.00300426352026707\\
9525	0.00300395170775808\\
9526	0.00300364001167774\\
9527	0.00300335164802842\\
9528	0.00300304030754644\\
9529	0.00300268140094501\\
9530	0.00300227216962553\\
9531	0.00300180423437639\\
9532	0.0030013355258175\\
9533	0.00300077348909896\\
9534	0.00300019695763783\\
9535	0.0029997290312545\\
9536	0.00299923416131033\\
9537	0.00299886146363935\\
9538	0.00299846172801145\\
9539	0.00299807229795023\\
9540	0.00299769142893211\\
9541	0.00299719262582248\\
9542	0.00299674837328859\\
9543	0.00299633954329851\\
9544	0.00299595761638157\\
9545	0.0029954723504452\\
9546	0.00299497301947795\\
9547	0.00299452483605402\\
9548	0.00299408046829888\\
9549	0.00299362267699827\\
9550	0.00299326012856444\\
9551	0.00299287935205435\\
9552	0.00299247016612101\\
9553	0.00299203524489003\\
9554	0.00299162532962738\\
9555	0.00299123961277898\\
9556	0.00299085398692234\\
9557	0.00299041060052418\\
9558	0.00298999041164345\\
9559	0.00298955889601153\\
9560	0.00298918094525792\\
9561	0.00298880444979385\\
9562	0.0029884293422306\\
9563	0.00298806989704814\\
9564	0.00298770968811023\\
9565	0.00298735266146375\\
9566	0.00298687703500775\\
9567	0.00298642134976381\\
9568	0.00298591864275339\\
9569	0.00298545546887212\\
9570	0.00298500664236278\\
9571	0.00298457500838761\\
9572	0.00298414339762899\\
9573	0.00298373464772342\\
9574	0.00298336948692285\\
9575	0.00298301955576441\\
9576	0.00298264489540271\\
9577	0.0029822435653797\\
9578	0.00298184377599336\\
9579	0.00298146422879508\\
9580	0.00298107107355297\\
9581	0.00298070716677194\\
9582	0.00298028914451587\\
9583	0.00297986834948483\\
9584	0.00297947384849094\\
9585	0.00297907913392042\\
9586	0.00297869442709151\\
9587	0.00297824972628868\\
9588	0.0029778661311927\\
9589	0.00297751034723002\\
9590	0.00297707798715428\\
9591	0.00297661919362443\\
9592	0.00297618089063492\\
9593	0.00297572081876184\\
9594	0.00297528945880043\\
9595	0.00297486665970483\\
9596	0.0029744487701281\\
9597	0.00297405255017688\\
9598	0.00297367756316827\\
9599	0.00297325329566766\\
9600	0.00297285381272635\\
9601	0.00297246800654849\\
9602	0.00297205773805246\\
9603	0.0029716563104136\\
9604	0.00297125089057093\\
9605	0.00297081731856089\\
9606	0.00297040921052571\\
9607	0.00297006489726078\\
9608	0.00296964231638029\\
9609	0.00296918051378257\\
9610	0.00296874765690286\\
9611	0.002968370052904\\
9612	0.00296798218555448\\
9613	0.0029675839839164\\
9614	0.0029671757172513\\
9615	0.00296676874574689\\
9616	0.00296633116260144\\
9617	0.00296588452623001\\
9618	0.00296550814006271\\
9619	0.00296512028908393\\
9620	0.00296473767430371\\
9621	0.00296435893873505\\
9622	0.00296394928979059\\
9623	0.00296347529240441\\
9624	0.00296302582943481\\
9625	0.00296260757687663\\
9626	0.00296217643010841\\
9627	0.00296178589812867\\
9628	0.00296137457992077\\
9629	0.0029609540631279\\
9630	0.00296054546109798\\
9631	0.00296011748083282\\
9632	0.00295971908346681\\
9633	0.00295927801443373\\
9634	0.00295890274028188\\
9635	0.00295852591723424\\
9636	0.00295815532751214\\
9637	0.00295775047389499\\
9638	0.0029573601981946\\
9639	0.00295696700855197\\
9640	0.00295659537464074\\
9641	0.00295614814491834\\
9642	0.00295566349266919\\
9643	0.00295519727695059\\
9644	0.00295478095114958\\
9645	0.00295439459724751\\
9646	0.00295396498560857\\
9647	0.0029535588512329\\
9648	0.00295318847204445\\
9649	0.00295279159127013\\
9650	0.00295239633495375\\
9651	0.00295195455480413\\
9652	0.00295152475511457\\
9653	0.00295110474385693\\
9654	0.0029506791161417\\
9655	0.00295027316510767\\
9656	0.00294981997920422\\
9657	0.00294945508490644\\
9658	0.00294907390327281\\
9659	0.00294863172054524\\
9660	0.0029481845709641\\
9661	0.0029477803343358\\
9662	0.00294737965119364\\
9663	0.00294692989090711\\
9664	0.00294653332657829\\
9665	0.00294614398895531\\
9666	0.00294572162766402\\
9667	0.00294530420200708\\
9668	0.00294501664621762\\
9669	0.00294469556303331\\
9670	0.00294435715083159\\
9671	0.00294396565303466\\
9672	0.00294355228841168\\
9673	0.00294311062152733\\
9674	0.00294266645011948\\
9675	0.00294225908730182\\
9676	0.00294181848477586\\
9677	0.00294137739624103\\
9678	0.00294091412623727\\
9679	0.00294049946814295\\
9680	0.00294009573338975\\
9681	0.00293970891540333\\
9682	0.00293935018527943\\
9683	0.00293899017430506\\
9684	0.00293860032624968\\
9685	0.00293821048716496\\
9686	0.00293775048641138\\
9687	0.00293721546101853\\
9688	0.00293671170201276\\
9689	0.0029362315281869\\
9690	0.00293574919611976\\
9691	0.00293528486553601\\
9692	0.00293493114194634\\
9693	0.00293461032146421\\
9694	0.00293427641906511\\
9695	0.00293390751306887\\
9696	0.00293352982751092\\
9697	0.00293315252137876\\
9698	0.00293277421363923\\
9699	0.00293237433241507\\
9700	0.00293201871513774\\
9701	0.00293159569103947\\
9702	0.00293125199879456\\
9703	0.00293086639650839\\
9704	0.00293046092105242\\
9705	0.0029300302594254\\
9706	0.00292957964907958\\
9707	0.0029291340910962\\
9708	0.00292867675263372\\
9709	0.00292829506777423\\
9710	0.00292792943709562\\
9711	0.00292757429334797\\
9712	0.00292721820600272\\
9713	0.0029269006403324\\
9714	0.00292652106162406\\
9715	0.00292614519517299\\
9716	0.00292573444407196\\
9717	0.00292521230467067\\
9718	0.00292479408534574\\
9719	0.00292435759686644\\
9720	0.00292387028459348\\
9721	0.00292338301589474\\
9722	0.00292299236711142\\
9723	0.00292260176357497\\
9724	0.00292221564067707\\
9725	0.00292186756255282\\
9726	0.00292152747721423\\
9727	0.00292112161332429\\
9728	0.00292071532722244\\
9729	0.00292043392901932\\
9730	0.00292009479752804\\
9731	0.00291969948056743\\
9732	0.00291927231105267\\
9733	0.00291886501116084\\
9734	0.00291844738846447\\
9735	0.0029179819754249\\
9736	0.00291744808488218\\
9737	0.00291695546125196\\
9738	0.00291651029154767\\
9739	0.00291609039575525\\
9740	0.00291569925085143\\
9741	0.00291530696890765\\
9742	0.00291494446274601\\
9743	0.0029146035663479\\
9744	0.00291421500847643\\
9745	0.00291384180896208\\
9746	0.00291341536111835\\
9747	0.00291297328929844\\
9748	0.00291253414024353\\
9749	0.00291208078680854\\
9750	0.00291163244907515\\
9751	0.00291118641275248\\
9752	0.00291076874574301\\
9753	0.00291043525784056\\
9754	0.00291008130776429\\
9755	0.00290975286130919\\
9756	0.00290944568653751\\
9757	0.00290909712099685\\
9758	0.0029086777086368\\
9759	0.00290824786201889\\
9760	0.00290779488592336\\
9761	0.00290733121413872\\
9762	0.00290687823942249\\
9763	0.00290640207839989\\
9764	0.00290593461288949\\
9765	0.00290550434333877\\
9766	0.00290508960033762\\
9767	0.00290468241918752\\
9768	0.00290425215652301\\
9769	0.00290380815378936\\
9770	0.0029034370442132\\
9771	0.00290306889363509\\
9772	0.00290270772996942\\
9773	0.00290236994474056\\
9774	0.00290197572219095\\
9775	0.00290160506053509\\
9776	0.00290122157652283\\
9777	0.00290088355061089\\
9778	0.0029005883557121\\
9779	0.00290030970951084\\
9780	0.00289990404384705\\
9781	0.0028994883662997\\
9782	0.00289909890738329\\
9783	0.00289872058798074\\
9784	0.00289833951856099\\
9785	0.00289795154731629\\
9786	0.00289753845760866\\
9787	0.00289718948140834\\
9788	0.00289681321231383\\
9789	0.00289631398142017\\
9790	0.00289584330420464\\
9791	0.00289533023904634\\
9792	0.00289483432228222\\
9793	0.0028943967544019\\
9794	0.00289396735471724\\
9795	0.00289352818264959\\
9796	0.00289310886167269\\
9797	0.00289282670294547\\
9798	0.0028925266104092\\
9799	0.00289215825615296\\
9800	0.00289181350470125\\
9801	0.00289144338345029\\
9802	0.00289108462538733\\
9803	0.00289072222848678\\
9804	0.00289024917803993\\
9805	0.00288975671233721\\
9806	0.00288927816557661\\
9807	0.00288887788958414\\
9808	0.00288847658361173\\
9809	0.00288811943274774\\
9810	0.00288768953297314\\
9811	0.00288730999901639\\
9812	0.00288699961760392\\
9813	0.00288664908939283\\
9814	0.00288631422756665\\
9815	0.00288596782710947\\
9816	0.00288560302030862\\
9817	0.00288526080431431\\
9818	0.00288495063251689\\
9819	0.00288458021251528\\
9820	0.00288413038195838\\
9821	0.0028836120348841\\
9822	0.00288304483237763\\
9823	0.00288252324364408\\
9824	0.00288203638871269\\
9825	0.00288153077788481\\
9826	0.00288104182129365\\
9827	0.00288073421992498\\
9828	0.00288044675521206\\
9829	0.00288013499174145\\
9830	0.00287979616873621\\
9831	0.00287938134100379\\
9832	0.00287898585189393\\
9833	0.00287859466039076\\
9834	0.00287818062492016\\
9835	0.00287775425147759\\
9836	0.0028773179003601\\
9837	0.00287688998139163\\
9838	0.00287646073980809\\
9839	0.00287600196289486\\
9840	0.00287556956611327\\
9841	0.00287516848024788\\
9842	0.00287477195406412\\
9843	0.00287437810696435\\
9844	0.00287399426335771\\
9845	0.00287363367562016\\
9846	0.00287331443515642\\
9847	0.00287299009491061\\
9848	0.00287266577162599\\
9849	0.00287229847190473\\
9850	0.00287197709028698\\
9851	0.0028716239380267\\
9852	0.00287120654245227\\
9853	0.00287075426078545\\
9854	0.00287028376099939\\
9855	0.00286984001173539\\
9856	0.00286942612745192\\
9857	0.00286900161719811\\
9858	0.00286863967942712\\
9859	0.00286821655239854\\
9860	0.00286774939682483\\
9861	0.00286727850204623\\
9862	0.00286680814498162\\
9863	0.00286632704539927\\
9864	0.00286596354403838\\
9865	0.0028657078220206\\
9866	0.00286539697788374\\
9867	0.00286511124748287\\
9868	0.00286484294791842\\
9869	0.00286456298190315\\
9870	0.00286428807600691\\
9871	0.00286393821098349\\
9872	0.00286357615689041\\
9873	0.00286313060313219\\
9874	0.00286270086685274\\
9875	0.0028622254658536\\
9876	0.00286182004607063\\
9877	0.00286136746351351\\
9878	0.00286084299470957\\
9879	0.00286031561230064\\
9880	0.00285978951692229\\
9881	0.00285934475116363\\
9882	0.00285896763070394\\
9883	0.00285865761462679\\
9884	0.00285835253563296\\
9885	0.00285803469874314\\
9886	0.00285767066668585\\
9887	0.00285725025120332\\
9888	0.00285682587371642\\
9889	0.00285637271853815\\
9890	0.00285591074031629\\
9891	0.00285544784239947\\
9892	0.00285502012907104\\
9893	0.00285459994141759\\
9894	0.00285423201332096\\
9895	0.00285385246331534\\
9896	0.00285346808903515\\
9897	0.00285311982174661\\
9898	0.0028527661988593\\
9899	0.00285243287220807\\
9900	0.00285210305276303\\
9901	0.00285176005352085\\
9902	0.00285139613039096\\
9903	0.00285100397559014\\
9904	0.00285055114685955\\
9905	0.00285010010218294\\
9906	0.0028496519894459\\
9907	0.00284922743003053\\
9908	0.00284881892146363\\
9909	0.00284842515227523\\
9910	0.00284801938715931\\
9911	0.00284766613005379\\
9912	0.00284732948636295\\
9913	0.00284703178361116\\
9914	0.00284669339356607\\
9915	0.00284634929784107\\
9916	0.00284598979012626\\
9917	0.00284555561993285\\
9918	0.00284508616259674\\
9919	0.00284459908493294\\
9920	0.00284413190896335\\
9921	0.00284372750788492\\
9922	0.00284341134263268\\
9923	0.00284311491275293\\
9924	0.00284284302868058\\
9925	0.00284253097997484\\
9926	0.00284215421580759\\
9927	0.00284171427221335\\
9928	0.00284125193149993\\
9929	0.00284081551670071\\
9930	0.00284033709975831\\
9931	0.00283982070569094\\
9932	0.00283930810072433\\
9933	0.00283891980169899\\
9934	0.00283852516240886\\
9935	0.00283813961532633\\
9936	0.00283777145571736\\
9937	0.00283739517180877\\
9938	0.0028370525408899\\
9939	0.00283675350615372\\
9940	0.00283634987793687\\
9941	0.00283594086230844\\
9942	0.0028355756587795\\
9943	0.00283516982639845\\
9944	0.0028347661180388\\
9945	0.00283436219365569\\
9946	0.00283397437741704\\
9947	0.00283353310008803\\
9948	0.00283311126444944\\
9949	0.00283275715960371\\
9950	0.00283238448262113\\
9951	0.00283198585420939\\
9952	0.00283158687304201\\
9953	0.00283120061740413\\
9954	0.00283080459174202\\
9955	0.00283041995950038\\
9956	0.00283008336836603\\
9957	0.00282973979160448\\
9958	0.00282935201211639\\
9959	0.00282894504635442\\
9960	0.00282851064038233\\
9961	0.00282808294590294\\
9962	0.00282766110609897\\
9963	0.00282727643678561\\
9964	0.00282687393268171\\
9965	0.00282654061930649\\
9966	0.00282618207165869\\
9967	0.00282581011997434\\
9968	0.0028254295426308\\
9969	0.00282500949020746\\
9970	0.00282457980396084\\
9971	0.00282416261978978\\
9972	0.00282378078207107\\
9973	0.00282340583195656\\
9974	0.00282306683263955\\
9975	0.00282268805097603\\
9976	0.00282230136743659\\
9977	0.00282193171013099\\
9978	0.00282154195848488\\
9979	0.00282117027550599\\
9980	0.00282077154963662\\
9981	0.00282038997286166\\
9982	0.00281999957553635\\
9983	0.00281959408229725\\
9984	0.00281927696243054\\
9985	0.00281895453856306\\
9986	0.00281860457542848\\
9987	0.00281825464411345\\
9988	0.00281786972730751\\
9989	0.00281743796395964\\
9990	0.00281699175457568\\
9991	0.00281657778898022\\
9992	0.00281615836780244\\
9993	0.00281574654267543\\
9994	0.00281535318614682\\
9995	0.00281500853215755\\
9996	0.00281465671276918\\
9997	0.00281428882433791\\
9998	0.00281390675778794\\
9999	0.00281348431428538\\
10000	0.00281309839429352\\
};
\addlegendentry{PANDA}

\addplot [color=black, line width=2.0pt, dashdotted, forget plot]
  table[row sep=crcr]{%
1	0.999395794993876\\
2	0.998792368144713\\
3	0.998189530627768\\
4	0.997587198456476\\
5	0.996985291318353\\
6	0.996383829663628\\
7	0.995782798005943\\
8	0.995182166785925\\
9	0.994581946629581\\
10	0.993982113709876\\
11	0.993382670070488\\
12	0.992783613983478\\
13	0.992184926060426\\
14	0.991586620321263\\
15	0.99098869231487\\
16	0.990391141950332\\
17	0.989793966818889\\
18	0.989197167568788\\
19	0.988600743670274\\
20	0.98800469511624\\
21	0.987409021630222\\
22	0.986813723424071\\
23	0.986218799699531\\
24	0.985624250401717\\
25	0.985030075510917\\
26	0.984436274619492\\
27	0.983842847248679\\
28	0.983249793061641\\
29	0.982657111814946\\
30	0.982064803171996\\
31	0.981472866688062\\
32	0.98088130209252\\
33	0.980290109057432\\
34	0.979699287531236\\
35	0.979108836926038\\
36	0.978518756940149\\
37	0.977929047313166\\
38	0.977339707771022\\
39	0.976750738393871\\
40	0.976162139424227\\
41	0.975573910157337\\
42	0.974986050564818\\
43	0.974398560122956\\
44	0.973811438821531\\
45	0.973224686447436\\
46	0.972638302522947\\
47	0.972052286817527\\
48	0.971466639138168\\
49	0.970881359266366\\
50	0.970296446883556\\
51	0.969711901543838\\
52	0.969127723294485\\
53	0.96854391178038\\
54	0.967960466965488\\
55	0.967377388590252\\
56	0.966794676629058\\
57	0.966212330692264\\
58	0.965630350653568\\
59	0.965048736012586\\
60	0.964467487084289\\
61	0.963886603004807\\
62	0.963306083644891\\
63	0.96272592900943\\
64	0.962146138670745\\
65	0.961566712347288\\
66	0.960987650136219\\
67	0.960408952062238\\
68	0.95983061748148\\
69	0.959252646295801\\
70	0.958675038052252\\
71	0.958097792527365\\
72	0.957520909515021\\
73	0.95694438888287\\
74	0.95636823053416\\
75	0.955792433915617\\
76	0.955216998694017\\
77	0.954641924756159\\
78	0.954067212028157\\
79	0.953492860237993\\
80	0.952918869186998\\
81	0.95234523879673\\
82	0.951771968486071\\
83	0.951199057985118\\
84	0.950626506877683\\
85	0.950054314826267\\
86	0.949482481868096\\
87	0.948911007925387\\
88	0.94833989290376\\
89	0.947769136041448\\
90	0.947198737517774\\
91	0.946628696998578\\
92	0.946059013981601\\
93	0.945489688780246\\
94	0.944920720246387\\
95	0.944352108779551\\
96	0.943783853941081\\
97	0.943215955320592\\
98	0.942648412581742\\
99	0.942081225749439\\
100	0.941514394357399\\
101	0.940947918412787\\
102	0.94038179712158\\
103	0.939816031148272\\
104	0.939250619734181\\
105	0.938685563582905\\
106	0.938120862214607\\
107	0.937556515284798\\
108	0.936992522595675\\
109	0.936428883630807\\
110	0.935865598684425\\
111	0.93530266732302\\
112	0.934740089219233\\
113	0.934177864202546\\
114	0.933615992118492\\
115	0.933054472475782\\
116	0.932493305084705\\
117	0.931932489471562\\
118	0.931372025525854\\
119	0.93081191305015\\
120	0.930252151775873\\
121	0.929692741537278\\
122	0.929133682600014\\
123	0.928574974410798\\
124	0.928016616885171\\
125	0.9274586096151\\
126	0.926900952197954\\
127	0.926343644383075\\
128	0.925786685853295\\
129	0.92523007630455\\
130	0.924673815714868\\
131	0.924117903827124\\
132	0.923562340664753\\
133	0.923007126038128\\
134	0.9224522599855\\
135	0.92189774182506\\
136	0.9213435715746\\
137	0.920789748876262\\
138	0.920236273446579\\
139	0.919683145262926\\
140	0.919130363840575\\
141	0.918577928910347\\
142	0.918025840347064\\
143	0.917474097939014\\
144	0.916922701168626\\
145	0.916371649990217\\
146	0.915820943983064\\
147	0.915270583250107\\
148	0.91472056746461\\
149	0.914170896836378\\
150	0.913621570873636\\
151	0.913072589375877\\
152	0.912523951816751\\
153	0.911975658235052\\
154	0.911427708387368\\
155	0.910880101931677\\
156	0.910332838554072\\
157	0.909785918324236\\
158	0.909239340737467\\
159	0.908693105796304\\
160	0.908147212982028\\
161	0.907601661921558\\
162	0.90705645238859\\
163	0.906511584513655\\
164	0.905967057728033\\
165	0.905422871913353\\
166	0.904879027053737\\
167	0.904335522507755\\
168	0.903792358611397\\
169	0.90324953506598\\
170	0.902707051820508\\
171	0.902164908346347\\
172	0.90162310475653\\
173	0.901081640348974\\
174	0.90054051519505\\
175	0.899999728987505\\
176	0.899459281755165\\
177	0.898919172877986\\
178	0.898379402356822\\
179	0.897839970135622\\
180	0.897300875836443\\
181	0.896762119049566\\
182	0.896223699507121\\
183	0.895685617112331\\
184	0.895147871730401\\
185	0.894610463158435\\
186	0.894073391219697\\
187	0.893536655700528\\
188	0.893000256203884\\
189	0.892464192443745\\
190	0.89192846417462\\
191	0.891393071194373\\
192	0.890858013342089\\
193	0.890323290529159\\
194	0.889788902258052\\
195	0.889254848158595\\
196	0.888721128127914\\
197	0.888187742013384\\
198	0.88765468940413\\
199	0.887121970785399\\
200	0.886589585623503\\
201	0.886057533877828\\
202	0.885525815393469\\
203	0.884994429967549\\
204	0.884463376971892\\
205	0.883932656162121\\
206	0.883402267480503\\
207	0.882872210948467\\
208	0.882342486588225\\
209	0.881813093956257\\
210	0.881284032685212\\
211	0.880755302556013\\
212	0.88022690327886\\
213	0.879698834450033\\
214	0.879171095760627\\
215	0.878643687176696\\
216	0.878116608507426\\
217	0.877589859336395\\
218	0.877063439195092\\
219	0.876537348353127\\
220	0.876011587007365\\
221	0.875486154382465\\
222	0.874961050994056\\
223	0.874436276149744\\
224	0.873911830034172\\
225	0.87338771211552\\
226	0.872863922150731\\
227	0.872340460029554\\
228	0.87181732580309\\
229	0.871294518836806\\
230	0.870772039137574\\
231	0.870249886572727\\
232	0.869728060784262\\
233	0.869206561587424\\
234	0.868685388620667\\
235	0.868164541554568\\
236	0.867644020429461\\
237	0.867123825399369\\
238	0.866603955813224\\
239	0.866084411363411\\
240	0.865565192139873\\
241	0.865046297584698\\
242	0.864527727446802\\
243	0.86400948140346\\
244	0.863491559152632\\
245	0.862973960676801\\
246	0.862456685853142\\
247	0.861939734788704\\
248	0.861423107078496\\
249	0.860906802518183\\
250	0.860390820826889\\
251	0.859875161809983\\
252	0.859359825525946\\
253	0.85884481158446\\
254	0.858330119702412\\
255	0.857815749604033\\
256	0.857301701365187\\
257	0.856787974523505\\
258	0.856274569233321\\
259	0.855761484973912\\
260	0.855248721374197\\
261	0.854736278416383\\
262	0.854224155586927\\
263	0.853712352612166\\
264	0.853200869767257\\
265	0.852689706474549\\
266	0.852178862896172\\
267	0.851668338740919\\
268	0.851158133840766\\
269	0.85064824785197\\
270	0.850138680622069\\
271	0.849629432107169\\
272	0.849120502228221\\
273	0.848611890711649\\
274	0.848103597272365\\
275	0.847595621439642\\
276	0.847087962769689\\
277	0.846580621122631\\
278	0.846073596558226\\
279	0.845566888451949\\
280	0.845060496947037\\
281	0.84455442161403\\
282	0.84404866245892\\
283	0.84354321904224\\
284	0.843038090838085\\
285	0.842533277531378\\
286	0.842028779024078\\
287	0.841524595779393\\
288	0.841020727201064\\
289	0.840517173185515\\
290	0.840013933650935\\
291	0.839511008164392\\
292	0.839008396589915\\
293	0.838506099341972\\
294	0.838004116042897\\
295	0.837502446500124\\
296	0.837001090393978\\
297	0.836500047670597\\
298	0.835999318051503\\
299	0.835498901470477\\
300	0.834998797760874\\
301	0.834499006544212\\
302	0.833999527414857\\
303	0.83350036038678\\
304	0.833001505341342\\
305	0.832502962222232\\
306	0.832004730911722\\
307	0.831506810940402\\
308	0.831009202103073\\
309	0.830511904229236\\
310	0.830014916952145\\
311	0.829518240060283\\
312	0.829021873462795\\
313	0.828525817075603\\
314	0.828030070591038\\
315	0.827534633811207\\
316	0.827039506726171\\
317	0.826544689247075\\
318	0.826050180953124\\
319	0.825555981521707\\
320	0.825062090896615\\
321	0.824568508669618\\
322	0.824075234492115\\
323	0.823582268271553\\
324	0.823089609540745\\
325	0.822597258636267\\
326	0.82210521512473\\
327	0.821613478656893\\
328	0.821122048936935\\
329	0.820630926265587\\
330	0.82014011027396\\
331	0.819649601019647\\
332	0.819159398188061\\
333	0.818669501554368\\
334	0.818179910642493\\
335	0.817690625123521\\
336	0.817201645338675\\
337	0.816712970827988\\
338	0.816224601377418\\
339	0.815736537063808\\
340	0.815248777604154\\
341	0.814761322687444\\
342	0.814274172036522\\
343	0.813787325683883\\
344	0.813300783560433\\
345	0.812814545149451\\
346	0.812328610264234\\
347	0.811842978808305\\
348	0.811357650321205\\
349	0.8108726243192\\
350	0.810387900502314\\
351	0.809903478856812\\
352	0.809419359276264\\
353	0.808935542259931\\
354	0.808452027219386\\
355	0.807968813810596\\
356	0.807485902032326\\
357	0.807003291584683\\
358	0.806520982338042\\
359	0.806038974115105\\
360	0.805557266614797\\
361	0.805075860015918\\
362	0.804594754005733\\
363	0.804113948463308\\
364	0.803633443347592\\
365	0.803153238281891\\
366	0.802673332982137\\
367	0.802193727116152\\
368	0.801714420682481\\
369	0.801235413390383\\
370	0.800756705135978\\
371	0.800278295492877\\
372	0.799800184370665\\
373	0.799322371621606\\
374	0.798844856926941\\
375	0.798367640523421\\
376	0.797890721777632\\
377	0.797414100351686\\
378	0.796937776218423\\
379	0.796461749077989\\
380	0.795986018938299\\
381	0.795510585471611\\
382	0.795035448386361\\
383	0.79456060767867\\
384	0.794086063046\\
385	0.79361181427211\\
386	0.793137861003742\\
387	0.792664202790772\\
388	0.792190839642913\\
389	0.791717771149174\\
390	0.79124499757378\\
391	0.790772518413934\\
392	0.790300333277225\\
393	0.789828442033022\\
394	0.789356844776791\\
395	0.78888554123927\\
396	0.788414531173681\\
397	0.787943814454115\\
398	0.787473391605617\\
399	0.787003261892691\\
400	0.786533425441315\\
401	0.786063882109248\\
402	0.785594631342588\\
403	0.78512567310258\\
404	0.784657007001904\\
405	0.784188632814635\\
406	0.783720550263798\\
407	0.783252759181368\\
408	0.782785259741873\\
409	0.78231805136949\\
410	0.781851134212914\\
411	0.781384508001097\\
412	0.780918173052153\\
413	0.780452128613125\\
414	0.779986374864646\\
415	0.779520911476757\\
416	0.779055738191973\\
417	0.778590854633275\\
418	0.778126260879998\\
419	0.777661956727201\\
420	0.777197942023663\\
421	0.776734216635271\\
422	0.776270780071795\\
423	0.775807632126764\\
424	0.775344772902203\\
425	0.774882202056484\\
426	0.774419919697015\\
427	0.773957926068854\\
428	0.773496220534062\\
429	0.773034802911403\\
430	0.772573672872314\\
431	0.772112830302345\\
432	0.771652275000429\\
433	0.771192007158086\\
434	0.770732026474264\\
435	0.770272332605264\\
436	0.769812925273275\\
437	0.769353804307904\\
438	0.768894969439915\\
439	0.768436420598065\\
440	0.767978157474966\\
441	0.767520179782328\\
442	0.767062487333794\\
443	0.766605079983683\\
444	0.766147957492763\\
445	0.765691120084136\\
446	0.765234567362106\\
447	0.764778299222465\\
448	0.764322315489945\\
449	0.763866615804482\\
450	0.763411200129462\\
451	0.762956068124879\\
452	0.762501219659156\\
453	0.762046654412404\\
454	0.761592372059644\\
455	0.761138372619795\\
456	0.76068465615749\\
457	0.76023122276834\\
458	0.759778071769022\\
459	0.759325203354569\\
460	0.758872617297778\\
461	0.758420313098848\\
462	0.757968290693531\\
463	0.757516550029638\\
464	0.757065090829233\\
465	0.756613912804333\\
466	0.75616301603241\\
467	0.755712400489126\\
468	0.755262065781324\\
469	0.754812011637483\\
470	0.754362237951709\\
471	0.753912744414924\\
472	0.753463530699795\\
473	0.753014596633876\\
474	0.752565942133414\\
475	0.752117567162454\\
476	0.751669471114739\\
477	0.751221653808611\\
478	0.75077411514076\\
479	0.750326854812835\\
480	0.749879873042854\\
481	0.749433169803573\\
482	0.748986745002779\\
483	0.748540598040354\\
484	0.748094728647171\\
485	0.747649136480764\\
486	0.747203821646926\\
487	0.746758783793425\\
488	0.746314022966834\\
489	0.74586953914707\\
490	0.745425332082866\\
491	0.744981401623289\\
492	0.744537747513675\\
493	0.744094369746751\\
494	0.743651268001645\\
495	0.743208442016866\\
496	0.742765891848961\\
497	0.742323617304436\\
498	0.741881618195524\\
499	0.74143989429898\\
500	0.74099844550848\\
501	0.740557271650602\\
502	0.740116372536948\\
503	0.739675748087477\\
504	0.73923539794879\\
505	0.738795322204375\\
506	0.738355520259368\\
507	0.737915991755861\\
508	0.737476736602944\\
509	0.737037754762983\\
510	0.736599046314332\\
511	0.736160611146163\\
512	0.735722448816351\\
513	0.735284558964648\\
514	0.734846941516491\\
515	0.734409596221591\\
516	0.733972522808163\\
517	0.733535720931069\\
518	0.733099190607498\\
519	0.732662931428809\\
520	0.73222694367801\\
521	0.731791227532705\\
522	0.731355782843373\\
523	0.730920609091044\\
524	0.730485706231511\\
525	0.730051074138918\\
526	0.729616712505213\\
527	0.729182620898735\\
528	0.728748799115042\\
529	0.728315247037561\\
530	0.727881964695823\\
531	0.72744895160569\\
532	0.727016207593029\\
533	0.726583732617932\\
534	0.726151526756104\\
535	0.725719589532197\\
536	0.725287920845207\\
537	0.724856520588946\\
538	0.724425388878557\\
539	0.723994525426736\\
540	0.723563930105277\\
541	0.723133602645935\\
542	0.722703542767278\\
543	0.722273750333516\\
544	0.721844225240392\\
545	0.721414967067002\\
546	0.720985975713726\\
547	0.720557250925214\\
548	0.720128792461015\\
549	0.719700599984052\\
550	0.719272673421478\\
551	0.718845012729322\\
552	0.718417617989849\\
553	0.717990489185554\\
554	0.717563625907139\\
555	0.717137028139935\\
556	0.71671069568695\\
557	0.716284628457309\\
558	0.715858826308437\\
559	0.715433288966303\\
560	0.715008016251327\\
561	0.714583008027498\\
562	0.71415826436023\\
563	0.713733784806064\\
564	0.713309569169501\\
565	0.71288561724534\\
566	0.712461928936674\\
567	0.712038504157777\\
568	0.711615342727489\\
569	0.711192444601378\\
570	0.710769809516694\\
571	0.710347437120281\\
572	0.709925327188137\\
573	0.709503479728669\\
574	0.70908189460557\\
575	0.708660571596861\\
576	0.70823951088357\\
577	0.707818711890753\\
578	0.707398174541375\\
579	0.706977898637186\\
580	0.706557883982068\\
581	0.706138130606338\\
582	0.705718638352027\\
583	0.70529940691399\\
584	0.704880435975852\\
585	0.70446172542752\\
586	0.704043275126183\\
587	0.703625084902662\\
588	0.703207154866572\\
589	0.702789484692733\\
590	0.702372074205479\\
591	0.701954923265137\\
592	0.70153803176731\\
593	0.701121399570396\\
594	0.700705026299325\\
595	0.700288911751302\\
596	0.699873055825618\\
597	0.699457458517595\\
598	0.699042119425354\\
599	0.69862703843708\\
600	0.698212215488785\\
601	0.697797650224909\\
602	0.697383342375705\\
603	0.696969291908359\\
604	0.696555498818177\\
605	0.696141962998248\\
606	0.695728684082949\\
607	0.695315662100485\\
608	0.694902896611232\\
609	0.69449038778616\\
610	0.69407813527688\\
611	0.693666138960661\\
612	0.693254398534927\\
613	0.692842913818386\\
614	0.692431684775662\\
615	0.692020711432174\\
616	0.691609993407555\\
617	0.691199530303112\\
618	0.690789322053721\\
619	0.690379368468618\\
620	0.689969669258144\\
621	0.689560224190343\\
622	0.68915103307786\\
623	0.688742095948011\\
624	0.68833341296091\\
625	0.687924983814819\\
626	0.687516808426163\\
627	0.68710888655622\\
628	0.686701218051651\\
629	0.686293802869553\\
630	0.685886640713672\\
631	0.685479731484459\\
632	0.685073074872507\\
633	0.684666671036113\\
634	0.68426051977631\\
635	0.683854620918523\\
636	0.683448974278256\\
637	0.68304357967188\\
638	0.682638436915439\\
639	0.682233545600779\\
640	0.681828905669023\\
641	0.68142451680575\\
642	0.681020378979105\\
643	0.680616491998244\\
644	0.680212855968781\\
645	0.679809470579597\\
646	0.67940633589297\\
647	0.679003451583942\\
648	0.678600817465954\\
649	0.678198433594338\\
650	0.677796299586456\\
651	0.677394415192742\\
652	0.676992780277645\\
653	0.676591394562569\\
654	0.676190258058973\\
655	0.675789370883813\\
656	0.675388732729849\\
657	0.674988343392964\\
658	0.674588202685535\\
659	0.674188310132348\\
660	0.673788665631874\\
661	0.673389269616089\\
662	0.672990121642932\\
663	0.672591221505629\\
664	0.672192568888035\\
665	0.671794163855007\\
666	0.671396006117294\\
667	0.670998095791733\\
668	0.670600432411416\\
669	0.670203015895736\\
670	0.669805845968755\\
671	0.669408922590198\\
672	0.669012245596277\\
673	0.668615814852475\\
674	0.668219630230508\\
675	0.667823691417666\\
676	0.667427998267462\\
677	0.667032550748792\\
678	0.666637348601809\\
679	0.666242391635562\\
680	0.665847679875208\\
681	0.665453213104372\\
682	0.665058991066277\\
683	0.66466501382399\\
684	0.664271281051397\\
685	0.663877792623189\\
686	0.663484548168865\\
687	0.663091547706872\\
688	0.66269879109389\\
689	0.662306277951704\\
690	0.661914007977939\\
691	0.661521980991869\\
692	0.6611301970328\\
693	0.660738656421558\\
694	0.660347358198083\\
695	0.659956302902351\\
696	0.659565490349078\\
697	0.659174920512905\\
698	0.658784593007728\\
699	0.658394507773192\\
700	0.658004664552339\\
701	0.657615063183778\\
702	0.657225703512955\\
703	0.656836585477948\\
704	0.656447708723147\\
705	0.656059073351526\\
706	0.655670679156162\\
707	0.655282526268772\\
708	0.654894614074769\\
709	0.654506942656276\\
710	0.654119512002383\\
711	0.653732321890279\\
712	0.653345372034691\\
713	0.652958662169894\\
714	0.652572192196761\\
715	0.652185961883503\\
716	0.651799971148993\\
717	0.651414219491421\\
718	0.651028707082432\\
719	0.650643433665024\\
720	0.650258399074106\\
721	0.649873603117801\\
722	0.649489045637522\\
723	0.649104726595531\\
724	0.648720645937415\\
725	0.648336803529013\\
726	0.647953199470566\\
727	0.647569833187512\\
728	0.647186704693307\\
729	0.646803813761827\\
730	0.646421160308257\\
731	0.646038744220273\\
732	0.645656565314625\\
733	0.645274623464165\\
734	0.644892918445388\\
735	0.644511449887697\\
736	0.644130217902596\\
737	0.643749222079631\\
738	0.643368462294719\\
739	0.642987938390509\\
740	0.642607650573977\\
741	0.642227598575446\\
742	0.641847782143498\\
743	0.641468201410315\\
744	0.6410888558375\\
745	0.640709745334425\\
746	0.640330869617864\\
747	0.639952228943404\\
748	0.639573822930005\\
749	0.639195651467411\\
750	0.638817714223372\\
751	0.638440011147807\\
752	0.638062542170185\\
753	0.637685307114055\\
754	0.637308305912562\\
755	0.636931538426422\\
756	0.636555004488498\\
757	0.63617870403343\\
758	0.635802637102147\\
759	0.635426803279725\\
760	0.635051202577102\\
761	0.634675834692488\\
762	0.634300699350821\\
763	0.633925796722393\\
764	0.633551126388703\\
765	0.633176688195914\\
766	0.63280248196765\\
767	0.632428507830972\\
768	0.632054765476119\\
769	0.631681254606227\\
770	0.631307975073481\\
771	0.630934926824781\\
772	0.630562109756415\\
773	0.630189523460188\\
774	0.629817167939803\\
775	0.629445043237782\\
776	0.629073149285436\\
777	0.628701485645578\\
778	0.628330052135041\\
779	0.627958848754034\\
780	0.627587875138025\\
781	0.627217131029105\\
782	0.62684661629542\\
783	0.626476330639716\\
784	0.626106274129773\\
785	0.625736446823934\\
786	0.625366848557995\\
787	0.624997479083578\\
788	0.624628338360599\\
789	0.624259426325138\\
790	0.623890742850674\\
791	0.623522287896641\\
792	0.623154061134483\\
793	0.622786062525246\\
794	0.622418291867663\\
795	0.622050748914039\\
796	0.621683433642875\\
797	0.621316345679565\\
798	0.620949484954479\\
799	0.620582851547157\\
800	0.620216445352762\\
801	0.619850266042506\\
802	0.61948431348357\\
803	0.619118587489673\\
804	0.618753088248382\\
805	0.618387815302936\\
806	0.618022768520259\\
807	0.617657947797798\\
808	0.617293352727386\\
809	0.616928983376441\\
810	0.616564839671087\\
811	0.616200921557125\\
812	0.615837228856439\\
813	0.615473761597623\\
814	0.615110519445104\\
815	0.6147475022259\\
816	0.61438470980356\\
817	0.614022142090842\\
818	0.613659799004349\\
819	0.613297680208843\\
820	0.612935785646709\\
821	0.612574115237177\\
822	0.612212668762168\\
823	0.611851445948723\\
824	0.611490446704891\\
825	0.611129671095423\\
826	0.610769118757044\\
827	0.610408789820756\\
828	0.610048684044762\\
829	0.609688801401811\\
830	0.609329141694336\\
831	0.608969704831557\\
832	0.608610490451058\\
833	0.608251498402382\\
834	0.60789272883457\\
835	0.607534181389358\\
836	0.607175855674884\\
837	0.606817751893719\\
838	0.606459869673695\\
839	0.606102209193107\\
840	0.605744770247355\\
841	0.605387552433716\\
842	0.60503055583238\\
843	0.604673780242644\\
844	0.604317225648398\\
845	0.603960891662054\\
846	0.603604778166423\\
847	0.603248885121818\\
848	0.602893212494545\\
849	0.602537759985513\\
850	0.602182527486143\\
851	0.601827515133401\\
852	0.601472722598456\\
853	0.601118149632202\\
854	0.600763796139613\\
855	0.600409662073061\\
856	0.600055747277068\\
857	0.59970205169104\\
858	0.599348575158963\\
859	0.598995317370634\\
860	0.598642278262044\\
861	0.598289457741473\\
862	0.597936855627328\\
863	0.597584471677348\\
864	0.597232305759394\\
865	0.596880357770993\\
866	0.596528627480537\\
867	0.596177114943447\\
868	0.595825819853327\\
869	0.595474742181515\\
870	0.595123881713678\\
871	0.594773238344589\\
872	0.594422811639901\\
873	0.594072601672756\\
874	0.5937226084102\\
875	0.59337283184271\\
876	0.593023271852881\\
877	0.592673928133196\\
878	0.592324800516639\\
879	0.591975888945984\\
880	0.591627193356895\\
881	0.591278713382575\\
882	0.590930448983149\\
883	0.590582399975374\\
884	0.590234566136015\\
885	0.589886947403494\\
886	0.589539543598892\\
887	0.589192354699712\\
888	0.588845380351462\\
889	0.588498620534643\\
890	0.588152075124342\\
891	0.58780574413509\\
892	0.587459627306939\\
893	0.58711372465985\\
894	0.586768035916697\\
895	0.586422560997798\\
896	0.586077299832966\\
897	0.585732251964797\\
898	0.585387417412157\\
899	0.585042795908791\\
900	0.584698387540657\\
901	0.584354192018025\\
902	0.584010209316709\\
903	0.583666439294191\\
904	0.583322882101259\\
905	0.582979537618746\\
906	0.582636405413523\\
907	0.582293485426518\\
908	0.581950777297136\\
909	0.58160828098883\\
910	0.581265996443055\\
911	0.580923923651352\\
912	0.58058206249134\\
913	0.580240412556802\\
914	0.579898973794574\\
915	0.579557746098437\\
916	0.579216729256892\\
917	0.578875923320552\\
918	0.578535328075626\\
919	0.578194943359874\\
920	0.577854769103662\\
921	0.577514805179568\\
922	0.577175051353395\\
923	0.576835507421885\\
924	0.576496173340756\\
925	0.576157049351015\\
926	0.575818135199825\\
927	0.57547943053284\\
928	0.575140935233966\\
929	0.574802649136739\\
930	0.574464572097763\\
931	0.574126703944376\\
932	0.573789044722856\\
933	0.57345159429642\\
934	0.573114352398267\\
935	0.572777319178054\\
936	0.572440494282029\\
937	0.572103877470029\\
938	0.5717674687517\\
939	0.571431268097686\\
940	0.571095275249933\\
941	0.570759490048913\\
942	0.570423912191527\\
943	0.570088541886578\\
944	0.569753378691399\\
945	0.569418422507923\\
946	0.569083673092741\\
947	0.568749130392691\\
948	0.568414794277829\\
949	0.568080664741325\\
950	0.567746741505846\\
951	0.567413024452074\\
952	0.567079513282248\\
953	0.56674620841858\\
954	0.566413109346511\\
955	0.566080215834064\\
956	0.565747528234956\\
957	0.565415046209582\\
958	0.565082769526354\\
959	0.564750698223506\\
960	0.564418832037975\\
961	0.564087170899405\\
962	0.56375571447168\\
963	0.563424463015973\\
964	0.563093416407162\\
965	0.562762574324631\\
966	0.562431936733229\\
967	0.562101503403446\\
968	0.561771274357407\\
969	0.561441249418578\\
970	0.561111428305711\\
971	0.560781810836425\\
972	0.560452396833899\\
973	0.560123186308346\\
974	0.55979417912017\\
975	0.559465375147026\\
976	0.559136774167557\\
977	0.558808376240081\\
978	0.558480181286488\\
979	0.558152189050229\\
980	0.557824399310275\\
981	0.557496812283279\\
982	0.557169427603547\\
983	0.556842245162761\\
984	0.55651526473807\\
985	0.556188486058414\\
986	0.555861908720937\\
987	0.555535532779511\\
988	0.555209358292477\\
989	0.554883384816424\\
990	0.55455761229994\\
991	0.554232040852326\\
992	0.553906670611527\\
993	0.553581501273987\\
994	0.553256532911795\\
995	0.552931765130419\\
996	0.552607197915144\\
997	0.552282831128776\\
998	0.551958664594634\\
999	0.55163469828264\\
1000	0.551310932049151\\
1001	0.550987365674433\\
1002	0.550663998859131\\
1003	0.550340831857166\\
1004	0.550017864307137\\
1005	0.549695096173621\\
1006	0.549372527556631\\
1007	0.549050158189135\\
1008	0.548727987842854\\
1009	0.548406016755348\\
1010	0.54808424456507\\
1011	0.547762671198414\\
1012	0.547441296462797\\
1013	0.547120120131195\\
1014	0.546799142062605\\
1015	0.546478361980907\\
1016	0.546157780025704\\
1017	0.54583739606341\\
1018	0.545517209789195\\
1019	0.545197221324139\\
1020	0.544877430418313\\
1021	0.544557836832723\\
1022	0.544238440374616\\
1023	0.543919241129712\\
1024	0.543600238965906\\
1025	0.543281433631919\\
1026	0.542962825174983\\
1027	0.542644413250117\\
1028	0.542326197922129\\
1029	0.542008179143928\\
1030	0.541690356700565\\
1031	0.541372730481541\\
1032	0.541055300327566\\
1033	0.540738066320348\\
1034	0.540421027988308\\
1035	0.54010418543298\\
1036	0.539787538573336\\
1037	0.539471087106477\\
1038	0.539154831092228\\
1039	0.538838770365391\\
1040	0.538522904835135\\
1041	0.538207234294255\\
1042	0.537891758569567\\
1043	0.537576477546956\\
1044	0.537261391205104\\
1045	0.536946499484936\\
1046	0.536631802133994\\
1047	0.536317298986358\\
1048	0.536002989906028\\
1049	0.535688874634909\\
1050	0.535374953173361\\
1051	0.535061225655035\\
1052	0.534747691427744\\
1053	0.534434350673867\\
1054	0.534121203130023\\
1055	0.533808248773676\\
1056	0.533495487656592\\
1057	0.533182919595802\\
1058	0.532870544486045\\
1059	0.532558362112451\\
1060	0.532246372266361\\
1061	0.53193457476073\\
1062	0.531622969267862\\
1063	0.531311556428001\\
1064	0.531000335769423\\
1065	0.530689307046487\\
1066	0.530378470244396\\
1067	0.530067825269733\\
1068	0.529757372076704\\
1069	0.529447110552695\\
1070	0.529137040409343\\
1071	0.52882716163301\\
1072	0.528517473756622\\
1073	0.528207977049111\\
1074	0.527898671329028\\
1075	0.527589556399657\\
1076	0.527280632138013\\
1077	0.526971898461896\\
1078	0.526663355095322\\
1079	0.526355002190907\\
1080	0.5260468393948\\
1081	0.525738866510769\\
1082	0.525431083442584\\
1083	0.525123490266334\\
1084	0.524816086938646\\
1085	0.524508873339772\\
1086	0.524201849154991\\
1087	0.523895014322516\\
1088	0.523588368654281\\
1089	0.523281912011948\\
1090	0.522975644328191\\
1091	0.522669565612357\\
1092	0.522363675561462\\
1093	0.522057973912166\\
1094	0.521752460588492\\
1095	0.52144713538623\\
1096	0.521141998303558\\
1097	0.520837049578059\\
1098	0.520532288878499\\
1099	0.520227716036513\\
1100	0.519923330698155\\
1101	0.519619133309877\\
1102	0.519315123480111\\
1103	0.519011301038069\\
1104	0.518707665725696\\
1105	0.518404217608593\\
1106	0.518100956659553\\
1107	0.517797882808383\\
1108	0.517494995664473\\
1109	0.517192295102638\\
1110	0.516889780812734\\
1111	0.516587452758657\\
1112	0.516285311414389\\
1113	0.515983356240495\\
1114	0.515681587169328\\
1115	0.515380004176658\\
1116	0.51507860709892\\
1117	0.514777395854533\\
1118	0.514476370290701\\
1119	0.51417553001279\\
1120	0.513874875428026\\
1121	0.513574406094712\\
1122	0.513274121864639\\
1123	0.512974022524841\\
1124	0.512674108175307\\
1125	0.512374378641396\\
1126	0.512074833844323\\
1127	0.511775473681123\\
1128	0.511476298010823\\
1129	0.511177306657263\\
1130	0.510878499176058\\
1131	0.510579875648001\\
1132	0.510281436221428\\
1133	0.509983180979238\\
1134	0.509685109521909\\
1135	0.509387221712453\\
1136	0.509089517474506\\
1137	0.508791996634178\\
1138	0.508494659242836\\
1139	0.508197505165405\\
1140	0.507900534238378\\
1141	0.507603746323854\\
1142	0.507307141126961\\
1143	0.507010718768708\\
1144	0.506714478929389\\
1145	0.506418421421276\\
1146	0.506122546251929\\
1147	0.505826853372054\\
1148	0.505531342698372\\
1149	0.505236013871729\\
1150	0.504940866866344\\
1151	0.504645901762137\\
1152	0.504351118401291\\
1153	0.504056516701189\\
1154	0.503762096515189\\
1155	0.50346785764817\\
1156	0.503173800108855\\
1157	0.502879923891983\\
1158	0.502586228784697\\
1159	0.502292714617602\\
1160	0.501999381151405\\
1161	0.501706228103467\\
1162	0.501413255599181\\
1163	0.501120463595362\\
1164	0.500827852051415\\
1165	0.500535420818363\\
1166	0.50024316980173\\
1167	0.499951098517846\\
1168	0.499659207118839\\
1169	0.499367495365071\\
1170	0.499075963339609\\
1171	0.498784610970021\\
1172	0.498493438074384\\
1173	0.498202444589938\\
1174	0.497911630614859\\
1175	0.497620995823397\\
1176	0.497330540111316\\
1177	0.497040263351843\\
1178	0.496750165412238\\
1179	0.49646024614031\\
1180	0.496170505374587\\
1181	0.495880943133319\\
1182	0.495591559168435\\
1183	0.495302353284583\\
1184	0.495013325570734\\
1185	0.494724475740844\\
1186	0.49443580342524\\
1187	0.494147308894839\\
1188	0.493858991923872\\
1189	0.493570852589007\\
1190	0.493282890781247\\
1191	0.492995106304922\\
1192	0.492707499158209\\
1193	0.492420069170747\\
1194	0.492132816300058\\
1195	0.49184574018257\\
1196	0.491558840901746\\
1197	0.491272118206972\\
1198	0.49098557198764\\
1199	0.490699202180086\\
1200	0.490413008567176\\
1201	0.490126991214398\\
1202	0.489841149959056\\
1203	0.489555484587429\\
1204	0.489269995012343\\
1205	0.488984680900018\\
1206	0.488699542478325\\
1207	0.488414579841305\\
1208	0.488129792654176\\
1209	0.487845180893924\\
1210	0.487560744445204\\
1211	0.487276483141461\\
1212	0.486992396898824\\
1213	0.486708485540378\\
1214	0.486424749117654\\
1215	0.486141187476181\\
1216	0.485857800273307\\
1217	0.485574587621884\\
1218	0.485291549395741\\
1219	0.485008685365656\\
1220	0.484725995457989\\
1221	0.484443479727911\\
1222	0.484161137930334\\
1223	0.483878969852176\\
1224	0.483596975426663\\
1225	0.483315154554172\\
1226	0.483033507024524\\
1227	0.482752032901308\\
1228	0.482470731854248\\
1229	0.48218960378314\\
1230	0.481908648624588\\
1231	0.481627866274328\\
1232	0.48134725662783\\
1233	0.481066819570418\\
1234	0.480786555016596\\
1235	0.480506462626693\\
1236	0.48022654259766\\
1237	0.479946794730809\\
1238	0.479667218947207\\
1239	0.479387814950539\\
1240	0.479108582965679\\
1241	0.47882952257481\\
1242	0.478550633826385\\
1243	0.4782719166735\\
1244	0.47799337087336\\
1245	0.477714996324739\\
1246	0.477436793023438\\
1247	0.477158760925521\\
1248	0.476880900014207\\
1249	0.476603210155052\\
1250	0.476325691108087\\
1251	0.476048342668341\\
1252	0.475771164681025\\
1253	0.47549415715498\\
1254	0.475217319929188\\
1255	0.474940652926807\\
1256	0.474664155926754\\
1257	0.474387828887787\\
1258	0.474111671369729\\
1259	0.473835683787364\\
1260	0.473559865808239\\
1261	0.473284217467194\\
1262	0.473008738704794\\
1263	0.472733429415587\\
1264	0.472458289602449\\
1265	0.472183318893495\\
1266	0.471908517173364\\
1267	0.471633884381757\\
1268	0.471359420422217\\
1269	0.47108512513447\\
1270	0.470810998551717\\
1271	0.470537040691025\\
1272	0.470263251342775\\
1273	0.46998963031627\\
1274	0.469716177450881\\
1275	0.469442892531932\\
1276	0.469169775413578\\
1277	0.468896826178012\\
1278	0.468624044805137\\
1279	0.468351431081106\\
1280	0.468078984948504\\
1281	0.467806706226235\\
1282	0.467534594733278\\
1283	0.467262650540025\\
1284	0.466990873494733\\
1285	0.466719263502999\\
1286	0.466447820889519\\
1287	0.466176545054404\\
1288	0.465905436193461\\
1289	0.465634494131633\\
1290	0.465363718752852\\
1291	0.465093109837207\\
1292	0.464822667268044\\
1293	0.46455239093763\\
1294	0.464282280512073\\
1295	0.464012336222975\\
1296	0.463742557591416\\
1297	0.463472944743849\\
1298	0.463203497681828\\
1299	0.46293421633826\\
1300	0.462665100660037\\
1301	0.462396150375979\\
1302	0.462127365538689\\
1303	0.461858746024716\\
1304	0.461590291579071\\
1305	0.461322002225154\\
1306	0.461053877723591\\
1307	0.460785917997213\\
1308	0.460518123055576\\
1309	0.46025049271894\\
1310	0.459983026842545\\
1311	0.459715725427949\\
1312	0.459448588438462\\
1313	0.459181615600542\\
1314	0.458914806955105\\
1315	0.458648162246373\\
1316	0.458381681460517\\
1317	0.458115364532993\\
1318	0.457849211204187\\
1319	0.457583221607597\\
1320	0.457317395584519\\
1321	0.457051732965398\\
1322	0.45678623371016\\
1323	0.456520897633767\\
1324	0.456255724595488\\
1325	0.45599071438842\\
1326	0.455725866925804\\
1327	0.455461182356026\\
1328	0.455196660377082\\
1329	0.454932300866235\\
1330	0.454668103766689\\
1331	0.454404069062972\\
1332	0.454140196533719\\
1333	0.453876486332077\\
1334	0.453612938052951\\
1335	0.453349551698514\\
1336	0.453086327303912\\
1337	0.452823264561343\\
1338	0.452560363456475\\
1339	0.452297623672186\\
1340	0.4520350450587\\
1341	0.451772627536754\\
1342	0.451510371005468\\
1343	0.451248275275869\\
1344	0.450986340701506\\
1345	0.450724566841852\\
1346	0.450462953876283\\
1347	0.450201501932087\\
1348	0.44994021053133\\
1349	0.449679079554967\\
1350	0.449418108907283\\
1351	0.449157298388793\\
1352	0.448896647878032\\
1353	0.448636157054135\\
1354	0.448375825993789\\
1355	0.44811565482888\\
1356	0.447855643309272\\
1357	0.447595791261335\\
1358	0.447336098966889\\
1359	0.447076566101688\\
1360	0.446817192617166\\
1361	0.446557978378749\\
1362	0.446298923311762\\
1363	0.446040027493079\\
1364	0.445781290091369\\
1365	0.445522711885352\\
1366	0.445264292459443\\
1367	0.445006031880306\\
1368	0.444747929910255\\
1369	0.444489986354592\\
1370	0.444232201087541\\
1371	0.443974574030931\\
1372	0.443717105166189\\
1373	0.443459794375065\\
1374	0.443202641534278\\
1375	0.442945646580025\\
1376	0.442688809432854\\
1377	0.442432129825069\\
1378	0.442175608151947\\
1379	0.441919244190575\\
1380	0.441663037700226\\
1381	0.441406988459084\\
1382	0.441151096482354\\
1383	0.440895361443759\\
1384	0.440639783579784\\
1385	0.440384362716466\\
1386	0.440129098774376\\
1387	0.43987399155378\\
1388	0.439619041063816\\
1389	0.43936424715388\\
1390	0.439109609686155\\
1391	0.438855128465705\\
1392	0.43860080339598\\
1393	0.43834663429418\\
1394	0.438092621184069\\
1395	0.437838764011801\\
1396	0.437585062712596\\
1397	0.437331517191989\\
1398	0.437078127357646\\
1399	0.436824892976339\\
1400	0.436571814135226\\
1401	0.436318890675549\\
1402	0.4360661225287\\
1403	0.435813509722816\\
1404	0.435561052097772\\
1405	0.435308749470939\\
1406	0.435056601626311\\
1407	0.434804608642231\\
1408	0.434552770493415\\
1409	0.434301087037375\\
1410	0.434049558126157\\
1411	0.433798183504187\\
1412	0.433546962970273\\
1413	0.433295896648709\\
1414	0.433044984336184\\
1415	0.432794226154117\\
1416	0.43254362173369\\
1417	0.432293171309975\\
1418	0.432042874610897\\
1419	0.431792731507609\\
1420	0.431542742001452\\
1421	0.431292906005148\\
1422	0.431043223420047\\
1423	0.43079369405799\\
1424	0.430544317845074\\
1425	0.430295094583639\\
1426	0.430046024272855\\
1427	0.429797106750788\\
1428	0.429548341874208\\
1429	0.429299729531336\\
1430	0.42905126945687\\
1431	0.428802961724273\\
1432	0.428554805923988\\
1433	0.428306802494375\\
1434	0.428058951148504\\
1435	0.427811251927216\\
1436	0.427563704849003\\
1437	0.427316309552166\\
1438	0.427069065623519\\
1439	0.426821973478699\\
1440	0.42657503259867\\
1441	0.426328243301681\\
1442	0.426081605232738\\
1443	0.425835118242093\\
1444	0.425588782286794\\
1445	0.425342597372495\\
1446	0.425096563525044\\
1447	0.424850680368614\\
1448	0.424604947917909\\
1449	0.424359365863577\\
1450	0.424113934620446\\
1451	0.423868653641538\\
1452	0.423623523050371\\
1453	0.423378542748008\\
1454	0.423133712812934\\
1455	0.422889033203501\\
1456	0.422644503695448\\
1457	0.42240012416962\\
1458	0.42215589446938\\
1459	0.421911814569949\\
1460	0.421667884400024\\
1461	0.421424103762931\\
1462	0.421180472868219\\
1463	0.420936991441731\\
1464	0.42069365934695\\
1465	0.420450476505192\\
1466	0.420207442668865\\
1467	0.419964557854576\\
1468	0.419721821884627\\
1469	0.419479235082761\\
1470	0.419236797106425\\
1471	0.418994507630483\\
1472	0.41875236666313\\
1473	0.418510374143915\\
1474	0.418268529648807\\
1475	0.418026833451884\\
1476	0.417785285421372\\
1477	0.417543885762335\\
1478	0.417302634047277\\
1479	0.417061530283066\\
1480	0.416820574286809\\
1481	0.416579766031404\\
1482	0.416339105389614\\
1483	0.416098592461322\\
1484	0.41585822691251\\
1485	0.415618008568586\\
1486	0.415377937305178\\
1487	0.415138013056539\\
1488	0.414898236041993\\
1489	0.414658606020888\\
1490	0.414419122836765\\
1491	0.414179786641873\\
1492	0.413940597347125\\
1493	0.413701554542352\\
1494	0.413462658349422\\
1495	0.413223908621707\\
1496	0.41298530522222\\
1497	0.412746848101864\\
1498	0.41250853706023\\
1499	0.412270371931735\\
1500	0.412032352753858\\
1501	0.411794479344053\\
1502	0.411556751636119\\
1503	0.411319169686152\\
1504	0.411081733367492\\
1505	0.410844442531022\\
1506	0.410607297126285\\
1507	0.410370297057558\\
1508	0.410133441981812\\
1509	0.409896732166509\\
1510	0.409660167407843\\
1511	0.409423747497288\\
1512	0.409187472419046\\
1513	0.408951342128347\\
1514	0.408715356575087\\
1515	0.408479515499977\\
1516	0.408243819144108\\
1517	0.408008267275369\\
1518	0.407772859775717\\
1519	0.407537596611214\\
1520	0.407302477757096\\
1521	0.407067502992359\\
1522	0.406832672149902\\
1523	0.406597985222206\\
1524	0.40636344199522\\
1525	0.406129042547561\\
1526	0.405894786458243\\
1527	0.405660673876924\\
1528	0.405426704689441\\
1529	0.405192878917389\\
1530	0.404959196341606\\
1531	0.404725656948042\\
1532	0.404492260876847\\
1533	0.404259007791718\\
1534	0.404025897788399\\
1535	0.403792930474614\\
1536	0.403560105944164\\
1537	0.403327424174762\\
1538	0.403094885043222\\
1539	0.402862488425677\\
1540	0.402630234246912\\
1541	0.402398122316776\\
1542	0.402166152319491\\
1543	0.401934324577644\\
1544	0.401702638876697\\
1545	0.401471095146556\\
1546	0.40123969322969\\
1547	0.401008433119188\\
1548	0.40077731455828\\
1549	0.400546337449094\\
1550	0.400315501832529\\
1551	0.400084807681437\\
1552	0.399854254942938\\
1553	0.399623843380632\\
1554	0.399393572722771\\
1555	0.399163443094864\\
1556	0.39893345453433\\
1557	0.398703606900372\\
1558	0.398473900150985\\
1559	0.3982443341159\\
1560	0.398014908664413\\
1561	0.397785623791085\\
1562	0.397556479426989\\
1563	0.397327475389506\\
1564	0.397098611659088\\
1565	0.396869888126155\\
1566	0.396641304576267\\
1567	0.396412860880808\\
1568	0.396184556894183\\
1569	0.395956392525957\\
1570	0.395728368001893\\
1571	0.39550048267216\\
1572	0.395272736991928\\
1573	0.395045130826811\\
1574	0.394817663906305\\
1575	0.394590336314275\\
1576	0.394363147924343\\
1577	0.39413609869347\\
1578	0.393909188474436\\
1579	0.393682417216609\\
1580	0.393455784878035\\
1581	0.393229291110066\\
1582	0.393002935954349\\
1583	0.392776719420541\\
1584	0.392550641411067\\
1585	0.392324701796552\\
1586	0.392098900542248\\
1587	0.391873237500804\\
1588	0.391647712721669\\
1589	0.391422326042338\\
1590	0.391197077403323\\
1591	0.390971966503924\\
1592	0.390746993562204\\
1593	0.390522158328276\\
1594	0.390297460752165\\
1595	0.39007290065602\\
1596	0.389848478034286\\
1597	0.389624192558958\\
1598	0.389400044272336\\
1599	0.389176033178807\\
1600	0.388952159031895\\
1601	0.388728421776707\\
1602	0.388504821331207\\
1603	0.388281357756375\\
1604	0.388058031061553\\
1605	0.387834841084377\\
1606	0.387611787611618\\
1607	0.387388870726772\\
1608	0.387166090240748\\
1609	0.386943445859023\\
1610	0.386720937834308\\
1611	0.386498566044931\\
1612	0.38627633043708\\
1613	0.386054230883902\\
1614	0.385832267322299\\
1615	0.385610439596749\\
1616	0.385388747635013\\
1617	0.385167191275906\\
1618	0.384945770474641\\
1619	0.384724484744364\\
1620	0.384503334390939\\
1621	0.384282319325169\\
1622	0.384061439512171\\
1623	0.383840694761175\\
1624	0.38362008485765\\
1625	0.38339961009032\\
1626	0.383179270058597\\
1627	0.38295906476707\\
1628	0.382738993992538\\
1629	0.382519057984503\\
1630	0.382299256228019\\
1631	0.382079588754502\\
1632	0.38186005555745\\
1633	0.38164065664869\\
1634	0.381421392008148\\
1635	0.381202261699745\\
1636	0.380983265494098\\
1637	0.380764403121398\\
1638	0.380545674437967\\
1639	0.380327079371127\\
1640	0.380108617932912\\
1641	0.379890290172042\\
1642	0.379672095931101\\
1643	0.379454035104636\\
1644	0.379236107516002\\
1645	0.379018313006945\\
1646	0.378800651985783\\
1647	0.378583123866137\\
1648	0.378365728860713\\
1649	0.378148466791252\\
1650	0.377931337803522\\
1651	0.377714341684918\\
1652	0.377497477992648\\
1653	0.377280746997618\\
1654	0.377064148554409\\
1655	0.376847682570836\\
1656	0.376631348978791\\
1657	0.37641514763838\\
1658	0.376199078651223\\
1659	0.375983141559306\\
1660	0.375767336632752\\
1661	0.375551663685171\\
1662	0.375336122793437\\
1663	0.375120713711821\\
1664	0.374905436172926\\
1665	0.374690290283734\\
1666	0.374475275890048\\
1667	0.374260392727155\\
1668	0.374045640744782\\
1669	0.373831019975608\\
1670	0.373616530462339\\
1671	0.373402172050252\\
1672	0.37318794458285\\
1673	0.372973847796636\\
1674	0.372759881928272\\
1675	0.372546046707534\\
1676	0.3723323424053\\
1677	0.372118768866969\\
1678	0.371905325948061\\
1679	0.371692013525043\\
1680	0.371478831619299\\
1681	0.371265779950508\\
1682	0.371052858569151\\
1683	0.370840067500079\\
1684	0.370627406478492\\
1685	0.370414875487416\\
1686	0.370202474353016\\
1687	0.369990203181441\\
1688	0.369778061757152\\
1689	0.3695660500084\\
1690	0.369354167656717\\
1691	0.369142414714849\\
1692	0.368930791088879\\
1693	0.36871929694336\\
1694	0.368507931955934\\
1695	0.368296696094536\\
1696	0.368085589294289\\
1697	0.367874611437954\\
1698	0.367663762371155\\
1699	0.367453042220937\\
1700	0.367242450926691\\
1701	0.36703198852792\\
1702	0.366821654732046\\
1703	0.366611449665026\\
1704	0.366401372977486\\
1705	0.366191424580131\\
1706	0.365981604358102\\
1707	0.365771912299156\\
1708	0.36556234833203\\
1709	0.365352912445451\\
1710	0.365143604557062\\
1711	0.364934424683922\\
1712	0.364725372376938\\
1713	0.364516447686346\\
1714	0.364307650655824\\
1715	0.36409898112968\\
1716	0.363890439145591\\
1717	0.363682024710103\\
1718	0.363473737413502\\
1719	0.363265577475293\\
1720	0.363057544766978\\
1721	0.362849639005113\\
1722	0.362641860350644\\
1723	0.362434208657934\\
1724	0.362226684007329\\
1725	0.362019286244015\\
1726	0.361812015201737\\
1727	0.36160487067341\\
1728	0.361397852747684\\
1729	0.361190961260013\\
1730	0.360984196180652\\
1731	0.360777557322203\\
1732	0.360571044680541\\
1733	0.360364658049632\\
1734	0.360158397271438\\
1735	0.359952262244812\\
1736	0.359746252339274\\
1737	0.359540368359203\\
1738	0.359334610265286\\
1739	0.359128977830154\\
1740	0.358923470898242\\
1741	0.358718089094509\\
1742	0.358512832636043\\
1743	0.358307701606868\\
1744	0.358102695813459\\
1745	0.357897815400979\\
1746	0.357693060119232\\
1747	0.357488429695499\\
1748	0.357283923975965\\
1749	0.357079543233684\\
1750	0.356875287321915\\
1751	0.356671156110883\\
1752	0.356467149509621\\
1753	0.356263267373452\\
1754	0.356059509947455\\
1755	0.355855876919905\\
1756	0.355652368229474\\
1757	0.35544898397281\\
1758	0.355245723756385\\
1759	0.355042587661342\\
1760	0.354839575553174\\
1761	0.354636687347881\\
1762	0.354433922984915\\
1763	0.354231282462003\\
1764	0.354028765680489\\
1765	0.353826372450991\\
1766	0.353624102731812\\
1767	0.353421956582311\\
1768	0.353219933840861\\
1769	0.353018034394619\\
1770	0.352816258271583\\
1771	0.352614605337986\\
1772	0.352413075433681\\
1773	0.352211668150899\\
1774	0.35201038392224\\
1775	0.351809222480261\\
1776	0.35160818417671\\
1777	0.351407268614723\\
1778	0.351206475680992\\
1779	0.351005805184557\\
1780	0.350805257288519\\
1781	0.350604831848644\\
1782	0.3504045288628\\
1783	0.350204348104808\\
1784	0.350004289513172\\
1785	0.34980435306844\\
1786	0.349604538561981\\
1787	0.349404845998376\\
1788	0.349205275226126\\
1789	0.349005826279034\\
1790	0.34880649904782\\
1791	0.34860729338581\\
1792	0.348408209301932\\
1793	0.348209246328345\\
1794	0.34801040468869\\
1795	0.347811684415244\\
1796	0.347613085320275\\
1797	0.347414607276123\\
1798	0.347216250531525\\
1799	0.347018014476024\\
1800	0.3468198992058\\
1801	0.346621904601364\\
1802	0.346424030597367\\
1803	0.346226277070312\\
1804	0.346028644216665\\
1805	0.345831131860342\\
1806	0.345633739814195\\
1807	0.345436468049481\\
1808	0.345239316565395\\
1809	0.345042285321556\\
1810	0.344845374180551\\
1811	0.344648582952097\\
1812	0.344451911648154\\
1813	0.344255360281188\\
1814	0.344058928989676\\
1815	0.343862617515907\\
1816	0.34366642576691\\
1817	0.343470353801418\\
1818	0.343274401501715\\
1819	0.343078568626756\\
1820	0.342882855332416\\
1821	0.342687261166156\\
1822	0.342491786322197\\
1823	0.342296430704952\\
1824	0.342101194243786\\
1825	0.341906076945851\\
1826	0.34171107878427\\
1827	0.3415161996427\\
1828	0.341321439343946\\
1829	0.341126797939058\\
1830	0.340932275214864\\
1831	0.340737870981539\\
1832	0.34054358533953\\
1833	0.34034941801169\\
1834	0.340155369181428\\
1835	0.339961438738496\\
1836	0.339767626682862\\
1837	0.339573932796716\\
1838	0.339380357001843\\
1839	0.339186898996484\\
1840	0.338993558878952\\
1841	0.338800336933104\\
1842	0.338607232950721\\
1843	0.338414246749844\\
1844	0.338221378206863\\
1845	0.338028627222385\\
1846	0.337835993720546\\
1847	0.337643477743838\\
1848	0.337451079216835\\
1849	0.337258797992635\\
1850	0.337066633998819\\
1851	0.336874587235724\\
1852	0.336682657617554\\
1853	0.336490844981556\\
1854	0.336299149291612\\
1855	0.336107570429191\\
1856	0.335916108336774\\
1857	0.335724762552687\\
1858	0.335533533418257\\
1859	0.335342420720297\\
1860	0.33515142474412\\
1861	0.334960544842351\\
1862	0.334769781383058\\
1863	0.334579133991655\\
1864	0.334388602956629\\
1865	0.334198187807897\\
1866	0.334007888762357\\
1867	0.333817705749666\\
1868	0.33362763864224\\
1869	0.333437687243993\\
1870	0.333247851409363\\
1871	0.333058131317891\\
1872	0.332868526838099\\
1873	0.332679037983721\\
1874	0.33248966458268\\
1875	0.332300406665443\\
1876	0.332111264055187\\
1877	0.331922236666612\\
1878	0.331733324568237\\
1879	0.331544527716483\\
1880	0.33135584604573\\
1881	0.331167279188236\\
1882	0.330978827325322\\
1883	0.330790490280142\\
1884	0.330602268021186\\
1885	0.33041416039987\\
1886	0.33022616754015\\
1887	0.330038289206794\\
1888	0.329850525235017\\
1889	0.329662875434505\\
1890	0.329475340026574\\
1891	0.329287918851779\\
1892	0.329100611871874\\
1893	0.328913418979829\\
1894	0.328726340205295\\
1895	0.328539375406686\\
1896	0.328352524614428\\
1897	0.32816578758683\\
1898	0.327979164459902\\
1899	0.327792655027782\\
1900	0.327606259127487\\
1901	0.32741997672859\\
1902	0.327233807758954\\
1903	0.327047752329266\\
1904	0.326861810193435\\
1905	0.326675981101361\\
1906	0.326490265192809\\
1907	0.326304662480606\\
1908	0.326119172851908\\
1909	0.325933796260405\\
1910	0.325748532434699\\
1911	0.325563381497646\\
1912	0.325378343287989\\
1913	0.325193417745658\\
1914	0.325008604339369\\
1915	0.324823903680313\\
1916	0.324639315466143\\
1917	0.32445483984239\\
1918	0.324270476379286\\
1919	0.324086225283105\\
1920	0.323902086214081\\
1921	0.32371805934192\\
1922	0.323534144558522\\
1923	0.323350341610171\\
1924	0.323166650422444\\
1925	0.322983071038228\\
1926	0.322799603524547\\
1927	0.322616247842102\\
1928	0.322433003766448\\
1929	0.322249871266305\\
1930	0.322066850132084\\
1931	0.321883940130276\\
1932	0.321701141471624\\
1933	0.321518453823058\\
1934	0.321335877524546\\
1935	0.321153412241447\\
1936	0.320971057756434\\
1937	0.320788814330841\\
1938	0.320606681695704\\
1939	0.320424660138031\\
1940	0.320242749548941\\
1941	0.320060949589468\\
1942	0.319879260434479\\
1943	0.319697681845484\\
1944	0.319516213968635\\
1945	0.319334856616598\\
1946	0.319153609669048\\
1947	0.318972472944427\\
1948	0.318791446401287\\
1949	0.318610529951194\\
1950	0.318429723689912\\
1951	0.318249027523908\\
1952	0.318068441151341\\
1953	0.317887964803483\\
1954	0.31770759831426\\
1955	0.31752734156911\\
1956	0.317347194442243\\
1957	0.317167156865859\\
1958	0.316987228851336\\
1959	0.316807410296736\\
1960	0.316627701103968\\
1961	0.316448101017793\\
1962	0.316268610445705\\
1963	0.316089228990075\\
1964	0.315909956773405\\
1965	0.315730793619637\\
1966	0.315551739384983\\
1967	0.315372794302896\\
1968	0.315193958190858\\
1969	0.315015230996072\\
1970	0.314836612550579\\
1971	0.314658102789658\\
1972	0.314479701700061\\
1973	0.314301409041604\\
1974	0.314123225002847\\
1975	0.313945149506309\\
1976	0.313767182304981\\
1977	0.313589323475625\\
1978	0.313411572910962\\
1979	0.313233930477886\\
1980	0.313056396238084\\
1981	0.312878970030924\\
1982	0.312701651861195\\
1983	0.312524441633718\\
1984	0.312347339259691\\
1985	0.312170344584484\\
1986	0.311993457476654\\
1987	0.311816677966367\\
1988	0.31164000591853\\
1989	0.311463441431504\\
1990	0.311286984440886\\
1991	0.311110634832895\\
1992	0.310934392319616\\
1993	0.310758257050394\\
1994	0.310582229050432\\
1995	0.310406308231408\\
1996	0.310230494466445\\
1997	0.310054787635571\\
1998	0.309879187665667\\
1999	0.309703694406674\\
2000	0.309528307960545\\
2001	0.309353028043621\\
2002	0.309177854405368\\
2003	0.309002787276786\\
2004	0.308827826508793\\
2005	0.308652972177759\\
2006	0.308478224157178\\
2007	0.308303582206528\\
2008	0.308129046595697\\
2009	0.307954617088245\\
2010	0.307780293864244\\
2011	0.307606076755538\\
2012	0.30743196560396\\
2013	0.307257960014073\\
2014	0.30708406033434\\
2015	0.306910266447239\\
2016	0.306736578391333\\
2017	0.306562995945766\\
2018	0.306389518899125\\
2019	0.306216147282411\\
2020	0.306042881085555\\
2021	0.30586972026845\\
2022	0.305696664701641\\
2023	0.305523714397396\\
2024	0.305350869269991\\
2025	0.305178129135528\\
2026	0.305005493923469\\
2027	0.304832963664786\\
2028	0.304660538347975\\
2029	0.304488217877219\\
2030	0.304316002205317\\
2031	0.304143891175824\\
2032	0.303971884836867\\
2033	0.30379998315876\\
2034	0.303628185995429\\
2035	0.303456493289479\\
2036	0.303284904839177\\
2037	0.303113420576728\\
2038	0.302942040606766\\
2039	0.302770764815478\\
2040	0.302599593376125\\
2041	0.302428525967177\\
2042	0.302257562495269\\
2043	0.302086702887079\\
2044	0.301915947028742\\
2045	0.30174529482928\\
2046	0.301574746330308\\
2047	0.301404301569224\\
2048	0.301233960396085\\
2049	0.301063722656041\\
2050	0.300893588359943\\
2051	0.300723557623811\\
2052	0.300553630348218\\
2053	0.300383806079838\\
2054	0.300214084693331\\
2055	0.300044466509818\\
2056	0.299874951493202\\
2057	0.299705539504209\\
2058	0.299536230554338\\
2059	0.29936702453092\\
2060	0.299197921408857\\
2061	0.299028920937312\\
2062	0.298860023084095\\
2063	0.298691227746763\\
2064	0.298522535033536\\
2065	0.298353944519377\\
2066	0.29818545633958\\
2067	0.298017070581747\\
2068	0.297848787030692\\
2069	0.297680605551595\\
2070	0.297512526354173\\
2071	0.297344549254821\\
2072	0.297176674250639\\
2073	0.29700890121828\\
2074	0.296841229830305\\
2075	0.296673660179833\\
2076	0.296506192351504\\
2077	0.296338826226043\\
2078	0.296171561538691\\
2079	0.296004398476003\\
2080	0.295837336949903\\
2081	0.295670376580101\\
2082	0.295503517659994\\
2083	0.295336760125996\\
2084	0.295170103771349\\
2085	0.29500354864399\\
2086	0.294837094680075\\
2087	0.294670741639399\\
2088	0.294504489571969\\
2089	0.294338338562978\\
2090	0.294172288109647\\
2091	0.294006338682915\\
2092	0.293840489942265\\
2093	0.293674742144421\\
2094	0.293509094927016\\
2095	0.293343548456328\\
2096	0.293178102532484\\
2097	0.293012757129414\\
2098	0.292847512051886\\
2099	0.292682367288985\\
2100	0.292517322552763\\
2101	0.292352377877565\\
2102	0.292187533355458\\
2103	0.292022788931593\\
2104	0.291858144502546\\
2105	0.291693599815589\\
2106	0.291529154981583\\
2107	0.291364809847527\\
2108	0.291200564468582\\
2109	0.291036418804135\\
2110	0.290872372668535\\
2111	0.29070842589175\\
2112	0.29054457866925\\
2113	0.290380830975285\\
2114	0.290217182754502\\
2115	0.290053633830713\\
2116	0.289890183878312\\
2117	0.289726833080264\\
2118	0.289563581362236\\
2119	0.28940042885028\\
2120	0.289237375530478\\
2121	0.2890744212207\\
2122	0.288911565839536\\
2123	0.28874880928149\\
2124	0.288586151512182\\
2125	0.288423592549382\\
2126	0.288261132344137\\
2127	0.288098770873824\\
2128	0.287936508088643\\
2129	0.28777434384615\\
2130	0.287612278007394\\
2131	0.287450310493902\\
2132	0.287288441189411\\
2133	0.287126669998444\\
2134	0.286964996942353\\
2135	0.286803422157486\\
2136	0.28664194543845\\
2137	0.286480566720931\\
2138	0.286319285856391\\
2139	0.286158102890253\\
2140	0.285997017724474\\
2141	0.285836030334822\\
2142	0.285675140791555\\
2143	0.285514348930334\\
2144	0.285353654636413\\
2145	0.285193057761003\\
2146	0.285032558411024\\
2147	0.284872156479604\\
2148	0.284711851876885\\
2149	0.284551644577384\\
2150	0.284391534459794\\
2151	0.284231521401565\\
2152	0.284071605423786\\
2153	0.283911786453415\\
2154	0.283752064336936\\
2155	0.283592439004531\\
2156	0.28343291032554\\
2157	0.283273478281815\\
2158	0.283114143040202\\
2159	0.282954904306875\\
2160	0.282795762176103\\
2161	0.282636716603586\\
2162	0.282477767451823\\
2163	0.282318914489597\\
2164	0.282160157790918\\
2165	0.282001497357833\\
2166	0.281842932973155\\
2167	0.281684464292667\\
2168	0.281526091167538\\
2169	0.281367814202772\\
2170	0.281209633163424\\
2171	0.281051547979187\\
2172	0.280893558664708\\
2173	0.28073566502017\\
2174	0.2805778671723\\
2175	0.280420165105482\\
2176	0.280262558561305\\
2177	0.280105047501073\\
2178	0.279947631746691\\
2179	0.279790311567094\\
2180	0.27963308676199\\
2181	0.279475957284926\\
2182	0.279318923039477\\
2183	0.279161983925604\\
2184	0.279005140050421\\
2185	0.278848391264855\\
2186	0.278691737687021\\
2187	0.278535178966189\\
2188	0.278378715205972\\
2189	0.278222346151322\\
2190	0.278066071908289\\
2191	0.277909892260053\\
2192	0.277753807230597\\
2193	0.277597816718446\\
2194	0.277441920829448\\
2195	0.277286119519469\\
2196	0.277130412519134\\
2197	0.27697479956053\\
2198	0.276819281095259\\
2199	0.276663856870982\\
2200	0.276508526923596\\
2201	0.276353291058113\\
2202	0.276198149169251\\
2203	0.276043101433514\\
2204	0.275888147633424\\
2205	0.275733287769514\\
2206	0.275578521726897\\
2207	0.275423849337532\\
2208	0.275269270757698\\
2209	0.275114785912852\\
2210	0.274960394803876\\
2211	0.274806097228641\\
2212	0.274651893262003\\
2213	0.274497782749681\\
2214	0.274343765416253\\
2215	0.274189841343539\\
2216	0.274036010566371\\
2217	0.273882273127546\\
2218	0.273728628764187\\
2219	0.273575077473667\\
2220	0.273421619154165\\
2221	0.27326825372321\\
2222	0.273114981294206\\
2223	0.27296180189155\\
2224	0.272808715369002\\
2225	0.272655721618083\\
2226	0.272502820508362\\
2227	0.272350011833632\\
2228	0.272197295760915\\
2229	0.272044672294936\\
2230	0.27189214115467\\
2231	0.271739702275606\\
2232	0.271587355819091\\
2233	0.271435101677747\\
2234	0.271282939615492\\
2235	0.271130869651929\\
2236	0.270978891811492\\
2237	0.270827006040213\\
2238	0.270675212295594\\
2239	0.270523510595545\\
2240	0.270371900889668\\
2241	0.270220383054264\\
2242	0.27006895682272\\
2243	0.269917622367636\\
2244	0.269766379553551\\
2245	0.269615228310005\\
2246	0.269464168647633\\
2247	0.269313200589666\\
2248	0.269162323829193\\
2249	0.269011538324279\\
2250	0.268860844099787\\
2251	0.268710241120319\\
2252	0.268559729003173\\
2253	0.2684093080559\\
2254	0.268258978201303\\
2255	0.26810873953675\\
2256	0.267958591913996\\
2257	0.267808535219363\\
2258	0.267658569371512\\
2259	0.267508694188147\\
2260	0.267358909910617\\
2261	0.267209216270983\\
2262	0.267059613143423\\
2263	0.266910100663133\\
2264	0.266760678685017\\
2265	0.266611346856046\\
2266	0.266462105498879\\
2267	0.266312954352202\\
2268	0.266163893551902\\
2269	0.266014923024469\\
2270	0.265866042749374\\
2271	0.265717252631502\\
2272	0.265568552130453\\
2273	0.265419941869907\\
2274	0.265271421312532\\
2275	0.265122990864428\\
2276	0.264974650216633\\
2277	0.264826399167584\\
2278	0.264678237668521\\
2279	0.264530165819928\\
2280	0.264382183624886\\
2281	0.264234290989591\\
2282	0.264086487754139\\
2283	0.263938774042094\\
2284	0.263791149801386\\
2285	0.263643614814327\\
2286	0.263496169012683\\
2287	0.263348812239128\\
2288	0.263201544339846\\
2289	0.263054365409503\\
2290	0.262907275559966\\
2291	0.262760274652511\\
2292	0.262613362624876\\
2293	0.262466539509086\\
2294	0.262319805220281\\
2295	0.262173159655052\\
2296	0.262026602728107\\
2297	0.261880134579486\\
2298	0.2617337552455\\
2299	0.261587464591004\\
2300	0.261441262524357\\
2301	0.261295148942874\\
2302	0.26114912370064\\
2303	0.261003186565587\\
2304	0.260857337814547\\
2305	0.26071157743818\\
2306	0.260565905252565\\
2307	0.260420321365923\\
2308	0.260274825534793\\
2309	0.260129417593636\\
2310	0.25998409754981\\
2311	0.259838865346079\\
2312	0.259693720929772\\
2313	0.2595486644112\\
2314	0.259403695586121\\
2315	0.259258814469376\\
2316	0.259114021068889\\
2317	0.25896931528487\\
2318	0.258824696925652\\
2319	0.25868016597622\\
2320	0.258535722424431\\
2321	0.258391366027434\\
2322	0.258247096567648\\
2323	0.258102914423348\\
2324	0.257958819596096\\
2325	0.257814811748311\\
2326	0.257670891043959\\
2327	0.257527057334617\\
2328	0.257383310602878\\
2329	0.25723965077117\\
2330	0.257096077769217\\
2331	0.25695259140127\\
2332	0.256809191811764\\
2333	0.256665879053532\\
2334	0.25652265294315\\
2335	0.256379513473954\\
2336	0.256236460614778\\
2337	0.256093494072955\\
2338	0.255950613911455\\
2339	0.255807820221088\\
2340	0.255665112877435\\
2341	0.255522491731323\\
2342	0.255379956957832\\
2343	0.25523750837123\\
2344	0.255095145916828\\
2345	0.254952869313804\\
2346	0.254810678682047\\
2347	0.254668573893667\\
2348	0.254526554992536\\
2349	0.254384621793407\\
2350	0.254242774401789\\
2351	0.254101012622257\\
2352	0.25395933657562\\
2353	0.253817746141952\\
2354	0.253676240938854\\
2355	0.253534821417337\\
2356	0.25339348732827\\
2357	0.253252238660785\\
2358	0.253111075348127\\
2359	0.252969997328905\\
2360	0.252829004555898\\
2361	0.25268809684994\\
2362	0.252547274405781\\
2363	0.252406536900872\\
2364	0.25226588452162\\
2365	0.252125317104328\\
2366	0.251984834706945\\
2367	0.251844437071178\\
2368	0.251704124276547\\
2369	0.251563896247187\\
2370	0.251423753041171\\
2371	0.251283694443954\\
2372	0.251143720423893\\
2373	0.251003830960513\\
2374	0.250864025708768\\
2375	0.250724304781759\\
2376	0.250584668279999\\
2377	0.250445116109678\\
2378	0.250305648310385\\
2379	0.250166264920974\\
2380	0.250026965689414\\
2381	0.249887750585437\\
2382	0.249748619491255\\
2383	0.249609572316859\\
2384	0.249470609277821\\
2385	0.249331730109999\\
2386	0.249192934763918\\
2387	0.249054222967716\\
2388	0.248915594951209\\
2389	0.248777050683078\\
2390	0.248638590091489\\
2391	0.24850021316194\\
2392	0.248361919944871\\
2393	0.248223710242502\\
2394	0.248085583644836\\
2395	0.247947540216704\\
2396	0.247809579951531\\
2397	0.24767170320969\\
2398	0.2475339096699\\
2399	0.247396199331355\\
2400	0.24725857218117\\
2401	0.247121028200401\\
2402	0.246983567438495\\
2403	0.246846189605611\\
2404	0.246708894620021\\
2405	0.246571682646383\\
2406	0.246434553510526\\
2407	0.246297507173592\\
2408	0.246160543542845\\
2409	0.24602366252638\\
2410	0.245886864010455\\
2411	0.245750147796775\\
2412	0.245613514219846\\
2413	0.24547696324908\\
2414	0.245340494724663\\
2415	0.245204108600258\\
2416	0.245067804817373\\
2417	0.244931583443884\\
2418	0.24479544416758\\
2419	0.244659386892156\\
2420	0.244523411645966\\
2421	0.24438751821205\\
2422	0.244251706960896\\
2423	0.244115977690626\\
2424	0.243980330487328\\
2425	0.243844765188633\\
2426	0.243709281591131\\
2427	0.243573879767414\\
2428	0.24343855970178\\
2429	0.243303321309303\\
2430	0.243168164393947\\
2431	0.243033088991372\\
2432	0.242898095272814\\
2433	0.24276318293944\\
2434	0.242628352222254\\
2435	0.242493602892713\\
2436	0.242358934467422\\
2437	0.242224347316791\\
2438	0.242089841487082\\
2439	0.24195541690391\\
2440	0.241821073374857\\
2441	0.241686810857267\\
2442	0.241552629468814\\
2443	0.241418529017156\\
2444	0.241284509361615\\
2445	0.241150570426772\\
2446	0.241016712282524\\
2447	0.240882934942299\\
2448	0.240749238274953\\
2449	0.240615622361248\\
2450	0.240482087020624\\
2451	0.240348631907285\\
2452	0.240215257309392\\
2453	0.240081962756808\\
2454	0.239948748557729\\
2455	0.239815614561171\\
2456	0.239682560996812\\
2457	0.239549587597841\\
2458	0.239416694467272\\
2459	0.23928388142593\\
2460	0.239151148466762\\
2461	0.239018495683018\\
2462	0.238885922845342\\
2463	0.238753429918439\\
2464	0.238621016873786\\
2465	0.238488683759017\\
2466	0.238356430503608\\
2467	0.238224256876567\\
2468	0.238092163143995\\
2469	0.237960149163503\\
2470	0.237828214830146\\
2471	0.237696360145372\\
2472	0.237564584947308\\
2473	0.237432889137694\\
2474	0.2373012727569\\
2475	0.237169735597903\\
2476	0.237038277738656\\
2477	0.236906898917974\\
2478	0.236775599181081\\
2479	0.23664437834173\\
2480	0.236513236891342\\
2481	0.236382174476105\\
2482	0.236251190941068\\
2483	0.236120286174998\\
2484	0.235989460419799\\
2485	0.235858713619072\\
2486	0.235728045628634\\
2487	0.235597456409803\\
2488	0.235466945920215\\
2489	0.23533651409769\\
2490	0.235206160848992\\
2491	0.235075886151611\\
2492	0.234945690082197\\
2493	0.234815572436374\\
2494	0.234685533043461\\
2495	0.234555572000069\\
2496	0.234425689423488\\
2497	0.234295885070284\\
2498	0.234166158952191\\
2499	0.234036510831594\\
2500	0.233906940759058\\
2501	0.233777448514228\\
2502	0.23364803410935\\
2503	0.233518697744875\\
2504	0.233389439475722\\
2505	0.233260259207565\\
2506	0.233131156501508\\
2507	0.233002131645432\\
2508	0.232873184585286\\
2509	0.232744315407371\\
2510	0.232615523855573\\
2511	0.232486809966155\\
2512	0.232358173589808\\
2513	0.232229614765581\\
2514	0.232101133525493\\
2515	0.231972729753529\\
2516	0.231844403362709\\
2517	0.231716154315582\\
2518	0.231587982400663\\
2519	0.231459887655198\\
2520	0.23133186999385\\
2521	0.231203929440278\\
2522	0.231076066015788\\
2523	0.230948279660728\\
2524	0.230820570172592\\
2525	0.230692937610262\\
2526	0.230565381629463\\
2527	0.230437902454185\\
2528	0.230310500198254\\
2529	0.230183174768015\\
2530	0.230055925877295\\
2531	0.22992875373191\\
2532	0.229801658240407\\
2533	0.22967463938049\\
2534	0.229547697101535\\
2535	0.229420831229604\\
2536	0.229294041555563\\
2537	0.229167327978356\\
2538	0.229040690765629\\
2539	0.228914129722217\\
2540	0.228787644884286\\
2541	0.228661236106411\\
2542	0.228534903474878\\
2543	0.228408647059729\\
2544	0.228282466726669\\
2545	0.228156362334584\\
2546	0.228030333817457\\
2547	0.227904381071489\\
2548	0.227778504074785\\
2549	0.227652703011445\\
2550	0.227526977793615\\
2551	0.227401328275951\\
2552	0.227275754456623\\
2553	0.227150256251018\\
2554	0.227024833560581\\
2555	0.226899486493291\\
2556	0.226774214860046\\
2557	0.226649018656939\\
2558	0.226523897691541\\
2559	0.22639885209129\\
2560	0.226273881760036\\
2561	0.22614898662096\\
2562	0.226024166533958\\
2563	0.225899421765862\\
2564	0.225774751866174\\
2565	0.225650157098038\\
2566	0.225525637448005\\
2567	0.225401192631617\\
2568	0.22527682266315\\
2569	0.225152527598938\\
2570	0.225028307064125\\
2571	0.224904161260744\\
2572	0.224780090232127\\
2573	0.224656093966052\\
2574	0.224532172380097\\
2575	0.224408325465517\\
2576	0.224284552776826\\
2577	0.224160854636404\\
2578	0.224037230852316\\
2579	0.223913681481921\\
2580	0.223790206486221\\
2581	0.223666805657614\\
2582	0.223543479129872\\
2583	0.223420226963467\\
2584	0.22329704866483\\
2585	0.223173944466923\\
2586	0.223050914370923\\
2587	0.222927958230657\\
2588	0.222805075978591\\
2589	0.22268226745515\\
2590	0.222559532714531\\
2591	0.222436871818661\\
2592	0.222314284232524\\
2593	0.222191770377561\\
2594	0.222069330092231\\
2595	0.221946963605044\\
2596	0.221824670560913\\
2597	0.221702451029402\\
2598	0.221580305003149\\
2599	0.22145823260366\\
2600	0.221336233610037\\
2601	0.221214308098854\\
2602	0.221092455914801\\
2603	0.220970676821135\\
2604	0.220848971164625\\
2605	0.220727338651798\\
2606	0.22060577916663\\
2607	0.220484292622389\\
2608	0.220362879274915\\
2609	0.220241538929128\\
2610	0.220120271729802\\
2611	0.219999077541724\\
2612	0.219877956132211\\
2613	0.219756907616945\\
2614	0.219635931835098\\
2615	0.219515028881075\\
2616	0.219394198673449\\
2617	0.219273441095987\\
2618	0.219152756157428\\
2619	0.219032143739002\\
2620	0.21891160371067\\
2621	0.218791135932161\\
2622	0.218670740698004\\
2623	0.218550417875055\\
2624	0.218430167360494\\
2625	0.218309988875462\\
2626	0.218189882589369\\
2627	0.218069848455241\\
2628	0.217949886454201\\
2629	0.217829996522515\\
2630	0.217710178762204\\
2631	0.217590432920568\\
2632	0.217470759137205\\
2633	0.217351157349565\\
2634	0.217231627363899\\
2635	0.217112169281793\\
2636	0.216992782684757\\
2637	0.216873467732088\\
2638	0.216754224564292\\
2639	0.216635052945599\\
2640	0.216515952988834\\
2641	0.216396924562343\\
2642	0.216277967825727\\
2643	0.21615908250905\\
2644	0.216040268669815\\
2645	0.215921526244845\\
2646	0.215802854972827\\
2647	0.215684254907002\\
2648	0.215565726187624\\
2649	0.21544726873972\\
2650	0.21532888240908\\
2651	0.215210567385922\\
2652	0.215092323473582\\
2653	0.214974150643371\\
2654	0.214856048862599\\
2655	0.214738017929644\\
2656	0.214620057791234\\
2657	0.21450216855238\\
2658	0.214384350124397\\
2659	0.214266602358335\\
2660	0.214148925253085\\
2661	0.214031318879668\\
2662	0.213913782968309\\
2663	0.213796317749347\\
2664	0.213678923185592\\
2665	0.213561599206638\\
2666	0.213444345684951\\
2667	0.213327162527727\\
2668	0.213210049752596\\
2669	0.213093007160872\\
2670	0.212976034879713\\
2671	0.212859132810433\\
2672	0.212742300971948\\
2673	0.21262553919544\\
2674	0.212508847539877\\
2675	0.212392226062054\\
2676	0.21227567449483\\
2677	0.212159192932558\\
2678	0.212042781143121\\
2679	0.211926439279165\\
2680	0.211810167112711\\
2681	0.211693964664709\\
2682	0.211577831976275\\
2683	0.211461769007334\\
2684	0.211345775872246\\
2685	0.211229852109664\\
2686	0.211113997981663\\
2687	0.21099821347092\\
2688	0.21088249858736\\
2689	0.210766853240763\\
2690	0.210651277220253\\
2691	0.210535770679764\\
2692	0.210420333369359\\
2693	0.210304965432879\\
2694	0.210189666741829\\
2695	0.21007443703518\\
2696	0.209959276633461\\
2697	0.2098441853049\\
2698	0.209729163178742\\
2699	0.209614209735369\\
2700	0.209499325373699\\
2701	0.209384510098871\\
2702	0.209269763743366\\
2703	0.209155086130767\\
2704	0.209040477155308\\
2705	0.208925936958382\\
2706	0.20881146553663\\
2707	0.208697062806635\\
2708	0.208582728431862\\
2709	0.208468462797693\\
2710	0.208354265980923\\
2711	0.20824013776366\\
2712	0.208126077916024\\
2713	0.208012086492475\\
2714	0.207898163623505\\
2715	0.207784309161553\\
2716	0.207670522871873\\
2717	0.207556804881272\\
2718	0.20744315507312\\
2719	0.207329573364039\\
2720	0.20721605973093\\
2721	0.207102614231583\\
2722	0.206989236762522\\
2723	0.206875927545419\\
2724	0.20676268608813\\
2725	0.206649512436075\\
2726	0.206536406719084\\
2727	0.206423368816448\\
2728	0.206310398742364\\
2729	0.20619749634627\\
2730	0.206084661706097\\
2731	0.205971894857773\\
2732	0.205859195632092\\
2733	0.205746563616717\\
2734	0.205633999054854\\
2735	0.205521502033052\\
2736	0.205409072509546\\
2737	0.20529671016572\\
2738	0.205184415365783\\
2739	0.205072187901531\\
2740	0.204960027764115\\
2741	0.204847934771997\\
2742	0.204735908921732\\
2743	0.204623950370277\\
2744	0.204512058947559\\
2745	0.204400234666965\\
2746	0.204288477307015\\
2747	0.204176787024249\\
2748	0.20406516373793\\
2749	0.203953607411753\\
2750	0.20384211796243\\
2751	0.203730695094937\\
2752	0.203619339123002\\
2753	0.203508049959377\\
2754	0.203396827523057\\
2755	0.20328567163261\\
2756	0.203174582278936\\
2757	0.203063559525309\\
2758	0.202952603361785\\
2759	0.202841713773435\\
2760	0.202730890736197\\
2761	0.20262013402706\\
2762	0.202509443736008\\
2763	0.202398819757257\\
2764	0.202288262218787\\
2765	0.20217777081536\\
2766	0.202067345332582\\
2767	0.201956985996676\\
2768	0.201846692800348\\
2769	0.201736465693798\\
2770	0.201626304594618\\
2771	0.201516209414943\\
2772	0.201406179942243\\
2773	0.201296216155605\\
2774	0.201186318194591\\
2775	0.201076486117336\\
2776	0.200966719890449\\
2777	0.200857019543909\\
2778	0.200747384926176\\
2779	0.200637815971886\\
2780	0.200528312622464\\
2781	0.200418874881637\\
2782	0.200309502741269\\
2783	0.200200195803989\\
2784	0.200090954251431\\
2785	0.199981778270761\\
2786	0.199872667598791\\
2787	0.199763622432154\\
2788	0.19965464268103\\
2789	0.199545728157122\\
2790	0.199436878926548\\
2791	0.199328094863729\\
2792	0.199219376116224\\
2793	0.199110722406806\\
2794	0.199002133608418\\
2795	0.198893609834983\\
2796	0.198785150962013\\
2797	0.198676757084092\\
2798	0.198568428157076\\
2799	0.198460164067277\\
2800	0.198351964877539\\
2801	0.198243830518306\\
2802	0.198135760877594\\
2803	0.198027756010963\\
2804	0.197919815376766\\
2805	0.197811939196691\\
2806	0.197704127856794\\
2807	0.19759638095058\\
2808	0.197488698635211\\
2809	0.197381080745679\\
2810	0.197273527237548\\
2811	0.197166038019403\\
2812	0.197058613200493\\
2813	0.196951252744705\\
2814	0.196843956408734\\
2815	0.196736724177436\\
2816	0.196629556165219\\
2817	0.196522452394279\\
2818	0.196415412810149\\
2819	0.196308437395995\\
2820	0.19620152604289\\
2821	0.196094678410295\\
2822	0.195987894804872\\
2823	0.195881175215053\\
2824	0.195774519397138\\
2825	0.195667927452741\\
2826	0.195561399303497\\
2827	0.195454934925979\\
2828	0.195348534058057\\
2829	0.19524219692837\\
2830	0.195135923449613\\
2831	0.195029713381597\\
2832	0.194923566920884\\
2833	0.194817483865531\\
2834	0.194711463858606\\
2835	0.19460550726908\\
2836	0.194499614370304\\
2837	0.194393784822377\\
2838	0.194288018604102\\
2839	0.194182315688408\\
2840	0.194076675979912\\
2841	0.193971099294401\\
2842	0.193865585731091\\
2843	0.193760135065675\\
2844	0.19365474747882\\
2845	0.19354942285603\\
2846	0.19344416115948\\
2847	0.193338961779201\\
2848	0.193233825392896\\
2849	0.193128751855636\\
2850	0.193023741439198\\
2851	0.19291879398742\\
2852	0.192813908941284\\
2853	0.192709086698191\\
2854	0.192604327141625\\
2855	0.1924996303173\\
2856	0.192394996196166\\
2857	0.192290424675841\\
2858	0.192185915697833\\
2859	0.192081469206184\\
2860	0.191977085218581\\
2861	0.191872763506148\\
2862	0.191768504223919\\
2863	0.191664307345783\\
2864	0.191560172571604\\
2865	0.191456100064658\\
2866	0.191352089949837\\
2867	0.191248142067326\\
2868	0.191144256459133\\
2869	0.191040432650508\\
2870	0.190936671069784\\
2871	0.190832971435719\\
2872	0.190729333744079\\
2873	0.190625758053911\\
2874	0.190522244260262\\
2875	0.190418792171609\\
2876	0.190315401854665\\
2877	0.190212073393974\\
2878	0.190108806649945\\
2879	0.190005601721834\\
2880	0.189902458396826\\
2881	0.189799376546389\\
2882	0.189696356222146\\
2883	0.189593397581772\\
2884	0.189490500560725\\
2885	0.189387665105679\\
2886	0.189284891183405\\
2887	0.189182178542955\\
2888	0.189079527239302\\
2889	0.188976937255096\\
2890	0.188874408402127\\
2891	0.188771940833847\\
2892	0.188669534425247\\
2893	0.188567189236861\\
2894	0.188464905080104\\
2895	0.188362681886992\\
2896	0.188260519831355\\
2897	0.188158418258525\\
2898	0.188056377844302\\
2899	0.187954398674177\\
2900	0.187852480435762\\
2901	0.187750623216169\\
2902	0.187648826823851\\
2903	0.187547091287428\\
2904	0.18744541629434\\
2905	0.187343801745281\\
2906	0.187242247991527\\
2907	0.187140754974231\\
2908	0.18703932252003\\
2909	0.186937950611155\\
2910	0.186836639288806\\
2911	0.186735388461796\\
2912	0.186634198237888\\
2913	0.186533068551178\\
2914	0.186431999253881\\
2915	0.186330990330616\\
2916	0.186230041698871\\
2917	0.186129153186506\\
2918	0.186028324980732\\
2919	0.185927556996979\\
2920	0.185826849094711\\
2921	0.185726201260582\\
2922	0.185625613554649\\
2923	0.185525085990405\\
2924	0.185424618431119\\
2925	0.185324210895877\\
2926	0.185223863177242\\
2927	0.185123575333393\\
2928	0.18502334716732\\
2929	0.184923178834423\\
2930	0.184823069966254\\
2931	0.184723020989929\\
2932	0.184623031607411\\
2933	0.184523101915605\\
2934	0.184423231845464\\
2935	0.184323421022396\\
2936	0.184223669734706\\
2937	0.184123978042376\\
2938	0.184024345790741\\
2939	0.183924773109317\\
2940	0.183825259654538\\
2941	0.183725805688443\\
2942	0.183626410799071\\
2943	0.183527075288832\\
2944	0.183427798808859\\
2945	0.18332858170112\\
2946	0.183229423872092\\
2947	0.183130325173081\\
2948	0.183031285719407\\
2949	0.182932305473672\\
2950	0.182833383940883\\
2951	0.182734521380685\\
2952	0.182635717849964\\
2953	0.182536973218118\\
2954	0.182438287606304\\
2955	0.182339660835023\\
2956	0.182241093063471\\
2957	0.182142583933182\\
2958	0.18204413360272\\
2959	0.181945741998739\\
2960	0.181847409188378\\
2961	0.181749134611884\\
2962	0.181650918702676\\
2963	0.181552761319163\\
2964	0.181454662463643\\
2965	0.181356622164898\\
2966	0.181258640383483\\
2967	0.181160717068984\\
2968	0.181062852191114\\
2969	0.180965045673078\\
2970	0.180867297160929\\
2971	0.180769606743415\\
2972	0.180671974606806\\
2973	0.180574400908897\\
2974	0.180476885387621\\
2975	0.180379427895421\\
2976	0.180282028570914\\
2977	0.180184687367361\\
2978	0.180087404268486\\
2979	0.179990179047594\\
2980	0.179893011769911\\
2981	0.179795902370292\\
2982	0.179698850954707\\
2983	0.179601857462088\\
2984	0.179504921773268\\
2985	0.179408043854888\\
2986	0.179311223695873\\
2987	0.179214461088154\\
2988	0.179117756272891\\
2989	0.179021109026718\\
2990	0.178924519286282\\
2991	0.17882798728417\\
2992	0.178731512748557\\
2993	0.178635095810548\\
2994	0.178538736321752\\
2995	0.178442434251614\\
2996	0.178346189485913\\
2997	0.178250001930388\\
2998	0.178153871657273\\
2999	0.178057798564666\\
3000	0.177961782781601\\
3001	0.177865824038685\\
3002	0.177769922468001\\
3003	0.177674078136934\\
3004	0.177578290741764\\
3005	0.177482560554467\\
3006	0.17738688740765\\
3007	0.177291271355543\\
3008	0.177195712298463\\
3009	0.177100210134843\\
3010	0.177004764754641\\
3011	0.176909376086733\\
3012	0.176814044053444\\
3013	0.176718768944269\\
3014	0.176623550484094\\
3015	0.176528388812672\\
3016	0.176433283987897\\
3017	0.176338235750447\\
3018	0.176243243999101\\
3019	0.176148308802538\\
3020	0.176053430055996\\
3021	0.175958607713866\\
3022	0.175863841948516\\
3023	0.175769132494801\\
3024	0.175674479478874\\
3025	0.175579882778596\\
3026	0.175485342454841\\
3027	0.17539085840148\\
3028	0.175296430591065\\
3029	0.175202058853773\\
3030	0.175107743292779\\
3031	0.175013483267793\\
3032	0.174919279157579\\
3033	0.174825131225215\\
3034	0.174731039205181\\
3035	0.174637003138961\\
3036	0.174543023153672\\
3037	0.174449099017686\\
3038	0.174355230873029\\
3039	0.174261418652674\\
3040	0.174167662260618\\
3041	0.174073961789069\\
3042	0.173980317160843\\
3043	0.17388672820434\\
3044	0.173793195044321\\
3045	0.173699717405693\\
3046	0.173606295447841\\
3047	0.173512929003022\\
3048	0.173419618162049\\
3049	0.173326362932621\\
3050	0.173233163164866\\
3051	0.173140018512314\\
3052	0.173046929456613\\
3053	0.172953895778487\\
3054	0.172860917442417\\
3055	0.172767994301437\\
3056	0.17267512648804\\
3057	0.172582313978991\\
3058	0.172489556433927\\
3059	0.172396853916914\\
3060	0.172304206636035\\
3061	0.172211614251165\\
3062	0.172119076990174\\
3063	0.172026594851442\\
3064	0.171934167733224\\
3065	0.1718417953376\\
3066	0.171749477817714\\
3067	0.171657215303709\\
3068	0.171565007854532\\
3069	0.171472855195909\\
3070	0.171380757524395\\
3071	0.171288714675268\\
3072	0.171196726568492\\
3073	0.17110479273576\\
3074	0.17101291352571\\
3075	0.170921089060072\\
3076	0.170829319299515\\
3077	0.170737603651533\\
3078	0.170645942385415\\
3079	0.170554335671077\\
3080	0.170462783311774\\
3081	0.170371285613997\\
3082	0.170279842290853\\
3083	0.170188453371279\\
3084	0.170097118724189\\
3085	0.170005838394177\\
3086	0.16991461231826\\
3087	0.169823440565812\\
3088	0.169732323240775\\
3089	0.169641259724509\\
3090	0.169550250314173\\
3091	0.169459295093989\\
3092	0.169368393926849\\
3093	0.169277546555982\\
3094	0.169186753101226\\
3095	0.169096013892976\\
3096	0.169005328396188\\
3097	0.16891469693135\\
3098	0.168824119172958\\
3099	0.168733595195049\\
3100	0.168643124852788\\
3101	0.168552708261226\\
3102	0.168462345423185\\
3103	0.168372036324585\\
3104	0.16828178077208\\
3105	0.168191578938167\\
3106	0.168101430723573\\
3107	0.168011335985094\\
3108	0.16792129490435\\
3109	0.167831307300193\\
3110	0.167741372795566\\
3111	0.167651491686671\\
3112	0.167561664041062\\
3113	0.167471889847701\\
3114	0.167382169011949\\
3115	0.167292501632014\\
3116	0.167202887255328\\
3117	0.167113326097599\\
3118	0.167023818081554\\
3119	0.166934363294725\\
3120	0.166844961727576\\
3121	0.166755613275542\\
3122	0.166666317930814\\
3123	0.166577075615331\\
3124	0.166487886298018\\
3125	0.166398749871218\\
3126	0.166309666195686\\
3127	0.166220635448211\\
3128	0.166131657473189\\
3129	0.166042732106438\\
3130	0.165953859479649\\
3131	0.165865039750831\\
3132	0.165776272891439\\
3133	0.165687558641435\\
3134	0.165598897039039\\
3135	0.165510288103401\\
3136	0.165421731691404\\
3137	0.165333228026116\\
3138	0.165244776804208\\
3139	0.165156378047588\\
3140	0.165068031625519\\
3141	0.164979737667025\\
3142	0.164891495622292\\
3143	0.164803305884071\\
3144	0.164715168575465\\
3145	0.164627083675152\\
3146	0.164539050997308\\
3147	0.164451070597505\\
3148	0.164363142414699\\
3149	0.164275266443179\\
3150	0.164187442635876\\
3151	0.164099670845389\\
3152	0.164011951093386\\
3153	0.163924283332388\\
3154	0.163836667656171\\
3155	0.163749104027306\\
3156	0.16366159227065\\
3157	0.163574132501438\\
3158	0.163486724522431\\
3159	0.163399368433263\\
3160	0.16331206415697\\
3161	0.163224811566386\\
3162	0.163137610563196\\
3163	0.163050461304248\\
3164	0.162963363873463\\
3165	0.162876318227813\\
3166	0.162789324232546\\
3167	0.162702381828605\\
3168	0.16261549101483\\
3169	0.16252865174452\\
3170	0.16244186402575\\
3171	0.162355127542233\\
3172	0.162268442590943\\
3173	0.162181808708308\\
3174	0.162095226376356\\
3175	0.162008695474048\\
3176	0.161922215901507\\
3177	0.161835787422\\
3178	0.161749410147078\\
3179	0.161663084061976\\
3180	0.16157680936882\\
3181	0.161490585617688\\
3182	0.161404413065817\\
3183	0.161318291657452\\
3184	0.161232221167981\\
3185	0.161146201738167\\
3186	0.161060232975613\\
3187	0.160974315330658\\
3188	0.160888448675795\\
3189	0.160802633049037\\
3190	0.160716868084369\\
3191	0.160631154050157\\
3192	0.160545490865273\\
3193	0.16045987847274\\
3194	0.160374316749046\\
3195	0.160288805751739\\
3196	0.160203345359384\\
3197	0.160117935721717\\
3198	0.16003257674923\\
3199	0.159947268449042\\
3200	0.159862010506949\\
3201	0.159776802760201\\
3202	0.159691645520815\\
3203	0.159606538723811\\
3204	0.159521482221374\\
3205	0.159436475443407\\
3206	0.15935151922798\\
3207	0.159266613425762\\
3208	0.15918175791095\\
3209	0.159096952674176\\
3210	0.159012197734007\\
3211	0.158927493058719\\
3212	0.158842838476323\\
3213	0.158758234063793\\
3214	0.158673679815555\\
3215	0.158589175601782\\
3216	0.15850472147179\\
3217	0.158420317275891\\
3218	0.158335963039481\\
3219	0.158251658834474\\
3220	0.15816740471038\\
3221	0.158083200382274\\
3222	0.157999046060288\\
3223	0.157914941629493\\
3224	0.15783088697971\\
3225	0.157746881621498\\
3226	0.157662926020008\\
3227	0.157579020009547\\
3228	0.157495163745994\\
3229	0.15741135697052\\
3230	0.157327599965548\\
3231	0.157243892568205\\
3232	0.157160234223549\\
3233	0.157076625480259\\
3234	0.156993066217574\\
3235	0.156909556234324\\
3236	0.15682609571951\\
3237	0.15674268479623\\
3238	0.156659323255289\\
3239	0.156576010903963\\
3240	0.156492747887879\\
3241	0.156409534220096\\
3242	0.156326369561965\\
3243	0.156243254172136\\
3244	0.156160188071244\\
3245	0.156077170881112\\
3246	0.155994202708114\\
3247	0.155911283761867\\
3248	0.155828413948819\\
3249	0.155745593234903\\
3250	0.15566282142662\\
3251	0.155580098606067\\
3252	0.155497424854234\\
3253	0.155414800073138\\
3254	0.155332224064504\\
3255	0.155249696563438\\
3256	0.155167217964102\\
3257	0.155084788104007\\
3258	0.155002406910504\\
3259	0.15492007435324\\
3260	0.154837790479631\\
3261	0.154755555288938\\
3262	0.154673368501851\\
3263	0.154591230248648\\
3264	0.154509140489376\\
3265	0.154427099253042\\
3266	0.154345106076531\\
3267	0.154263161566023\\
3268	0.154181265527381\\
3269	0.154099417992461\\
3270	0.15401761887175\\
3271	0.153935867901443\\
3272	0.15385416523462\\
3273	0.153772510962038\\
3274	0.153690905039256\\
3275	0.153609347431517\\
3276	0.153527837773165\\
3277	0.153446376301165\\
3278	0.153364962934304\\
3279	0.153283597756372\\
3280	0.153202280631903\\
3281	0.153121011625474\\
3282	0.153039790689704\\
3283	0.152958617823552\\
3284	0.15287749312424\\
3285	0.152796416413097\\
3286	0.152715387603205\\
3287	0.15263440670207\\
3288	0.15255347344397\\
3289	0.152472587890813\\
3290	0.152391750064549\\
3291	0.152310959706154\\
3292	0.152230217058585\\
3293	0.152149522188838\\
3294	0.15206887503578\\
3295	0.151988275682789\\
3296	0.151907723797313\\
3297	0.151827219625142\\
3298	0.151746763130673\\
3299	0.151666354064601\\
3300	0.151585992583588\\
3301	0.15150567867239\\
3302	0.151425411883609\\
3303	0.151345192635902\\
3304	0.151265020957401\\
3305	0.151184896271222\\
3306	0.15110481894133\\
3307	0.15102478893397\\
3308	0.150944806127534\\
3309	0.150864870459261\\
3310	0.150784982044543\\
3311	0.150705140915391\\
3312	0.150625347008818\\
3313	0.15054560026297\\
3314	0.150465900586589\\
3315	0.150386248014369\\
3316	0.150306642027048\\
3317	0.150227083136951\\
3318	0.150147571186982\\
3319	0.150068106240101\\
3320	0.149988688140109\\
3321	0.149909317028016\\
3322	0.149829992738467\\
3323	0.149750715284601\\
3324	0.149671484738246\\
3325	0.149592300992039\\
3326	0.14951316403169\\
3327	0.149434073886081\\
3328	0.149355030406477\\
3329	0.149276033425168\\
3330	0.149197082981986\\
3331	0.14911817935783\\
3332	0.149039322105148\\
3333	0.148960511074967\\
3334	0.148881746664214\\
3335	0.148803028750513\\
3336	0.148724357289177\\
3337	0.148645732430764\\
3338	0.148567153858025\\
3339	0.148488621724901\\
3340	0.148410135960339\\
3341	0.148331696483802\\
3342	0.14825330322102\\
3343	0.148174956207682\\
3344	0.148096655255802\\
3345	0.14801840036013\\
3346	0.147940191774733\\
3347	0.147862029388912\\
3348	0.147783912915778\\
3349	0.147705842757909\\
3350	0.147627818593716\\
3351	0.147549840347826\\
3352	0.147471908114261\\
3353	0.147394021934757\\
3354	0.147316181801071\\
3355	0.147238387521886\\
3356	0.147160639197096\\
3357	0.147082936706186\\
3358	0.147005279853416\\
3359	0.146927668811365\\
3360	0.146850103577413\\
3361	0.146772584016981\\
3362	0.14669511014677\\
3363	0.146617681853314\\
3364	0.146540298905097\\
3365	0.146462961672428\\
3366	0.146385670137308\\
3367	0.146308424240443\\
3368	0.146231223722099\\
3369	0.146154068598615\\
3370	0.146076959023599\\
3371	0.145999894963925\\
3372	0.145922876565894\\
3373	0.145845903232106\\
3374	0.145768975319913\\
3375	0.14569209272738\\
3376	0.145615255434958\\
3377	0.145538463489147\\
3378	0.145461716769907\\
3379	0.145385015280598\\
3380	0.145308358917611\\
3381	0.145231747813204\\
3382	0.145155181721106\\
3383	0.145078660678173\\
3384	0.145002184826342\\
3385	0.144925754076605\\
3386	0.144849368376043\\
3387	0.144773027766299\\
3388	0.14469673202043\\
3389	0.144620481196411\\
3390	0.144544275285973\\
3391	0.14446811412801\\
3392	0.14439199795548\\
3393	0.144315926649858\\
3394	0.144239900191539\\
3395	0.144163918569159\\
3396	0.144087981748215\\
3397	0.144012089691303\\
3398	0.143936242398965\\
3399	0.14386043959724\\
3400	0.143784681272605\\
3401	0.143708967668922\\
3402	0.143633298623506\\
3403	0.143557674170685\\
3404	0.14348209431841\\
3405	0.143406559099965\\
3406	0.143331068214012\\
3407	0.143255621625569\\
3408	0.143180219559576\\
3409	0.143104861784932\\
3410	0.143029548189001\\
3411	0.142954279092069\\
3412	0.142879054202012\\
3413	0.142803873594857\\
3414	0.142728737141714\\
3415	0.142653644845335\\
3416	0.14257859687164\\
3417	0.142503593012335\\
3418	0.142428633357309\\
3419	0.142353717870886\\
3420	0.142278846605292\\
3421	0.142204019275289\\
3422	0.14212923611477\\
3423	0.142054496997878\\
3424	0.141979801624456\\
3425	0.141905150149574\\
3426	0.141830542713105\\
3427	0.141755979054724\\
3428	0.141681459339833\\
3429	0.141606983432501\\
3430	0.141532551526727\\
3431	0.141458163444829\\
3432	0.141383819233882\\
3433	0.141309518723535\\
3434	0.141235261975569\\
3435	0.141161048946521\\
3436	0.141086879673008\\
3437	0.141012754104005\\
3438	0.14093867205936\\
3439	0.140864633662122\\
3440	0.140790638479852\\
3441	0.140716686780968\\
3442	0.140642778691825\\
3443	0.14056891371996\\
3444	0.140495092112036\\
3445	0.140421313790098\\
3446	0.140347578859689\\
3447	0.1402738874325\\
3448	0.140200239397893\\
3449	0.140126634377766\\
3450	0.140053072720535\\
3451	0.139979554331609\\
3452	0.139906078984125\\
3453	0.139832646868798\\
3454	0.139759257807374\\
3455	0.139685912001603\\
3456	0.139612609339088\\
3457	0.139539349594201\\
3458	0.139466133007282\\
3459	0.13939295937649\\
3460	0.139319828811307\\
3461	0.139246740892992\\
3462	0.139173696040289\\
3463	0.139100694213672\\
3464	0.139027735241448\\
3465	0.138954819371718\\
3466	0.138881946266108\\
3467	0.138809115861667\\
3468	0.138736328115069\\
3469	0.138663583184333\\
3470	0.138590881087171\\
3471	0.138518221817673\\
3472	0.138445605209298\\
3473	0.138373031151633\\
3474	0.138300499434012\\
3475	0.138228010529767\\
3476	0.138155564119356\\
3477	0.13808316035683\\
3478	0.138010799044249\\
3479	0.13793848020785\\
3480	0.13786620374761\\
3481	0.13779396979961\\
3482	0.137721778400941\\
3483	0.137649629140592\\
3484	0.137577522345013\\
3485	0.137505457649146\\
3486	0.137433435405526\\
3487	0.137361455581634\\
3488	0.13728951798037\\
3489	0.137217622412393\\
3490	0.137145769094015\\
3491	0.137073957840926\\
3492	0.137002188739199\\
3493	0.136930461909739\\
3494	0.136858777359706\\
3495	0.136787134977892\\
3496	0.136715534475957\\
3497	0.136643976062994\\
3498	0.136572459681783\\
3499	0.136500984994946\\
3500	0.136429552278606\\
3501	0.136358161519902\\
3502	0.136286812687677\\
3503	0.136215505742338\\
3504	0.136144240562318\\
3505	0.136073017375393\\
3506	0.136001835918824\\
3507	0.135930696209102\\
3508	0.135859598398777\\
3509	0.135788542371481\\
3510	0.135717528086825\\
3511	0.135646555434971\\
3512	0.135575624215833\\
3513	0.135504734292346\\
3514	0.135433886040818\\
3515	0.1353630791998\\
3516	0.135292314123183\\
3517	0.135221590357641\\
3518	0.13515090818916\\
3519	0.135080267514629\\
3520	0.135009668017841\\
3521	0.134939110147093\\
3522	0.134868593727495\\
3523	0.134798118484012\\
3524	0.134727684655877\\
3525	0.134657292204247\\
3526	0.134586941081609\\
3527	0.134516631249568\\
3528	0.134446362674521\\
3529	0.134376135330448\\
3530	0.134305949238415\\
3531	0.134235804259343\\
3532	0.13416570039174\\
3533	0.134095637507474\\
3534	0.134025615780977\\
3535	0.133955635083121\\
3536	0.133885695522041\\
3537	0.133815796863688\\
3538	0.133745939255386\\
3539	0.133676122525445\\
3540	0.133606346641602\\
3541	0.13353661160499\\
3542	0.133466917356176\\
3543	0.133397263901248\\
3544	0.133327651240624\\
3545	0.133258079419978\\
3546	0.133188548276732\\
3547	0.133119057916488\\
3548	0.133049608260518\\
3549	0.132980199376102\\
3550	0.132910831301605\\
3551	0.132841503833145\\
3552	0.132772216833597\\
3553	0.132702970445901\\
3554	0.132633764691981\\
3555	0.132564599472968\\
3556	0.132495474877454\\
3557	0.13242639068414\\
3558	0.132357347094804\\
3559	0.132288343961594\\
3560	0.13221938127936\\
3561	0.132150458867335\\
3562	0.132081576901204\\
3563	0.132012735244501\\
3564	0.13194393376305\\
3565	0.131875172564773\\
3566	0.131806451751891\\
3567	0.131737771184035\\
3568	0.131669130831017\\
3569	0.13160053057572\\
3570	0.131531970597161\\
3571	0.131463450523955\\
3572	0.131394970615352\\
3573	0.131326530516827\\
3574	0.131258130462931\\
3575	0.131189770524993\\
3576	0.131121450654847\\
3577	0.131053170978287\\
3578	0.130984931003942\\
3579	0.130916731133644\\
3580	0.130848571148546\\
3581	0.130780451009083\\
3582	0.130712370554427\\
3583	0.130644330076858\\
3584	0.130576329157484\\
3585	0.130508368095964\\
3586	0.130440446801848\\
3587	0.130372565354432\\
3588	0.130304723737411\\
3589	0.130236921883565\\
3590	0.130169159565033\\
3591	0.130101436850877\\
3592	0.130033753857437\\
3593	0.129966110591505\\
3594	0.129898506746154\\
3595	0.129830942441723\\
3596	0.12976341756233\\
3597	0.129695932032692\\
3598	0.129628486219746\\
3599	0.129561079871798\\
3600	0.129493712921267\\
3601	0.129426385513758\\
3602	0.129359097374153\\
3603	0.12929184827434\\
3604	0.129224638561211\\
3605	0.129157468304276\\
3606	0.129090337402729\\
3607	0.129023245825792\\
3608	0.128956193397417\\
3609	0.128889180365096\\
3610	0.128822206553696\\
3611	0.128755271958945\\
3612	0.128688376578533\\
3613	0.128621520317312\\
3614	0.128554703182495\\
3615	0.128487925239136\\
3616	0.128421186273967\\
3617	0.128354486369957\\
3618	0.12828782494066\\
3619	0.128221202550494\\
3620	0.128154619073282\\
3621	0.128088074543899\\
3622	0.128021568808475\\
3623	0.127955101812255\\
3624	0.127888673664771\\
3625	0.127822284448332\\
3626	0.127755934018876\\
3627	0.127689622273856\\
3628	0.127623349396287\\
3629	0.127557115261187\\
3630	0.127490919944336\\
3631	0.127424763260301\\
3632	0.127358645227834\\
3633	0.127292565934468\\
3634	0.12722652504341\\
3635	0.127160522827051\\
3636	0.127094558927685\\
3637	0.12702863369806\\
3638	0.126962747001281\\
3639	0.126896898798311\\
3640	0.126831089114938\\
3641	0.126765317766841\\
3642	0.126699584991554\\
3643	0.126633890561833\\
3644	0.12656823434307\\
3645	0.126502616187936\\
3646	0.126437036524873\\
3647	0.126371495171342\\
3648	0.126305991950963\\
3649	0.126240527017318\\
3650	0.126175100178158\\
3651	0.126109711451835\\
3652	0.126044361077466\\
3653	0.125979048911383\\
3654	0.125913774891302\\
3655	0.125848539069284\\
3656	0.125783341510645\\
3657	0.125718181894706\\
3658	0.125653060235326\\
3659	0.125587976633646\\
3660	0.125522930991797\\
3661	0.125457923153181\\
3662	0.125392953091969\\
3663	0.125328020992665\\
3664	0.125263126848001\\
3665	0.125198270318494\\
3666	0.12513345174295\\
3667	0.125068671180181\\
3668	0.125003928280642\\
3669	0.124939223309343\\
3670	0.124874556211013\\
3671	0.124809926888028\\
3672	0.124745335155235\\
3673	0.124680781160097\\
3674	0.124616264903764\\
3675	0.124551786228781\\
3676	0.124487345189085\\
3677	0.124422941658171\\
3678	0.124358575551952\\
3679	0.124294246957074\\
3680	0.124229955947746\\
3681	0.124165702380266\\
3682	0.124101486321415\\
3683	0.124037307728229\\
3684	0.12397316664609\\
3685	0.123909062849775\\
3686	0.123844996368939\\
3687	0.123780967444612\\
3688	0.123716975937352\\
3689	0.12365302185598\\
3690	0.123589105080044\\
3691	0.123525225574481\\
3692	0.123461383338898\\
3693	0.123397578349299\\
3694	0.123333810343161\\
3695	0.12327007962234\\
3696	0.123206386101441\\
3697	0.123142729762335\\
3698	0.123079110420196\\
3699	0.123015527933788\\
3700	0.122951982612504\\
3701	0.12288847445146\\
3702	0.122825003095235\\
3703	0.122761568683341\\
3704	0.122698171243229\\
3705	0.122634810756002\\
3706	0.122571487237984\\
3707	0.122508200619977\\
3708	0.122444950962539\\
3709	0.12238173784223\\
3710	0.122318561523403\\
3711	0.122255421861182\\
3712	0.122192318943825\\
3713	0.122129252910349\\
3714	0.122066223646608\\
3715	0.122003231092191\\
3716	0.121940275282616\\
3717	0.121877356221891\\
3718	0.121814473911414\\
3719	0.121751628268787\\
3720	0.121688819329618\\
3721	0.121626046801779\\
3722	0.121563310697319\\
3723	0.121500611077413\\
3724	0.121437948023529\\
3725	0.121375321509861\\
3726	0.121312731454098\\
3727	0.121250177777743\\
3728	0.121187660532583\\
3729	0.121125179775071\\
3730	0.121062735449971\\
3731	0.121000327537209\\
3732	0.120937956026697\\
3733	0.120875620713392\\
3734	0.120813321953876\\
3735	0.120751059421609\\
3736	0.120688832646368\\
3737	0.120626642061069\\
3738	0.120564487526641\\
3739	0.120502368991669\\
3740	0.120440286518236\\
3741	0.120378240058602\\
3742	0.12031622994534\\
3743	0.120254256001024\\
3744	0.120192318079802\\
3745	0.120130416277445\\
3746	0.120068550556231\\
3747	0.120006720876947\\
3748	0.119944927009265\\
3749	0.119883169229319\\
3750	0.119821446900687\\
3751	0.119759760671687\\
3752	0.119698110161547\\
3753	0.119636495223339\\
3754	0.119574916202053\\
3755	0.11951337316885\\
3756	0.119451866041814\\
3757	0.119390394644206\\
3758	0.119328959042552\\
3759	0.119267558982191\\
3760	0.119206194627773\\
3761	0.11914486596321\\
3762	0.119083573084175\\
3763	0.119022315808536\\
3764	0.118961094006573\\
3765	0.118899907809498\\
3766	0.118838757186173\\
3767	0.118777641981245\\
3768	0.118716562375255\\
3769	0.118655518243751\\
3770	0.118594509653346\\
3771	0.118533536665526\\
3772	0.118472599088747\\
3773	0.118411696859857\\
3774	0.11835083002215\\
3775	0.118289998545153\\
3776	0.118229202253559\\
3777	0.118168441315722\\
3778	0.118107715726103\\
3779	0.118047025560723\\
3780	0.117986370595783\\
3781	0.117925750962992\\
3782	0.117865166610253\\
3783	0.117804617439926\\
3784	0.117744103345172\\
3785	0.117683624436293\\
3786	0.11762318051659\\
3787	0.117562771818174\\
3788	0.117502398115622\\
3789	0.117442059559902\\
3790	0.117381756115975\\
3791	0.117321487759961\\
3792	0.117261254378847\\
3793	0.117201055901926\\
3794	0.117140892267924\\
3795	0.117080763592051\\
3796	0.117020669705836\\
3797	0.116960610791566\\
3798	0.116900586779772\\
3799	0.116840597703752\\
3800	0.116780643505298\\
3801	0.116720724162186\\
3802	0.116660839494938\\
3803	0.116600989634433\\
3804	0.116541174495944\\
3805	0.116481393977975\\
3806	0.116421648101895\\
3807	0.116361936888292\\
3808	0.116302260390839\\
3809	0.116242618481736\\
3810	0.116183010855327\\
3811	0.116123438014496\\
3812	0.116063899764537\\
3813	0.11600439610237\\
3814	0.11594492696115\\
3815	0.115885492383667\\
3816	0.115826092150676\\
3817	0.115766726432437\\
3818	0.115707395242719\\
3819	0.115648098550818\\
3820	0.115588836345612\\
3821	0.11552960830327\\
3822	0.115470414697263\\
3823	0.115411255350912\\
3824	0.115352130372014\\
3825	0.115293039648158\\
3826	0.115233983115742\\
3827	0.11517496088706\\
3828	0.115115972773348\\
3829	0.115057018951512\\
3830	0.114998099410176\\
3831	0.114939214035342\\
3832	0.11488036295798\\
3833	0.11482154601504\\
3834	0.114762763030926\\
3835	0.114704014071906\\
3836	0.114645298698829\\
3837	0.114586617552581\\
3838	0.114527970466232\\
3839	0.11446935756148\\
3840	0.114410778729946\\
3841	0.114352233534359\\
3842	0.114293722341885\\
3843	0.11423524513453\\
3844	0.114176801449422\\
3845	0.114118391374464\\
3846	0.114060015287817\\
3847	0.11400167304505\\
3848	0.113943364617985\\
3849	0.113885090096919\\
3850	0.113826849356578\\
3851	0.113768642397315\\
3852	0.113710469116681\\
3853	0.113652329385304\\
3854	0.113594223452512\\
3855	0.113536151203752\\
3856	0.113478112523809\\
3857	0.113420107528462\\
3858	0.113362136086006\\
3859	0.113304198249934\\
3860	0.113246293821624\\
3861	0.113188423256877\\
3862	0.113130586206759\\
3863	0.113072782774348\\
3864	0.113015012796372\\
3865	0.112957276172958\\
3866	0.112899573059604\\
3867	0.112841903300988\\
3868	0.112784266607413\\
3869	0.112726663386917\\
3870	0.112669093509925\\
3871	0.112611556938624\\
3872	0.11255405368729\\
3873	0.112496583812621\\
3874	0.112439147248828\\
3875	0.112381743905035\\
3876	0.112324373912325\\
3877	0.112267037123663\\
3878	0.112209733438022\\
3879	0.112152462959821\\
3880	0.112095225619437\\
3881	0.112038021146372\\
3882	0.111980849772375\\
3883	0.111923711450584\\
3884	0.111866606274132\\
3885	0.111809534284892\\
3886	0.111752495224859\\
3887	0.1116954892283\\
3888	0.111638516134312\\
3889	0.111581575915603\\
3890	0.111524668697901\\
3891	0.111467794541823\\
3892	0.111410953392337\\
3893	0.111354145127404\\
3894	0.111297369821466\\
3895	0.11124062741663\\
3896	0.111183917742817\\
3897	0.11112724060207\\
3898	0.111070596105244\\
3899	0.111013984515288\\
3900	0.110957405737729\\
3901	0.110900859683794\\
3902	0.110844346394138\\
3903	0.110787865669771\\
3904	0.110731417695944\\
3905	0.110675002301749\\
3906	0.11061861945\\
3907	0.110562269137023\\
3908	0.110505951032725\\
3909	0.110449665646989\\
3910	0.110393413019538\\
3911	0.110337192710108\\
3912	0.110281005060915\\
3913	0.110224849949145\\
3914	0.110168727324842\\
3915	0.110112637194584\\
3916	0.110056579401979\\
3917	0.110000554051588\\
3918	0.109944561133673\\
3919	0.109888600419021\\
3920	0.109832672049983\\
3921	0.109776776102754\\
3922	0.10972091242729\\
3923	0.109665080769304\\
3924	0.109609281349068\\
3925	0.109553514134974\\
3926	0.10949777918765\\
3927	0.10944207641342\\
3928	0.109386405746982\\
3929	0.109330766985563\\
3930	0.109275160466043\\
3931	0.109219585985144\\
3932	0.109164043669268\\
3933	0.109108533498349\\
3934	0.109053055639171\\
3935	0.108997609713121\\
3936	0.10894219567011\\
3937	0.108886813549964\\
3938	0.108831463174072\\
3939	0.108776144923741\\
3940	0.108720858540791\\
3941	0.108665604182642\\
3942	0.108610381749823\\
3943	0.108555191243927\\
3944	0.10850003193389\\
3945	0.10844490465006\\
3946	0.108389809284501\\
3947	0.108334745862306\\
3948	0.108279714036883\\
3949	0.108224714039028\\
3950	0.108169745829386\\
3951	0.108114809215714\\
3952	0.108059904364681\\
3953	0.108005031182522\\
3954	0.107950189755604\\
3955	0.107895379677949\\
3956	0.107840601241512\\
3957	0.107785854425048\\
3958	0.107731139199175\\
3959	0.107676455516633\\
3960	0.107621803434459\\
3961	0.107567183017707\\
3962	0.107512594167899\\
3963	0.107458036766867\\
3964	0.107403510868835\\
3965	0.10734901628783\\
3966	0.107294553174352\\
3967	0.107240121282219\\
3968	0.107185720882854\\
3969	0.107131351657642\\
3970	0.107077013805811\\
3971	0.107022707353487\\
3972	0.10696843238762\\
3973	0.10691418881282\\
3974	0.10685997642741\\
3975	0.106805795181074\\
3976	0.106751645022826\\
3977	0.106697526285637\\
3978	0.106643438545904\\
3979	0.106589382010523\\
3980	0.106535356695883\\
3981	0.106481362274858\\
3982	0.106427399017944\\
3983	0.106373466901962\\
3984	0.106319565939819\\
3985	0.106265696033246\\
3986	0.106211857224738\\
3987	0.10615804940044\\
3988	0.106104272648007\\
3989	0.106050526904944\\
3990	0.105996812218834\\
3991	0.105943128233545\\
3992	0.105889475145175\\
3993	0.105835853040204\\
3994	0.105782261930653\\
3995	0.105728701757769\\
3996	0.105675172376013\\
3997	0.105621673908853\\
3998	0.105568206279222\\
3999	0.105514769527108\\
4000	0.105461363421632\\
4001	0.105407988052483\\
};
\addplot [color=black, line width=2.0pt, dashdotted, forget plot]
  table[row sep=crcr]{%
4001	0.105407988052483\\
4002	0.105354643266723\\
4003	0.105301329324603\\
4004	0.1052480460442\\
4005	0.105194793216635\\
4006	0.105141570821534\\
4007	0.105088379140592\\
4008	0.105035218172567\\
4009	0.104982087879322\\
4010	0.104928988230903\\
4011	0.104875918918818\\
4012	0.1048228801414\\
4013	0.104769871812397\\
4014	0.104716893833701\\
4015	0.104663946294383\\
4016	0.104611029456058\\
4017	0.104558143099885\\
4018	0.104505287177052\\
4019	0.104452461583104\\
4020	0.104399666456624\\
4021	0.104346901732336\\
4022	0.104294166789744\\
4023	0.104241462342688\\
4024	0.104188787782832\\
4025	0.104136143414091\\
4026	0.104083529373165\\
4027	0.104030945704014\\
4028	0.103978392374569\\
4029	0.10392586923852\\
4030	0.103873376217369\\
4031	0.103820913387469\\
4032	0.103768480794966\\
4033	0.103716078224318\\
4034	0.10366370572263\\
4035	0.103611363265526\\
4036	0.103559050963181\\
4037	0.103506768888872\\
4038	0.103454516991666\\
4039	0.103402295069158\\
4040	0.103350103189828\\
4041	0.103297941420223\\
4042	0.103245809693327\\
4043	0.10319370798776\\
4044	0.103141636029685\\
4045	0.103089593946827\\
4046	0.103037581567053\\
4047	0.102985599179827\\
4048	0.102933646617533\\
4049	0.102881724012304\\
4050	0.102829831345576\\
4051	0.102777968372865\\
4052	0.102726135219374\\
4053	0.102674331700505\\
4054	0.102622557862927\\
4055	0.102570813808943\\
4056	0.102519099525111\\
4057	0.102467414990266\\
4058	0.102415760174553\\
4059	0.102364135009269\\
4060	0.102312539473067\\
4061	0.102260973530287\\
4062	0.102209437203092\\
4063	0.102157930399236\\
4064	0.102106453271167\\
4065	0.102055005777871\\
4066	0.102003587831052\\
4067	0.101952199445862\\
4068	0.101900840645016\\
4069	0.101849511399936\\
4070	0.101798211379911\\
4071	0.10174694076422\\
4072	0.101695699638926\\
4073	0.101644488067502\\
4074	0.101593305941246\\
4075	0.101542153321217\\
4076	0.101491029843937\\
4077	0.101439935683238\\
4078	0.101388870755556\\
4079	0.101337835108618\\
4080	0.101286828859838\\
4081	0.101235851700071\\
4082	0.101184903922285\\
4083	0.101133985402538\\
4084	0.10108309592099\\
4085	0.101032235919165\\
4086	0.100981405139462\\
4087	0.100930603338361\\
4088	0.100879830609239\\
4089	0.100829087110264\\
4090	0.100778372816881\\
4091	0.100727687605799\\
4092	0.100677031185914\\
4093	0.100626403818668\\
4094	0.1005758056113\\
4095	0.10052523648219\\
4096	0.100474696379378\\
4097	0.100424185251467\\
4098	0.100373702983573\\
4099	0.100323249672694\\
4100	0.10027282532886\\
4101	0.100222429926773\\
4102	0.100172063283346\\
4103	0.10012172532577\\
4104	0.100071416249771\\
4105	0.100021136147492\\
4106	0.0999708845850626\\
4107	0.099920661695621\\
4108	0.0998704677227414\\
4109	0.099820302588232\\
4110	0.0997701662360219\\
4111	0.0997200586743057\\
4112	0.0996699798649681\\
4113	0.099619929674776\\
4114	0.0995699079806712\\
4115	0.0995199149246321\\
4116	0.0994699505517285\\
4117	0.0994200148222457\\
4118	0.0993701077124554\\
4119	0.099320229149384\\
4120	0.0992703792323547\\
4121	0.0992205578248229\\
4122	0.0991707650205048\\
4123	0.0991210008909804\\
4124	0.0990712652833233\\
4125	0.0990215580485688\\
4126	0.098971879346076\\
4127	0.0989222291883063\\
4128	0.0988726076059666\\
4129	0.0988230144575895\\
4130	0.0987734496716737\\
4131	0.0987239130554209\\
4132	0.0986744046420913\\
4133	0.0986249245784951\\
4134	0.0985754726417369\\
4135	0.0985260490898668\\
4136	0.0984766538801798\\
4137	0.0984272870138534\\
4138	0.0983779484168314\\
4139	0.0983286380424461\\
4140	0.0982793556002576\\
4141	0.0982301014855161\\
4142	0.0981808755044692\\
4143	0.0981316778241527\\
4144	0.0980825082970272\\
4145	0.0980333669795079\\
4146	0.0979842538605341\\
4147	0.0979351687341148\\
4148	0.0978861118189797\\
4149	0.0978370830496565\\
4150	0.0977880823573955\\
4151	0.0977391097008751\\
4152	0.0976901650781986\\
4153	0.0976412485475321\\
4154	0.0975923597909546\\
4155	0.0975434989478439\\
4156	0.0974946656582853\\
4157	0.0974458601182707\\
4158	0.0973970826219423\\
4159	0.0973483331010104\\
4160	0.0972996116041304\\
4161	0.0972509175155663\\
4162	0.0972022513321421\\
4163	0.0971536128391655\\
4164	0.0971050024007011\\
4165	0.0970564197707983\\
4166	0.0970078646975677\\
4167	0.096959337515044\\
4168	0.096910838236681\\
4169	0.0968623666063128\\
4170	0.0968139227029422\\
4171	0.0967655066554643\\
4172	0.0967171182779778\\
4173	0.096668757572025\\
4174	0.0966204243660418\\
4175	0.0965721188844648\\
4176	0.0965238408146534\\
4177	0.0964755902130889\\
4178	0.0964273673231292\\
4179	0.0963791720840394\\
4180	0.0963310043635613\\
4181	0.0962828642789442\\
4182	0.0962347513977893\\
4183	0.0961866660262733\\
4184	0.0961386080940431\\
4185	0.0960905776720112\\
4186	0.0960425747797284\\
4187	0.0959945993816439\\
4188	0.0959466511895142\\
4189	0.0958987302790083\\
4190	0.0958508365670234\\
4191	0.0958029702961933\\
4192	0.0957551313270985\\
4193	0.0957073197348528\\
4194	0.0956595352619174\\
4195	0.0956117780592471\\
4196	0.0955640480112214\\
4197	0.0955163451605633\\
4198	0.0954686696378413\\
4199	0.0954210214673233\\
4200	0.0953734004730206\\
4201	0.0953258066004336\\
4202	0.0952782398911129\\
4203	0.0952307003153379\\
4204	0.0951831879235477\\
4205	0.0951357027724721\\
4206	0.0950882446741167\\
4207	0.0950408137136458\\
4208	0.0949934095895022\\
4209	0.094946032558434\\
4210	0.0948986826620474\\
4211	0.0948513596475145\\
4212	0.0948040637856142\\
4213	0.0947567948667993\\
4214	0.0947095525606067\\
4215	0.0946623372962789\\
4216	0.0946151490658473\\
4217	0.0945679878919328\\
4218	0.0945208535802337\\
4219	0.0944737462323515\\
4220	0.0944266658256707\\
4221	0.0943796119730585\\
4222	0.0943325849161782\\
4223	0.0942855846011534\\
4224	0.0942386111228886\\
4225	0.0941916644480168\\
4226	0.0941447444688597\\
4227	0.0940978513314969\\
4228	0.0940509848868269\\
4229	0.0940041452320135\\
4230	0.0939573321320236\\
4231	0.0939105457340357\\
4232	0.0938637860613553\\
4233	0.0938170530426897\\
4234	0.0937703466687037\\
4235	0.0937236667873892\\
4236	0.0936770135159403\\
4237	0.0936303868844735\\
4238	0.0935837867948891\\
4239	0.0935372133317154\\
4240	0.0934906664731204\\
4241	0.093444145963735\\
4242	0.0933976518798434\\
4243	0.0933511844304882\\
4244	0.0933047434458141\\
4245	0.0932583288507324\\
4246	0.0932119407393983\\
4247	0.0931655790804556\\
4248	0.0931192436244622\\
4249	0.0930729344855725\\
4250	0.0930266518209785\\
4251	0.0929803954869835\\
4252	0.0929341655270941\\
4253	0.0928879619520205\\
4254	0.0928417848119037\\
4255	0.0927956340096619\\
4256	0.0927495094836497\\
4257	0.0927034111496546\\
4258	0.0926573388756818\\
4259	0.0926112928934465\\
4260	0.0925652731967196\\
4261	0.0925192796873094\\
4262	0.0924733123966724\\
4263	0.0924273714126698\\
4264	0.0923814566036699\\
4265	0.0923355676820804\\
4266	0.0922897048932718\\
4267	0.092243867915251\\
4268	0.092198057047548\\
4269	0.0921522724065008\\
4270	0.0921065137505695\\
4271	0.0920607811001145\\
4272	0.0920150745455643\\
4273	0.0919693941164661\\
4274	0.0919237397317535\\
4275	0.0918781113302574\\
4276	0.091832508600827\\
4277	0.0917869320068889\\
4278	0.0917413812006011\\
4279	0.0916958564201064\\
4280	0.0916503575547426\\
4281	0.0916048845037748\\
4282	0.0915594373910125\\
4283	0.0915140159261456\\
4284	0.0914686202281561\\
4285	0.0914232500196531\\
4286	0.0913779056729072\\
4287	0.0913325873490227\\
4288	0.0912872949037495\\
4289	0.0912420283427931\\
4290	0.0911967873434519\\
4291	0.0911515716611012\\
4292	0.0911063817372435\\
4293	0.0910612174941988\\
4294	0.0910160790574809\\
4295	0.0909709661500163\\
4296	0.0909258788835177\\
4297	0.0908808171676633\\
4298	0.090835781024472\\
4299	0.0907907705068326\\
4300	0.0907457856446103\\
4301	0.0907008264181479\\
4302	0.0906558928588915\\
4303	0.0906109846308484\\
4304	0.0905661020226667\\
4305	0.0905212450138173\\
4306	0.0904764134403975\\
4307	0.0904316074546846\\
4308	0.0903868269529861\\
4309	0.0903420718690734\\
4310	0.0902973421768976\\
4311	0.0902526377146642\\
4312	0.0902079587082363\\
4313	0.0901633049328735\\
4314	0.0901186763440694\\
4315	0.0900740731746301\\
4316	0.0900294953330606\\
4317	0.0899849426607452\\
4318	0.0899404153640315\\
4319	0.08989591330211\\
4320	0.089851436563978\\
4321	0.0898069851330014\\
4322	0.0897625587569648\\
4323	0.0897181576631506\\
4324	0.0896737818037473\\
4325	0.0896294309673074\\
4326	0.0895851053222506\\
4327	0.0895408048622838\\
4328	0.0894965295701021\\
4329	0.0894522794348826\\
4330	0.0894080545032854\\
4331	0.0893638546946844\\
4332	0.0893196799654179\\
4333	0.0892755297154718\\
4334	0.0892314045624017\\
4335	0.0891873045196355\\
4336	0.0891432293844398\\
4337	0.0890991793227616\\
4338	0.0890551540535505\\
4339	0.0890111538492612\\
4340	0.0889671786946396\\
4341	0.0889232284379944\\
4342	0.0888793031584793\\
4343	0.0888354028533684\\
4344	0.0887915273975917\\
4345	0.0887476767777913\\
4346	0.0887038510669735\\
4347	0.0886600502197634\\
4348	0.0886162742088354\\
4349	0.0885725228666591\\
4350	0.0885287964305632\\
4351	0.0884850947257842\\
4352	0.0884414174404802\\
4353	0.0883977648143359\\
4354	0.0883541369403304\\
4355	0.0883105338769104\\
4356	0.0882669554856082\\
4357	0.0882234017380236\\
4358	0.0881798727454366\\
4359	0.0881363684334335\\
4360	0.0880928888373753\\
4361	0.0880494337597601\\
4362	0.088006003150803\\
4363	0.0879625970806678\\
4364	0.0879192158793002\\
4365	0.0878758590544893\\
4366	0.087832526741769\\
4367	0.0877892189745099\\
4368	0.0877459359054591\\
4369	0.0877026771534881\\
4370	0.0876594429351606\\
4371	0.0876162331790826\\
4372	0.0875730479762384\\
4373	0.0875298870640098\\
4374	0.0874867506009755\\
4375	0.0874436386237232\\
4376	0.0874005511144504\\
4377	0.0873574878939371\\
4378	0.087314449109548\\
4379	0.0872714344807131\\
4380	0.0872284439503383\\
4381	0.0871854777914382\\
4382	0.0871425358798629\\
4383	0.0870996184509082\\
4384	0.0870567253442358\\
4385	0.0870138564806541\\
4386	0.0869710116629243\\
4387	0.0869281912257693\\
4388	0.0868853949807523\\
4389	0.086842623050005\\
4390	0.086799875118997\\
4391	0.0867571514020137\\
4392	0.0867144519967804\\
4393	0.0866717766775637\\
4394	0.0866291254804176\\
4395	0.0865864985357414\\
4396	0.0865438955305763\\
4397	0.0865013166303365\\
4398	0.0864587617017569\\
4399	0.0864162309348892\\
4400	0.0863737243452578\\
4401	0.086331241333533\\
4402	0.0862887823484708\\
4403	0.0862463473428454\\
4404	0.0862039363418914\\
4405	0.0861615493656968\\
4406	0.0861191864270598\\
4407	0.0860768473836665\\
4408	0.086034532222438\\
4409	0.0859922410193707\\
4410	0.0859499737712878\\
4411	0.0859077305711\\
4412	0.0858655113406584\\
4413	0.0858233159340537\\
4414	0.0857811441584198\\
4415	0.0857389962060153\\
4416	0.0856968721778995\\
4417	0.0856547720003349\\
4418	0.0856126954022101\\
4419	0.085570642369453\\
4420	0.0855286132165007\\
4421	0.0854866077548085\\
4422	0.0854446259648905\\
4423	0.0854026677644981\\
4424	0.0853607334123\\
4425	0.0853188227631944\\
4426	0.0852769357394551\\
4427	0.0852350721862596\\
4428	0.0851932323271676\\
4429	0.0851514161848659\\
4430	0.0851096237046552\\
4431	0.0850678548882446\\
4432	0.0850261096644645\\
4433	0.0849843880300475\\
4434	0.0849426898229433\\
4435	0.0849010150726378\\
4436	0.0848593639252432\\
4437	0.0848177361147926\\
4438	0.0847761319023065\\
4439	0.0847345511453144\\
4440	0.0846929939012642\\
4441	0.084651460032707\\
4442	0.0846099496154617\\
4443	0.0845684626245186\\
4444	0.0845269991870858\\
4445	0.0844855592535529\\
4446	0.0844441424378488\\
4447	0.0844027490695303\\
4448	0.0843613789996405\\
4449	0.0843200321982456\\
4450	0.0842787088391104\\
4451	0.0842374085369337\\
4452	0.0841961316142297\\
4453	0.0841548779519416\\
4454	0.0841136475005183\\
4455	0.0840724403440664\\
4456	0.0840312563214035\\
4457	0.0839900953507806\\
4458	0.0839489576048717\\
4459	0.083907843208325\\
4460	0.0838667520549611\\
4461	0.0838256840515844\\
4462	0.0837846391905051\\
4463	0.0837436173672593\\
4464	0.0837026187572299\\
4465	0.083661643208856\\
4466	0.0836206906095386\\
4467	0.0835797611263058\\
4468	0.0835388548379099\\
4469	0.0834979715444986\\
4470	0.0834571112681829\\
4471	0.0834162739961489\\
4472	0.0833754598065807\\
4473	0.0833346683454375\\
4474	0.0832938999876517\\
4475	0.0832531546472512\\
4476	0.0832124322153829\\
4477	0.0831717328277763\\
4478	0.0831310562403484\\
4479	0.0830904025503899\\
4480	0.0830497717773125\\
4481	0.0830091639244845\\
4482	0.0829685788540525\\
4483	0.0829280167205507\\
4484	0.0828874775024896\\
4485	0.0828469611693687\\
4486	0.0828064677110636\\
4487	0.0827659965413999\\
4488	0.0827255481957102\\
4489	0.0826851225227055\\
4490	0.0826447196522705\\
4491	0.0826043395966108\\
4492	0.0825639823821677\\
4493	0.0825236478127907\\
4494	0.0824833359459422\\
4495	0.0824430467846462\\
4496	0.0824027802247115\\
4497	0.0823625364170275\\
4498	0.0823223152161594\\
4499	0.0822821167531959\\
4500	0.0822419408277689\\
4501	0.0822017874807727\\
4502	0.0821616566200344\\
4503	0.0821215483548496\\
4504	0.0820814626439707\\
4505	0.082041399309897\\
4506	0.08200135849637\\
4507	0.0819613402408125\\
4508	0.0819213445295611\\
4509	0.0818813713844476\\
4510	0.0818414207723176\\
4511	0.0818014925356143\\
4512	0.0817615866094471\\
4513	0.0817217031794156\\
4514	0.0816818417962178\\
4515	0.081642002910068\\
4516	0.0816021865021878\\
4517	0.0815623924653457\\
4518	0.0815226206755693\\
4519	0.0814828711824921\\
4520	0.0814431444128009\\
4521	0.0814034398810966\\
4522	0.0813637574420544\\
4523	0.0813240973902585\\
4524	0.0812844596755282\\
4525	0.0812448442032737\\
4526	0.0812052508872004\\
4527	0.0811656797806048\\
4528	0.0811261309905949\\
4529	0.0810866043710681\\
4530	0.0810470998987235\\
4531	0.0810076176102525\\
4532	0.0809681574797431\\
4533	0.0809287191687271\\
4534	0.0808893030489651\\
4535	0.0808499090126268\\
4536	0.0808105372793892\\
4537	0.0807711876824092\\
4538	0.0807318600713834\\
4539	0.0806925545559643\\
4540	0.0806532709429836\\
4541	0.0806140095221635\\
4542	0.0805747702445448\\
4543	0.0805355529153426\\
4544	0.0804963577008469\\
4545	0.0804571844442538\\
4546	0.0804180330477654\\
4547	0.0803789035624009\\
4548	0.0803397960534176\\
4549	0.0803007104700028\\
4550	0.0802616468167799\\
4551	0.0802226051263071\\
4552	0.0801835852228089\\
4553	0.0801445873275451\\
4554	0.0801056113268019\\
4555	0.0800666571153636\\
4556	0.0800277248190304\\
4557	0.0799888144040131\\
4558	0.0799499259000692\\
4559	0.0799110586018874\\
4560	0.0798722134242073\\
4561	0.0798333897719677\\
4562	0.0797945879652952\\
4563	0.0797558080394036\\
4564	0.0797170499057333\\
4565	0.0796783135975907\\
4566	0.0796395986702891\\
4567	0.0796009054894341\\
4568	0.0795622336159423\\
4569	0.079523583506593\\
4570	0.0794849549341991\\
4571	0.0794463480479906\\
4572	0.0794077628171543\\
4573	0.079369199202318\\
4574	0.0793306572484183\\
4575	0.0792921368748165\\
4576	0.0792536380819458\\
4577	0.079215160947851\\
4578	0.0791767052587143\\
4579	0.0791382710196532\\
4580	0.0790998583238901\\
4581	0.0790614672260067\\
4582	0.0790230976941487\\
4583	0.0789847496461536\\
4584	0.0789464227353427\\
4585	0.0789081174071444\\
4586	0.0788698337485212\\
4587	0.078831571302152\\
4588	0.0787933303485161\\
4589	0.0787551108592531\\
4590	0.0787169126438109\\
4591	0.0786787355062527\\
4592	0.0786405799332564\\
4593	0.0786024456072954\\
4594	0.0785643325484884\\
4595	0.0785262409175275\\
4596	0.0784881704434031\\
4597	0.0784501213514505\\
4598	0.0784120937096237\\
4599	0.0783740872712325\\
4600	0.0783361021505609\\
4601	0.0782981380640986\\
4602	0.0782601951978758\\
4603	0.0782222733278998\\
4604	0.0781843727371064\\
4605	0.0781464933566697\\
4606	0.0781086350990943\\
4607	0.0780707980221909\\
4608	0.0780329821904266\\
4609	0.0779951875828858\\
4610	0.0779574139746148\\
4611	0.0779196613946421\\
4612	0.0778819301640705\\
4613	0.0778442199823446\\
4614	0.0778065310889815\\
4615	0.0777688629686615\\
4616	0.0777312158405878\\
4617	0.0776935896204072\\
4618	0.0776559845156616\\
4619	0.07761840058156\\
4620	0.0775808375800586\\
4621	0.0775432956121863\\
4622	0.0775057745289495\\
4623	0.0774682744558954\\
4624	0.077430795553482\\
4625	0.077393337364758\\
4626	0.077355899948761\\
4627	0.0773184834815666\\
4628	0.0772810878160068\\
4629	0.0772437131736351\\
4630	0.077206359477154\\
4631	0.077169026423539\\
4632	0.0771317142215874\\
4633	0.0770944227671971\\
4634	0.0770571520360913\\
4635	0.0770199021654994\\
4636	0.0769826732547195\\
4637	0.0769454651854274\\
4638	0.0769082775310086\\
4639	0.0768711107162012\\
4640	0.0768339648031116\\
4641	0.0767968396332803\\
4642	0.0767597352220631\\
4643	0.0767226516391918\\
4644	0.0766855886139342\\
4645	0.0766485461304232\\
4646	0.076611524289739\\
4647	0.0765745230573155\\
4648	0.0765375424243196\\
4649	0.0765005823939171\\
4650	0.0764636430217716\\
4651	0.0764267243143886\\
4652	0.0763898262111554\\
4653	0.0763529486869914\\
4654	0.0763160918437561\\
4655	0.0762792554133748\\
4656	0.0762424394360896\\
4657	0.0762056440693357\\
4658	0.0761688690073867\\
4659	0.07613211441003\\
4660	0.076095380360611\\
4661	0.0760586668303239\\
4662	0.0760219738368314\\
4663	0.0759853011976382\\
4664	0.0759486489632786\\
4665	0.0759120169834521\\
4666	0.0758754055464226\\
4667	0.0758388146381247\\
4668	0.0758022440338489\\
4669	0.0757656939416589\\
4670	0.0757291642849744\\
4671	0.0756926550501887\\
4672	0.0756561661586685\\
4673	0.0756196976380914\\
4674	0.0755832490861418\\
4675	0.0755468208248907\\
4676	0.0755104128478969\\
4677	0.0754740253092431\\
4678	0.0754376581281299\\
4679	0.0754013110684911\\
4680	0.0753649843564206\\
4681	0.0753286773930546\\
4682	0.075292390590786\\
4683	0.0752561240891693\\
4684	0.0752198779206873\\
4685	0.07518365185599\\
4686	0.0751474459783724\\
4687	0.0751112601456716\\
4688	0.0750750945967062\\
4689	0.0750389492131072\\
4690	0.0750028240114408\\
4691	0.0749667189232292\\
4692	0.0749306337411439\\
4693	0.0748945686324003\\
4694	0.074858523629984\\
4695	0.074822498719751\\
4696	0.0747864939159382\\
4697	0.07475050923673\\
4698	0.0747145443271223\\
4699	0.0746785994768803\\
4700	0.0746426748206975\\
4701	0.0746067699925967\\
4702	0.0745708848254233\\
4703	0.0745350196440538\\
4704	0.0744991743785892\\
4705	0.0744633491626308\\
4706	0.0744275440312234\\
4707	0.0743917587808448\\
4708	0.0743559934054531\\
4709	0.0743202475105942\\
4710	0.0742845213859776\\
4711	0.0742488152517382\\
4712	0.0742131290448746\\
4713	0.0741774628152464\\
4714	0.0741418162910783\\
4715	0.0741061895488805\\
4716	0.074070582479915\\
4717	0.0740349950603237\\
4718	0.0739994273926992\\
4719	0.0739638796488903\\
4720	0.0739283516135387\\
4721	0.0738928433447159\\
4722	0.0738573549119455\\
4723	0.0738218862765572\\
4724	0.0737864374069223\\
4725	0.0737510082976811\\
4726	0.0737155989786753\\
4727	0.0736802090945285\\
4728	0.0736448388472266\\
4729	0.0736094880242292\\
4730	0.0735741570379185\\
4731	0.0735388456685943\\
4732	0.0735035538133434\\
4733	0.0734682815539835\\
4734	0.0734330288293952\\
4735	0.073397795781722\\
4736	0.0733625823066208\\
4737	0.0733273882414868\\
4738	0.0732922137260242\\
4739	0.0732570587999704\\
4740	0.07322192336613\\
4741	0.0731868073231212\\
4742	0.0731517107318987\\
4743	0.0731166334091247\\
4744	0.0730815751318851\\
4745	0.0730465364385233\\
4746	0.0730115172331603\\
4747	0.0729765174808182\\
4748	0.0729415371872556\\
4749	0.0729065762898813\\
4750	0.0728716347899384\\
4751	0.0728367127703709\\
4752	0.0728018101118125\\
4753	0.0727669267114718\\
4754	0.0727320628020177\\
4755	0.0726972181361035\\
4756	0.0726623927549236\\
4757	0.0726275866999953\\
4758	0.0725927998928517\\
4759	0.0725580324714599\\
4760	0.0725232842317437\\
4761	0.0724885549809259\\
4762	0.072453845121775\\
4763	0.0724191543927674\\
4764	0.0723844830088985\\
4765	0.072349830963664\\
4766	0.0723151982251141\\
4767	0.0722805846262503\\
4768	0.0722459902310775\\
4769	0.072211415108719\\
4770	0.0721768590187333\\
4771	0.0721423222169449\\
4772	0.0721078042449146\\
4773	0.0720733053114199\\
4774	0.0720388254319998\\
4775	0.0720043645560545\\
4776	0.0719699227993647\\
4777	0.071935500205144\\
4778	0.0719010967506391\\
4779	0.0718667119778663\\
4780	0.0718323462140931\\
4781	0.0717979995783174\\
4782	0.071763672072905\\
4783	0.0717293635141106\\
4784	0.0716950739674957\\
4785	0.0716608034923805\\
4786	0.0716265520179596\\
4787	0.0715923194558162\\
4788	0.0715581057899128\\
4789	0.071523911136304\\
4790	0.0714897355221624\\
4791	0.0714555788391163\\
4792	0.0714214411153272\\
4793	0.0713873220260095\\
4794	0.0713532216805028\\
4795	0.0713191401971047\\
4796	0.0712850777751459\\
4797	0.0712510342653663\\
4798	0.0712170096554783\\
4799	0.0711830035850758\\
4800	0.0711490163776285\\
4801	0.0711150479405515\\
4802	0.0710810983305676\\
4803	0.0710471674056567\\
4804	0.0710132552671236\\
4805	0.0709793619212479\\
4806	0.0709454873619122\\
4807	0.0709116313444494\\
4808	0.0708777939329461\\
4809	0.0708439752758178\\
4810	0.0708101753471333\\
4811	0.07077639419665\\
4812	0.070742631614254\\
4813	0.0707088874581028\\
4814	0.0706751620933684\\
4815	0.0706414553308576\\
4816	0.0706077672252277\\
4817	0.0705740976633942\\
4818	0.0705404466159245\\
4819	0.0705068142484664\\
4820	0.0704732003776969\\
4821	0.0704396051823307\\
4822	0.0704060285540623\\
4823	0.0703724704865184\\
4824	0.0703389310248753\\
4825	0.070305410124002\\
4826	0.0702719073701186\\
4827	0.0702384230402664\\
4828	0.0702049572804206\\
4829	0.0701715101063383\\
4830	0.0701380812885093\\
4831	0.0701046708850605\\
4832	0.0700712788601547\\
4833	0.0700379053935931\\
4834	0.0700045502224978\\
4835	0.0699712132882563\\
4836	0.0699378948082883\\
4837	0.0699045946841246\\
4838	0.06987131280227\\
4839	0.0698380493413045\\
4840	0.0698048042551635\\
4841	0.0697715775605737\\
4842	0.0697383691142823\\
4843	0.0697051790711721\\
4844	0.0696720071580791\\
4845	0.069638853679227\\
4846	0.0696057185500764\\
4847	0.0695726017741428\\
4848	0.069539503363182\\
4849	0.0695064230364179\\
4850	0.0694733609739573\\
4851	0.0694403170764921\\
4852	0.06940729145104\\
4853	0.0693742840610164\\
4854	0.0693412948291815\\
4855	0.0693083237667938\\
4856	0.0692753707521898\\
4857	0.069242436062335\\
4858	0.0692095196186247\\
4859	0.0691766210129807\\
4860	0.069143740515392\\
4861	0.0691108781059362\\
4862	0.069078033695759\\
4863	0.0690452073965366\\
4864	0.0690123992149798\\
4865	0.0689796091988419\\
4866	0.0689468371313696\\
4867	0.0689140831397061\\
4868	0.068881346914508\\
4869	0.068848628767808\\
4870	0.0688159286457447\\
4871	0.0687832465748956\\
4872	0.0687505826679277\\
4873	0.0687179367747663\\
4874	0.0686853087993626\\
4875	0.0686526986689282\\
4876	0.0686201064670407\\
4877	0.0685875321848302\\
4878	0.0685549758785692\\
4879	0.0685224375710641\\
4880	0.0684899172577073\\
4881	0.0684574147711257\\
4882	0.0684249301220288\\
4883	0.0683924633146887\\
4884	0.0683600142144063\\
4885	0.068327583037174\\
4886	0.0682951697632723\\
4887	0.0682627744202319\\
4888	0.0682303969170253\\
4889	0.0681980372909191\\
4890	0.0681656955345982\\
4891	0.0681333713753787\\
4892	0.0681010647961609\\
4893	0.0680687760479858\\
4894	0.0680365049759183\\
4895	0.0680042517473632\\
4896	0.0679720163321518\\
4897	0.0679397986489899\\
4898	0.0679075987754429\\
4899	0.0678754166654281\\
4900	0.067843252132159\\
4901	0.0678111049396237\\
4902	0.0677789753867688\\
4903	0.0677468634387258\\
4904	0.0677147689792769\\
4905	0.0676826921400292\\
4906	0.0676506329032527\\
4907	0.0676185915101655\\
4908	0.0675865678019145\\
4909	0.0675545615183532\\
4910	0.0675225727841902\\
4911	0.0674906016043628\\
4912	0.0674586477599308\\
4913	0.0674267113909547\\
4914	0.0673947924693374\\
4915	0.0673628912807886\\
4916	0.0673310075567147\\
4917	0.0672991413197906\\
4918	0.0672672926183041\\
4919	0.0672354613915971\\
4920	0.0672036475872428\\
4921	0.0671718513177765\\
4922	0.0671400724698077\\
4923	0.0671083111300333\\
4924	0.0670765672038473\\
4925	0.0670448406395009\\
4926	0.0670131315546709\\
4927	0.0669814398839071\\
4928	0.0669497655597362\\
4929	0.0669181085315776\\
4930	0.0668864688184187\\
4931	0.0668548462726332\\
4932	0.0668232410163884\\
4933	0.0667916532137638\\
4934	0.0667600828181984\\
4935	0.0667285298848706\\
4936	0.0666969939986513\\
4937	0.0666654755168709\\
4938	0.0666339742781893\\
4939	0.0666024902611154\\
4940	0.0665710236207305\\
4941	0.0665395742806115\\
4942	0.0665081421581608\\
4943	0.0664767272133375\\
4944	0.0664453296637201\\
4945	0.0664139494019206\\
4946	0.0663825861637452\\
4947	0.0663512402483672\\
4948	0.0663199115300026\\
4949	0.0662885999214188\\
4950	0.0662573054723045\\
4951	0.0662260279573765\\
4952	0.0661947676493866\\
4953	0.0661635243304474\\
4954	0.0661322980483941\\
4955	0.0661010888352084\\
4956	0.0660698968033037\\
4957	0.0660387219031525\\
4958	0.0660075641489745\\
4959	0.0659764232505396\\
4960	0.0659452994436297\\
4961	0.0659141926642056\\
4962	0.0658831029762446\\
4963	0.0658520301650169\\
4964	0.0658209743802506\\
4965	0.065789935517829\\
4966	0.0657589137691085\\
4967	0.0657279088944765\\
4968	0.0656969208559364\\
4969	0.0656659498566299\\
4970	0.0656349958815856\\
4971	0.0656040588692728\\
4972	0.0655731388409348\\
4973	0.0655422356321008\\
4974	0.0655113493200088\\
4975	0.0654804798464141\\
4976	0.0654496272707455\\
4977	0.0654187916530516\\
4978	0.0653879726817277\\
4979	0.0653571705789777\\
4980	0.0653263854138948\\
4981	0.0652956171789896\\
4982	0.065264865714417\\
4983	0.065234131000534\\
4984	0.0652034131201341\\
4985	0.0651727118779466\\
4986	0.0651420275565194\\
4987	0.0651113600004018\\
4988	0.0650807090553176\\
4989	0.0650500747941983\\
4990	0.0650194573668263\\
4991	0.0649888568198415\\
4992	0.0649582730325462\\
4993	0.0649277060476358\\
4994	0.0648971558509688\\
4995	0.0648666223606823\\
4996	0.0648361053732072\\
4997	0.0648056051244957\\
4998	0.0647751213359865\\
4999	0.0647446542600321\\
5000	0.0647142036556059\\
5001	0.0646837696593423\\
5002	0.0646533523013948\\
5003	0.06462295121221\\
5004	0.0645925666650607\\
5005	0.0645621988330857\\
5006	0.0645318477154789\\
5007	0.0645015133591807\\
5008	0.0644711952721273\\
5009	0.064440893821889\\
5010	0.064410608926336\\
5011	0.0643803406766859\\
5012	0.0643500889457977\\
5013	0.064319853481676\\
5014	0.0642896345076971\\
5015	0.064259432104084\\
5016	0.0642292459927309\\
5017	0.064199076590073\\
5018	0.0641689236272835\\
5019	0.0641387871922052\\
5020	0.0641086671319964\\
5021	0.0640785634310607\\
5022	0.0640484761310642\\
5023	0.0640184052424799\\
5024	0.0639883507006419\\
5025	0.0639583125689542\\
5026	0.0639282908383106\\
5027	0.0638982855453697\\
5028	0.0638682965925497\\
5029	0.0638383239361322\\
5030	0.0638083675916707\\
5031	0.0637784276463604\\
5032	0.0637485039597376\\
5033	0.0637185967012633\\
5034	0.0636887057149897\\
5035	0.0636588310457483\\
5036	0.063628972521848\\
5037	0.0635991303641211\\
5038	0.0635693044925945\\
5039	0.063539494841602\\
5040	0.0635097011490952\\
5041	0.0634799237753376\\
5042	0.0634501626733183\\
5043	0.0634204179242152\\
5044	0.0633906893261985\\
5045	0.0633609769224331\\
5046	0.0633312807166615\\
5047	0.0633016007264155\\
5048	0.0632719369909401\\
5049	0.0632422894557865\\
5050	0.0632126579779724\\
5051	0.0631830427470293\\
5052	0.063153443678731\\
5053	0.063123860428264\\
5054	0.0630942933528929\\
5055	0.063064742505962\\
5056	0.0630352076281466\\
5057	0.0630056887985129\\
5058	0.062976185885597\\
5059	0.0629466990867534\\
5060	0.0629172283086336\\
5061	0.0628877735183962\\
5062	0.0628583347105799\\
5063	0.0628289119080102\\
5064	0.0627995049935646\\
5065	0.0627701141266729\\
5066	0.0627407392417194\\
5067	0.0627113804595428\\
5068	0.0626820376701666\\
5069	0.0626527109125727\\
5070	0.0626233995854274\\
5071	0.0625941042809308\\
5072	0.0625648249626059\\
5073	0.0625355614243245\\
5074	0.0625063137833474\\
5075	0.0624770822271805\\
5076	0.0624478664704916\\
5077	0.0624186666667966\\
5078	0.062389482825836\\
5079	0.0623603147128629\\
5080	0.062331162446279\\
5081	0.062302026051886\\
5082	0.0622729055572381\\
5083	0.0622438008570407\\
5084	0.0622147119409266\\
5085	0.0621856388179407\\
5086	0.0621565815440193\\
5087	0.0621275398412352\\
5088	0.0620985139082224\\
5089	0.0620695038030743\\
5090	0.0620405096850082\\
5091	0.0620115312668494\\
5092	0.0619825685362785\\
5093	0.0619536216426433\\
5094	0.0619246905137104\\
5095	0.0618957751590909\\
5096	0.0618668753789406\\
5097	0.0618379912977927\\
5098	0.0618091226267696\\
5099	0.0617802694181023\\
5100	0.0617514318188184\\
5101	0.0617226098807377\\
5102	0.0616938037172817\\
5103	0.0616650129485599\\
5104	0.0616362379406487\\
5105	0.0616074785764844\\
5106	0.0615787347465245\\
5107	0.0615500065653754\\
5108	0.0615212939750647\\
5109	0.0614925970200929\\
5110	0.0614639157196661\\
5111	0.0614352500125579\\
5112	0.0614065999290273\\
5113	0.0613779654378643\\
5114	0.0613493462166511\\
5115	0.0613207424865804\\
5116	0.0612921540500841\\
5117	0.0612635809535771\\
5118	0.0612350233354153\\
5119	0.061206481447517\\
5120	0.0611779551499082\\
5121	0.0611494443552662\\
5122	0.0611209490280014\\
5123	0.0610924691981872\\
5124	0.0610640048873643\\
5125	0.0610355558146547\\
5126	0.0610071221139644\\
5127	0.0609787040165882\\
5128	0.060950301394599\\
5129	0.0609219138458156\\
5130	0.0608935414942787\\
5131	0.0608651845526163\\
5132	0.0608368428999758\\
5133	0.0608085166666008\\
5134	0.0607802057050347\\
5135	0.0607519100307014\\
5136	0.0607236296096222\\
5137	0.0606953645820732\\
5138	0.060667114982212\\
5139	0.0606388806877897\\
5140	0.060610661703234\\
5141	0.0605824579650103\\
5142	0.0605542692476917\\
5143	0.0605260957308564\\
5144	0.0604979375353843\\
5145	0.0604697946562989\\
5146	0.0604416670172527\\
5147	0.0604135546835129\\
5148	0.0603854576245012\\
5149	0.0603573754879192\\
5150	0.0603293084752088\\
5151	0.0603012567499714\\
5152	0.0602732201916358\\
5153	0.0602451986672798\\
5154	0.0602171922844714\\
5155	0.0601892010129687\\
5156	0.0601612249296902\\
5157	0.0601332640474277\\
5158	0.0601053182316605\\
5159	0.0600773874791231\\
5160	0.0600494718624922\\
5161	0.0600215713598639\\
5162	0.0599936859740112\\
5163	0.0599658157391518\\
5164	0.059937960589761\\
5165	0.0599101205314724\\
5166	0.0598822954093098\\
5167	0.0598544853953756\\
5168	0.059826690334988\\
5169	0.0597989104008086\\
5170	0.0597711454401515\\
5171	0.0597433953454684\\
5172	0.0597156602991307\\
5173	0.0596879402332472\\
5174	0.0596602350370413\\
5175	0.0596325448516456\\
5176	0.0596048694632488\\
5177	0.0595772091025716\\
5178	0.0595495637905377\\
5179	0.0595219335062493\\
5180	0.0594943179854022\\
5181	0.0594667173150222\\
5182	0.0594391315384669\\
5183	0.0594115606981848\\
5184	0.0593840047669162\\
5185	0.0593564636142559\\
5186	0.0593289371988079\\
5187	0.0593014258643419\\
5188	0.059273929240277\\
5189	0.0592464475624693\\
5190	0.0592189806652576\\
5191	0.0591915286353948\\
5192	0.0591640914726614\\
5193	0.0591366691768392\\
5194	0.0591092616269774\\
5195	0.0590818685368037\\
5196	0.0590544902791012\\
5197	0.0590271268749387\\
5198	0.0589997782087921\\
5199	0.0589724442080085\\
5200	0.0589451248259771\\
5201	0.0589178202335817\\
5202	0.0588905302188729\\
5203	0.0588632550015082\\
5204	0.0588359945537692\\
5205	0.0588087489049423\\
5206	0.0587815179436353\\
5207	0.0587543016645969\\
5208	0.0587270999162411\\
5209	0.0586999127339174\\
5210	0.0586727402529093\\
5211	0.0586455821394056\\
5212	0.0586184386173314\\
5213	0.0585913097926062\\
5214	0.0585641953684098\\
5215	0.0585370956696781\\
5216	0.0585100106164049\\
5217	0.0584829401044122\\
5218	0.0584558841801732\\
5219	0.058428842890132\\
5220	0.0584018161637021\\
5221	0.058374804107161\\
5222	0.0583478065006353\\
5223	0.0583208235692332\\
5224	0.0582938551913502\\
5225	0.0582669013736643\\
5226	0.058239962111177\\
5227	0.058213037445407\\
5228	0.0581861271002454\\
5229	0.0581592308173885\\
5230	0.0581323490235218\\
5231	0.0581054820109937\\
5232	0.0580786294720005\\
5233	0.0580517913248306\\
5234	0.0580249676040522\\
5235	0.0579981583443918\\
5236	0.0579713635447026\\
5237	0.0579445831260478\\
5238	0.0579178171768343\\
5239	0.0578910656187003\\
5240	0.0578643284666102\\
5241	0.0578376057841176\\
5242	0.0578108970718599\\
5243	0.0577842027796666\\
5244	0.0577575228631629\\
5245	0.0577308573823734\\
5246	0.0577042062228079\\
5247	0.0576775692781251\\
5248	0.0576509465000636\\
5249	0.0576243381121566\\
5250	0.0575977440626475\\
5251	0.0575711642658045\\
5252	0.0575445987780132\\
5253	0.0575180475702834\\
5254	0.0574915106621197\\
5255	0.0574649878285726\\
5256	0.0574384791644807\\
5257	0.0574119848606046\\
5258	0.0573855048603108\\
5259	0.057359039044739\\
5260	0.057332587396878\\
5261	0.0573061499671793\\
5262	0.05727972654345\\
5263	0.0572533173099322\\
5264	0.0572269222702256\\
5265	0.057200541438681\\
5266	0.057174174871362\\
5267	0.0571478222947911\\
5268	0.0571214837960155\\
5269	0.0570951594390224\\
5270	0.0570688491641689\\
5271	0.0570425530757693\\
5272	0.0570162711136151\\
5273	0.0569900033243935\\
5274	0.0569637495023667\\
5275	0.0569375096720185\\
5276	0.0569112840159401\\
5277	0.0568850724875027\\
5278	0.0568588751361453\\
5279	0.0568326919035524\\
5280	0.056806522459201\\
5281	0.0567803671359028\\
5282	0.0567542259197352\\
5283	0.0567280984906017\\
5284	0.0567019850948355\\
5285	0.0566758857639061\\
5286	0.0566498005374345\\
5287	0.056623729166489\\
5288	0.0565976718572861\\
5289	0.0565716285454692\\
5290	0.0565455991916555\\
5291	0.0565195836420666\\
5292	0.0564935819428569\\
5293	0.0564675943063516\\
5294	0.0564416204652086\\
5295	0.0564156606052075\\
5296	0.056389714504858\\
5297	0.0563637822436476\\
5298	0.0563378639445876\\
5299	0.0563119595103643\\
5300	0.0562860690557916\\
5301	0.0562601923265686\\
5302	0.0562343294122099\\
5303	0.0562084803733085\\
5304	0.0561826452488702\\
5305	0.056156823870418\\
5306	0.0561310163599743\\
5307	0.0561052227660902\\
5308	0.056079443105259\\
5309	0.056053676936965\\
5310	0.0560279246084121\\
5311	0.056002186016777\\
5312	0.055976461294808\\
5313	0.0559507503418582\\
5314	0.0559250531974684\\
5315	0.0558993698244169\\
5316	0.0558737000951471\\
5317	0.0558480440259508\\
5318	0.0558224017587643\\
5319	0.0557967732864738\\
5320	0.0557711584155078\\
5321	0.0557455572570646\\
5322	0.055719969788468\\
5323	0.0556943959596028\\
5324	0.0556688358246826\\
5325	0.0556432890550238\\
5326	0.0556177560056624\\
5327	0.0555922366801345\\
5328	0.0555667310729421\\
5329	0.0555412391910166\\
5330	0.0555157607950603\\
5331	0.0554902959836293\\
5332	0.0554648447562179\\
5333	0.0554394070533726\\
5334	0.055413982953748\\
5335	0.0553885725312187\\
5336	0.0553631756550053\\
5337	0.0553377922529687\\
5338	0.0553124224687233\\
5339	0.0552870661656585\\
5340	0.0552617233185385\\
5341	0.0552363942257572\\
5342	0.0552110786994467\\
5343	0.0551857766440355\\
5344	0.0551604879406479\\
5345	0.0551352124533526\\
5346	0.055109950470427\\
5347	0.0550847021731105\\
5348	0.0550594673351843\\
5349	0.0550342460459758\\
5350	0.0550090382017541\\
5351	0.0549838437254723\\
5352	0.0549586627576666\\
5353	0.0549334953233362\\
5354	0.0549083410695038\\
5355	0.0548832003718992\\
5356	0.0548580731474953\\
5357	0.0548329592929369\\
5358	0.0548078588093774\\
5359	0.0547827717089577\\
5360	0.0547576979695176\\
5361	0.0547326376313486\\
5362	0.0547075907987499\\
5363	0.0546825572476337\\
5364	0.0546575369217244\\
5365	0.0546325300260468\\
5366	0.0546075364682542\\
5367	0.0545825563097495\\
5368	0.0545575895399912\\
5369	0.0545326360237619\\
5370	0.0545076957093066\\
5371	0.0544827687276863\\
5372	0.054457854553757\\
5373	0.0544329536469061\\
5374	0.0544080661850361\\
5375	0.0543831919981214\\
5376	0.0543583311013686\\
5377	0.0543334835286554\\
5378	0.0543086489358612\\
5379	0.0542838276382268\\
5380	0.0542590196111687\\
5381	0.0542342248639783\\
5382	0.0542094433611013\\
5383	0.0541846749430195\\
5384	0.0541599197882465\\
5385	0.0541351778265696\\
5386	0.054110449118575\\
5387	0.0540857334101759\\
5388	0.0540610308477493\\
5389	0.0540363413883498\\
5390	0.0540116651238698\\
5391	0.0539870020309976\\
5392	0.0539623519281388\\
5393	0.0539377148249246\\
5394	0.0539130908413457\\
5395	0.0538884798583306\\
5396	0.0538638820498937\\
5397	0.0538392974485844\\
5398	0.0538147258845579\\
5399	0.0537901673647032\\
5400	0.0537656219188793\\
5401	0.0537410895114915\\
5402	0.0537165702385382\\
5403	0.0536920639864555\\
5404	0.0536675708300454\\
5405	0.0536430906457117\\
5406	0.0536186232510584\\
5407	0.0535941687768451\\
5408	0.0535697270546721\\
5409	0.0535452983989504\\
5410	0.0535208829250789\\
5411	0.0534964802519174\\
5412	0.0534720905085455\\
5413	0.0534477138702821\\
5414	0.0534233501906743\\
5415	0.053398999626247\\
5416	0.0533746620875865\\
5417	0.0533503373664365\\
5418	0.0533260253849877\\
5419	0.0533017264552365\\
5420	0.0532774404035184\\
5421	0.0532531673416927\\
5422	0.0532289070328778\\
5423	0.053204659675254\\
5424	0.0531804251466153\\
5425	0.0531562035287001\\
5426	0.0531319945554751\\
5427	0.053107798424871\\
5428	0.0530836152501884\\
5429	0.0530594448199557\\
5430	0.0530352871386696\\
5431	0.0530111423025803\\
5432	0.0529870103311715\\
5433	0.052962891143708\\
5434	0.0529387848648291\\
5435	0.0529146913752539\\
5436	0.0528906106379992\\
5437	0.0528665427375136\\
5438	0.0528424876709013\\
5439	0.0528184452510746\\
5440	0.052794415613037\\
5441	0.052770398758997\\
5442	0.0527463945491017\\
5443	0.0527224030964916\\
5444	0.0526984243978546\\
5445	0.0526744583096802\\
5446	0.0526505049247828\\
5447	0.0526265642600937\\
5448	0.0526026363463842\\
5449	0.0525787211330979\\
5450	0.0525548181375801\\
5451	0.0525309279097541\\
5452	0.0525070504358972\\
5453	0.052483185490673\\
5454	0.0524593332629931\\
5455	0.0524354937706681\\
5456	0.0524116669576422\\
5457	0.0523878528967517\\
5458	0.0523640513393111\\
5459	0.0523402623264063\\
5460	0.0523164857111736\\
5461	0.0522927217870246\\
5462	0.0522689703688963\\
5463	0.0522452315952137\\
5464	0.0522215054047705\\
5465	0.0521977917570896\\
5466	0.0521740906525544\\
5467	0.0521504020346767\\
5468	0.0521267260554508\\
5469	0.0521030626315889\\
5470	0.0520794117240512\\
5471	0.0520557733126588\\
5472	0.0520321473965832\\
5473	0.0520085341102912\\
5474	0.0519849333568601\\
5475	0.0519613448671008\\
5476	0.0519377688361514\\
5477	0.0519142052989796\\
5478	0.0518906540591219\\
5479	0.0518671152771425\\
5480	0.0518435890375592\\
5481	0.0518200753230306\\
5482	0.0517965738356916\\
5483	0.0517730847120049\\
5484	0.0517496080553286\\
5485	0.0517261438939405\\
5486	0.0517026921830345\\
5487	0.0516792527415567\\
5488	0.051655825621595\\
5489	0.0516324109126978\\
5490	0.0516090085247804\\
5491	0.0515856183808729\\
5492	0.0515622407233535\\
5493	0.051538875542395\\
5494	0.0515155227098403\\
5495	0.051492182207096\\
5496	0.0514688538797888\\
5497	0.0514455381015324\\
5498	0.0514222346689254\\
5499	0.0513989430340577\\
5500	0.0513756636554662\\
5501	0.0513523966549972\\
5502	0.0513291420466065\\
5503	0.0513058998106923\\
5504	0.051282669780228\\
5505	0.0512594519000976\\
5506	0.0512362462317752\\
5507	0.0512130529125627\\
5508	0.0511898718530366\\
5509	0.051166702919345\\
5510	0.051143546161164\\
5511	0.0511204017509356\\
5512	0.0510972695611137\\
5513	0.051074149578447\\
5514	0.0510510416956842\\
5515	0.0510279460513704\\
5516	0.0510048625479682\\
5517	0.0509817911335607\\
5518	0.0509587318074096\\
5519	0.05093568468916\\
5520	0.0509126498819254\\
5521	0.0508896271784276\\
5522	0.0508666166333775\\
5523	0.0508436181373521\\
5524	0.0508206317653713\\
5525	0.0507976574484037\\
5526	0.0507746951280504\\
5527	0.0507517449522485\\
5528	0.0507288069102346\\
5529	0.0507058809449747\\
5530	0.0506829672109649\\
5531	0.0506600655986198\\
5532	0.0506371757987543\\
5533	0.0506142981080347\\
5534	0.0505914325169558\\
5535	0.0505685789857744\\
5536	0.0505457375580603\\
5537	0.0505229079885508\\
5538	0.0505000902521055\\
5539	0.0504772844815248\\
5540	0.0504544908598112\\
5541	0.050431709250529\\
5542	0.0504089396395582\\
5543	0.0503861820329174\\
5544	0.050363436492299\\
5545	0.0503407028144008\\
5546	0.050317980993551\\
5547	0.0502952711354777\\
5548	0.0502725734438949\\
5549	0.0502498877787243\\
5550	0.0502272141783628\\
5551	0.0502045524303086\\
5552	0.0501819025432401\\
5553	0.050159264515937\\
5554	0.0501366381848644\\
5555	0.0501140237269297\\
5556	0.0500914212683658\\
5557	0.0500688307765367\\
5558	0.0500462519946074\\
5559	0.0500236849640148\\
5560	0.0500011297580861\\
5561	0.0499785864000582\\
5562	0.0499560550213834\\
5563	0.0499335354599449\\
5564	0.0499110278244339\\
5565	0.0498885318822888\\
5566	0.0498660477488853\\
5567	0.0498435754326845\\
5568	0.0498211149121919\\
5569	0.0497986662087601\\
5570	0.0497762292875216\\
5571	0.0497538040424904\\
5572	0.0497313906422661\\
5573	0.0497089889741822\\
5574	0.0496865990707626\\
5575	0.0496642209068352\\
5576	0.0496418544712655\\
5577	0.0496194998370559\\
5578	0.0495971569779852\\
5579	0.0495748258816641\\
5580	0.0495525065592189\\
5581	0.0495301990017818\\
5582	0.0495079032243482\\
5583	0.0494856189021767\\
5584	0.0494633462018821\\
5585	0.0494410850230206\\
5586	0.0494188355826714\\
5587	0.049396597701865\\
5588	0.0493743717036923\\
5589	0.0493521571842808\\
5590	0.0493299544625148\\
5591	0.0493077633828107\\
5592	0.0492855840189196\\
5593	0.0492634163174221\\
5594	0.0492412603162172\\
5595	0.0492191159189552\\
5596	0.0491969830163574\\
5597	0.0491748618769885\\
5598	0.0491527523439067\\
5599	0.0491306544591144\\
5600	0.0491085679932247\\
5601	0.0490864930804137\\
5602	0.049064429686635\\
5603	0.0490423776656889\\
5604	0.0490203370189041\\
5605	0.0489983081220572\\
5606	0.0489762906542053\\
5607	0.0489542847820243\\
5608	0.0489322903387371\\
5609	0.048910307360086\\
5610	0.0488883358178302\\
5611	0.0488663758191148\\
5612	0.0488444274065704\\
5613	0.0488224906125376\\
5614	0.0488005649397547\\
5615	0.0487786507241892\\
5616	0.0487567480240704\\
5617	0.0487348568284984\\
5618	0.0487129772404974\\
5619	0.0486911091644439\\
5620	0.0486692524323324\\
5621	0.0486474070633496\\
5622	0.0486255729996967\\
5623	0.048603750435658\\
5624	0.048581939371533\\
5625	0.0485601396022942\\
5626	0.0485383512616971\\
5627	0.0485165741390316\\
5628	0.0484948085491527\\
5629	0.0484730542423427\\
5630	0.0484513113673908\\
5631	0.0484295798649678\\
5632	0.0484078597558789\\
5633	0.0483861510398564\\
5634	0.0483644537108632\\
5635	0.0483427678311291\\
5636	0.0483210932782198\\
5637	0.0482994299487721\\
5638	0.048277777955737\\
5639	0.0482561374072344\\
5640	0.0482345080639822\\
5641	0.0482128900643704\\
5642	0.0481912833890963\\
5643	0.0481696879688153\\
5644	0.0481481038223456\\
5645	0.0481265307733785\\
5646	0.0481049689592049\\
5647	0.048083418350332\\
5648	0.048061879043924\\
5649	0.0480403507346613\\
5650	0.0480188338009553\\
5651	0.0479973280222768\\
5652	0.0479758335031808\\
5653	0.0479543501581828\\
5654	0.0479328780466406\\
5655	0.0479114172764335\\
5656	0.0478899675544553\\
5657	0.0478685290857045\\
5658	0.0478471018274132\\
5659	0.0478256857183995\\
5660	0.0478042809564295\\
5661	0.0477828872176882\\
5662	0.0477615047263277\\
5663	0.0477401335477467\\
5664	0.0477187732638179\\
5665	0.0476974241382673\\
5666	0.0476760859177316\\
5667	0.0476547588421095\\
5668	0.0476334430678628\\
5669	0.0476121383865636\\
5670	0.0475908447283996\\
5671	0.0475695620391522\\
5672	0.0475482904391517\\
5673	0.0475270300346085\\
5674	0.047505780712456\\
5675	0.0474845423652666\\
5676	0.047463315158081\\
5677	0.0474420989924051\\
5678	0.047420893882196\\
5679	0.0473996998065039\\
5680	0.0473785165085878\\
5681	0.0473573442421085\\
5682	0.0473361830671626\\
5683	0.0473150329999506\\
5684	0.0472938939994029\\
5685	0.0472727660226563\\
5686	0.0472516490636156\\
5687	0.0472305429206201\\
5688	0.0472094478228177\\
5689	0.0471883636321533\\
5690	0.0471672904758383\\
5691	0.0471462283203928\\
5692	0.047125177146623\\
5693	0.047104136937673\\
5694	0.0470831076280656\\
5695	0.0470620893871043\\
5696	0.047041082186065\\
5697	0.0470200858804758\\
5698	0.0469991004926823\\
5699	0.0469781260830613\\
5700	0.0469571624987867\\
5701	0.0469362098005747\\
5702	0.0469152676735584\\
5703	0.046894336523955\\
5704	0.0468734161327016\\
5705	0.046852506600322\\
5706	0.0468316079454735\\
5707	0.046810720156005\\
5708	0.0467898432632388\\
5709	0.0467689773916037\\
5710	0.0467481224574407\\
5711	0.0467272784116572\\
5712	0.0467064451904526\\
5713	0.0466856223652764\\
5714	0.0466648103102719\\
5715	0.0466440091305357\\
5716	0.0466232188219437\\
5717	0.0466024392840286\\
5718	0.04658167063921\\
5719	0.0465609128488388\\
5720	0.0465401658767533\\
5721	0.0465194297545496\\
5722	0.0464987042542672\\
5723	0.0464779895586784\\
5724	0.0464572853902203\\
5725	0.0464365920033653\\
5726	0.0464159093258823\\
5727	0.0463952374164314\\
5728	0.0463745762361855\\
5729	0.0463539256606765\\
5730	0.0463332855815857\\
5731	0.0463126563479128\\
5732	0.0462920374993446\\
5733	0.0462714295319775\\
5734	0.0462508323078185\\
5735	0.0462302456922466\\
5736	0.0462096698191095\\
5737	0.0461891045597821\\
5738	0.0461685498515206\\
5739	0.0461480057015306\\
5740	0.0461274723043633\\
5741	0.0461069495660579\\
5742	0.0460864374289365\\
5743	0.0460659359552689\\
5744	0.0460454451451761\\
5745	0.0460249649962621\\
5746	0.0460044954790152\\
5747	0.0459840365671764\\
5748	0.0459635882010275\\
5749	0.0459431504902513\\
5750	0.0459227232674507\\
5751	0.0459023066073348\\
5752	0.0458819006268802\\
5753	0.0458615052162981\\
5754	0.0458411203894686\\
5755	0.0458207460492611\\
5756	0.045800382118153\\
5757	0.0457800288139747\\
5758	0.0457596857673159\\
5759	0.0457393533567938\\
5760	0.0457190315384697\\
5761	0.0456987202934647\\
5762	0.0456784193968928\\
5763	0.0456581290532443\\
5764	0.045637849260195\\
5765	0.0456175800127972\\
5766	0.0455973212716557\\
5767	0.0455770729009457\\
5768	0.045556835119812\\
5769	0.0455366077162668\\
5770	0.0455163907201443\\
5771	0.0454961842287942\\
5772	0.0454759881158919\\
5773	0.0454558022511683\\
5774	0.0454356268740872\\
5775	0.0454154621005373\\
5776	0.0453953076856781\\
5777	0.0453751637182119\\
5778	0.0453550300646722\\
5779	0.0453349069046285\\
5780	0.045314794215583\\
5781	0.0452946918703704\\
5782	0.0452745998542974\\
5783	0.0452545181970825\\
5784	0.0452344470864418\\
5785	0.0452143862980249\\
5786	0.0451943359303394\\
5787	0.0451742960474241\\
5788	0.0451542662990393\\
5789	0.0451342465960902\\
5790	0.0451142372087941\\
5791	0.0450942383028645\\
5792	0.045074249832173\\
5793	0.0450542717057736\\
5794	0.0450343038238796\\
5795	0.0450143461487357\\
5796	0.0449943986513219\\
5797	0.0449744614950073\\
5798	0.0449545345941008\\
5799	0.0449346179958188\\
5800	0.0449147117931317\\
5801	0.0448948159597511\\
5802	0.0448749303505595\\
5803	0.0448550549207618\\
5804	0.0448351898046449\\
5805	0.0448153350694175\\
5806	0.044795490354588\\
5807	0.0447756557094743\\
5808	0.0447558314931282\\
5809	0.0447360174719795\\
5810	0.0447162137440321\\
5811	0.0446964201561685\\
5812	0.0446766367742831\\
5813	0.0446568635724529\\
5814	0.0446371006465315\\
5815	0.0446173478358982\\
5816	0.0445976051522445\\
5817	0.044577872647118\\
5818	0.0445581503919403\\
5819	0.0445384383369323\\
5820	0.0445187365201794\\
5821	0.0444990447832953\\
5822	0.0444793631477694\\
5823	0.0444596914090617\\
5824	0.0444400297969284\\
5825	0.0444203782653321\\
5826	0.0444007368311171\\
5827	0.044381105603236\\
5828	0.0443614845147483\\
5829	0.044341873514228\\
5830	0.044322272627173\\
5831	0.0443026819995496\\
5832	0.0442831013094515\\
5833	0.0442635306546775\\
5834	0.0442439700916133\\
5835	0.044224419688452\\
5836	0.0442048793244286\\
5837	0.0441853488255763\\
5838	0.0441658283942846\\
5839	0.0441463179959748\\
5840	0.0441268175972432\\
5841	0.0441073273170093\\
5842	0.0440878471577948\\
5843	0.0440683770412406\\
5844	0.0440489167070833\\
5845	0.0440294663240105\\
5846	0.0440100260658204\\
5847	0.0439905958545099\\
5848	0.0439711756469614\\
5849	0.0439517653461171\\
5850	0.0439323649336395\\
5851	0.0439129745549322\\
5852	0.0438935939421528\\
5853	0.0438742232957906\\
5854	0.0438548626297061\\
5855	0.0438355119275691\\
5856	0.0438161712914303\\
5857	0.0437968406180269\\
5858	0.0437775198458626\\
5859	0.0437582090721075\\
5860	0.0437389082622968\\
5861	0.0437196172265679\\
5862	0.0437003361224057\\
5863	0.0436810649830707\\
5864	0.0436618036481628\\
5865	0.0436425522895711\\
5866	0.04362331093414\\
5867	0.0436040794226255\\
5868	0.0435848578114549\\
5869	0.0435656458905352\\
5870	0.0435464438106186\\
5871	0.0435272517032485\\
5872	0.0435080693366499\\
5873	0.0434888969503114\\
5874	0.0434697341979057\\
5875	0.0434505812408299\\
5876	0.0434314381321799\\
5877	0.0434123048626416\\
5878	0.0433931814534707\\
5879	0.0433740678392432\\
5880	0.0433549641255254\\
5881	0.0433358700656702\\
5882	0.0433167858232225\\
5883	0.0432977112714625\\
5884	0.0432786466323032\\
5885	0.0432595916538937\\
5886	0.043240546419959\\
5887	0.0432215109768634\\
5888	0.0432024853922107\\
5889	0.0431834695774098\\
5890	0.0431644635572751\\
5891	0.0431454672694173\\
5892	0.0431264805545752\\
5893	0.0431075036153079\\
5894	0.0430885364645561\\
5895	0.043069578925739\\
5896	0.0430506311069164\\
5897	0.0430316928251125\\
5898	0.0430127642538652\\
5899	0.0429938454657024\\
5900	0.0429749363226941\\
5901	0.0429560368899451\\
5902	0.0429371472481145\\
5903	0.0429182672751206\\
5904	0.0428993969025277\\
5905	0.0428805360884261\\
5906	0.0428616850314228\\
5907	0.042842843508741\\
5908	0.0428240117211237\\
5909	0.0428051896103194\\
5910	0.0427863769727271\\
5911	0.0427675738444698\\
5912	0.0427487803743688\\
5913	0.0427299966408985\\
5914	0.0427112223041402\\
5915	0.042692457631969\\
5916	0.0426737025503424\\
5917	0.0426549571149659\\
5918	0.0426362212922065\\
5919	0.042617494938477\\
5920	0.0425987780284716\\
5921	0.0425800707125084\\
5922	0.0425613731095001\\
5923	0.0425426851798165\\
5924	0.0425240067754784\\
5925	0.042505337751852\\
5926	0.0424866782578151\\
5927	0.0424680282523852\\
5928	0.0424493878077101\\
5929	0.0424307569362766\\
5930	0.0424121357411765\\
5931	0.0423935239013857\\
5932	0.0423749216751977\\
5933	0.0423563286039745\\
5934	0.042337745164392\\
5935	0.0423191712004002\\
5936	0.0423006066563289\\
5937	0.0422820516222707\\
5938	0.042263506039458\\
5939	0.0422449699319289\\
5940	0.0422264434476941\\
5941	0.042207926431464\\
5942	0.0421894187336394\\
5943	0.0421709203103355\\
5944	0.0421524312673836\\
5945	0.0421339517011718\\
5946	0.0421154816188922\\
5947	0.0420970208879747\\
5948	0.0420785695260368\\
5949	0.0420601276193288\\
5950	0.0420416950396447\\
5951	0.0420232719869669\\
5952	0.0420048583747663\\
5953	0.041986454061934\\
5954	0.0419680590198854\\
5955	0.0419496734423304\\
5956	0.0419312972859615\\
5957	0.0419129305045835\\
5958	0.0418945731277493\\
5959	0.0418762247352192\\
5960	0.0418578856518182\\
5961	0.0418395559935783\\
5962	0.0418212356783879\\
5963	0.0418029246787728\\
5964	0.0417846229301753\\
5965	0.0417663304500673\\
5966	0.0417480475316497\\
5967	0.0417297740673642\\
5968	0.04171150981456\\
5969	0.0416932547803911\\
5970	0.0416750090246843\\
5971	0.0416567725770661\\
5972	0.0416385454348922\\
5973	0.0416203276267829\\
5974	0.0416021189978089\\
5975	0.0415839196912553\\
5976	0.0415657295742002\\
5977	0.0415475486998037\\
5978	0.0415293770011491\\
5979	0.0415112142762564\\
5980	0.0414930606913885\\
5981	0.0414749165100006\\
5982	0.0414567815587029\\
5983	0.0414386556120393\\
5984	0.0414205389516265\\
5985	0.0414024315703828\\
5986	0.0413843332753988\\
5987	0.0413662441626302\\
5988	0.0413481642785356\\
5989	0.0413300936578302\\
5990	0.0413120323974733\\
5991	0.0412939803365785\\
5992	0.0412759374437305\\
5993	0.0412579038125571\\
5994	0.0412398793071154\\
5995	0.041221863921318\\
5996	0.0412038577144632\\
5997	0.0411858606772673\\
5998	0.0411678727864955\\
5999	0.0411498939477402\\
6000	0.0411319241916389\\
6001	0.0411139636181763\\
6002	0.0410960122462328\\
6003	0.0410780699684691\\
6004	0.0410601367586109\\
6005	0.0410422126649935\\
6006	0.0410242975853815\\
6007	0.0410063915801922\\
6008	0.0409884946238213\\
6009	0.0409706067798113\\
6010	0.0409527279572277\\
6011	0.0409348583761701\\
6012	0.040916997830455\\
6013	0.0408991464147084\\
6014	0.0408813042028634\\
6015	0.0408634710965413\\
6016	0.0408456470877477\\
6017	0.0408278317417508\\
6018	0.0408100253784269\\
6019	0.0407922278988067\\
6020	0.0407744396147678\\
6021	0.0407566602708086\\
6022	0.0407388899827887\\
6023	0.0407211287885401\\
6024	0.0407033764960576\\
6025	0.0406856332412626\\
6026	0.0406678989174309\\
6027	0.0406501736341299\\
6028	0.0406324574126457\\
6029	0.040614750193097\\
6030	0.0405970518935827\\
6031	0.0405793626728504\\
6032	0.0405616825008402\\
6033	0.0405440112375869\\
6034	0.0405263488755104\\
6035	0.0405086955372528\\
6036	0.0404910509652838\\
6037	0.0404734152788991\\
6038	0.0404557885963214\\
6039	0.0404381709842442\\
6040	0.0404205621210527\\
6041	0.0404029621467604\\
6042	0.0403853710609165\\
6043	0.0403677888093453\\
6044	0.0403502154284075\\
6045	0.0403326510323447\\
6046	0.0403150953947867\\
6047	0.0402975486886681\\
6048	0.0402800108312635\\
6049	0.0402624818617741\\
6050	0.0402449617662875\\
6051	0.0402274506042726\\
6052	0.0402099482745309\\
6053	0.040192454744526\\
6054	0.0401749700279222\\
6055	0.0401574941837944\\
6056	0.0401400271977165\\
6057	0.0401225687597594\\
6058	0.0401051193453021\\
6059	0.0400876787997343\\
6060	0.0400702470404154\\
6061	0.0400528241594923\\
6062	0.0400354099520673\\
6063	0.0400180045576641\\
6064	0.0400006080394909\\
6065	0.0399832202040571\\
6066	0.0399658411448637\\
6067	0.0399484708328695\\
6068	0.0399311092396396\\
6069	0.0399137564801899\\
6070	0.0398964123003162\\
6071	0.0398790770055687\\
6072	0.0398617504708948\\
6073	0.0398444327121448\\
6074	0.0398271238348914\\
6075	0.0398098237280194\\
6076	0.0397925323865482\\
6077	0.0397752497966981\\
6078	0.0397579759405497\\
6079	0.0397407106171663\\
6080	0.0397234540522149\\
6081	0.0397062061218208\\
6082	0.0396889666315224\\
6083	0.0396717358977196\\
6084	0.039654513948604\\
6085	0.0396373005044482\\
6086	0.0396200958145156\\
6087	0.0396028997699018\\
6088	0.039585712409703\\
6089	0.0395685337713059\\
6090	0.0395513636080066\\
6091	0.039534202178068\\
6092	0.0395170493128435\\
6093	0.0394999051897102\\
6094	0.0394827696814007\\
6095	0.039465642963661\\
6096	0.0394485249038208\\
6097	0.0394314154168213\\
6098	0.039414314461475\\
6099	0.0393972221340133\\
6100	0.039380138451213\\
6101	0.0393630633421981\\
6102	0.0393459968909296\\
6103	0.0393289388608841\\
6104	0.0393118895673911\\
6105	0.0392948488649927\\
6106	0.0392778166413563\\
6107	0.0392607930333434\\
6108	0.0392437780620946\\
6109	0.0392267715711891\\
6110	0.0392097735801464\\
6111	0.0391927840731522\\
6112	0.0391758031697966\\
6113	0.0391588308870365\\
6114	0.0391418671651262\\
6115	0.0391249118455844\\
6116	0.0391079648285518\\
6117	0.0390910264809555\\
6118	0.0390740966459294\\
6119	0.0390571753625881\\
6120	0.0390402627335083\\
6121	0.0390233585655763\\
6122	0.0390064628607196\\
6123	0.0389895757719676\\
6124	0.0389726971492336\\
6125	0.0389558269734253\\
6126	0.038938965195174\\
6127	0.0389221119879389\\
6128	0.0389052672717099\\
6129	0.0388884310646036\\
6130	0.0388716032965398\\
6131	0.038854783975952\\
6132	0.0388379729798665\\
6133	0.0388211704219737\\
6134	0.0388043763016103\\
6135	0.0387875906622039\\
6136	0.0387708134059244\\
6137	0.0387540446427809\\
6138	0.038737284372118\\
6139	0.0387205325684263\\
6140	0.0387037892415287\\
6141	0.0386870543548845\\
6142	0.0386703277107814\\
6143	0.0386536093107932\\
6144	0.0386368992435021\\
6145	0.0386201975729735\\
6146	0.0386035044298723\\
6147	0.0385868193657466\\
6148	0.0385701426959371\\
6149	0.0385534743911474\\
6150	0.0385368144958764\\
6151	0.0385201629875527\\
6152	0.0385035200415543\\
6153	0.0384868854762579\\
6154	0.0384702591792194\\
6155	0.0384536411866109\\
6156	0.0384370316281702\\
6157	0.0384204303606946\\
6158	0.0384038373386284\\
6159	0.0383872525845539\\
6160	0.0383706762043205\\
6161	0.0383541080952773\\
6162	0.0383375480808849\\
6163	0.0383209963350251\\
6164	0.038304452862527\\
6165	0.0382879178512339\\
6166	0.0382713911826779\\
6167	0.03825487279995\\
6168	0.0382383626337725\\
6169	0.0382218607298496\\
6170	0.0382053670982886\\
6171	0.0381888818113255\\
6172	0.03817240469035\\
6173	0.0381559357426006\\
6174	0.0381394750568939\\
6175	0.0381230227096157\\
6176	0.0381065785764143\\
6177	0.0380901428000246\\
6178	0.0380737153003235\\
6179	0.0380572958772109\\
6180	0.0380408846200511\\
6181	0.0380244815901921\\
6182	0.0380080867756913\\
6183	0.0379917002064724\\
6184	0.0379753219164131\\
6185	0.0379589518525654\\
6186	0.037942589891114\\
6187	0.0379262357994209\\
6188	0.0379098898937375\\
6189	0.0378935522235745\\
6190	0.0378772226622978\\
6191	0.0378609013795929\\
6192	0.0378445881359355\\
6193	0.0378282829642122\\
6194	0.037811985871144\\
6195	0.0377956969713558\\
6196	0.0377794162752747\\
6197	0.0377631438003536\\
6198	0.0377468794347038\\
6199	0.0377306231324629\\
6200	0.0377143750566459\\
6201	0.0376981350486985\\
6202	0.0376819031897904\\
6203	0.0376656793253062\\
6204	0.0376494634925394\\
6205	0.0376332557430975\\
6206	0.0376170560278938\\
6207	0.0376008644647485\\
6208	0.0375846809809045\\
6209	0.0375685056758076\\
6210	0.0375523382758178\\
6211	0.0375361790919495\\
6212	0.037520027980354\\
6213	0.0375038849073534\\
6214	0.037487749924431\\
6215	0.0374716229225857\\
6216	0.0374555039643254\\
6217	0.0374393930005374\\
6218	0.0374232901284598\\
6219	0.0374071952761738\\
6220	0.0373911082004695\\
6221	0.037375029087489\\
6222	0.0373589581237425\\
6223	0.0373428951982418\\
6224	0.0373268402430613\\
6225	0.0373107934108533\\
6226	0.0372947546152696\\
6227	0.0372787238325511\\
6228	0.0372627011371316\\
6229	0.0372466864598187\\
6230	0.0372306796761072\\
6231	0.0372146808561235\\
6232	0.0371986901555929\\
6233	0.0371827073137717\\
6234	0.0371667323761135\\
6235	0.0371507654442458\\
6236	0.0371348065266503\\
6237	0.0371188555651089\\
6238	0.0371029125244849\\
6239	0.0370869772824638\\
6240	0.0370710500531804\\
6241	0.0370551308884703\\
6242	0.0370392195965268\\
6243	0.0370233162984124\\
6244	0.037007420889201\\
6245	0.0369915332580976\\
6246	0.0369756533752653\\
6247	0.0369597814812594\\
6248	0.0369439174780637\\
6249	0.0369280611023871\\
6250	0.036912212700522\\
6251	0.036896372301345\\
6252	0.036880539859218\\
6253	0.0368647151995264\\
6254	0.0368488983921194\\
6255	0.0368330892470456\\
6256	0.0368172881615744\\
6257	0.0368014949797064\\
6258	0.0367857096143312\\
6259	0.0367699321258362\\
6260	0.0367541625188923\\
6261	0.0367384007774597\\
6262	0.036722646719209\\
6263	0.036706900539238\\
6264	0.0366911622985667\\
6265	0.0366754319108648\\
6266	0.0366597093295426\\
6267	0.0366439945717308\\
6268	0.0366282877323289\\
6269	0.0366125886779663\\
6270	0.0365968974548406\\
6271	0.0365812140604774\\
6272	0.0365655382686343\\
6273	0.0365498703127837\\
6274	0.0365342101442625\\
6275	0.0365185576978452\\
6276	0.0365029130285781\\
6277	0.0364872759896518\\
6278	0.0364716467324737\\
6279	0.0364560251630262\\
6280	0.0364404111997919\\
6281	0.0364248050120677\\
6282	0.0364092065508461\\
6283	0.0363936158553972\\
6284	0.036378033037967\\
6285	0.036362457961286\\
6286	0.0363468906777743\\
6287	0.03633133113018\\
6288	0.0363157793468491\\
6289	0.0363002350945976\\
6290	0.0362846984392926\\
6291	0.0362691694904421\\
6292	0.0362536483686558\\
6293	0.0362381348759655\\
6294	0.0362226290613253\\
6295	0.0362071308969716\\
6296	0.0361916404334852\\
6297	0.0361761574871527\\
6298	0.0361606823073898\\
6299	0.036145214863036\\
6300	0.0361297550334752\\
6301	0.036114302827427\\
6302	0.0360988583349574\\
6303	0.0360834215466905\\
6304	0.036067992341965\\
6305	0.0360525709447008\\
6306	0.0360371569372303\\
6307	0.0360217505765594\\
6308	0.0360063518816896\\
6309	0.0359909606961808\\
6310	0.0359755771947655\\
6311	0.0359602013161501\\
6312	0.0359448330974936\\
6313	0.0359294723511381\\
6314	0.0359141192651923\\
6315	0.0358987738111823\\
6316	0.0358834358317587\\
6317	0.0358681054579313\\
6318	0.0358527827642225\\
6319	0.0358374676472252\\
6320	0.0358221601554301\\
6321	0.0358068601554192\\
6322	0.0357915677165852\\
6323	0.03577628285947\\
6324	0.0357610056211222\\
6325	0.0357457358281332\\
6326	0.0357304734950262\\
6327	0.035715218614673\\
6328	0.0356999713830986\\
6329	0.0356847317172513\\
6330	0.0356694996343119\\
6331	0.0356542752802348\\
6332	0.0356390584974732\\
6333	0.0356238493259857\\
6334	0.0356086476827499\\
6335	0.0355934532762858\\
6336	0.0355782664277736\\
6337	0.035563087156906\\
6338	0.0355479153616549\\
6339	0.035532750850671\\
6340	0.0355175939597267\\
6341	0.0355024446087132\\
6342	0.0354873024971283\\
6343	0.0354721678632118\\
6344	0.0354570406207689\\
6345	0.0354419209331269\\
6346	0.0354268087822079\\
6347	0.0354117041499491\\
6348	0.0353966069614951\\
6349	0.0353815171119547\\
6350	0.0353664346705723\\
6351	0.0353513596689671\\
6352	0.0353362919580526\\
6353	0.0353212317812588\\
6354	0.0353061791181143\\
6355	0.0352911338079637\\
6356	0.0352760959548211\\
6357	0.0352610655364812\\
6358	0.0352460425811264\\
6359	0.0352310268815058\\
6360	0.0352160186771301\\
6361	0.035201017865726\\
6362	0.035186024351068\\
6363	0.0351710382078236\\
6364	0.0351560594162646\\
6365	0.0351410880179226\\
6366	0.0351261242046339\\
6367	0.0351111678085732\\
6368	0.0350962188257346\\
6369	0.0350812771160566\\
6370	0.035066342771462\\
6371	0.0350514156629815\\
6372	0.035036496044973\\
6373	0.0350215835839103\\
6374	0.0350066785074017\\
6375	0.0349917806313393\\
6376	0.0349768899792831\\
6377	0.0349620066795705\\
6378	0.0349471306832778\\
6379	0.034932262167114\\
6380	0.0349174007943813\\
6381	0.034902546618252\\
6382	0.0348876996785562\\
6383	0.0348728601080805\\
6384	0.0348580278101764\\
6385	0.0348432031479537\\
6386	0.0348283857583041\\
6387	0.0348135757075838\\
6388	0.0347987730036075\\
6389	0.0347839775066636\\
6390	0.0347691889965466\\
6391	0.0347544077756313\\
6392	0.0347396337740224\\
6393	0.0347248673808556\\
6394	0.0347101080757002\\
6395	0.0346953559142116\\
6396	0.0346806108661379\\
6397	0.0346658732129679\\
6398	0.0346511428635346\\
6399	0.034636419672013\\
6400	0.0346217036439758\\
6401	0.0346069947824102\\
6402	0.0345922933690442\\
6403	0.0345775990586075\\
6404	0.0345629118035544\\
6405	0.0345482317464833\\
6406	0.034533559088848\\
6407	0.0345188935844724\\
6408	0.0345042351173846\\
6409	0.0344895839994203\\
6410	0.0344749400512574\\
6411	0.0344603032480743\\
6412	0.0344456736110716\\
6413	0.0344310511439544\\
6414	0.0344164358442797\\
6415	0.0344018278902678\\
6416	0.034387227038365\\
6417	0.0343726333356515\\
6418	0.0343580468913718\\
6419	0.0343434674886385\\
6420	0.034328895133702\\
6421	0.0343143299736656\\
6422	0.0342997720476337\\
6423	0.0342852213319232\\
6424	0.0342706777295341\\
6425	0.0342561411676598\\
6426	0.0342416117009632\\
6427	0.0342270894199593\\
6428	0.0342125742400929\\
6429	0.0341980660944071\\
6430	0.0341835649612571\\
6431	0.0341690710425352\\
6432	0.0341545842516963\\
6433	0.0341401045266402\\
6434	0.0341256318434284\\
6435	0.0341111663584465\\
6436	0.0340967078596022\\
6437	0.0340822564930047\\
6438	0.0340678121937858\\
6439	0.0340533749491496\\
6440	0.0340389448931273\\
6441	0.0340245220104551\\
6442	0.0340101060921247\\
6443	0.0339956971596815\\
6444	0.0339812953162843\\
6445	0.0339669004945669\\
6446	0.0339525126386204\\
6447	0.0339381318531333\\
6448	0.0339237581886719\\
6449	0.0339093914537656\\
6450	0.0338950315658006\\
6451	0.0338806787852937\\
6452	0.03386633306743\\
6453	0.0338519944340755\\
6454	0.0338376626792605\\
6455	0.0338233379694507\\
6456	0.0338090203414142\\
6457	0.0337947097292484\\
6458	0.0337804061643754\\
6459	0.0337661094670376\\
6460	0.0337518197054234\\
6461	0.03373753700563\\
6462	0.0337232612934942\\
6463	0.0337089925430206\\
6464	0.0336947308608524\\
6465	0.0336804762280395\\
6466	0.0336662285482167\\
6467	0.0336519878408244\\
6468	0.0336377536693616\\
6469	0.0336235266969237\\
6470	0.0336093067393533\\
6471	0.0335950934724924\\
6472	0.0335808871722052\\
6473	0.0335666877607217\\
6474	0.0335524952428133\\
6475	0.0335383098096459\\
6476	0.0335241312154185\\
6477	0.033509959555469\\
6478	0.0334957949290605\\
6479	0.0334816371906706\\
6480	0.0334674862733251\\
6481	0.0334533421681407\\
6482	0.0334392050736859\\
6483	0.0334250749287629\\
6484	0.0334109517123641\\
6485	0.0333968353874089\\
6486	0.0333827259393372\\
6487	0.0333686233988277\\
6488	0.0333545278157923\\
6489	0.0333404389291069\\
6490	0.0333263569041502\\
6491	0.0333122818228804\\
6492	0.0332982136961944\\
6493	0.0332841523973434\\
6494	0.033270097945025\\
6495	0.0332560502522252\\
6496	0.0332420093799125\\
6497	0.0332279753107282\\
6498	0.0332139479137374\\
6499	0.033199927454132\\
6500	0.0331859137754442\\
6501	0.0331719070676035\\
6502	0.0331579072996194\\
6503	0.0331439142419221\\
6504	0.0331299279359144\\
6505	0.0331159484637743\\
6506	0.033101975736367\\
6507	0.0330880098802677\\
6508	0.0330740509013539\\
6509	0.0330600987672663\\
6510	0.0330461533902325\\
6511	0.033032214823107\\
6512	0.0330182829046126\\
6513	0.0330043578254892\\
6514	0.0329904396267827\\
6515	0.0329765282256893\\
6516	0.0329626236660727\\
6517	0.0329487257345662\\
6518	0.0329348344467898\\
6519	0.0329209498353212\\
6520	0.0329070720743201\\
6521	0.032893201051951\\
6522	0.0328793367821279\\
6523	0.0328654791480063\\
6524	0.0328516281907441\\
6525	0.032837783972388\\
6526	0.0328239463726484\\
6527	0.032810115651036\\
6528	0.0327962916534412\\
6529	0.0327824743841464\\
6530	0.0327686638075413\\
6531	0.0327548599738731\\
6532	0.0327410628482246\\
6533	0.0327272722564937\\
6534	0.0327134883714742\\
6535	0.0326997113556306\\
6536	0.0326859409027261\\
6537	0.0326721771861013\\
6538	0.0326584202128389\\
6539	0.0326446698805602\\
6540	0.032630926304073\\
6541	0.0326171892863921\\
6542	0.0326034587644697\\
6543	0.0325897349219038\\
6544	0.0325760177094188\\
6545	0.0325623072048706\\
6546	0.0325486034386713\\
6547	0.0325349063666315\\
6548	0.0325212159270748\\
6549	0.0325075321934952\\
6550	0.0324938550852017\\
6551	0.0324801844949553\\
6552	0.0324665205525563\\
6553	0.0324528632547812\\
6554	0.032439212554869\\
6555	0.0324255685582462\\
6556	0.0324119312562915\\
6557	0.0323983002432506\\
6558	0.0323846758262435\\
6559	0.0323710580299943\\
6560	0.0323574468581562\\
6561	0.0323438421894739\\
6562	0.0323302441262394\\
6563	0.032316652823935\\
6564	0.0323030680920584\\
6565	0.0322894900011633\\
6566	0.0322759185205557\\
6567	0.0322623535091847\\
6568	0.0322487951513218\\
6569	0.0322352432984632\\
6570	0.0322216979681163\\
6571	0.0322081591393401\\
6572	0.0321946268568835\\
6573	0.0321811011374093\\
6574	0.0321675819798885\\
6575	0.0321540693471047\\
6576	0.0321405632196612\\
6577	0.0321270637352161\\
6578	0.0321135705941357\\
6579	0.0321000839155939\\
6580	0.0320866038103314\\
6581	0.0320731302954429\\
6582	0.0320596633287395\\
6583	0.032046202742316\\
6584	0.032032748594002\\
6585	0.0320193009887404\\
6586	0.0320058599096835\\
6587	0.0319924253961505\\
6588	0.0319789973910608\\
6589	0.0319655757885097\\
6590	0.0319521606747927\\
6591	0.0319387521476856\\
6592	0.0319253500483063\\
6593	0.031911954308909\\
6594	0.0318985652676637\\
6595	0.0318851827579146\\
6596	0.0318718067327777\\
6597	0.0318584371424197\\
6598	0.0318450738426816\\
6599	0.0318317169417531\\
6600	0.0318183667302664\\
6601	0.0318050229496633\\
6602	0.031791685646375\\
6603	0.0317783546832173\\
6604	0.0317650302233551\\
6605	0.0317517121247444\\
6606	0.0317384004939864\\
6607	0.0317250953609931\\
6608	0.0317117962129403\\
6609	0.0316985035318092\\
6610	0.0316852173662078\\
6611	0.0316719376358039\\
6612	0.0316586644546632\\
6613	0.031645397555335\\
6614	0.0316321370732895\\
6615	0.03161888290624\\
6616	0.0316056350881097\\
6617	0.0315923937041711\\
6618	0.0315791586211497\\
6619	0.0315659299558873\\
6620	0.0315527077448018\\
6621	0.0315394919860462\\
6622	0.0315262823661186\\
6623	0.0315130790756085\\
6624	0.031499882259993\\
6625	0.0314866918400439\\
6626	0.0314735077279739\\
6627	0.0314603300683267\\
6628	0.0314471586796412\\
6629	0.0314339935604394\\
6630	0.0314208347566311\\
6631	0.0314076822947243\\
6632	0.0313945363282308\\
6633	0.0313813965852372\\
6634	0.0313682632690726\\
6635	0.0313551360968279\\
6636	0.0313420152908114\\
6637	0.0313289008410888\\
6638	0.0313157927980837\\
6639	0.031302691018467\\
6640	0.0312895954706261\\
6641	0.0312765062175808\\
6642	0.0312634233653626\\
6643	0.0312503468518036\\
6644	0.0312372766345373\\
6645	0.0312242124623163\\
6646	0.0312111545146358\\
6647	0.0311981029130266\\
6648	0.0311850576155551\\
6649	0.0311720185265745\\
6650	0.0311589856241994\\
6651	0.0311459590426941\\
6652	0.031132938650466\\
6653	0.0311199245941847\\
6654	0.0311069168664236\\
6655	0.0310939154223815\\
6656	0.0310809202167388\\
6657	0.0310679312704218\\
6658	0.0310549486386879\\
6659	0.0310419722659567\\
6660	0.0310290021726766\\
6661	0.0310160383472612\\
6662	0.0310030807745426\\
6663	0.0309901294950043\\
6664	0.0309771844042055\\
6665	0.0309642452503516\\
6666	0.0309513122449447\\
6667	0.0309383854801261\\
6668	0.0309254649049898\\
6669	0.0309125505739912\\
6670	0.0308996421775348\\
6671	0.0308867401714335\\
6672	0.0308738444508789\\
6673	0.0308609548378824\\
6674	0.0308480714400738\\
6675	0.0308351942263813\\
6676	0.0308223232012408\\
6677	0.0308094584100289\\
6678	0.0307965998728093\\
6679	0.0307837472311999\\
6680	0.0307709007721014\\
6681	0.0307580603818924\\
6682	0.0307452262409767\\
6683	0.0307323982851523\\
6684	0.0307195764531933\\
6685	0.0307067607952926\\
6686	0.0306939514097535\\
6687	0.0306811481321701\\
6688	0.0306683509025274\\
6689	0.0306555598474876\\
6690	0.0306427748467922\\
6691	0.0306299959733439\\
6692	0.0306172232889294\\
6693	0.0306044567611663\\
6694	0.0305916962985716\\
6695	0.0305789419763502\\
6696	0.0305661936924153\\
6697	0.0305534512956779\\
6698	0.0305407150544534\\
6699	0.0305279848651182\\
6700	0.0305152607562429\\
6701	0.0305025427524415\\
6702	0.0304898308777183\\
6703	0.0304771251185148\\
6704	0.0304644255212882\\
6705	0.030451731931577\\
6706	0.0304390443721344\\
6707	0.0304263629619637\\
6708	0.0304136876501622\\
6709	0.0304010184087024\\
6710	0.030388355130033\\
6711	0.0303756979344267\\
6712	0.0303630468263795\\
6713	0.0303504017990585\\
6714	0.0303377629639549\\
6715	0.0303251300346152\\
6716	0.0303125030868013\\
6717	0.0302998822050222\\
6718	0.0302872673187741\\
6719	0.0302746584162095\\
6720	0.0302620555999022\\
6721	0.0302494588849794\\
6722	0.0302368681947172\\
6723	0.0302242834867684\\
6724	0.0302117049325342\\
6725	0.0301991323700634\\
6726	0.0301865657423754\\
6727	0.0301740049938904\\
6728	0.0301614501915333\\
6729	0.0301489013685007\\
6730	0.0301363585725252\\
6731	0.0301238217822836\\
6732	0.0301112910496747\\
6733	0.0300987663684464\\
6734	0.0300862476309379\\
6735	0.0300737348703194\\
6736	0.0300612280927447\\
6737	0.0300487272839818\\
6738	0.0300362324232618\\
6739	0.0300237435751726\\
6740	0.0300112606661955\\
6741	0.0299987838511424\\
6742	0.0299863129840852\\
6743	0.0299738480811453\\
6744	0.0299613889887579\\
6745	0.0299489359807933\\
6746	0.0299364889006564\\
6747	0.0299240477410724\\
6748	0.0299116124355778\\
6749	0.0298991830286984\\
6750	0.0298867593439276\\
6751	0.0298743415553056\\
6752	0.0298619295669935\\
6753	0.0298495235370637\\
6754	0.0298371234263049\\
6755	0.0298247290513032\\
6756	0.0298123404659782\\
6757	0.0297999579309925\\
6758	0.0297875812642169\\
6759	0.0297752106612625\\
6760	0.029762845786956\\
6761	0.0297504869035193\\
6762	0.0297381339447739\\
6763	0.0297257869387071\\
6764	0.0297134458912292\\
6765	0.0297011107106067\\
6766	0.0296887813881691\\
6767	0.0296764575334619\\
6768	0.0296641395619162\\
6769	0.0296518274705297\\
6770	0.0296395212761442\\
6771	0.029627221090232\\
6772	0.0296149267711901\\
6773	0.0296026383123465\\
6774	0.0295903556240126\\
6775	0.0295780787741669\\
6776	0.0295658078122286\\
6777	0.029553542698407\\
6778	0.0295412832262178\\
6779	0.029529029550068\\
6780	0.0295167817652378\\
6781	0.029504539934754\\
6782	0.0294923040083723\\
6783	0.02948007394334\\
6784	0.0294678497516239\\
6785	0.0294556312142038\\
6786	0.0294434185064709\\
6787	0.0294312115813781\\
6788	0.029419010452847\\
6789	0.0294068150975835\\
6790	0.02939462541514\\
6791	0.0293824416630861\\
6792	0.0293702637169571\\
6793	0.0293580916053861\\
6794	0.0293459252545322\\
6795	0.0293337647285418\\
6796	0.0293216100401522\\
6797	0.0293094611114026\\
6798	0.0292973179116169\\
6799	0.029285180608977\\
6800	0.0292730488465191\\
6801	0.0292609228459901\\
6802	0.0292488025813783\\
6803	0.0292366880282153\\
6804	0.0292245792628908\\
6805	0.0292124761804617\\
6806	0.0292003788269611\\
6807	0.0291882872002942\\
6808	0.029176201500982\\
6809	0.0291641215729249\\
6810	0.0291520472627914\\
6811	0.0291399787315111\\
6812	0.0291279160455162\\
6813	0.0291158590270172\\
6814	0.0291038076566901\\
6815	0.0290917620098123\\
6816	0.0290797219756305\\
6817	0.0290676877679656\\
6818	0.0290556588366778\\
6819	0.0290436357059209\\
6820	0.0290316182458557\\
6821	0.0290196064717605\\
6822	0.0290076003813526\\
6823	0.0289956001071291\\
6824	0.0289836054936663\\
6825	0.0289716166225795\\
6826	0.0289596333171908\\
6827	0.0289476555607859\\
6828	0.0289356835484276\\
6829	0.0289237173018866\\
6830	0.0289117566585331\\
6831	0.0288998016443536\\
6832	0.0288878522952619\\
6833	0.0288759086655552\\
6834	0.0288639707264351\\
6835	0.028852038473387\\
6836	0.0288401118945497\\
6837	0.0288281909898663\\
6838	0.0288162757477435\\
6839	0.0288043661279581\\
6840	0.0287924621657753\\
6841	0.0287805639148023\\
6842	0.0287686712945351\\
6843	0.0287567842302233\\
6844	0.0287449026756794\\
6845	0.0287330267535278\\
6846	0.0287211564586915\\
6847	0.0287092916946991\\
6848	0.0286974324827878\\
6849	0.0286855789468613\\
6850	0.0286737310143643\\
6851	0.0286618885559809\\
6852	0.0286500517571644\\
6853	0.0286382204991353\\
6854	0.0286263947164314\\
6855	0.0286145745883991\\
6856	0.0286027600280276\\
6857	0.0285909509048829\\
6858	0.0285791474311907\\
6859	0.028567349649396\\
6860	0.0285555574924698\\
6861	0.0285437709099346\\
6862	0.0285319899317914\\
6863	0.0285202144801073\\
6864	0.028508444537147\\
6865	0.028496680086759\\
6866	0.0284849210344375\\
6867	0.028473167580992\\
6868	0.02846141981047\\
6869	0.0284496776400114\\
6870	0.0284379409873515\\
6871	0.0284262098786442\\
6872	0.0284144842377403\\
6873	0.0284027640896667\\
6874	0.0283910495774862\\
6875	0.0283793404985939\\
6876	0.0283676370362443\\
6877	0.0283559390055708\\
6878	0.0283442465261341\\
6879	0.0283325595921447\\
6880	0.0283208781094079\\
6881	0.0283092021172028\\
6882	0.0282975316513645\\
6883	0.0282858667658279\\
6884	0.0282742072949624\\
6885	0.0282625533190408\\
6886	0.0282509047643185\\
6887	0.0282392617071542\\
6888	0.0282276242045472\\
6889	0.0282159922010033\\
6890	0.0282043655891314\\
6891	0.0281927445355123\\
6892	0.0281811288662726\\
6893	0.028169518754853\\
6894	0.0281579140325212\\
6895	0.0281463148361682\\
6896	0.0281347211591337\\
6897	0.0281231330079589\\
6898	0.0281115502640296\\
6899	0.0280999728727159\\
6900	0.0280884009924586\\
6901	0.0280768345065899\\
6902	0.0280652734307325\\
6903	0.0280537177064303\\
6904	0.028042167409349\\
6905	0.0280306226134692\\
6906	0.0280190833166308\\
6907	0.028007549448017\\
6908	0.0279960211176882\\
6909	0.0279844979854149\\
6910	0.0279729802429189\\
6911	0.0279614679831807\\
6912	0.0279499611477416\\
6913	0.0279384597199339\\
6914	0.02792696366959\\
6915	0.0279154730571559\\
6916	0.0279039878874438\\
6917	0.0278925081532359\\
6918	0.0278810336805743\\
6919	0.0278695646438199\\
6920	0.0278581010697382\\
6921	0.0278466428907526\\
6922	0.0278351898276251\\
6923	0.0278237422170211\\
6924	0.0278122998176728\\
6925	0.0278008629137853\\
6926	0.0277894314346892\\
6927	0.0277780053515011\\
6928	0.0277665846965389\\
6929	0.0277551693874665\\
6930	0.0277437593262723\\
6931	0.0277323545333767\\
6932	0.0277209551361278\\
6933	0.0277095611485694\\
6934	0.0276981725662345\\
6935	0.0276867893999612\\
6936	0.0276754114628898\\
6937	0.0276640387814352\\
6938	0.027652671475707\\
6939	0.0276413096250094\\
6940	0.0276299531370077\\
6941	0.0276186018257993\\
6942	0.0276072558233766\\
6943	0.0275959152540432\\
6944	0.0275845799942819\\
6945	0.0275732500950035\\
6946	0.027561925339648\\
6947	0.0275506058908279\\
6948	0.027539291849679\\
6949	0.0275279831904516\\
6950	0.0275166797175947\\
6951	0.0275053815702994\\
6952	0.0274940886785051\\
6953	0.0274828010315961\\
6954	0.0274715187499738\\
6955	0.0274602417855463\\
6956	0.0274489701028557\\
6957	0.0274377036729845\\
6958	0.0274264425474181\\
6959	0.0274151867467234\\
6960	0.0274039361971292\\
6961	0.0273926908121186\\
6962	0.027381450690104\\
6963	0.0273702156995168\\
6964	0.027358986067382\\
6965	0.0273477616201116\\
6966	0.0273365425689803\\
6967	0.0273253286407989\\
6968	0.0273141199141929\\
6969	0.0273029164659309\\
6970	0.0272917182674121\\
6971	0.0272805253512581\\
6972	0.0272693376633441\\
6973	0.0272581550940911\\
6974	0.0272469777957527\\
6975	0.0272358058087398\\
6976	0.0272246391138691\\
6977	0.0272134775683313\\
6978	0.0272023212082334\\
6979	0.0271911699984193\\
6980	0.0271800240465341\\
6981	0.0271688833035901\\
6982	0.0271577477357182\\
6983	0.027146617450675\\
6984	0.0271354923370113\\
6985	0.0271243722449244\\
6986	0.027113257368048\\
6987	0.0271021477173991\\
6988	0.027091043296461\\
6989	0.0270799440824944\\
6990	0.0270688501428933\\
6991	0.0270577613767749\\
6992	0.0270466777480855\\
6993	0.0270355993651001\\
6994	0.027024526058609\\
6995	0.0270134578375546\\
6996	0.0270023948247631\\
6997	0.0269913369697931\\
6998	0.0269802843483878\\
6999	0.0269692369084633\\
7000	0.0269581945413862\\
7001	0.0269471573124937\\
7002	0.0269361252329089\\
7003	0.0269250983420021\\
7004	0.0269140764618701\\
7005	0.0269030595549251\\
7006	0.0268920478858251\\
7007	0.0268810414128383\\
7008	0.0268700400554983\\
7009	0.0268590439094266\\
7010	0.0268480528097131\\
7011	0.0268370668602124\\
7012	0.0268260860698448\\
7013	0.0268151104461006\\
7014	0.0268041399638736\\
7015	0.0267931745881004\\
7016	0.026782214246231\\
7017	0.0267712590358721\\
7018	0.026760308942102\\
7019	0.026749363730307\\
7020	0.0267384236681508\\
7021	0.0267274888136165\\
7022	0.0267165591520555\\
7023	0.0267056343915972\\
7024	0.0266947148030392\\
7025	0.026683800279444\\
7026	0.0266728907429036\\
7027	0.0266619861970054\\
7028	0.0266510867722368\\
7029	0.0266401925454908\\
7030	0.0266293033851758\\
7031	0.0266184193066558\\
7032	0.0266075402234985\\
7033	0.0265966661344767\\
7034	0.026585796967183\\
7035	0.0265749329570431\\
7036	0.0265640739502893\\
7037	0.026553220036903\\
7038	0.0265423711520752\\
7039	0.0265315273969263\\
7040	0.0265206886346278\\
7041	0.0265098549070448\\
7042	0.0264990263074539\\
7043	0.0264882027481645\\
7044	0.026477384195451\\
7045	0.0264665706816311\\
7046	0.0264557620896267\\
7047	0.0264449584726427\\
7048	0.0264341598869116\\
7049	0.0264233663222134\\
7050	0.0264125777926574\\
7051	0.0264017942179969\\
7052	0.0263910157669473\\
7053	0.026380242319757\\
7054	0.0263694738315902\\
7055	0.0263587104179359\\
7056	0.026347951994941\\
7057	0.0263371985642178\\
7058	0.0263264501640773\\
7059	0.0263157067086851\\
7060	0.0263049681561586\\
7061	0.0262942346573788\\
7062	0.0262835061321243\\
7063	0.0262727825804491\\
7064	0.0262620639635429\\
7065	0.026251350231493\\
7066	0.0262406415060003\\
7067	0.0262299378357216\\
7068	0.0262192391363416\\
7069	0.0262085454745382\\
7070	0.0261978567190085\\
7071	0.026187172814164\\
7072	0.0261764938417522\\
7073	0.026165819944769\\
7074	0.0261551509115635\\
7075	0.0261444868525376\\
7076	0.0261338277397419\\
7077	0.026123173509638\\
7078	0.0261125242258372\\
7079	0.0261018798826028\\
7080	0.0260912405436684\\
7081	0.0260806060952542\\
7082	0.0260699765158313\\
7083	0.0260593518913021\\
7084	0.0260487322272424\\
7085	0.0260381175126281\\
7086	0.0260275075172461\\
7087	0.0260169025140829\\
7088	0.0260063024213664\\
7089	0.0259957073027526\\
7090	0.0259851171026385\\
7091	0.0259745318246454\\
7092	0.0259639514570722\\
7093	0.025953376057801\\
7094	0.0259428056160025\\
7095	0.0259322400199852\\
7096	0.0259216792102685\\
7097	0.0259111230205326\\
7098	0.0259005717213305\\
7099	0.0258900253220648\\
7100	0.0258794837544957\\
7101	0.0258689471673994\\
7102	0.0258584154883172\\
7103	0.0258478886478455\\
7104	0.0258373665855305\\
7105	0.0258268494507645\\
7106	0.0258163372531829\\
7107	0.0258058299776735\\
7108	0.0257953276041476\\
7109	0.0257848301471094\\
7110	0.0257743374724604\\
7111	0.0257638496913587\\
7112	0.0257533667296894\\
7113	0.0257428885874983\\
7114	0.0257324150857743\\
7115	0.0257219465025472\\
7116	0.0257114826640535\\
7117	0.0257010236556942\\
7118	0.0256905694130161\\
7119	0.0256801199437239\\
7120	0.0256696753642717\\
7121	0.0256592356627283\\
7122	0.0256488007774692\\
7123	0.0256383708443615\\
7124	0.0256279457332521\\
7125	0.0256175253780986\\
7126	0.0256071098281077\\
7127	0.025596699086299\\
7128	0.0255862932192509\\
7129	0.0255758921080664\\
7130	0.025565495636411\\
7131	0.0255551039894235\\
7132	0.0255447171318158\\
7133	0.0255343350374354\\
7134	0.0255239577590974\\
7135	0.0255135854288508\\
7136	0.02550321789969\\
7137	0.0254928550280706\\
7138	0.0254824969909422\\
7139	0.0254721438323995\\
7140	0.0254617952376432\\
7141	0.0254514514918971\\
7142	0.025441112476712\\
7143	0.0254307781237816\\
7144	0.0254204485683734\\
7145	0.0254101236653019\\
7146	0.0253998035073296\\
7147	0.025389488148937\\
7148	0.0253791775560935\\
7149	0.025368871689974\\
7150	0.025358570696221\\
7151	0.0253482744529675\\
7152	0.025337982957707\\
7153	0.0253276962638757\\
7154	0.0253174143590813\\
7155	0.0253071369668644\\
7156	0.025296864314332\\
7157	0.0252865963361932\\
7158	0.0252763330422445\\
7159	0.025266074405568\\
7160	0.0252558204520841\\
7161	0.0252455712611563\\
7162	0.0252353268122667\\
7163	0.025225087257045\\
7164	0.0252148522225333\\
7165	0.0252046220161415\\
7166	0.0251943964546755\\
7167	0.0251841755887989\\
7168	0.0251739594566337\\
7169	0.0251637478533897\\
7170	0.0251535409947763\\
7171	0.0251433388328766\\
7172	0.0251331413543862\\
7173	0.0251229486305457\\
7174	0.0251127607583266\\
7175	0.0251025775566285\\
7176	0.0250923990885464\\
7177	0.025082225259887\\
7178	0.0250720560655463\\
7179	0.0250618914766237\\
7180	0.0250517314782601\\
7181	0.0250415760879337\\
7182	0.0250314252581498\\
7183	0.0250212791629002\\
7184	0.0250111376904013\\
7185	0.0250010008895396\\
7186	0.0249908688605314\\
7187	0.0249807414944675\\
7188	0.0249706187480504\\
7189	0.0249605006446686\\
7190	0.0249503871827191\\
7191	0.0249402783287631\\
7192	0.0249301741088082\\
7193	0.0249200744999519\\
7194	0.0249099793963498\\
7195	0.0248998889040856\\
7196	0.0248898030707368\\
7197	0.0248797219757784\\
7198	0.0248696455357541\\
7199	0.0248595737175655\\
7200	0.0248495065235924\\
7201	0.024839443909999\\
7202	0.0248293859058903\\
7203	0.0248193324971997\\
7204	0.0248092836953878\\
7205	0.0247992394610792\\
7206	0.0247891997840064\\
7207	0.0247791646841995\\
7208	0.0247691342487497\\
7209	0.0247591085074713\\
7210	0.0247490872433239\\
7211	0.0247390705654366\\
7212	0.02472905853735\\
7213	0.0247190511533329\\
7214	0.0247090483820254\\
7215	0.0246990500852807\\
7216	0.0246890564199033\\
7217	0.0246790673592842\\
7218	0.0246690829561265\\
7219	0.02465910299944\\
7220	0.0246491275802869\\
7221	0.0246391567556312\\
7222	0.02462919037337\\
7223	0.0246192285899505\\
7224	0.0246092713552242\\
7225	0.0245993187005253\\
7226	0.0245893706034945\\
7227	0.0245794270971878\\
7228	0.0245694882041086\\
7229	0.0245595538503704\\
7230	0.0245496238862641\\
7231	0.024539698520302\\
7232	0.0245297776967964\\
7233	0.0245198613964552\\
7234	0.0245099494940703\\
7235	0.0245000421177856\\
7236	0.0244901393714924\\
7237	0.0244802411924687\\
7238	0.0244703474261853\\
7239	0.0244604583091378\\
7240	0.0244505737486972\\
7241	0.024440693546245\\
7242	0.0244308178946039\\
7243	0.0244209467886683\\
7244	0.0244110802187492\\
7245	0.0244012181616297\\
7246	0.0243913606638324\\
7247	0.0243815075710846\\
7248	0.0243716589331167\\
7249	0.0243618146241271\\
7250	0.0243519748155252\\
7251	0.024342139531811\\
7252	0.024332308735277\\
7253	0.0243224824226513\\
7254	0.0243126606165901\\
7255	0.0243028433069863\\
7256	0.0242930305165619\\
7257	0.0242832222512382\\
7258	0.0242734185442086\\
7259	0.0242636193309526\\
7260	0.0242538245240898\\
7261	0.0242440342440798\\
7262	0.0242342482183414\\
7263	0.024224466662061\\
7264	0.0242146897030295\\
7265	0.0242049172361065\\
7266	0.0241951491854076\\
7267	0.0241853854311347\\
7268	0.0241756261669617\\
7269	0.0241658715050773\\
7270	0.0241561213867411\\
7271	0.0241463755148845\\
7272	0.0241366340673654\\
7273	0.0241268971150095\\
7274	0.0241171645845613\\
7275	0.0241074364674354\\
7276	0.0240977127048338\\
7277	0.0240879934266865\\
7278	0.0240782786915174\\
7279	0.0240685684858154\\
7280	0.0240588626229117\\
7281	0.0240491611745073\\
7282	0.0240394640771789\\
7283	0.0240297714701051\\
7284	0.0240200831691766\\
7285	0.0240103992442489\\
7286	0.0240007196813704\\
7287	0.0239910445536598\\
7288	0.0239813737429138\\
7289	0.0239717073261804\\
7290	0.0239620452838599\\
7291	0.0239523876307716\\
7292	0.0239427344540849\\
7293	0.0239330858778904\\
7294	0.0239234417749687\\
7295	0.0239138019070386\\
7296	0.0239041663336115\\
7297	0.0238945352442\\
7298	0.0238849085138947\\
7299	0.0238752860940537\\
7300	0.0238656680386911\\
7301	0.0238560543879672\\
7302	0.023846445102973\\
7303	0.0238368400528083\\
7304	0.0238272394661418\\
7305	0.0238176433217355\\
7306	0.0238080513037929\\
7307	0.0237984636743661\\
7308	0.0237888804488575\\
7309	0.0237793015446897\\
7310	0.0237697269521844\\
7311	0.023760156722352\\
7312	0.0237505908513437\\
7313	0.0237410294321547\\
7314	0.0237314724473001\\
7315	0.0237219197400872\\
7316	0.023712371413369\\
7317	0.0237028272332975\\
7318	0.0236932874048788\\
7319	0.023683751883573\\
7320	0.0236742205931285\\
7321	0.0236646936960823\\
7322	0.0236551710952262\\
7323	0.0236456529562889\\
7324	0.0236361391020388\\
7325	0.0236266295204587\\
7326	0.0236171242983486\\
7327	0.0236076234340475\\
7328	0.0235981268517349\\
7329	0.0235886345772831\\
7330	0.0235791466178709\\
7331	0.0235696629798367\\
7332	0.0235601836320979\\
7333	0.0235507086098961\\
7334	0.0235412379227166\\
7335	0.023531771535031\\
7336	0.0235223094331216\\
7337	0.0235128516686709\\
7338	0.0235033981361544\\
7339	0.0234939489098358\\
7340	0.0234845038285104\\
7341	0.0234750629669266\\
7342	0.0234656263482444\\
7343	0.0234561941761958\\
7344	0.0234467663070548\\
7345	0.0234373426896702\\
7346	0.0234279232421503\\
7347	0.0234185080770466\\
7348	0.0234090972503539\\
7349	0.0233996907145287\\
7350	0.023390288393414\\
7351	0.0233808903013099\\
7352	0.02337149639339\\
7353	0.023362106756458\\
7354	0.023352721355957\\
7355	0.0233433402209726\\
7356	0.023333963390743\\
7357	0.0233245908916581\\
7358	0.0233152224211328\\
7359	0.0233058583254073\\
7360	0.0232964983914944\\
7361	0.0232871426963358\\
7362	0.0232777911270558\\
7363	0.0232684437794846\\
7364	0.0232591006888819\\
7365	0.0232497618124128\\
7366	0.0232404272169668\\
7367	0.0232310968713631\\
7368	0.0232217707696951\\
7369	0.0232124486561879\\
7370	0.0232031307024406\\
7371	0.0231938170192962\\
7372	0.0231845075801043\\
7373	0.023175202413751\\
7374	0.0231659014794018\\
7375	0.0231566048635995\\
7376	0.0231473123502645\\
7377	0.0231380240061015\\
7378	0.0231287398389301\\
7379	0.0231194598187288\\
7380	0.0231101840725193\\
7381	0.023100912556683\\
7382	0.0230916451963777\\
7383	0.023082382015794\\
7384	0.0230731229743252\\
7385	0.0230638682207526\\
7386	0.0230546175125999\\
7387	0.0230453710144399\\
7388	0.0230361287289198\\
7389	0.0230268905021899\\
7390	0.0230176565097032\\
7391	0.023008426532424\\
7392	0.0229992006797714\\
7393	0.0229899789896887\\
7394	0.0229807613844755\\
7395	0.0229715479652648\\
7396	0.022962338718678\\
7397	0.0229531335695453\\
7398	0.022943932437299\\
7399	0.022934735770854\\
7400	0.022925543291037\\
7401	0.0229163549494697\\
7402	0.0229071707917581\\
7403	0.0228979906326452\\
7404	0.0228888146253624\\
7405	0.0228796428876583\\
7406	0.0228704753416136\\
7407	0.0228613118321738\\
7408	0.022852152426564\\
7409	0.0228429970188962\\
7410	0.0228338457742047\\
7411	0.0228246986708391\\
7412	0.0228155556583889\\
7413	0.0228064167521887\\
7414	0.0227972819137811\\
7415	0.0227881511979591\\
7416	0.022779024666342\\
7417	0.0227699022866863\\
7418	0.022760784082839\\
7419	0.0227516700073667\\
7420	0.0227425599386753\\
7421	0.0227334539677454\\
7422	0.0227243521223431\\
7423	0.0227152542520042\\
7424	0.0227061604892356\\
7425	0.022697070796593\\
7426	0.022687985249034\\
7427	0.022678903732994\\
7428	0.0226698262873195\\
7429	0.0226607529184056\\
7430	0.0226516836225868\\
7431	0.02264261840902\\
7432	0.0226335573105023\\
7433	0.0226245002275553\\
7434	0.0226154473169549\\
7435	0.0226063983866423\\
7436	0.0225973534408873\\
7437	0.0225883126062107\\
7438	0.0225792758632008\\
7439	0.0225702433716164\\
7440	0.0225612148101471\\
7441	0.0225521903565169\\
7442	0.0225431700017246\\
7443	0.0225341536689034\\
7444	0.0225251414008461\\
7445	0.0225161331420617\\
7446	0.0225071288818693\\
7447	0.0224981286164381\\
7448	0.0224891323457518\\
7449	0.0224801401356904\\
7450	0.0224711520730694\\
7451	0.0224621680276185\\
7452	0.0224531880050938\\
7453	0.0224442120294408\\
7454	0.0224352399613344\\
7455	0.0224262719361493\\
7456	0.0224173078820787\\
7457	0.0224083479799156\\
7458	0.0223993919395706\\
7459	0.0223904398638835\\
7460	0.0223814919166888\\
7461	0.022372548039567\\
7462	0.0223636081892506\\
7463	0.0223546724343836\\
7464	0.0223457405548175\\
7465	0.0223368126794766\\
7466	0.0223278887837324\\
7467	0.0223189687528456\\
7468	0.0223100526966202\\
7469	0.0223011406837013\\
7470	0.0222922326704254\\
7471	0.0222833286369755\\
7472	0.0222744286195983\\
7473	0.0222655326242717\\
7474	0.0222566405870284\\
7475	0.022247752564264\\
7476	0.0222388685209852\\
7477	0.0222299885410954\\
7478	0.0222211125525906\\
7479	0.0222122404779309\\
7480	0.0222033723686287\\
7481	0.0221945082670209\\
7482	0.022185648161983\\
7483	0.0221767918796535\\
7484	0.022167939565431\\
7485	0.0221590913174763\\
7486	0.0221502470740157\\
7487	0.0221414066508111\\
7488	0.0221325701755749\\
7489	0.0221237375755667\\
7490	0.0221149089700254\\
7491	0.0221060843422528\\
7492	0.0220972636308533\\
7493	0.0220884468203838\\
7494	0.0220796339668873\\
7495	0.0220708250461112\\
7496	0.0220620202721085\\
7497	0.0220532193985092\\
7498	0.0220444224592357\\
7499	0.0220356294463834\\
7500	0.0220268404332903\\
7501	0.0220180553380485\\
7502	0.0220092741294368\\
7503	0.0220004970110157\\
7504	0.0219917237649214\\
7505	0.0219829543334863\\
7506	0.021974188876098\\
7507	0.0219654274261498\\
7508	0.0219566699151206\\
7509	0.0219479162859057\\
7510	0.0219391663050204\\
7511	0.0219304201234325\\
7512	0.0219216778749951\\
7513	0.0219129395817472\\
7514	0.0219042053073372\\
7515	0.0218954750424879\\
7516	0.0218867485548548\\
7517	0.0218780258931506\\
7518	0.0218693071146928\\
7519	0.021860592319868\\
7520	0.0218518814802281\\
7521	0.0218431745661721\\
7522	0.0218344715697576\\
7523	0.0218257723567254\\
7524	0.0218170769516482\\
7525	0.0218083853528342\\
7526	0.0217996975844395\\
7527	0.0217910136644577\\
7528	0.0217823336811231\\
7529	0.0217736575018181\\
7530	0.0217649852232288\\
7531	0.0217563168212336\\
7532	0.0217476523619686\\
7533	0.02173899174782\\
7534	0.0217303349105206\\
7535	0.0217216819133722\\
7536	0.0217130328552486\\
7537	0.0217043874806773\\
7538	0.0216957460120785\\
7539	0.0216871084711074\\
7540	0.021678474787842\\
7541	0.0216698449674433\\
7542	0.0216612190553764\\
7543	0.0216525968029733\\
7544	0.021643978376874\\
7545	0.0216353638877807\\
7546	0.0216267531976779\\
7547	0.0216181463447776\\
7548	0.0216095432233263\\
7549	0.0216009439506168\\
7550	0.0215923484945673\\
7551	0.0215837568057321\\
7552	0.0215751689781318\\
7553	0.0215665848973516\\
7554	0.0215580046130939\\
7555	0.0215494282557795\\
7556	0.0215408557218894\\
7557	0.0215322870365693\\
7558	0.02152372219406\\
7559	0.021515161129866\\
7560	0.0215066038839448\\
7561	0.021498050498957\\
7562	0.0214895009134019\\
7563	0.021480955234633\\
7564	0.0214724132605729\\
7565	0.0214638751243347\\
7566	0.0214553408244255\\
7567	0.0214468103460542\\
7568	0.021438283713864\\
7569	0.0214297606367234\\
7570	0.0214212413750397\\
7571	0.0214127259251992\\
7572	0.0214042141670445\\
7573	0.0213957062218811\\
7574	0.0213872020289407\\
7575	0.0213787015611028\\
7576	0.0213702049761426\\
7577	0.0213617121504813\\
7578	0.0213532231291898\\
7579	0.0213447377978077\\
7580	0.0213362563330027\\
7581	0.0213277786570195\\
7582	0.0213193046496726\\
7583	0.0213108343624692\\
7584	0.0213023677433478\\
7585	0.0212939049983978\\
7586	0.021285445999504\\
7587	0.0212769908216034\\
7588	0.0212685394235394\\
7589	0.0212600917024227\\
7590	0.0212516477650312\\
7591	0.0212432076393594\\
7592	0.0212347713316272\\
7593	0.0212263388032378\\
7594	0.0212179098670827\\
7595	0.0212094846435582\\
7596	0.0212010632295985\\
7597	0.0211926455206606\\
7598	0.0211842315722549\\
7599	0.0211758212938051\\
7600	0.0211674147531195\\
7601	0.0211590119276113\\
7602	0.0211506127988677\\
7603	0.0211422173546008\\
7604	0.0211338255882549\\
7605	0.0211254376121492\\
7606	0.0211170533469893\\
7607	0.0211086727930194\\
7608	0.0211002958934268\\
7609	0.0210919227312201\\
7610	0.0210835533198348\\
7611	0.0210751876136992\\
7612	0.0210668257179783\\
7613	0.0210584673580461\\
7614	0.0210501126821084\\
7615	0.0210417617912328\\
7616	0.021033414573426\\
7617	0.0210250709271871\\
7618	0.0210167310961687\\
7619	0.0210083949869397\\
7620	0.0210000625630195\\
7621	0.0209917339260202\\
7622	0.020983408770231\\
7623	0.0209750873216877\\
7624	0.0209667695097608\\
7625	0.0209584554767224\\
7626	0.0209501451236622\\
7627	0.0209418384155375\\
7628	0.0209335353904538\\
7629	0.0209252360470646\\
7630	0.0209169403518198\\
7631	0.0209086483335906\\
7632	0.0209003599340395\\
7633	0.0208920751293317\\
7634	0.020883793962648\\
7635	0.0208755164287441\\
7636	0.0208672425295575\\
7637	0.0208589722612246\\
7638	0.0208507056599709\\
7639	0.0208424426757342\\
7640	0.020834183538819\\
7641	0.0208259280951492\\
7642	0.0208176762917369\\
7643	0.0208094281922355\\
7644	0.0208011836896332\\
7645	0.0207929428642192\\
7646	0.0207847057049429\\
7647	0.0207764722006315\\
7648	0.020768242271713\\
7649	0.0207600159127992\\
7650	0.0207517931251438\\
7651	0.0207435740277684\\
7652	0.0207353585861713\\
7653	0.0207271468117994\\
7654	0.0207189385593065\\
7655	0.0207107339220518\\
7656	0.0207025328341763\\
7657	0.0206943353555267\\
7658	0.0206861414118674\\
7659	0.0206779511040691\\
7660	0.0206697645089242\\
7661	0.0206615815547903\\
7662	0.020653402193277\\
7663	0.0206452264803282\\
7664	0.0206370542569493\\
7665	0.0206288856056773\\
7666	0.0206207205612182\\
7667	0.0206125591386789\\
7668	0.0206044012792477\\
7669	0.0205962470069089\\
7670	0.0205880963531632\\
7671	0.0205799493291977\\
7672	0.0205718058296306\\
7673	0.0205636658638406\\
7674	0.0205555294869456\\
7675	0.0205473967701952\\
7676	0.0205392676330124\\
7677	0.0205311420726154\\
7678	0.0205230201312441\\
7679	0.0205149018627457\\
7680	0.0205067871423128\\
7681	0.0204986760449756\\
7682	0.0204905682591013\\
7683	0.0204824640762003\\
7684	0.0204743633976328\\
7685	0.0204662663296939\\
7686	0.0204581728496771\\
7687	0.0204500830633958\\
7688	0.020441996747878\\
7689	0.0204339137822591\\
7690	0.0204258344033537\\
7691	0.0204177584750471\\
7692	0.0204096861390081\\
7693	0.0204016174561073\\
7694	0.0203935524261342\\
7695	0.0203854909892492\\
7696	0.0203774331033225\\
7697	0.0203693787918364\\
7698	0.0203613279988824\\
7699	0.0203532807576357\\
7700	0.0203452370719907\\
7701	0.0203371970118034\\
7702	0.0203291605101424\\
7703	0.0203211276137166\\
7704	0.0203130981502586\\
7705	0.0203050722258052\\
7706	0.0202970498179176\\
7707	0.0202890309859653\\
7708	0.0202810156455296\\
7709	0.0202730037174088\\
7710	0.0202649954268813\\
7711	0.0202569906434115\\
7712	0.0202489893616224\\
7713	0.0202409916198418\\
7714	0.020232997372173\\
7715	0.0202250064292635\\
7716	0.0202170190779432\\
7717	0.0202090353279979\\
7718	0.0202010550967437\\
7719	0.0201930783880278\\
7720	0.0201851051185226\\
7721	0.0201771353616801\\
7722	0.0201691690887328\\
7723	0.0201612062868597\\
7724	0.020153246906329\\
7725	0.0201452909594738\\
7726	0.0201373385920344\\
7727	0.0201293898152668\\
7728	0.020121444476417\\
7729	0.0201135025891296\\
7730	0.020105564220864\\
7731	0.0200976293428328\\
7732	0.0200896978546045\\
7733	0.0200817696207669\\
7734	0.0200738449488606\\
7735	0.0200659237744579\\
7736	0.0200580061247728\\
7737	0.0200500919201615\\
7738	0.0200421812085352\\
7739	0.0200342739896192\\
7740	0.0200263702411408\\
7741	0.0200184699679071\\
7742	0.0200105731313535\\
7743	0.0200026797701255\\
7744	0.0199947899187213\\
7745	0.0199869035246307\\
7746	0.0199790205513335\\
7747	0.0199711410908626\\
7748	0.0199632649460619\\
7749	0.0199553922797985\\
7750	0.0199475230939405\\
7751	0.0199396573164202\\
7752	0.019931795040461\\
7753	0.0199239360705366\\
7754	0.019916080604537\\
7755	0.0199082285768722\\
7756	0.0199003799890728\\
7757	0.0198925349187846\\
7758	0.0198846931375103\\
7759	0.0198768548192959\\
7760	0.0198690199730654\\
7761	0.0198611885298622\\
7762	0.0198533605552842\\
7763	0.0198455359983771\\
7764	0.0198377148231764\\
7765	0.0198298970579152\\
7766	0.0198220827866572\\
7767	0.0198142719138207\\
7768	0.0198064644703923\\
7769	0.0197986602384155\\
7770	0.0197908594478282\\
7771	0.019783062084746\\
7772	0.0197752681431727\\
7773	0.0197674776452438\\
7774	0.0197596905204659\\
7775	0.0197519067285865\\
7776	0.0197441263777043\\
7777	0.0197363494050961\\
7778	0.0197285758354161\\
7779	0.0197208056786282\\
7780	0.0197130389526668\\
7781	0.0197052756408915\\
7782	0.0196975157358595\\
7783	0.0196897591633132\\
7784	0.0196820060368288\\
7785	0.0196742562260074\\
7786	0.0196665097471819\\
7787	0.0196587666466392\\
7788	0.0196510270659589\\
7789	0.0196432908297219\\
7790	0.019635557874757\\
7791	0.019627828258163\\
7792	0.0196201020055183\\
7793	0.0196123791892846\\
7794	0.0196046598329805\\
7795	0.0195969437407141\\
7796	0.0195892309423988\\
7797	0.019581521478279\\
7798	0.0195738154980819\\
7799	0.0195661129218806\\
7800	0.0195584137544614\\
7801	0.0195507178105365\\
7802	0.0195430250961182\\
7803	0.0195353357487711\\
7804	0.019527649813648\\
7805	0.0195199671918772\\
7806	0.0195122878624465\\
7807	0.0195046118940316\\
7808	0.0194969393371261\\
7809	0.0194892701367547\\
7810	0.0194816042977118\\
7811	0.0194739418585345\\
7812	0.0194662827019465\\
7813	0.0194586268607316\\
7814	0.0194509741694612\\
7815	0.0194433248397519\\
7816	0.0194356788167791\\
7817	0.0194280361400775\\
7818	0.0194203967991362\\
7819	0.0194127607275671\\
7820	0.0194051281150059\\
7821	0.0193974988415938\\
7822	0.0193898728877147\\
7823	0.0193822503037488\\
7824	0.0193746310512073\\
7825	0.0193670149601392\\
7826	0.019359402318246\\
7827	0.0193517929554396\\
7828	0.0193441869383915\\
7829	0.0193365841435498\\
7830	0.0193289846913311\\
7831	0.0193213885160153\\
7832	0.0193137957192091\\
7833	0.0193062062403328\\
7834	0.0192986200895398\\
7835	0.0192910371253118\\
7836	0.0192834574377462\\
7837	0.0192758808946652\\
7838	0.0192683077273168\\
7839	0.0192607378857281\\
7840	0.0192531712524645\\
7841	0.019245607914646\\
7842	0.0192380478982983\\
7843	0.0192304912485815\\
7844	0.0192229378737798\\
7845	0.0192153877096216\\
7846	0.0192078407470629\\
7847	0.0192002970928697\\
7848	0.0191927567298877\\
7849	0.0191852196807407\\
7850	0.0191776858807001\\
7851	0.0191701554260228\\
7852	0.0191626282102474\\
7853	0.0191551042746137\\
7854	0.0191475836625074\\
7855	0.0191400663374108\\
7856	0.0191325523053705\\
7857	0.0191250414731143\\
7858	0.0191175338016683\\
7859	0.0191100294209739\\
7860	0.0191025283319078\\
7861	0.0190950305457891\\
7862	0.0190875359573949\\
7863	0.0190800446595761\\
7864	0.0190725566618044\\
7865	0.01906507189686\\
7866	0.0190575903182945\\
7867	0.0190501120053278\\
7868	0.0190426368890871\\
7869	0.0190351650536902\\
7870	0.0190276964661206\\
7871	0.0190202311381069\\
7872	0.0190127690639539\\
7873	0.0190053100756955\\
7874	0.0189978544456961\\
7875	0.0189904020657904\\
7876	0.0189829527521478\\
7877	0.0189755068871134\\
7878	0.0189680642924381\\
7879	0.018960624899781\\
7880	0.0189531887545115\\
7881	0.0189457557690833\\
7882	0.0189383260067194\\
7883	0.0189308992565836\\
7884	0.0189234757239678\\
7885	0.0189160553924838\\
7886	0.0189086382573634\\
7887	0.0189012245013643\\
7888	0.0188938137655266\\
7889	0.0188864062876931\\
7890	0.0188790020363256\\
7891	0.018871600947809\\
7892	0.0188642031525722\\
7893	0.018856808619054\\
7894	0.0188494172706532\\
7895	0.0188420290977582\\
7896	0.0188346441172396\\
7897	0.0188272622649239\\
7898	0.0188198835501819\\
7899	0.0188125080364801\\
7900	0.0188051358212004\\
7901	0.0187977668062345\\
7902	0.0187904009218193\\
7903	0.0187830382692919\\
7904	0.0187756787812236\\
7905	0.0187683224576791\\
7906	0.018760969337141\\
7907	0.018753619338769\\
7908	0.018746272539646\\
7909	0.0187389289475511\\
7910	0.0187315885076891\\
7911	0.0187242512675651\\
7912	0.0187169172280118\\
7913	0.0187095862600052\\
7914	0.018702258445451\\
7915	0.0186949337752316\\
7916	0.0186876122835406\\
7917	0.0186802939301617\\
7918	0.0186729787615692\\
7919	0.0186656668011935\\
7920	0.0186583580607686\\
7921	0.0186510525363265\\
7922	0.018643750153755\\
7923	0.0186364507904951\\
7924	0.0186291545279837\\
7925	0.0186218614283886\\
7926	0.0186145714860891\\
7927	0.0186072846692369\\
7928	0.0186000011274201\\
7929	0.0185927205794854\\
7930	0.0185854431330478\\
7931	0.0185781688017904\\
7932	0.0185708976633314\\
7933	0.0185636296910337\\
7934	0.0185563649302515\\
7935	0.0185491033448056\\
7936	0.0185418447063197\\
7937	0.0185345891598522\\
7938	0.0185273368081083\\
7939	0.0185200874850055\\
7940	0.0185128412853198\\
7941	0.0185055981657756\\
7942	0.0184983582400274\\
7943	0.0184911215164073\\
7944	0.0184838879020673\\
7945	0.0184766574576004\\
7946	0.0184694301925616\\
7947	0.0184622060027324\\
7948	0.0184549849330242\\
7949	0.0184477669972784\\
7950	0.0184405521386573\\
7951	0.0184333404380145\\
7952	0.0184261319283786\\
7953	0.0184189264847739\\
7954	0.0184117240209332\\
7955	0.0184045246684074\\
7956	0.0183973284047283\\
7957	0.0183901352333519\\
7958	0.018382945035939\\
7959	0.0183757580552671\\
7960	0.0183685742124098\\
7961	0.0183613933861608\\
7962	0.0183542157490427\\
7963	0.0183470412229465\\
7964	0.0183398697375158\\
7965	0.0183327014489465\\
7966	0.018325536152172\\
7967	0.0183183737557529\\
7968	0.0183112144588889\\
7969	0.0183040582670218\\
7970	0.0182969051280973\\
7971	0.0182897550311715\\
7972	0.0182826080165089\\
7973	0.0182754639291472\\
7974	0.0182683228851529\\
7975	0.0182611849240645\\
7976	0.0182540500188257\\
7977	0.018246918215036\\
7978	0.0182397893979795\\
7979	0.0182326639006057\\
7980	0.0182255415775848\\
7981	0.0182184222988271\\
7982	0.0182113061537493\\
7983	0.0182041930430964\\
7984	0.0181970829945636\\
7985	0.0181899760183664\\
7986	0.0181828720474173\\
7987	0.0181757711112804\\
7988	0.0181686731584909\\
7989	0.0181615781629819\\
7990	0.0181544861127161\\
7991	0.0181473971739532\\
7992	0.0181403112875083\\
7993	0.0181332284295922\\
7994	0.0181261486029625\\
7995	0.018119071893076\\
7996	0.0181119982723843\\
7997	0.0181049277120968\\
7998	0.0180978601425287\\
7999	0.0180907955700164\\
8000	0.0180837340417212\\
8001	0.0180766755827783\\
};
\addplot [color=black, line width=2.0pt, dashdotted]
  table[row sep=crcr]{%
8001	0.0180766755827783\\
8002	0.0180696201976955\\
8003	0.0180625677724569\\
8004	0.0180555183420591\\
8005	0.0180484719666575\\
8006	0.0180414285685787\\
8007	0.0180343881764785\\
8008	0.0180273508021052\\
8009	0.0180203165075786\\
8010	0.0180132852469898\\
8011	0.0180062569996931\\
8012	0.0179992318241585\\
8013	0.0179922095338104\\
8014	0.0179851902393151\\
8015	0.0179781739940874\\
8016	0.0179711607912012\\
8017	0.0179641505753082\\
8018	0.01795714333421\\
8019	0.0179501390831009\\
8020	0.0179431378016147\\
8021	0.0179361395891329\\
8022	0.0179291444088691\\
8023	0.0179221522039724\\
8024	0.0179151630039588\\
8025	0.0179081768275073\\
8026	0.017901193591583\\
8027	0.0178942134063842\\
8028	0.0178872362591748\\
8029	0.0178802621442407\\
8030	0.0178732909036811\\
8031	0.0178663226726381\\
8032	0.0178593572779981\\
8033	0.0178523949545823\\
8034	0.0178454355900605\\
8035	0.017838479302068\\
8036	0.0178315259300538\\
8037	0.0178245754976456\\
8038	0.0178176280319559\\
8039	0.0178106834617485\\
8040	0.0178037419381581\\
8041	0.0177968034463704\\
8042	0.017789867857711\\
8043	0.0177829352610391\\
8044	0.0177760055906657\\
8045	0.0177690788823126\\
8046	0.0177621551259887\\
8047	0.0177552344021122\\
8048	0.0177483166909472\\
8049	0.0177414018828865\\
8050	0.017734490014229\\
8051	0.0177275811215929\\
8052	0.0177206751198541\\
8053	0.0177137719962978\\
8054	0.0177068718387205\\
8055	0.0176999746646673\\
8056	0.0176930804679532\\
8057	0.017686189167043\\
8058	0.0176793006494686\\
8059	0.0176724150892209\\
8060	0.0176655326511069\\
8061	0.017658653133184\\
8062	0.0176517766054528\\
8063	0.0176449029666625\\
8064	0.0176380322557259\\
8065	0.0176311644478315\\
8066	0.0176242995755748\\
8067	0.0176174375885761\\
8068	0.0176105785821794\\
8069	0.0176037225456933\\
8070	0.0175968693835185\\
8071	0.0175900191570071\\
8072	0.0175831719110803\\
8073	0.017576327619072\\
8074	0.0175694861226102\\
8075	0.0175626475399364\\
8076	0.0175558119025331\\
8077	0.0175489792317459\\
8078	0.0175421494848539\\
8079	0.0175353226959076\\
8080	0.0175284987770181\\
8081	0.0175216777176177\\
8082	0.0175148595701332\\
8083	0.0175080442870298\\
8084	0.0175012318712004\\
8085	0.017494422335205\\
8086	0.0174876157158545\\
8087	0.0174808120778907\\
8088	0.017474011363869\\
8089	0.0174672135078651\\
8090	0.0174604185857052\\
8091	0.0174536267434365\\
8092	0.0174468377455396\\
8093	0.0174400516084213\\
8094	0.0174332682694481\\
8095	0.0174264877957941\\
8096	0.0174197101480809\\
8097	0.0174129353326004\\
8098	0.0174061635369067\\
8099	0.0173993946307436\\
8100	0.0173926286004562\\
8101	0.0173858655426329\\
8102	0.0173791054147328\\
8103	0.0173723481099848\\
8104	0.0173655936974663\\
8105	0.0173588421509625\\
8106	0.0173520934397886\\
8107	0.0173453475907868\\
8108	0.0173386045258523\\
8109	0.0173318643252738\\
8110	0.0173251269598928\\
8111	0.0173183925498154\\
8112	0.0173116610382693\\
8113	0.0173049323865552\\
8114	0.0172982065926443\\
8115	0.0172914836884673\\
8116	0.0172847635100007\\
8117	0.0172780462211339\\
8118	0.0172713317884426\\
8119	0.0172646201756016\\
8120	0.0172579113979437\\
8121	0.0172512055256098\\
8122	0.0172445025389313\\
8123	0.0172378023497686\\
8124	0.0172311050020672\\
8125	0.0172244105406575\\
8126	0.0172177188601588\\
8127	0.0172110300328836\\
8128	0.0172043440028104\\
8129	0.0171976608518553\\
8130	0.0171909805619173\\
8131	0.0171843031227418\\
8132	0.0171776284914773\\
8133	0.0171709567963563\\
8134	0.0171642879188534\\
8135	0.0171576219057752\\
8136	0.0171509586926044\\
8137	0.017144298202847\\
8138	0.0171376406516172\\
8139	0.0171309859292602\\
8140	0.0171243340421585\\
8141	0.01711768497037\\
8142	0.0171110385415389\\
8143	0.0171043949153563\\
8144	0.0170977542651427\\
8145	0.0170911163832792\\
8146	0.017084481371913\\
8147	0.0170778491239276\\
8148	0.0170712196644307\\
8149	0.0170645930323316\\
8150	0.0170579692075556\\
8151	0.0170513481836996\\
8152	0.017044729999416\\
8153	0.0170381144807562\\
8154	0.0170315017313144\\
8155	0.0170248918319301\\
8156	0.0170182848158115\\
8157	0.0170116805152879\\
8158	0.017005079129556\\
8159	0.0169984805570248\\
8160	0.0169918847839849\\
8161	0.0169852918287792\\
8162	0.0169787017257436\\
8163	0.0169721143984053\\
8164	0.0169655298644271\\
8165	0.0169589480156076\\
8166	0.0169523689442928\\
8167	0.0169457926531126\\
8168	0.0169392192065081\\
8169	0.0169326485538672\\
8170	0.0169260806107372\\
8171	0.0169195154519726\\
8172	0.016912953078321\\
8173	0.0169063934341756\\
8174	0.0168998365834934\\
8175	0.016893282529332\\
8176	0.0168867312696631\\
8177	0.0168801827361554\\
8178	0.0168736370882345\\
8179	0.0168670942349138\\
8180	0.016860554157813\\
8181	0.0168540168074463\\
8182	0.0168474821920874\\
8183	0.0168409502829126\\
8184	0.0168344211469644\\
8185	0.0168278947738358\\
8186	0.0168213712550952\\
8187	0.0168148504824557\\
8188	0.0168083324497953\\
8189	0.0168018171776179\\
8190	0.016795304620023\\
8191	0.0167887947805407\\
8192	0.0167822876580671\\
8193	0.016775783285254\\
8194	0.0167692816934033\\
8195	0.0167627828354308\\
8196	0.0167562866733336\\
8197	0.0167497933486376\\
8198	0.0167433027787809\\
8199	0.0167368149048646\\
8200	0.0167303297276655\\
8201	0.0167238473074724\\
8202	0.0167173675693032\\
8203	0.01671089061314\\
8204	0.0167044163807189\\
8205	0.0166979448801766\\
8206	0.0166914761349582\\
8207	0.016685010132079\\
8208	0.0166785468611113\\
8209	0.0166720863103386\\
8210	0.0166656285672484\\
8211	0.0166591735593403\\
8212	0.0166527213099442\\
8213	0.0166462717162284\\
8214	0.0166398248112624\\
8215	0.016633380639392\\
8216	0.0166269391342835\\
8217	0.0166205003622806\\
8218	0.0166140643741176\\
8219	0.0166076311283802\\
8220	0.0166012005990253\\
8221	0.0165947727461185\\
8222	0.0165883476368251\\
8223	0.016581925302865\\
8224	0.0165755055364909\\
8225	0.0165690885147285\\
8226	0.0165626741742661\\
8227	0.0165562625788846\\
8228	0.0165498536676495\\
8229	0.0165434475393689\\
8230	0.016537044051205\\
8231	0.0165306432947271\\
8232	0.0165242451252689\\
8233	0.0165178496624278\\
8234	0.0165114569154215\\
8235	0.016505066842469\\
8236	0.0164986795029476\\
8237	0.0164922948560242\\
8238	0.0164859128683746\\
8239	0.0164795335773476\\
8240	0.0164731569805425\\
8241	0.0164667830728045\\
8242	0.0164604117782052\\
8243	0.0164540432626999\\
8244	0.0164476774365389\\
8245	0.0164413143127456\\
8246	0.0164349537889864\\
8247	0.0164285959251466\\
8248	0.0164222407780924\\
8249	0.016415888222683\\
8250	0.0164095382837901\\
8251	0.0164031911017404\\
8252	0.0163968465866028\\
8253	0.0163905047229863\\
8254	0.0163841655137139\\
8255	0.0163778289932803\\
8256	0.0163714952503085\\
8257	0.0163651642912763\\
8258	0.0163588360112623\\
8259	0.0163525104209166\\
8260	0.0163461875251049\\
8261	0.0163398671863041\\
8262	0.0163335494519809\\
8263	0.0163272342055773\\
8264	0.016320921706378\\
8265	0.0163146118736505\\
8266	0.0163083046624041\\
8267	0.0163019999197535\\
8268	0.016295697885219\\
8269	0.016289398504225\\
8270	0.0162831018266092\\
8271	0.0162768077937037\\
8272	0.016270516496355\\
8273	0.0162642278615444\\
8274	0.0162579418003997\\
8275	0.0162516583123009\\
8276	0.0162453775452849\\
8277	0.0162390993880534\\
8278	0.0162328238336429\\
8279	0.0162265508977726\\
8280	0.0162202806352938\\
8281	0.0162140130107314\\
8282	0.01620774801076\\
8283	0.0162014856335066\\
8284	0.0161952258424168\\
8285	0.0161889687030746\\
8286	0.0161827141799604\\
8287	0.0161764623036719\\
8288	0.0161702130535726\\
8289	0.016163966419461\\
8290	0.0161577224914381\\
8291	0.0161514811362787\\
8292	0.0161452423950907\\
8293	0.0161390062958126\\
8294	0.0161327728215479\\
8295	0.0161265419597595\\
8296	0.0161203137263554\\
8297	0.0161140881453708\\
8298	0.0161078650864626\\
8299	0.0161016446726247\\
8300	0.0160954268602471\\
8301	0.0160892117012239\\
8302	0.016082999215216\\
8303	0.0160767893146852\\
8304	0.0160705819601002\\
8305	0.0160643772991507\\
8306	0.0160581753291282\\
8307	0.0160519759269021\\
8308	0.0160457788869606\\
8309	0.0160395844576417\\
8310	0.0160333927236826\\
8311	0.0160272035566239\\
8312	0.016021016850109\\
8313	0.0160148326464008\\
8314	0.0160086510831113\\
8315	0.016002472233602\\
8316	0.0159962959987886\\
8317	0.0159901222932569\\
8318	0.0159839512650158\\
8319	0.0159777828343658\\
8320	0.0159716169991312\\
8321	0.0159654537247\\
8322	0.0159592931147136\\
8323	0.0159531350565976\\
8324	0.0159469795372448\\
8325	0.0159408266043409\\
8326	0.015934676258623\\
8327	0.0159285282705097\\
8328	0.015922382884821\\
8329	0.0159162399776075\\
8330	0.0159100996353558\\
8331	0.0159039619535664\\
8332	0.01589782680973\\
8333	0.0158916942414617\\
8334	0.0158855642535359\\
8335	0.0158794367437241\\
8336	0.0158733118879258\\
8337	0.0158671896594688\\
8338	0.0158610700332083\\
8339	0.015854952977111\\
8340	0.0158488384538784\\
8341	0.0158427264641415\\
8342	0.0158366170156084\\
8343	0.0158305100152042\\
8344	0.0158244055222677\\
8345	0.0158183036188908\\
8346	0.0158122042235237\\
8347	0.0158061074829938\\
8348	0.0158000132374886\\
8349	0.0157939215539124\\
8350	0.0157878324230214\\
8351	0.0157817458210771\\
8352	0.0157756617385436\\
8353	0.0157695801956425\\
8354	0.0157635011852176\\
8355	0.0157574247534702\\
8356	0.0157513507933956\\
8357	0.0157452794022472\\
8358	0.0157392105857848\\
8359	0.0157331442110417\\
8360	0.015727080506022\\
8361	0.0157210193235925\\
8362	0.0157149606186803\\
8363	0.0157089044774963\\
8364	0.0157028508246147\\
8365	0.0156967997365525\\
8366	0.0156907511358906\\
8367	0.0156847051061671\\
8368	0.015678661622217\\
8369	0.015672620631775\\
8370	0.0156665821451863\\
8371	0.0156605462062372\\
8372	0.0156545128027861\\
8373	0.0156484819270562\\
8374	0.0156424535527966\\
8375	0.0156364276194327\\
8376	0.0156304042143981\\
8377	0.0156243834194458\\
8378	0.0156183649726148\\
8379	0.0156123491383834\\
8380	0.015606335781985\\
8381	0.0156003248689113\\
8382	0.015594316512233\\
8383	0.0155883106827129\\
8384	0.0155823073207599\\
8385	0.0155763063551092\\
8386	0.0155703079287331\\
8387	0.0155643121338029\\
8388	0.0155583189385979\\
8389	0.0155523282121842\\
8390	0.0155463399610452\\
8391	0.0155403542259324\\
8392	0.0155343709820673\\
8393	0.0155283902028894\\
8394	0.0155224119344933\\
8395	0.015516435991655\\
8396	0.0155104625537199\\
8397	0.0155044917276969\\
8398	0.0154985234323919\\
8399	0.0154925576020358\\
8400	0.0154865942762938\\
8401	0.0154806334028496\\
8402	0.0154746749874505\\
8403	0.0154687190235871\\
8404	0.0154627655833726\\
8405	0.015456814591814\\
8406	0.0154508659914843\\
8407	0.0154449198315965\\
8408	0.0154389761246024\\
8409	0.0154330350421746\\
8410	0.0154270964265058\\
8411	0.0154211602988114\\
8412	0.0154152263975336\\
8413	0.015409295066989\\
8414	0.0154033662227697\\
8415	0.0153974398304062\\
8416	0.0153915159119264\\
8417	0.015385594355759\\
8418	0.0153796752694682\\
8419	0.0153737586386934\\
8420	0.0153678444392236\\
8421	0.0153619328219807\\
8422	0.0153560236759257\\
8423	0.0153501169466782\\
8424	0.0153442126772947\\
8425	0.0153383109821872\\
8426	0.0153324117284413\\
8427	0.0153265149574362\\
8428	0.0153206206529622\\
8429	0.0153147288156823\\
8430	0.0153088393126441\\
8431	0.0153029522511102\\
8432	0.0152970675542715\\
8433	0.0152911852456806\\
8434	0.015285305462501\\
8435	0.015279428111521\\
8436	0.015273553140388\\
8437	0.0152676807281926\\
8438	0.0152618107677962\\
8439	0.0152559432216073\\
8440	0.0152500780825059\\
8441	0.0152442154290998\\
8442	0.0152383552045108\\
8443	0.0152324974455253\\
8444	0.0152266421599591\\
8445	0.0152207893322175\\
8446	0.0152149388934549\\
8447	0.0152090907104939\\
8448	0.0152032449450705\\
8449	0.015197401633256\\
8450	0.0151915607798657\\
8451	0.015185722364399\\
8452	0.0151798863682655\\
8453	0.0151740527954295\\
8454	0.0151682216049456\\
8455	0.0151623927476935\\
8456	0.0151565663393513\\
8457	0.015150742322059\\
8458	0.0151449207322184\\
8459	0.0151391015369606\\
8460	0.0151332847836604\\
8461	0.0151274704778666\\
8462	0.0151216585961238\\
8463	0.0151158490888079\\
8464	0.0151100420101374\\
8465	0.0151042373385749\\
8466	0.015098435086117\\
8467	0.0150926352409908\\
8468	0.0150868376967884\\
8469	0.0150810425561043\\
8470	0.0150752499736513\\
8471	0.0150694597343911\\
8472	0.015063671896611\\
8473	0.0150578864356803\\
8474	0.015052103384306\\
8475	0.0150463227719781\\
8476	0.0150405444738921\\
8477	0.0150347685628012\\
8478	0.0150289950331987\\
8479	0.0150232239056308\\
8480	0.0150174550881858\\
8481	0.0150116886843409\\
8482	0.0150059246943593\\
8483	0.015000163128691\\
8484	0.0149944040555183\\
8485	0.0149886472439638\\
8486	0.014982892802648\\
8487	0.0149771407068599\\
8488	0.0149713910288419\\
8489	0.0149656437351998\\
8490	0.0149598988602987\\
8491	0.0149541563763388\\
8492	0.0149484162788335\\
8493	0.0149426785188233\\
8494	0.0149369431206094\\
8495	0.0149312101056261\\
8496	0.0149254794586048\\
8497	0.014919751234866\\
8498	0.0149140253998909\\
8499	0.0149083019012024\\
8500	0.0149025807556522\\
8501	0.0148968620020358\\
8502	0.0148911455856538\\
8503	0.0148854315556101\\
8504	0.0148797198598866\\
8505	0.0148740104481034\\
8506	0.0148683034232687\\
8507	0.0148625986893713\\
8508	0.0148568963259789\\
8509	0.0148511964400539\\
8510	0.014845498891179\\
8511	0.0148398036977915\\
8512	0.0148341108833858\\
8513	0.0148284203380919\\
8514	0.0148227322208114\\
8515	0.0148170464489958\\
8516	0.0148113630202517\\
8517	0.0148056819283405\\
8518	0.0148000031826644\\
8519	0.0147943267352831\\
8520	0.0147886526293836\\
8521	0.0147829808740941\\
8522	0.0147773114374174\\
8523	0.0147716443487637\\
8524	0.0147659795996571\\
8525	0.0147603172102067\\
8526	0.014754657134511\\
8527	0.0147489994737236\\
8528	0.0147433441430165\\
8529	0.0147376911325212\\
8530	0.0147320404363779\\
8531	0.014726391951324\\
8532	0.0147207458533564\\
8533	0.0147151020806873\\
8534	0.0147094605286454\\
8535	0.0147038214642241\\
8536	0.0146981846952247\\
8537	0.0146925502715772\\
8538	0.0146869181745854\\
8539	0.0146812884553223\\
8540	0.0146756610302541\\
8541	0.014670035883037\\
8542	0.0146644130349846\\
8543	0.0146587924881742\\
8544	0.0146531742078093\\
8545	0.0146475582016669\\
8546	0.0146419445960334\\
8547	0.0146363334160411\\
8548	0.0146307244535755\\
8549	0.0146251178021732\\
8550	0.0146195134380046\\
8551	0.0146139114176209\\
8552	0.0146083117256332\\
8553	0.0146027143469778\\
8554	0.0145971192697127\\
8555	0.0145915264788076\\
8556	0.0145859359853345\\
8557	0.0145803477432362\\
8558	0.0145747617698388\\
8559	0.014569178076961\\
8560	0.0145635967789166\\
8561	0.0145580177371614\\
8562	0.0145524410102935\\
8563	0.0145468665500488\\
8564	0.0145412944035113\\
8565	0.0145357244771739\\
8566	0.0145301569315214\\
8567	0.0145245917266064\\
8568	0.0145190287711338\\
8569	0.0145134681007623\\
8570	0.0145079097858488\\
8571	0.0145023536967815\\
8572	0.0144967998957112\\
8573	0.0144912483779741\\
8574	0.0144856990664412\\
8575	0.0144801521058424\\
8576	0.0144746074048289\\
8577	0.0144690650080479\\
8578	0.0144635249201794\\
8579	0.0144579871429336\\
8580	0.0144524516358531\\
8581	0.0144469184770581\\
8582	0.0144413875695209\\
8583	0.0144358589132902\\
8584	0.0144303324244462\\
8585	0.014424808226409\\
8586	0.0144192863312791\\
8587	0.0144137667027775\\
8588	0.0144082493013357\\
8589	0.0144027341364393\\
8590	0.0143972212795357\\
8591	0.0143917106974262\\
8592	0.0143862023787117\\
8593	0.0143806963426694\\
8594	0.0143751925027055\\
8595	0.0143696909264218\\
8596	0.0143641916266764\\
8597	0.014358694610103\\
8598	0.0143531998445083\\
8599	0.0143477073846274\\
8600	0.0143422171815327\\
8601	0.0143367292028513\\
8602	0.0143312434423437\\
8603	0.0143257598793487\\
8604	0.0143202786160379\\
8605	0.0143147995334031\\
8606	0.0143093227282647\\
8607	0.0143038482157693\\
8608	0.0142983760146605\\
8609	0.0142929060815423\\
8610	0.0142874383870829\\
8611	0.0142819729507879\\
8612	0.0142765096616595\\
8613	0.014271048582577\\
8614	0.0142655897495196\\
8615	0.014260133113574\\
8616	0.0142546786977695\\
8617	0.0142492265056173\\
8618	0.0142437765630324\\
8619	0.0142383289419853\\
8620	0.0142328835250181\\
8621	0.0142274403638005\\
8622	0.0142219994572143\\
8623	0.0142165608623962\\
8624	0.0142111244302537\\
8625	0.0142056901857785\\
8626	0.0142002580566692\\
8627	0.0141948281852703\\
8628	0.0141894005742565\\
8629	0.0141839751945005\\
8630	0.0141785519991115\\
8631	0.0141731310163853\\
8632	0.0141677122213611\\
8633	0.0141622956890585\\
8634	0.0141568814223633\\
8635	0.0141514693666318\\
8636	0.0141460595238762\\
8637	0.0141406519313584\\
8638	0.0141352465668095\\
8639	0.0141298434018727\\
8640	0.0141244424652679\\
8641	0.014119043738882\\
8642	0.0141136471917011\\
8643	0.0141082528465201\\
8644	0.0141028606876957\\
8645	0.0140974706915318\\
8646	0.0140920829158894\\
8647	0.0140866974698784\\
8648	0.0140813142137652\\
8649	0.0140759331502301\\
8650	0.0140705542568678\\
8651	0.0140651774413829\\
8652	0.0140598029315255\\
8653	0.0140544306137323\\
8654	0.0140490605034948\\
8655	0.0140436926178551\\
8656	0.0140383269454002\\
8657	0.0140329635361906\\
8658	0.0140276021934064\\
8659	0.0140222430588322\\
8660	0.0140168861426312\\
8661	0.0140115314346901\\
8662	0.0140061788939106\\
8663	0.0140008285199535\\
8664	0.0139954802521674\\
8665	0.0139901341311991\\
8666	0.0139847902158236\\
8667	0.0139794483597661\\
8668	0.0139741087911632\\
8669	0.0139687713763443\\
8670	0.0139634362915247\\
8671	0.0139581033523225\\
8672	0.0139527726015845\\
8673	0.0139474439919459\\
8674	0.0139421175865595\\
8675	0.0139367933390786\\
8676	0.013931471257476\\
8677	0.0139261513371386\\
8678	0.0139208335240597\\
8679	0.013915517941549\\
8680	0.0139102045001161\\
8681	0.0139048933198599\\
8682	0.0138995842677066\\
8683	0.0138942774041859\\
8684	0.0138889726838009\\
8685	0.0138836701774624\\
8686	0.0138783699164834\\
8687	0.0138730716777869\\
8688	0.0138677756273958\\
8689	0.0138624817820326\\
8690	0.0138571901138461\\
8691	0.0138519006020788\\
8692	0.013846613224743\\
8693	0.0138413279790002\\
8694	0.0138360448834513\\
8695	0.013830763878051\\
8696	0.0138254850452877\\
8697	0.0138202084148167\\
8698	0.0138149338819456\\
8699	0.0138096614627014\\
8700	0.0138043911871942\\
8701	0.0137991231313781\\
8702	0.013793857324439\\
8703	0.0137885937119155\\
8704	0.0137833322567212\\
8705	0.0137780728860846\\
8706	0.0137728155633467\\
8707	0.0137675603855637\\
8708	0.0137623074179889\\
8709	0.0137570565133169\\
8710	0.0137518078041976\\
8711	0.0137465611578512\\
8712	0.0137413167332376\\
8713	0.01373607445832\\
8714	0.013730834342896\\
8715	0.0137255963129079\\
8716	0.013720360443986\\
8717	0.0137151266854656\\
8718	0.0137098951101974\\
8719	0.0137046655714551\\
8720	0.0136994381407276\\
8721	0.013694212810405\\
8722	0.0136889896707012\\
8723	0.013683768628539\\
8724	0.0136785496583393\\
8725	0.0136733328007355\\
8726	0.0136681181069659\\
8727	0.0136629055441928\\
8728	0.0136576950593963\\
8729	0.0136524866759373\\
8730	0.0136472804569559\\
8731	0.0136420763809076\\
8732	0.0136368744687045\\
8733	0.0136316746928625\\
8734	0.0136264771135137\\
8735	0.0136212815744465\\
8736	0.0136160880357165\\
8737	0.0136108966056021\\
8738	0.0136057072469719\\
8739	0.0136005200745058\\
8740	0.0135953350279297\\
8741	0.0135901519874202\\
8742	0.0135849710634067\\
8743	0.013579792295626\\
8744	0.0135746156186128\\
8745	0.013569441070984\\
8746	0.0135642685999429\\
8747	0.0135590982756067\\
8748	0.0135539299938104\\
8749	0.0135487637643331\\
8750	0.0135435996865658\\
8751	0.0135384377150316\\
8752	0.0135332778446106\\
8753	0.0135281200722771\\
8754	0.0135229644308139\\
8755	0.0135178109465883\\
8756	0.0135126595601444\\
8757	0.0135075102806811\\
8758	0.0135023630993417\\
8759	0.0134972179439021\\
8760	0.0134920749070128\\
8761	0.0134869338917008\\
8762	0.0134817950019393\\
8763	0.0134766582338799\\
8764	0.0134715236079235\\
8765	0.0134663910335545\\
8766	0.0134612605637455\\
8767	0.0134561321631958\\
8768	0.0134510058058577\\
8769	0.0134458815338773\\
8770	0.0134407593335602\\
8771	0.0134356392051878\\
8772	0.0134305212106737\\
8773	0.0134254053659628\\
8774	0.013420291594847\\
8775	0.0134151798854223\\
8776	0.0134100701962982\\
8777	0.0134049625881995\\
8778	0.0133998569928382\\
8779	0.0133947534156916\\
8780	0.0133896519400931\\
8781	0.0133845525253752\\
8782	0.0133794551711934\\
8783	0.0133743599162338\\
8784	0.01336926676797\\
8785	0.0133641756851003\\
8786	0.0133590867058525\\
8787	0.0133539997288142\\
8788	0.013348914819169\\
8789	0.0133438319675128\\
8790	0.0133387511457679\\
8791	0.013333672314806\\
8792	0.0133285955945065\\
8793	0.0133235209445277\\
8794	0.0133184484222444\\
8795	0.0133133780201926\\
8796	0.0133083096431171\\
8797	0.0133032433160685\\
8798	0.0132981790356113\\
8799	0.0132931167719575\\
8800	0.0132880564942031\\
8801	0.0132829980773136\\
8802	0.0132779417795074\\
8803	0.013272887578847\\
8804	0.013267835472399\\
8805	0.0132627854727233\\
8806	0.0132577374338799\\
8807	0.013252691436925\\
8808	0.0132476474682347\\
8809	0.0132426054876429\\
8810	0.0132375655451132\\
8811	0.0132325276681957\\
8812	0.0132274918740401\\
8813	0.0132224581393325\\
8814	0.0132174264506391\\
8815	0.0132123967857792\\
8816	0.0132073691122383\\
8817	0.0132023434995021\\
8818	0.0131973199405714\\
8819	0.0131922985299694\\
8820	0.0131872791280821\\
8821	0.013182261709195\\
8822	0.013177246319457\\
8823	0.0131722328888486\\
8824	0.0131672214942626\\
8825	0.0131622121426484\\
8826	0.0131572047776916\\
8827	0.0131521996328948\\
8828	0.0131471965572095\\
8829	0.0131421954122978\\
8830	0.0131371962964985\\
8831	0.0131321991644905\\
8832	0.0131272040477205\\
8833	0.0131222108672475\\
8834	0.0131172198846322\\
8835	0.0131122307505442\\
8836	0.0131072436228411\\
8837	0.013102258587838\\
8838	0.0130972755680587\\
8839	0.0130922945798894\\
8840	0.0130873154600288\\
8841	0.0130823383687479\\
8842	0.0130773633168381\\
8843	0.0130723902371101\\
8844	0.0130674191565391\\
8845	0.0130624500426286\\
8846	0.0130574829696263\\
8847	0.0130525178772518\\
8848	0.0130475547966938\\
8849	0.0130425937621303\\
8850	0.0130376348130412\\
8851	0.0130326779443948\\
8852	0.0130277230702637\\
8853	0.0130227700470043\\
8854	0.0130178190048267\\
8855	0.0130128699680664\\
8856	0.0130079229447366\\
8857	0.0130029779481961\\
8858	0.0129980349761254\\
8859	0.0129930939284805\\
8860	0.0129881549503856\\
8861	0.0129832180056746\\
8862	0.0129782829857479\\
8863	0.0129733499681612\\
8864	0.012968418943814\\
8865	0.0129634898610151\\
8866	0.0129585627693657\\
8867	0.012953637668642\\
8868	0.012948714624562\\
8869	0.0129437936042752\\
8870	0.0129388745181793\\
8871	0.0129339574432841\\
8872	0.0129290423269655\\
8873	0.0129241292510387\\
8874	0.0129192182215407\\
8875	0.0129143091882794\\
8876	0.0129094021806725\\
8877	0.0129044970567479\\
8878	0.0128995938863978\\
8879	0.0128946925936073\\
8880	0.0128897932579104\\
8881	0.0128848959762382\\
8882	0.0128800006502231\\
8883	0.0128751073291808\\
8884	0.0128702159753118\\
8885	0.0128653266707494\\
8886	0.0128604392920692\\
8887	0.0128555537891052\\
8888	0.0128506703165521\\
8889	0.0128457888400231\\
8890	0.0128409092766498\\
8891	0.0128360316780482\\
8892	0.0128311559932763\\
8893	0.0128262823116943\\
8894	0.0128214105900032\\
8895	0.0128165408368029\\
8896	0.012811672987395\\
8897	0.0128068071124715\\
8898	0.0128019431756631\\
8899	0.0127970811422923\\
8900	0.0127922211483961\\
8901	0.012787363078676\\
8902	0.0127825069095934\\
8903	0.0127776527597595\\
8904	0.0127728005263004\\
8905	0.0127679502228042\\
8906	0.0127631018696877\\
8907	0.0127582554351254\\
8908	0.0127534109693645\\
8909	0.0127485684404224\\
8910	0.0127437278662264\\
8911	0.0127388892407945\\
8912	0.0127340526297172\\
8913	0.0127292179140972\\
8914	0.0127243852667924\\
8915	0.012719554591565\\
8916	0.012714725828298\\
8917	0.0127098990083942\\
8918	0.0127050741661402\\
8919	0.0127002512404479\\
8920	0.012695430240735\\
8921	0.0126906111653356\\
8922	0.0126857940099274\\
8923	0.0126809787431705\\
8924	0.0126761654898788\\
8925	0.0126713540775555\\
8926	0.0126665446035583\\
8927	0.0126617371090846\\
8928	0.0126569315529923\\
8929	0.0126521278980926\\
8930	0.0126473262325275\\
8931	0.0126425264765799\\
8932	0.0126377286071335\\
8933	0.0126329327054011\\
8934	0.0126281386968736\\
8935	0.0126233465906586\\
8936	0.0126185564531063\\
8937	0.0126137681840656\\
8938	0.0126089818838584\\
8939	0.0126041975200033\\
8940	0.0125994150583686\\
8941	0.0125946344822527\\
8942	0.0125898558785803\\
8943	0.0125850791163164\\
8944	0.0125803043400504\\
8945	0.0125755315139555\\
8946	0.0125707606562593\\
8947	0.0125659917484362\\
8948	0.0125612247141082\\
8949	0.0125564596618778\\
8950	0.0125516964840306\\
8951	0.0125469352454402\\
8952	0.0125421758520797\\
8953	0.0125374182147744\\
8954	0.0125326625310324\\
8955	0.0125279087188904\\
8956	0.0125231568360159\\
8957	0.0125184068022258\\
8958	0.012513658732381\\
8959	0.0125089125757932\\
8960	0.0125041682576594\\
8961	0.0124994258377725\\
8962	0.0124946853932506\\
8963	0.0124899468989793\\
8964	0.0124852102772651\\
8965	0.0124804755763178\\
8966	0.0124757427981737\\
8967	0.0124710119122947\\
8968	0.012466282947172\\
8969	0.0124615559711498\\
8970	0.0124568308900636\\
8971	0.0124521076098071\\
8972	0.0124473862091641\\
8973	0.0124426666607045\\
8974	0.0124379489151793\\
8975	0.0124332331045058\\
8976	0.0124285191789766\\
8977	0.0124238071285593\\
8978	0.0124190969927292\\
8979	0.0124143886853221\\
8980	0.0124096824200283\\
8981	0.0124049780573481\\
8982	0.0124002755659342\\
8983	0.0123955749174856\\
8984	0.0123908761508077\\
8985	0.0123861792928604\\
8986	0.0123814842846242\\
8987	0.0123767911706934\\
8988	0.0123720999333934\\
8989	0.012367410596432\\
8990	0.0123627230931878\\
8991	0.0123580374907683\\
8992	0.0123533537261471\\
8993	0.0123486718258335\\
8994	0.012343991770417\\
8995	0.0123393136051548\\
8996	0.0123346372991966\\
8997	0.0123299629421123\\
8998	0.0123252904346128\\
8999	0.0123206198042229\\
9000	0.0123159509972147\\
9001	0.0123112841223876\\
9002	0.0123066190644572\\
9003	0.012301955862144\\
9004	0.0122972945432397\\
9005	0.0122926351141636\\
9006	0.0122879775684175\\
9007	0.0122833219681865\\
9008	0.0122786682469336\\
9009	0.0122740163654403\\
9010	0.0122693661938037\\
9011	0.0122647178686974\\
9012	0.0122600714223109\\
9013	0.0122554268597374\\
9014	0.0122507842512559\\
9015	0.0122461434199832\\
9016	0.0122415045312103\\
9017	0.0122368674893892\\
9018	0.0122322323187502\\
9019	0.0122275988736307\\
9020	0.0122229672734523\\
9021	0.0122183374907754\\
9022	0.0122137096172955\\
9023	0.0122090836905526\\
9024	0.0122044595767878\\
9025	0.0121998373251555\\
9026	0.0121952168505765\\
9027	0.0121905982067566\\
9028	0.012185981417343\\
9029	0.0121813664636202\\
9030	0.012176753307218\\
9031	0.0121721419956022\\
9032	0.0121675325427536\\
9033	0.012162924981927\\
9034	0.0121583192263901\\
9035	0.0121537152973015\\
9036	0.0121491132106763\\
9037	0.012144512951565\\
9038	0.0121399144759791\\
9039	0.0121353178871084\\
9040	0.0121307231462165\\
9041	0.0121261302682422\\
9042	0.0121215392012732\\
9043	0.0121169499972996\\
9044	0.0121123625954526\\
9045	0.0121077770099362\\
9046	0.0121031932477455\\
9047	0.0120986112645655\\
9048	0.0120940311451726\\
9049	0.0120894529122157\\
9050	0.0120848765198939\\
9051	0.0120803019459512\\
9052	0.0120757292033257\\
9053	0.0120711582815325\\
9054	0.0120665892022922\\
9055	0.0120620219496735\\
9056	0.0120574565143357\\
9057	0.0120528928238186\\
9058	0.0120483309728982\\
9059	0.0120437709585694\\
9060	0.012039212763953\\
9061	0.0120346563701478\\
9062	0.0120301017808626\\
9063	0.0120255490121671\\
9064	0.012020998094956\\
9065	0.0120164490189382\\
9066	0.0120119016695925\\
9067	0.0120073561593578\\
9068	0.0120028124983482\\
9069	0.0119982706208405\\
9070	0.0119937305457737\\
9071	0.011989192238496\\
9072	0.0119846557511752\\
9073	0.0119801210306794\\
9074	0.0119755881196229\\
9075	0.0119710570948288\\
9076	0.0119665278253415\\
9077	0.0119620004654185\\
9078	0.0119574749281364\\
9079	0.0119529511814326\\
9080	0.0119484291704515\\
9081	0.0119439089909626\\
9082	0.0119393905756411\\
9083	0.0119348739797781\\
9084	0.0119303591967255\\
9085	0.0119258461937055\\
9086	0.0119213350295905\\
9087	0.0119168256659286\\
9088	0.0119123180609408\\
9089	0.0119078122026757\\
9090	0.0119033082154901\\
9091	0.0118988060070499\\
9092	0.0118943056118429\\
9093	0.0118898070365782\\
9094	0.0118853102594897\\
9095	0.011880815323445\\
9096	0.0118763221271965\\
9097	0.0118718308107546\\
9098	0.0118673411999535\\
9099	0.0118628533762536\\
9100	0.011858367219172\\
9101	0.0118538827985829\\
9102	0.011849400084988\\
9103	0.0118449191972736\\
9104	0.0118404402505632\\
9105	0.0118359630167613\\
9106	0.011831487623014\\
9107	0.011827014006256\\
9108	0.0118225420498736\\
9109	0.0118180719625023\\
9110	0.0118136037218345\\
9111	0.0118091371541511\\
9112	0.011804672361578\\
9113	0.0118002093380215\\
9114	0.0117957480771551\\
9115	0.0117912885672129\\
9116	0.0117868308293896\\
9117	0.0117823748619181\\
9118	0.0117779207080878\\
9119	0.0117734682752311\\
9120	0.0117690176160658\\
9121	0.0117645686715358\\
9122	0.0117601215524941\\
9123	0.0117556761585805\\
9124	0.011751232636681\\
9125	0.0117467908505363\\
9126	0.0117423508203733\\
9127	0.0117379125556959\\
9128	0.01173347610145\\
9129	0.0117290413789355\\
9130	0.0117246084002115\\
9131	0.0117201771969415\\
9132	0.011715747814306\\
9133	0.0117113201869045\\
9134	0.01170689424339\\
9135	0.0117024700981424\\
9136	0.0116980476687458\\
9137	0.0116936269965336\\
9138	0.0116892080696292\\
9139	0.0116847909109394\\
9140	0.0116803755444004\\
9141	0.0116759618585143\\
9142	0.0116715499175818\\
9143	0.0116671397634962\\
9144	0.0116627313870312\\
9145	0.0116583247343822\\
9146	0.0116539198149817\\
9147	0.0116495166334215\\
9148	0.0116451151963726\\
9149	0.0116407154814249\\
9150	0.011636317511251\\
9151	0.01163192133195\\
9152	0.0116275268668822\\
9153	0.0116231341700086\\
9154	0.0116187432748079\\
9155	0.0116143541127043\\
9156	0.011609966732772\\
9157	0.0116055811296285\\
9158	0.0116011972709299\\
9159	0.0115968151608585\\
9160	0.0115924348223845\\
9161	0.0115880560620768\\
9162	0.0115836789974353\\
9163	0.0115793036387806\\
9164	0.0115749299914552\\
9165	0.0115705580600359\\
9166	0.0115661879471841\\
9167	0.0115618195756335\\
9168	0.0115574529553418\\
9169	0.0115530879590367\\
9170	0.0115487247124862\\
9171	0.0115443633494356\\
9172	0.0115400036198118\\
9173	0.011535645598367\\
9174	0.0115312892363054\\
9175	0.0115269346574842\\
9176	0.0115225818068348\\
9177	0.0115182307077289\\
9178	0.0115138813241222\\
9179	0.0115095336025232\\
9180	0.0115051876533749\\
9181	0.0115008433658198\\
9182	0.0114965008615241\\
9183	0.0114921600933336\\
9184	0.0114878210099737\\
9185	0.0114834836421873\\
9186	0.011479148077048\\
9187	0.011474814131932\\
9188	0.0114704818893669\\
9189	0.0114661513579208\\
9190	0.0114618225801287\\
9191	0.0114574955096466\\
9192	0.0114531702615895\\
9193	0.0114488467246582\\
9194	0.0114445248494028\\
9195	0.0114402046085024\\
9196	0.0114358861444482\\
9197	0.0114315694565101\\
9198	0.011427254483572\\
9199	0.0114229411012696\\
9200	0.011418629469405\\
9201	0.0114143195161564\\
9202	0.0114100112755861\\
9203	0.0114057047651338\\
9204	0.0114013999859299\\
9205	0.0113970968785897\\
9206	0.0113927953934872\\
9207	0.0113884956514727\\
9208	0.0113841976206897\\
9209	0.0113799012962973\\
9210	0.011375606697493\\
9211	0.0113713137852699\\
9212	0.0113670225812133\\
9213	0.0113627329876377\\
9214	0.0113584450242992\\
9215	0.0113541587254366\\
9216	0.0113498741726716\\
9217	0.0113455913082115\\
9218	0.0113413100969682\\
9219	0.0113370305930962\\
9220	0.0113327528042038\\
9221	0.0113284767119895\\
9222	0.011324202313184\\
9223	0.0113199296096688\\
9224	0.0113156585688834\\
9225	0.01131138913643\\
9226	0.0113071213075095\\
9227	0.0113028551976663\\
9228	0.0112985907606406\\
9229	0.0112943280251758\\
9230	0.0112900670603029\\
9231	0.01128580778857\\
9232	0.0112815502450459\\
9233	0.0112772945391116\\
9234	0.011273040465926\\
9235	0.0112687880837088\\
9236	0.0112645373604406\\
9237	0.0112602882844174\\
9238	0.0112560409092274\\
9239	0.0112517952465104\\
9240	0.0112475512281539\\
9241	0.0112433088969894\\
9242	0.0112390682380314\\
9243	0.0112348292695721\\
9244	0.0112305919332896\\
9245	0.0112263562463599\\
9246	0.0112221221748859\\
9247	0.0112178897842724\\
9248	0.0112136590024605\\
9249	0.0112094298947209\\
9250	0.0112052024895364\\
9251	0.0112009767507339\\
9252	0.0111967526172046\\
9253	0.0111925302121888\\
9254	0.0111883095024643\\
9255	0.0111840904664533\\
9256	0.0111798730634233\\
9257	0.0111756573553343\\
9258	0.0111714433005863\\
9259	0.0111672309198707\\
9260	0.0111630203078149\\
9261	0.0111588112574696\\
9262	0.01115460386037\\
9263	0.0111503981479256\\
9264	0.0111461940406838\\
9265	0.0111419916261762\\
9266	0.0111377908662527\\
9267	0.0111335917029734\\
9268	0.0111293941700113\\
9269	0.0111251984183193\\
9270	0.0111210042833379\\
9271	0.0111168118106308\\
9272	0.0111126209748492\\
9273	0.0111084317314854\\
9274	0.0111042441896972\\
9275	0.0111000583122717\\
9276	0.0110958740889686\\
9277	0.0110916914889031\\
9278	0.011087510480747\\
9279	0.0110833311343071\\
9280	0.0110791534040418\\
9281	0.0110749773524274\\
9282	0.0110708029678133\\
9283	0.0110666303226024\\
9284	0.0110624592145703\\
9285	0.0110582897338788\\
9286	0.0110541219253146\\
9287	0.0110499557730057\\
9288	0.0110457911858056\\
9289	0.0110416282046885\\
9290	0.011037466973304\\
9291	0.011033307449901\\
9292	0.0110291494800949\\
9293	0.0110249931515976\\
9294	0.011020838474203\\
9295	0.0110166853639626\\
9296	0.0110125339518778\\
9297	0.0110083842138678\\
9298	0.011004236195784\\
9299	0.0110000897687562\\
9300	0.0109959449567761\\
9301	0.0109918017423129\\
9302	0.0109876601557048\\
9303	0.0109835201977972\\
9304	0.0109793817397294\\
9305	0.0109752448185846\\
9306	0.0109711094756905\\
9307	0.010966975747813\\
9308	0.0109628436436342\\
9309	0.0109587133801956\\
9310	0.0109545848330614\\
9311	0.0109504577975359\\
9312	0.0109463323536679\\
9313	0.0109422085510813\\
9314	0.0109380863189854\\
9315	0.0109339657427433\\
9316	0.0109298467484729\\
9317	0.0109257293894932\\
9318	0.0109216136458982\\
9319	0.0109174995660127\\
9320	0.0109133870947858\\
9321	0.0109092762638596\\
9322	0.0109051670815993\\
9323	0.0109010594775579\\
9324	0.0108969535094543\\
9325	0.0108928491331703\\
9326	0.0108887463985293\\
9327	0.0108846452731854\\
9328	0.0108805457497274\\
9329	0.0108764477960134\\
9330	0.0108723514543084\\
9331	0.0108682567128318\\
9332	0.010864163555271\\
9333	0.0108600719778901\\
9334	0.0108559819645952\\
9335	0.0108518936203733\\
9336	0.0108478068634551\\
9337	0.0108437217343812\\
9338	0.0108396382103827\\
9339	0.0108355563017947\\
9340	0.0108314761047506\\
9341	0.0108273974559889\\
9342	0.0108233204155904\\
9343	0.0108192449744278\\
9344	0.0108151712326344\\
9345	0.0108110989774028\\
9346	0.0108070283069216\\
9347	0.0108029591490449\\
9348	0.0107988915991872\\
9349	0.0107948256178762\\
9350	0.0107907612379368\\
9351	0.0107866985048527\\
9352	0.0107826374724093\\
9353	0.0107785780167652\\
9354	0.0107745201676598\\
9355	0.010770463923334\\
9356	0.0107664092409631\\
9357	0.0107623560614829\\
9358	0.0107583044033201\\
9359	0.0107542543574394\\
9360	0.0107502059441696\\
9361	0.0107461591007123\\
9362	0.010742113804499\\
9363	0.010738070070762\\
9364	0.0107340279296736\\
9365	0.0107299873560133\\
9366	0.0107259484001103\\
9367	0.0107219110283745\\
9368	0.0107178752610544\\
9369	0.0107138410623029\\
9370	0.0107098084345988\\
9371	0.0107057774555872\\
9372	0.01070174805168\\
9373	0.0106977202902566\\
9374	0.0106936940352856\\
9375	0.010689669351684\\
9376	0.0106856462779415\\
9377	0.0106816247622998\\
9378	0.0106776048398575\\
9379	0.0106735865006141\\
9380	0.0106695696903514\\
9381	0.0106655544782945\\
9382	0.0106615408450819\\
9383	0.0106575286853296\\
9384	0.0106535180356487\\
9385	0.0106495090094753\\
9386	0.0106455015756439\\
9387	0.0106414957416241\\
9388	0.0106374914761176\\
9389	0.0106334888464937\\
9390	0.0106294878207226\\
9391	0.010625488364752\\
9392	0.0106214904739878\\
9393	0.0106174941354533\\
9394	0.0106134993008131\\
9395	0.0106095060387179\\
9396	0.0106055142800996\\
9397	0.0106015240417871\\
9398	0.0105975354927931\\
9399	0.010593548491397\\
9400	0.0105895630690198\\
9401	0.0105855791747973\\
9402	0.0105815968198102\\
9403	0.0105776160302745\\
9404	0.0105736367804971\\
9405	0.0105696591290434\\
9406	0.0105656830011485\\
9407	0.0105617084140549\\
9408	0.0105577352398695\\
9409	0.0105537636239837\\
9410	0.0105497937060464\\
9411	0.0105458253034469\\
9412	0.010541858481981\\
9413	0.0105378932063224\\
9414	0.0105339295030333\\
9415	0.0105299673215458\\
9416	0.0105260066945813\\
9417	0.010522047614801\\
9418	0.0105180900806161\\
9419	0.0105141341465296\\
9420	0.0105101797374143\\
9421	0.0105062268349115\\
9422	0.0105022754544378\\
9423	0.0104983256721656\\
9424	0.0104943774020639\\
9425	0.0104904306593708\\
9426	0.010486485433115\\
9427	0.0104825417963867\\
9428	0.0104785997102386\\
9429	0.0104746591796195\\
9430	0.0104707201800842\\
9431	0.0104667827299507\\
9432	0.0104628468605879\\
9433	0.0104589124139266\\
9434	0.0104549794705944\\
9435	0.0104510481072023\\
9436	0.010447118262301\\
9437	0.0104431899898473\\
9438	0.0104392631741415\\
9439	0.010435337914864\\
9440	0.0104314142714214\\
9441	0.0104274921610775\\
9442	0.0104235715225347\\
9443	0.0104196524375912\\
9444	0.0104157349228169\\
9445	0.0104118189599108\\
9446	0.0104079045557171\\
9447	0.010403991560516\\
9448	0.0104000801415835\\
9449	0.0103961702478218\\
9450	0.0103922619188188\\
9451	0.0103883550911133\\
9452	0.0103844497290298\\
9453	0.0103805459292625\\
9454	0.0103766435556987\\
9455	0.0103727427407311\\
9456	0.0103688435602733\\
9457	0.0103649458647002\\
9458	0.0103610497190859\\
9459	0.0103571550617927\\
9460	0.010353261876625\\
9461	0.0103493702365937\\
9462	0.0103454800154221\\
9463	0.0103415913368794\\
9464	0.0103377042199705\\
9465	0.0103338186275956\\
9466	0.0103299345440768\\
9467	0.0103260520239134\\
9468	0.0103221710158696\\
9469	0.0103182914974034\\
9470	0.0103144135231246\\
9471	0.0103105370630888\\
9472	0.0103066621040545\\
9473	0.0103027886168678\\
9474	0.0102989166266823\\
9475	0.0102950462042149\\
9476	0.0102911772785434\\
9477	0.0102873098380831\\
9478	0.0102834440403578\\
9479	0.0102795796458844\\
9480	0.0102757166924684\\
9481	0.0102718552125094\\
9482	0.0102679952361028\\
9483	0.0102641368171129\\
9484	0.0102602798980779\\
9485	0.0102564244059899\\
9486	0.0102525703815206\\
9487	0.0102487180627916\\
9488	0.0102448671690571\\
9489	0.0102410177586329\\
9490	0.0102371699068258\\
9491	0.0102333236673723\\
9492	0.0102294789486385\\
9493	0.0102256356180761\\
9494	0.0102217937604404\\
9495	0.0102179535370439\\
9496	0.010214114722458\\
9497	0.0102102772731326\\
9498	0.0102064413665083\\
9499	0.0102026069597034\\
9500	0.0101987740702298\\
9501	0.0101949425582733\\
9502	0.0101911125075254\\
9503	0.0101872840116141\\
9504	0.0101834569889476\\
9505	0.0101796313802471\\
9506	0.0101758072907693\\
9507	0.0101719846902775\\
9508	0.0101681636261824\\
9509	0.0101643441113945\\
9510	0.0101605260705931\\
9511	0.0101567094874505\\
9512	0.0101528944132315\\
9513	0.0101490807887898\\
9514	0.0101452686775847\\
9515	0.0101414580774361\\
9516	0.0101376489951333\\
9517	0.0101338414129628\\
9518	0.0101300353124297\\
9519	0.0101262306223898\\
9520	0.0101224274233341\\
9521	0.0101186256596128\\
9522	0.0101148253175451\\
9523	0.0101110264422603\\
9524	0.0101072291700951\\
9525	0.0101034333254168\\
9526	0.0100996389554222\\
9527	0.0100958460779759\\
9528	0.0100920547198935\\
9529	0.0100882648423885\\
9530	0.0100844764512707\\
9531	0.0100806895343623\\
9532	0.0100769040494593\\
9533	0.0100731200216282\\
9534	0.0100693374053462\\
9535	0.0100655562547515\\
9536	0.0100617767039095\\
9537	0.0100579986322941\\
9538	0.0100542219948582\\
9539	0.0100504468043617\\
9540	0.0100466730779392\\
9541	0.0100429008314915\\
9542	0.0100391300526062\\
9543	0.0100353607275604\\
9544	0.0100315928286754\\
9545	0.010027826421557\\
9546	0.0100240615259215\\
9547	0.0100202980217866\\
9548	0.0100165359557919\\
9549	0.0100127753782055\\
9550	0.0100090162880786\\
9551	0.0100052586523791\\
9552	0.0100015025133936\\
9553	0.00999774780364497\\
9554	0.0099939945722025\\
9555	0.00999024277067218\\
9556	0.00998649244087449\\
9557	0.00998274354156552\\
9558	0.00997899617114555\\
9559	0.00997525021066265\\
9560	0.00997150566574532\\
9561	0.00996776255944306\\
9562	0.00996402090840586\\
9563	0.00996028073440391\\
9564	0.009956542016255\\
9565	0.00995280468662413\\
9566	0.00994906884163746\\
9567	0.00994533432371098\\
9568	0.00994160128259438\\
9569	0.00993786972227468\\
9570	0.00993413966921819\\
9571	0.00993041105170724\\
9572	0.00992668387981883\\
9573	0.00992295815504553\\
9574	0.00991923380597034\\
9575	0.00991551090413111\\
9576	0.00991178959198349\\
9577	0.00990806975348371\\
9578	0.00990435133765609\\
9579	0.00990063436101459\\
9580	0.00989691877022529\\
9581	0.00989320466513704\\
9582	0.00988949200965925\\
9583	0.00988578081388295\\
9584	0.00988207112592021\\
9585	0.00987836279955947\\
9586	0.00987465589431546\\
9587	0.00987095036482829\\
9588	0.00986724623087934\\
9589	0.00986354361702518\\
9590	0.00985984234156408\\
9591	0.00985614252247611\\
9592	0.00985244421256155\\
9593	0.00984874729448792\\
9594	0.00984505179309888\\
9595	0.00984135771980471\\
9596	0.00983766509037024\\
9597	0.00983397391995134\\
9598	0.00983028418040709\\
9599	0.00982659584745733\\
9600	0.00982290895161722\\
9601	0.00981922351249765\\
9602	0.0098155394776653\\
9603	0.00981185689298084\\
9604	0.00980817580902848\\
9605	0.00980449611951276\\
9606	0.00980081783960022\\
9607	0.00979714091660753\\
9608	0.00979346548260809\\
9609	0.00978979146771902\\
9610	0.00978611886274841\\
9611	0.0097824476885624\\
9612	0.0097787779703012\\
9613	0.00977510958676948\\
9614	0.00977144259548182\\
9615	0.00976777704303318\\
9616	0.00976411282573489\\
9617	0.00976045003533172\\
9618	0.00975678873648323\\
9619	0.00975312894095229\\
9620	0.00974947054651071\\
9621	0.00974581356443937\\
9622	0.0097421580128446\\
9623	0.00973850386934542\\
9624	0.00973485113993629\\
9625	0.00973119985194278\\
9626	0.00972754995656203\\
9627	0.00972390153125638\\
9628	0.00972025453420709\\
9629	0.00971660887522215\\
9630	0.00971296465929794\\
9631	0.00970932185989499\\
9632	0.00970568050516379\\
9633	0.00970204047693795\\
9634	0.00969840188844528\\
9635	0.00969476474004472\\
9636	0.00969112898576035\\
9637	0.00968749462988133\\
9638	0.0096838616720498\\
9639	0.00968023002433731\\
9640	0.00967659982615429\\
9641	0.00967297108933732\\
9642	0.00966934374734479\\
9643	0.00966571777775063\\
9644	0.00966209317405245\\
9645	0.00965846996481725\\
9646	0.0096548481682154\\
9647	0.00965122772567176\\
9648	0.00964760875373471\\
9649	0.00964399113863866\\
9650	0.00964037493179843\\
9651	0.00963676012888427\\
9652	0.00963314668816493\\
9653	0.00962953459268539\\
9654	0.00962592385734611\\
9655	0.00962231450406809\\
9656	0.00961870660208837\\
9657	0.00961510011904703\\
9658	0.00961149510800395\\
9659	0.00960789147232059\\
9660	0.00960428923413188\\
9661	0.00960068848141159\\
9662	0.00959708913816184\\
9663	0.00959349110356811\\
9664	0.00958989448751209\\
9665	0.00958629927408849\\
9666	0.00958270539313729\\
9667	0.00957911291483952\\
9668	0.00957552169876217\\
9669	0.00957193184181739\\
9670	0.00956834339459073\\
9671	0.00956475637511085\\
9672	0.00956117076044785\\
9673	0.00955758653334679\\
9674	0.00955400377649157\\
9675	0.00955042245742706\\
9676	0.00954684243777719\\
9677	0.00954326378779148\\
9678	0.00953968646795397\\
9679	0.00953611053431011\\
9680	0.00953253595817918\\
9681	0.00952896269664933\\
9682	0.00952539084481662\\
9683	0.00952182040864234\\
9684	0.00951825138430277\\
9685	0.00951468373347579\\
9686	0.00951111737802494\\
9687	0.00950755240144568\\
9688	0.00950398883323771\\
9689	0.00950042658270656\\
9690	0.00949686563799433\\
9691	0.00949330611523309\\
9692	0.0094897480695711\\
9693	0.00948619141322348\\
9694	0.00948263607523587\\
9695	0.00947908215015634\\
9696	0.00947552958992848\\
9697	0.00947197846774202\\
9698	0.0094684287134064\\
9699	0.00946488029210194\\
9700	0.00946133327593859\\
9701	0.00945778759724418\\
9702	0.00945424322829929\\
9703	0.00945070017444823\\
9704	0.009447158560324\\
9705	0.00944361833570005\\
9706	0.00944007949584324\\
9707	0.00943654203344378\\
9708	0.00943300589952682\\
9709	0.00942947111749264\\
9710	0.00942593768378453\\
9711	0.00942240554710733\\
9712	0.00941887477476314\\
9713	0.00941534546906537\\
9714	0.00941181754643675\\
9715	0.00940829103330902\\
9716	0.00940476588324617\\
9717	0.00940124202608526\\
9718	0.00939771958210507\\
9719	0.00939419845667073\\
9720	0.0093906787211822\\
9721	0.00938716033766753\\
9722	0.00938364325208079\\
9723	0.00938012751601248\\
9724	0.00937661313614774\\
9725	0.00937310019074533\\
9726	0.00936958855435943\\
9727	0.00936607825049923\\
9728	0.00936256923911269\\
9729	0.00935906161972234\\
9730	0.00935555538330518\\
9731	0.00935205045463574\\
9732	0.00934854682518241\\
9733	0.00934504451740476\\
9734	0.0093415435396448\\
9735	0.00933804398451429\\
9736	0.00933454583241242\\
9737	0.00933104903755418\\
9738	0.00932755359476296\\
9739	0.00932405952549391\\
9740	0.00932056683822053\\
9741	0.0093170754362431\\
9742	0.00931358539868201\\
9743	0.00931009673900009\\
9744	0.00930660936345644\\
9745	0.00930312330138726\\
9746	0.00929963858893729\\
9747	0.00929615521045608\\
9748	0.00929267318216325\\
9749	0.00928919247732542\\
9750	0.00928571303782737\\
9751	0.00928223501264209\\
9752	0.00927875829585153\\
9753	0.0092752829333955\\
9754	0.00927180889882837\\
9755	0.00926833628086334\\
9756	0.00926486494595072\\
9757	0.00926139494151897\\
9758	0.0092579262641348\\
9759	0.00925445899802179\\
9760	0.00925099300698341\\
9761	0.00924752838025428\\
9762	0.00924406506207703\\
9763	0.00924060312473514\\
9764	0.00923714243691106\\
9765	0.00923368308337921\\
9766	0.00923022500547909\\
9767	0.00922676828614938\\
9768	0.00922331291886065\\
9769	0.00921985894306223\\
9770	0.00921640630722671\\
9771	0.00921295503505075\\
9772	0.00920950505961904\\
9773	0.00920605641193934\\
9774	0.00920260899900785\\
9775	0.0091991629557099\\
9776	0.00919571824418646\\
9777	0.00919227486183553\\
9778	0.00918883285084076\\
9779	0.00918539218687963\\
9780	0.00918195274726645\\
9781	0.00917851460907607\\
9782	0.00917507783498146\\
9783	0.00917164236803159\\
9784	0.00916820818065254\\
9785	0.00916477535724243\\
9786	0.00916134379492833\\
9787	0.00915791350047642\\
9788	0.00915448449504372\\
9789	0.00915105681094965\\
9790	0.00914763044538935\\
9791	0.00914420538912185\\
9792	0.0091407817247057\\
9793	0.00913735933745786\\
9794	0.00913393835480949\\
9795	0.00913051866997288\\
9796	0.00912710029515953\\
9797	0.0091236833314969\\
9798	0.00912026765391442\\
9799	0.0091168532780748\\
9800	0.00911344023061717\\
9801	0.0091100284901381\\
9802	0.00910661800744045\\
9803	0.00910320887803259\\
9804	0.00909980116977944\\
9805	0.00909639472421212\\
9806	0.0090929895422303\\
9807	0.00908958561042264\\
9808	0.00908618296826732\\
9809	0.00908278170777068\\
9810	0.00907938175486017\\
9811	0.00907598314903776\\
9812	0.00907258585959016\\
9813	0.00906918984240365\\
9814	0.00906579507216745\\
9815	0.00906240157219529\\
9816	0.00905900937959992\\
9817	0.00905561850478355\\
9818	0.00905222888329734\\
9819	0.00904884058386619\\
9820	0.0090454535632694\\
9821	0.00904206778251757\\
9822	0.00903868324197931\\
9823	0.00903530000059818\\
9824	0.00903191807370635\\
9825	0.00902853738883379\\
9826	0.0090251580829545\\
9827	0.00902178017036167\\
9828	0.0090184035513423\\
9829	0.0090150283112813\\
9830	0.00901165431547235\\
9831	0.0090082816203724\\
9832	0.00900491020313167\\
9833	0.00900154008890606\\
9834	0.00899817126763782\\
9835	0.00899480373117477\\
9836	0.00899143744600948\\
9837	0.00898807247085312\\
9838	0.00898470876446165\\
9839	0.0089813464459621\\
9840	0.00897798540031751\\
9841	0.00897462558922569\\
9842	0.00897126709672703\\
9843	0.00896790987229723\\
9844	0.0089645539456173\\
9845	0.008961199290686\\
9846	0.0089578459302169\\
9847	0.00895449389784349\\
9848	0.00895114314646721\\
9849	0.00894779366441164\\
9850	0.00894444554355319\\
9851	0.0089410986817196\\
9852	0.00893775308770424\\
9853	0.0089344087532099\\
9854	0.00893106572614075\\
9855	0.00892772395756893\\
9856	0.00892438344995264\\
9857	0.00892104423785978\\
9858	0.00891770631194661\\
9859	0.00891436964037727\\
9860	0.00891103433270684\\
9861	0.00890770026239238\\
9862	0.00890436749491952\\
9863	0.00890103597408894\\
9864	0.00889770567126302\\
9865	0.00889437670862782\\
9866	0.00889104898804252\\
9867	0.00888772250114824\\
9868	0.00888439731649726\\
9869	0.00888107335349692\\
9870	0.00887775066669241\\
9871	0.0088744292749931\\
9872	0.00887110914881041\\
9873	0.00886779021945483\\
9874	0.00886447259055333\\
9875	0.00886115627197781\\
9876	0.00885784126313844\\
9877	0.00885452749978614\\
9878	0.00885121501820182\\
9879	0.00884790379252718\\
9880	0.00884459385197269\\
9881	0.00884128518573371\\
9882	0.00883797781894131\\
9883	0.00883467173451202\\
9884	0.00883136690876578\\
9885	0.00882806336071258\\
9886	0.00882476104543783\\
9887	0.00882146002790822\\
9888	0.00881816030663978\\
9889	0.00881486183310823\\
9890	0.0088115646154245\\
9891	0.0088082685441834\\
9892	0.00880497375699145\\
9893	0.00880168024082938\\
9894	0.00879838806217849\\
9895	0.00879509703277297\\
9896	0.00879180723006296\\
9897	0.00878851865281492\\
9898	0.00878523136779094\\
9899	0.00878194535904246\\
9900	0.00877866064005517\\
9901	0.00877537713030825\\
9902	0.00877209503324803\\
9903	0.00876881416603161\\
9904	0.00876553447685446\\
9905	0.00876225602732104\\
9906	0.00875897889881632\\
9907	0.00875570306668524\\
9908	0.0087524284649191\\
9909	0.0087491550471525\\
9910	0.00874588289283626\\
9911	0.0087426119619676\\
9912	0.00873934227879725\\
9913	0.0087360738760606\\
9914	0.00873280676807845\\
9915	0.00872954091013481\\
9916	0.00872627623912653\\
9917	0.00872301287058622\\
9918	0.00871975072600346\\
9919	0.00871648976690001\\
9920	0.00871323014570659\\
9921	0.0087099717627083\\
9922	0.00870671462034885\\
9923	0.00870345876643302\\
9924	0.00870020421301557\\
9925	0.00869695088888078\\
9926	0.00869369883479229\\
9927	0.00869044798774439\\
9928	0.00868719833893312\\
9929	0.00868395001792336\\
9930	0.00868070294637466\\
9931	0.00867745715053938\\
9932	0.00867421250030978\\
9933	0.00867096909408475\\
9934	0.00866772686934614\\
9935	0.00866448597234682\\
9936	0.00866124629127263\\
9937	0.00865800783934019\\
9938	0.00865477059395221\\
9939	0.00865153457793905\\
9940	0.00864829980549961\\
9941	0.00864506628265321\\
9942	0.00864183397273054\\
9943	0.00863860286737398\\
9944	0.00863537288627661\\
9945	0.00863214413027347\\
9946	0.00862891659779881\\
9947	0.00862569034383721\\
9948	0.00862246529996781\\
9949	0.00861924155249934\\
9950	0.0086160191033708\\
9951	0.0086127978506332\\
9952	0.00860957786832483\\
9953	0.0086063590604586\\
9954	0.00860314154792531\\
9955	0.00859992523854931\\
9956	0.00859671013515873\\
9957	0.00859349625050222\\
9958	0.00859028357043875\\
9959	0.00858707211130978\\
9960	0.00858386187806586\\
9961	0.00858065287776943\\
9962	0.00857744509235958\\
9963	0.00857423853089167\\
9964	0.0085710332094195\\
9965	0.00856782912509012\\
9966	0.00856462646699908\\
9967	0.00856142507254589\\
9968	0.0085582246496906\\
9969	0.00855502546157121\\
9970	0.00855182747938955\\
9971	0.00854863071267322\\
9972	0.00854543521176894\\
9973	0.00854224088813742\\
9974	0.00853904779569368\\
9975	0.00853585599893951\\
9976	0.0085326654132931\\
9977	0.00852947599457093\\
9978	0.00852628779559315\\
9979	0.00852310078979511\\
9980	0.00851991503228036\\
9981	0.00851673048788613\\
9982	0.00851354714280558\\
9983	0.00851036501210907\\
9984	0.00850718409730591\\
9985	0.00850400438790589\\
9986	0.00850082583756322\\
9987	0.00849764849165009\\
9988	0.00849447248506524\\
9989	0.00849129766581619\\
9990	0.00848812397480517\\
9991	0.00848495155501815\\
9992	0.00848178031617075\\
9993	0.00847861025824641\\
9994	0.0084754414002919\\
9995	0.00847227376553743\\
9996	0.00846910729140828\\
9997	0.00846594217316552\\
9998	0.00846277821027499\\
9999	0.00845961544298366\\
10000	0.00845645386934259\\
};
\addlegendentry{DIGing}

\end{axis}
\end{tikzpicture}%

==> badly_conditioned.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.951in,
height=3.803in,
at={(0.831in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black} \large},
every x tick/.append style={black},
xmin=0,
xmax=4000,
xlabel style = {font = \color{black} \LARGE},
xlabel={Iteration Number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black} \large},
every y tick/.append style={black},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style = {font = \color{black} \LARGE},
ylabel={$\|\mathbf{X}(k) - \mathbf{X}^{\star}\|/\|\mathbf{X}^{\star}\|$},
axis background/.style={fill=white},
legend style={at={(0.647,0.735)}, anchor=south west, legend cell align=left, align=left, draw=black, font = \LARGE}
]
\addplot [color=blue, line width = 2.0pt, dashed]
  table[row sep=crcr]{%
1	0.710629800599493\\
2	0.238979543981883\\
3	0.195047484092308\\
4	0.171229697510202\\
5	0.155906245236972\\
6	0.144654260432325\\
7	0.134432468321544\\
8	0.141382826869109\\
9	0.128377186737723\\
10	0.130561108943961\\
11	0.136090015717714\\
12	0.131153331588813\\
13	0.145110255885669\\
14	0.134341965354831\\
15	0.154317103444941\\
16	0.132826275050734\\
17	0.135130380020385\\
18	0.136024428556255\\
19	0.136352593135161\\
20	0.132560193605243\\
21	0.154386811301776\\
22	0.136329370850863\\
23	0.129237059801061\\
24	0.131144255161939\\
25	0.138684482636982\\
26	0.138843435014185\\
27	0.133279371806329\\
28	0.124403318629249\\
29	0.137440737868703\\
30	0.130265517084552\\
31	0.1288480822937\\
32	0.130591153834934\\
33	0.12031704282779\\
34	0.123488510320449\\
35	0.133528597276867\\
36	0.126262968901837\\
37	0.139395669949809\\
38	0.129075745187474\\
39	0.128546123251446\\
40	0.134198593032243\\
41	0.12508386411138\\
42	0.135498713343528\\
43	0.11894038725817\\
44	0.134973511200409\\
45	0.119511610822108\\
46	0.130586749690017\\
47	0.123941226406367\\
48	0.131391084161975\\
49	0.12201642768221\\
50	0.126062860838692\\
51	0.12497887160236\\
52	0.125539790545086\\
53	0.123414280572217\\
54	0.127653108062999\\
55	0.124255916010416\\
56	0.124474344746871\\
57	0.116845178607043\\
58	0.124032365364302\\
59	0.131274654637033\\
60	0.123572388533328\\
61	0.119501129982873\\
62	0.135097668898701\\
63	0.124965551773125\\
64	0.119355470158227\\
65	0.12129947741523\\
66	0.132732562020081\\
67	0.117730559985737\\
68	0.145225521858612\\
69	0.130787821749257\\
70	0.146673482527802\\
71	0.120264195660775\\
72	0.124096254578296\\
73	0.142108037208178\\
74	0.122913866127095\\
75	0.127134066646284\\
76	0.134448430277722\\
77	0.115482870003539\\
78	0.13283238047871\\
79	0.12926822482037\\
80	0.120621114997904\\
81	0.110989206587508\\
82	0.128831551481396\\
83	0.117323113615516\\
84	0.119937671901362\\
85	0.122081706176477\\
86	0.109887710342431\\
87	0.129785182416511\\
88	0.115593114830642\\
89	0.121540534691972\\
90	0.111306780427327\\
91	0.12445949629668\\
92	0.118268471247603\\
93	0.118095813524797\\
94	0.118260571984769\\
95	0.12929464814523\\
96	0.116869090548937\\
97	0.126860142519607\\
98	0.120857712607782\\
99	0.121381361553299\\
100	0.122155221738029\\
101	0.122137917180775\\
102	0.129138190827117\\
103	0.120342334553053\\
104	0.127130321716873\\
105	0.122491995779256\\
106	0.121252985467444\\
107	0.117274604799791\\
108	0.113657724859004\\
109	0.114875159424948\\
110	0.113722963309662\\
111	0.120699364897276\\
112	0.111244599161422\\
113	0.145067918007673\\
114	0.118698380210863\\
115	0.123541010711609\\
116	0.122814162491176\\
117	0.106096936010002\\
118	0.110753085551226\\
119	0.115569021842237\\
120	0.116535002498483\\
121	0.108300955200699\\
122	0.107870137932918\\
123	0.115881495800512\\
124	0.110835319776669\\
125	0.121625115211697\\
126	0.106161365018319\\
127	0.112558427493344\\
128	0.112053334722157\\
129	0.109437578287374\\
130	0.1152292738908\\
131	0.120874698830398\\
132	0.120285996140718\\
133	0.11107216201283\\
134	0.113820928952717\\
135	0.123631726715086\\
136	0.102083604570348\\
137	0.113239882513054\\
138	0.114508921270253\\
139	0.109812085895732\\
140	0.101416959738887\\
141	0.116300675845671\\
142	0.110076544181962\\
143	0.120752661210458\\
144	0.107968655824935\\
145	0.106050237444094\\
146	0.104729161682456\\
147	0.109661936599024\\
148	0.109943408502438\\
149	0.111648723048103\\
150	0.114540722320083\\
151	0.112950789701095\\
152	0.105214342742291\\
153	0.117729639102016\\
154	0.109786912396359\\
155	0.123293748920146\\
156	0.106751384756816\\
157	0.10601671285499\\
158	0.120121680541623\\
159	0.104992141141302\\
160	0.106610906817802\\
161	0.10346761617257\\
162	0.0988919227805944\\
163	0.118463319480363\\
164	0.0992531269445739\\
165	0.112209684304181\\
166	0.10493728026306\\
167	0.109688394340622\\
168	0.10786129047149\\
169	0.117517240765916\\
170	0.103459906157058\\
171	0.103769685341387\\
172	0.106280496512683\\
173	0.0952995824650172\\
174	0.113796027807219\\
175	0.0971774790800382\\
176	0.104599345247447\\
177	0.105270510467975\\
178	0.10707236595872\\
179	0.104843134174145\\
180	0.112966988512659\\
181	0.0965488076737077\\
182	0.10559631294208\\
183	0.113083739025731\\
184	0.106542612738425\\
185	0.105624731481939\\
186	0.108862851382401\\
187	0.106345249131565\\
188	0.0997092616874818\\
189	0.106103213207441\\
190	0.0962797089809892\\
191	0.101705320488096\\
192	0.110410256920522\\
193	0.106293322163469\\
194	0.0997953267030653\\
195	0.098675877640657\\
196	0.102447317267233\\
197	0.107790609823412\\
198	0.0987868270545688\\
199	0.100461916967392\\
200	0.106037262117273\\
201	0.105593608252865\\
202	0.0961995734786725\\
203	0.108187834093039\\
204	0.0935396996095045\\
205	0.108470334489723\\
206	0.105594491527338\\
207	0.110926716223807\\
208	0.110929622803889\\
209	0.113982974884505\\
210	0.0964833230788773\\
211	0.0999553817415067\\
212	0.1031031558704\\
213	0.101671603761205\\
214	0.10382447148829\\
215	0.102662551896859\\
216	0.102394002965064\\
217	0.0968034899925558\\
218	0.0985685883186301\\
219	0.106625519873978\\
220	0.0936683051738688\\
221	0.102755911840384\\
222	0.100100256768966\\
223	0.0961734664383698\\
224	0.100312819753246\\
225	0.113822453438112\\
226	0.0956806146430671\\
227	0.101474173375916\\
228	0.10269582943541\\
229	0.0948471456544871\\
230	0.0946381893435884\\
231	0.107168082066446\\
232	0.097937240294526\\
233	0.103652176652727\\
234	0.0981313182679226\\
235	0.118857322533582\\
236	0.106137500163155\\
237	0.0956454482934274\\
238	0.102255929459745\\
239	0.0970142762501542\\
240	0.100225740015659\\
241	0.0932078611922441\\
242	0.0957879380880659\\
243	0.093943682943369\\
244	0.104019249885467\\
245	0.092366254319513\\
246	0.0994080524397444\\
247	0.095265127386333\\
248	0.100866525623164\\
249	0.102310928168418\\
250	0.0987058284884819\\
251	0.0952168263567239\\
252	0.0952028436584516\\
253	0.0970104539296308\\
254	0.0924666808395049\\
255	0.0959693041227702\\
256	0.101246024169465\\
257	0.100263316065408\\
258	0.102610449076385\\
259	0.0910567455116037\\
260	0.096295568828676\\
261	0.101485098294769\\
262	0.102790072811307\\
263	0.103952270966138\\
264	0.103949002253101\\
265	0.111916381176271\\
266	0.0948950747075056\\
267	0.091110786349475\\
268	0.108031070923723\\
269	0.101106964649223\\
270	0.0984825984601419\\
271	0.100339349861945\\
272	0.0992622981799753\\
273	0.0965780466574434\\
274	0.101398557834123\\
275	0.0946379052565354\\
276	0.100563583039315\\
277	0.0937865159508771\\
278	0.0950165654874095\\
279	0.0941331070854756\\
280	0.0952041335602543\\
281	0.08960891161363\\
282	0.101040833024684\\
283	0.0974092170591049\\
284	0.095320049018914\\
285	0.0985141056036165\\
286	0.0926784396110787\\
287	0.0953210678152737\\
288	0.095912616596097\\
289	0.0954810458900643\\
290	0.103797749581874\\
291	0.0953480420596825\\
292	0.0903882618173981\\
293	0.0964932684798433\\
294	0.0933867924429404\\
295	0.104671456010283\\
296	0.0943748474238995\\
297	0.0971615342983149\\
298	0.0919747697781981\\
299	0.0901186491304248\\
300	0.0959415392769439\\
301	0.0873744690068218\\
302	0.0928171928916435\\
303	0.100139375997743\\
304	0.0918650290518114\\
305	0.0991786162693709\\
306	0.091599592298141\\
307	0.0948991456529233\\
308	0.089440578276999\\
309	0.0957584082867375\\
310	0.0925067792468021\\
311	0.0925929379922996\\
312	0.0927140068166215\\
313	0.0958431875677397\\
314	0.0947079112365327\\
315	0.100151928339568\\
316	0.0952532970193304\\
317	0.0952814550363466\\
318	0.0916688538857832\\
319	0.0995129733439208\\
320	0.0977044261323994\\
321	0.0927896869543408\\
322	0.0936064504115455\\
323	0.0996849624512057\\
324	0.096584237524042\\
325	0.0885940807319631\\
326	0.094288925554368\\
327	0.102071245788381\\
328	0.0952080489901354\\
329	0.0904889624903946\\
330	0.09277334997849\\
331	0.0978663961449591\\
332	0.0943581006255328\\
333	0.0884007735101383\\
334	0.0925148324842751\\
335	0.0924015282777953\\
336	0.0931256559516611\\
337	0.0918830595444632\\
338	0.0917008702809743\\
339	0.0934733376129454\\
340	0.0898577670091803\\
341	0.0867119626467084\\
342	0.0934306106988586\\
343	0.0907061989010188\\
344	0.0985223214806083\\
345	0.0870759526404994\\
346	0.0969861040020664\\
347	0.0986135105667954\\
348	0.0938950974191975\\
349	0.0914720249663684\\
350	0.0849581634419316\\
351	0.0937880733296361\\
352	0.0902298446236398\\
353	0.094507761719787\\
354	0.0922293738131881\\
355	0.0887544542188334\\
356	0.0872101546715243\\
357	0.0931092168999113\\
358	0.0913751310847174\\
359	0.0862836597165013\\
360	0.0928397613926656\\
361	0.0882751744548639\\
362	0.0935733648079529\\
363	0.0897856183876285\\
364	0.0950982594931026\\
365	0.0873235584568447\\
366	0.0828878808234733\\
367	0.0920175498198291\\
368	0.0882750861608283\\
369	0.0944752722871254\\
370	0.0879110597080498\\
371	0.0955200673153759\\
372	0.0841395660297395\\
373	0.0974138932236069\\
374	0.090957559858663\\
375	0.0945157101485805\\
376	0.0893825620387917\\
377	0.0853498866295455\\
378	0.0918836193307286\\
379	0.0944864690582877\\
380	0.0912357542541683\\
381	0.0964073378604177\\
382	0.0893590449641102\\
383	0.0904731999066441\\
384	0.08777842696831\\
385	0.0882124341891175\\
386	0.0914197661086035\\
387	0.0872327152462947\\
388	0.087407592879706\\
389	0.0900701199523562\\
390	0.0945276122539534\\
391	0.0872434667790429\\
392	0.094825381700563\\
393	0.0959674894583415\\
394	0.0927523097268312\\
395	0.0927461991462685\\
396	0.0839446534313576\\
397	0.0874199579701198\\
398	0.0895995113293808\\
399	0.0885024778311813\\
400	0.0875948599178741\\
401	0.0913937791572387\\
402	0.091241581762123\\
403	0.0907058060585432\\
404	0.102363285673413\\
405	0.0940368197206393\\
406	0.082708762498574\\
407	0.093189666484194\\
408	0.0834221345569553\\
409	0.0930065124543045\\
410	0.093102435094558\\
411	0.0963345618034782\\
412	0.0899356570898546\\
413	0.0839676480739783\\
414	0.0876587099057817\\
415	0.0914174590714711\\
416	0.0885515869786011\\
417	0.0941216577127837\\
418	0.0928338845734222\\
419	0.0853448915790446\\
420	0.0981391668427629\\
421	0.0913470265539415\\
422	0.0854300731328127\\
423	0.0809527788901871\\
424	0.0988725046586132\\
425	0.0766435012849578\\
426	0.0826620260214182\\
427	0.0885298446932483\\
428	0.0863732152242755\\
429	0.0847249663157861\\
430	0.0885287057948577\\
431	0.0902039186691174\\
432	0.0927948241309029\\
433	0.0837922155897195\\
434	0.0911594865627644\\
435	0.0883663234990606\\
436	0.0825644579910056\\
437	0.0840317512927264\\
438	0.084734933373807\\
439	0.0855670909139851\\
440	0.0919856545826518\\
441	0.084655390490313\\
442	0.0812499454163924\\
443	0.0915284845275024\\
444	0.0808814770645647\\
445	0.0872902826061642\\
446	0.0837758434247119\\
447	0.0904484593158982\\
448	0.0847285062887701\\
449	0.0891545978380265\\
450	0.0896839757605522\\
451	0.0975002796489314\\
452	0.0979953122609221\\
453	0.0860520255802046\\
454	0.0921083855975269\\
455	0.0848146582749275\\
456	0.0885050525809281\\
457	0.0856460851612702\\
458	0.0844736671361848\\
459	0.0892679314365068\\
460	0.0829794204028406\\
461	0.0852499663220095\\
462	0.0865945452830074\\
463	0.0883679887367726\\
464	0.0845720235035283\\
465	0.0839764829885459\\
466	0.0873889897890719\\
467	0.081276026951222\\
468	0.0900759476864147\\
469	0.0838105040310677\\
470	0.0902844325303331\\
471	0.0820280644010207\\
472	0.0802439717856054\\
473	0.0919696686965918\\
474	0.0830463943034029\\
475	0.0867454455246395\\
476	0.0819966806501428\\
477	0.0841089734637518\\
478	0.0847469425487788\\
479	0.0851579445306249\\
480	0.0892027077177488\\
481	0.0814529460789158\\
482	0.0801275301541201\\
483	0.0843916346146077\\
484	0.0847089641228883\\
485	0.0867782749719692\\
486	0.0913232672487125\\
487	0.0873305374014496\\
488	0.0987470265549423\\
489	0.0845304838600605\\
490	0.0785553494128133\\
491	0.0915139535682229\\
492	0.0847588792811252\\
493	0.0839077688174404\\
494	0.0824110289471782\\
495	0.087251157426762\\
496	0.0824607688635961\\
497	0.0842250262468172\\
498	0.0882378055002035\\
499	0.0877721375779162\\
500	0.0822051599198358\\
501	0.0799578323415292\\
502	0.0925628171832191\\
503	0.0927045128003829\\
504	0.0830152955274765\\
505	0.0847939300990718\\
506	0.0878361311879047\\
507	0.089358107296742\\
508	0.0849078175572242\\
509	0.0857452978521351\\
510	0.0834218584996925\\
511	0.0848546605589186\\
512	0.0803408695629608\\
513	0.0851181204829271\\
514	0.0771461507947745\\
515	0.0883725334112984\\
516	0.0765441180694019\\
517	0.0813421738758637\\
518	0.0853280048366054\\
519	0.0822999328845982\\
520	0.0935617300988604\\
521	0.0817623662303089\\
522	0.0802623642643928\\
523	0.090330882092218\\
524	0.085109451048019\\
525	0.0870169304095918\\
526	0.0892229614273783\\
527	0.0902366822794975\\
528	0.079000168091402\\
529	0.0918148397119518\\
530	0.0824752622677514\\
531	0.0861536905911526\\
532	0.0889976876120305\\
533	0.0826923004851312\\
534	0.0829754570958023\\
535	0.0787377126132467\\
536	0.0850871194723421\\
537	0.0784789045326763\\
538	0.0895221441149623\\
539	0.0755650143797886\\
540	0.0840236265124649\\
541	0.0794481483930398\\
542	0.0808566542372821\\
543	0.0872410141768998\\
544	0.0808813506502995\\
545	0.081339514257622\\
546	0.0801063824608865\\
547	0.0845692334288999\\
548	0.0805699267498629\\
549	0.0840124339318442\\
550	0.0903751599144729\\
551	0.0898788818900777\\
552	0.0806780429363518\\
553	0.0831284700400017\\
554	0.0875503619274135\\
555	0.0820757371379545\\
556	0.0793683890860012\\
557	0.0785220793853873\\
558	0.0836382182853253\\
559	0.0831109295139826\\
560	0.0806507223374871\\
561	0.080253857983301\\
562	0.0855063826275613\\
563	0.0791778555998796\\
564	0.0840713004379686\\
565	0.0814999099904865\\
566	0.0881002612266236\\
567	0.0881404976073518\\
568	0.0809537917894802\\
569	0.0782958694865409\\
570	0.0841927061588101\\
571	0.078830145375531\\
572	0.0833913646628592\\
573	0.0888231471010421\\
574	0.08430234454597\\
575	0.0902066441509745\\
576	0.0826065309879934\\
577	0.0805077473099747\\
578	0.0836011359464661\\
579	0.0803950633869042\\
580	0.0819760479158462\\
581	0.0862639060701452\\
582	0.0851219787445704\\
583	0.0853703654468621\\
584	0.076825914127044\\
585	0.0879426695801753\\
586	0.075695446185358\\
587	0.0842638535012065\\
588	0.0825633667501844\\
589	0.0778927128528764\\
590	0.0893253239255543\\
591	0.0817817451926393\\
592	0.0841730369139035\\
593	0.0853120618886858\\
594	0.0783123361463476\\
595	0.0836276548334321\\
596	0.0830374875572\\
597	0.081701464166274\\
598	0.0802279895539147\\
599	0.0841050751709361\\
600	0.0760681117625735\\
601	0.0846528110607031\\
602	0.0746340232361901\\
603	0.0800624878208652\\
604	0.0852251869394336\\
605	0.080138397124013\\
606	0.0827868810099828\\
607	0.0791892323829601\\
608	0.0838207827205901\\
609	0.0766221363895278\\
610	0.0802740905782965\\
611	0.0806666275043387\\
612	0.0774576222278034\\
613	0.0774509489224326\\
614	0.0850085098912446\\
615	0.0829130891608087\\
616	0.0909893149877261\\
617	0.0879939667427857\\
618	0.0896331526084534\\
619	0.0841443746461456\\
620	0.0782462872731796\\
621	0.0797003347421138\\
622	0.0815347467253418\\
623	0.0770376710732934\\
624	0.0774070347137944\\
625	0.0863634743352071\\
626	0.0768392031299034\\
627	0.0822481314575109\\
628	0.081698322020472\\
629	0.0780255555591668\\
630	0.0835984304596498\\
631	0.0810872007724343\\
632	0.0735671683200042\\
633	0.0851519812770203\\
634	0.0827371451399053\\
635	0.0772526859180167\\
636	0.0862897396868296\\
637	0.0760429506615121\\
638	0.0813970342904052\\
639	0.0822547057066463\\
640	0.0911150449901397\\
641	0.0825290812854984\\
642	0.0825752355392172\\
643	0.0859865543777723\\
644	0.0924735347791124\\
645	0.0852265626934315\\
646	0.088788422179653\\
647	0.0853262262498433\\
648	0.0973441761216018\\
649	0.075826445764575\\
650	0.0789879648205191\\
651	0.0734690858102629\\
652	0.0854290593304992\\
653	0.0838788037639436\\
654	0.0779035031344514\\
655	0.074371408531394\\
656	0.0771450863263618\\
657	0.0825854690379855\\
658	0.0762756729751057\\
659	0.0756205366451059\\
660	0.081363037587582\\
661	0.0823122083143436\\
662	0.0805113896968299\\
663	0.081590321607707\\
664	0.0817609937350557\\
665	0.0815387178940848\\
666	0.0792832584809146\\
667	0.0767782393553873\\
668	0.0773072340517201\\
669	0.0845185726762567\\
670	0.0825221232999755\\
671	0.0806395397431856\\
672	0.0858282932495756\\
673	0.0752981480845975\\
674	0.0814811620159731\\
675	0.0751882141152446\\
676	0.0804095683825187\\
677	0.0806107252521432\\
678	0.0761044923078412\\
679	0.0734683105081116\\
680	0.0733666329358699\\
681	0.0814876786741355\\
682	0.0764009044746348\\
683	0.08519404809163\\
684	0.0751584484292199\\
685	0.0821415434368557\\
686	0.0808931244312114\\
687	0.0773434726856497\\
688	0.0839836581324129\\
689	0.0744089725870753\\
690	0.0852977976537735\\
691	0.0810687290201727\\
692	0.0886643374139585\\
693	0.0703420167023185\\
694	0.0713985729205744\\
695	0.079716767318689\\
696	0.0789940255485165\\
697	0.0771443573669892\\
698	0.0748294100329125\\
699	0.081923050102486\\
700	0.0730966341414577\\
701	0.0821169741780286\\
702	0.0742420232281699\\
703	0.0781649114972474\\
704	0.0780622384955519\\
705	0.0770842301413731\\
706	0.0777991213859765\\
707	0.0760906107615992\\
708	0.0744824354601999\\
709	0.0836441891327374\\
710	0.0772849110562969\\
711	0.0779348764424024\\
712	0.0777756800104063\\
713	0.0787194972965991\\
714	0.0785768489804654\\
715	0.0777654544698512\\
716	0.0813809076918052\\
717	0.0705979351983514\\
718	0.0857324844648479\\
719	0.0715937870131882\\
720	0.0770411863704693\\
721	0.0751959475556623\\
722	0.0865243519068018\\
723	0.0745326392725832\\
724	0.0812737857692961\\
725	0.0783039327280695\\
726	0.0777375814793251\\
727	0.0751939289215894\\
728	0.0704789786125992\\
729	0.0727883890205817\\
730	0.0852902111420592\\
731	0.0709464255270324\\
732	0.082948645276471\\
733	0.0771814670695467\\
734	0.0678865982746471\\
735	0.0755620734789965\\
736	0.0829079260595263\\
737	0.0784997874644802\\
738	0.0843877450163981\\
739	0.0816194711810662\\
740	0.0732410073828443\\
741	0.0808537681176787\\
742	0.0811492348068239\\
743	0.078621364905604\\
744	0.0717294863295155\\
745	0.0812111009004257\\
746	0.0717453730475875\\
747	0.0778496892323439\\
748	0.0782608182993673\\
749	0.0767121804535825\\
750	0.0776743425912525\\
751	0.0767709895377917\\
752	0.0711639350349005\\
753	0.0802007953075065\\
754	0.0775016632264003\\
755	0.0788357877188113\\
756	0.0752197557567919\\
757	0.0774735467033851\\
758	0.0760559152121392\\
759	0.0766883705805763\\
760	0.074655372721835\\
761	0.0778177334421928\\
762	0.0776687209164043\\
763	0.0777383916021859\\
764	0.0752527716900595\\
765	0.0781691599676288\\
766	0.0730619650787471\\
767	0.0754671579639271\\
768	0.0737849495008741\\
769	0.077072421896991\\
770	0.0787847656273178\\
771	0.0720512640995895\\
772	0.0769759571730712\\
773	0.0733375629478942\\
774	0.078391134242947\\
775	0.076326588703813\\
776	0.0803869707378202\\
777	0.0833900440256852\\
778	0.0775862498243953\\
779	0.0796936176452246\\
780	0.074233343526223\\
781	0.0766397975643887\\
782	0.0751779530780653\\
783	0.075805032742305\\
784	0.076013945044298\\
785	0.07473114844613\\
786	0.0795605001669294\\
787	0.0742319133741455\\
788	0.0753502247144961\\
789	0.0745468594420859\\
790	0.0804134262273406\\
791	0.0744777789145656\\
792	0.0725444683110712\\
793	0.0709820294145912\\
794	0.0710919270278045\\
795	0.0759315032796314\\
796	0.0737627771101118\\
797	0.0742164043568476\\
798	0.0706842022594965\\
799	0.080674014363243\\
800	0.0768421045056446\\
801	0.0739826399173752\\
802	0.0783057926199557\\
803	0.0777216477887661\\
804	0.0809098670151721\\
805	0.0710962376016616\\
806	0.0854120319730111\\
807	0.075081040740213\\
808	0.0757880327899009\\
809	0.0749929763620286\\
810	0.0786397840747141\\
811	0.0762975159587123\\
812	0.0845848025475552\\
813	0.0891909281139093\\
814	0.0770186386436451\\
815	0.0776679883300679\\
816	0.076989537390703\\
817	0.076753328485183\\
818	0.0733467453020876\\
819	0.0773155708460857\\
820	0.0720791979208667\\
821	0.0719494149547402\\
822	0.0745186178967018\\
823	0.072212587200226\\
824	0.0706197698904825\\
825	0.0823752001066548\\
826	0.071677700183484\\
827	0.0846810403638954\\
828	0.0680420127781072\\
829	0.0761667178021089\\
830	0.0782347371774131\\
831	0.0773773416086877\\
832	0.0761810645735802\\
833	0.0734257910971724\\
834	0.0730255574932872\\
835	0.0762413450181583\\
836	0.0751310439579891\\
837	0.0790231158426897\\
838	0.0728286938730816\\
839	0.0796012648500408\\
840	0.069891703985753\\
841	0.080931281294995\\
842	0.0726704106085308\\
843	0.0732159225045085\\
844	0.073781958590616\\
845	0.0768453811476982\\
846	0.0721370648196656\\
847	0.0780230337192199\\
848	0.0742642899622746\\
849	0.0735613959886893\\
850	0.078848927286115\\
851	0.0789280274717453\\
852	0.0705036843168912\\
853	0.0723034184682831\\
854	0.077147931008772\\
855	0.0722811010731292\\
856	0.0731565187131312\\
857	0.0733433591682885\\
858	0.0685552987374284\\
859	0.0740720572930342\\
860	0.075376410163339\\
861	0.0742085435177438\\
862	0.0718668006579137\\
863	0.0740667317399111\\
864	0.0762910596920661\\
865	0.0710245952488113\\
866	0.0704331590536692\\
867	0.0792521250847985\\
868	0.0704226746632679\\
869	0.0741631549704977\\
870	0.0734196466795473\\
871	0.0771644946239022\\
872	0.0711320046717662\\
873	0.0696785918658783\\
874	0.0682273055581074\\
875	0.0803944168007906\\
876	0.0780710193801369\\
877	0.0752444447151587\\
878	0.0743380305017026\\
879	0.0800439542906674\\
880	0.077376093314367\\
881	0.0737308735990363\\
882	0.0716762939264297\\
883	0.0694045222151972\\
884	0.0731866132785807\\
885	0.076164760014538\\
886	0.0731151893562657\\
887	0.0685312721916051\\
888	0.0729171316689683\\
889	0.0724097609496956\\
890	0.0702013132857276\\
891	0.0755205249991917\\
892	0.0696607624943276\\
893	0.0703129025068351\\
894	0.0804939276049491\\
895	0.0757102999758573\\
896	0.0710790950610338\\
897	0.074684804068125\\
898	0.0745382107782741\\
899	0.0706480830130248\\
900	0.0774141246259992\\
901	0.0729899154990494\\
902	0.0792236273017483\\
903	0.0764291472353088\\
904	0.0682790380637842\\
905	0.0721296965447105\\
906	0.0714230943825731\\
907	0.072690888304177\\
908	0.0748243513156905\\
909	0.0707343192821527\\
910	0.065150784781867\\
911	0.0730686346793007\\
912	0.0720714463212312\\
913	0.0744493196153956\\
914	0.0728875988781115\\
915	0.0745818909806456\\
916	0.0756771284556899\\
917	0.069189717527077\\
918	0.0698631132559236\\
919	0.0796154102071362\\
920	0.0760741549354214\\
921	0.0782255742199306\\
922	0.0661545916148287\\
923	0.0724159917242192\\
924	0.070136310690627\\
925	0.0755339495042723\\
926	0.0751289276603196\\
927	0.0736920818427259\\
928	0.0692509496786113\\
929	0.0701056492865014\\
930	0.0794333945375163\\
931	0.0681242785974558\\
932	0.0708304680269816\\
933	0.0734919279670877\\
934	0.0745223604341977\\
935	0.0695490726105305\\
936	0.0745946076804745\\
937	0.0685217362213827\\
938	0.0828972846719536\\
939	0.0666454435348113\\
940	0.0786626590970504\\
941	0.0744160601629519\\
942	0.0719039203878899\\
943	0.0679423428126173\\
944	0.0712310338319931\\
945	0.0694474318726109\\
946	0.0740680750759191\\
947	0.0723363300862869\\
948	0.0739849498385022\\
949	0.0718350477874113\\
950	0.0693945529652889\\
951	0.0761399646444808\\
952	0.0744894896332137\\
953	0.067934596203138\\
954	0.069064672035564\\
955	0.0734454645665001\\
956	0.0677170217377354\\
957	0.0719091170036171\\
958	0.0674078826065454\\
959	0.0729343482169104\\
960	0.0703500050700675\\
961	0.0710865019527719\\
962	0.0664781298673602\\
963	0.0761993344549542\\
964	0.0703820019592021\\
965	0.0704528561469221\\
966	0.0740980473097854\\
967	0.0709242733552753\\
968	0.0638094633733161\\
969	0.0654306264566618\\
970	0.0771064965790587\\
971	0.0679172580929985\\
972	0.0662948203095031\\
973	0.0742740973072085\\
974	0.0655768250877005\\
975	0.0673717056722744\\
976	0.0680239790423417\\
977	0.0664610973276124\\
978	0.0677176634523508\\
979	0.0673084396668912\\
980	0.0705082879027601\\
981	0.0778227594699043\\
982	0.0761081883520122\\
983	0.0681223434525066\\
984	0.0677149965182068\\
985	0.0725143729585956\\
986	0.0709339861111217\\
987	0.0702595487307263\\
988	0.073138926937884\\
989	0.0734841842044304\\
990	0.0697688297538289\\
991	0.0699219044321174\\
992	0.0791783064124838\\
993	0.0718543830622805\\
994	0.0734239659149924\\
995	0.0718011625770744\\
996	0.0716104279793301\\
997	0.0667122224647784\\
998	0.0743992890489916\\
999	0.0706068108900916\\
1000	0.0707202960855422\\
1001	0.0754947887112142\\
1002	0.0642209001452667\\
1003	0.0670026912776104\\
1004	0.071197345511543\\
1005	0.0695677725051596\\
1006	0.072013806365393\\
1007	0.0673238060142265\\
1008	0.0674227078933543\\
1009	0.0730932079607485\\
1010	0.0738286725861226\\
1011	0.0678039194206194\\
1012	0.0629619994459219\\
1013	0.0745832005628244\\
1014	0.0653354861341866\\
1015	0.0672998173048232\\
1016	0.0665169461863061\\
1017	0.0692720923386446\\
1018	0.066702275087442\\
1019	0.0684320930648504\\
1020	0.0713085155568852\\
1021	0.0728833605020082\\
1022	0.0676539613176685\\
1023	0.0687883058782922\\
1024	0.0769735535625872\\
1025	0.0707452588002748\\
1026	0.0673242745205886\\
1027	0.0764828384504363\\
1028	0.0690226110414044\\
1029	0.0734212246584146\\
1030	0.0639518426149525\\
1031	0.0709735328978045\\
1032	0.0665355507698191\\
1033	0.0739285633550317\\
1034	0.0714773521489556\\
1035	0.0723619071960826\\
1036	0.0647664509280551\\
1037	0.0737943952056692\\
1038	0.0716148400358606\\
1039	0.0686380048474623\\
1040	0.0757985619001642\\
1041	0.0667283414913823\\
1042	0.0664707557011661\\
1043	0.071522754447561\\
1044	0.0664162891672133\\
1045	0.0669962975276993\\
1046	0.0715690258819553\\
1047	0.0694579247745916\\
1048	0.0660409891782089\\
1049	0.0702386899616213\\
1050	0.0714110163541472\\
1051	0.074242442682929\\
1052	0.0709160111462119\\
1053	0.0701859891288099\\
1054	0.0747716527816842\\
1055	0.0745372958281467\\
1056	0.0715019877584182\\
1057	0.0672768841535621\\
1058	0.0694729760983943\\
1059	0.0696945150066416\\
1060	0.0683846856781332\\
1061	0.0697394435416708\\
1062	0.0675490898560678\\
1063	0.0711250219348275\\
1064	0.0693093265720802\\
1065	0.0753486287732447\\
1066	0.0713017336960829\\
1067	0.07388010557709\\
1068	0.0759509446827911\\
1069	0.0771115610076576\\
1070	0.069937639587596\\
1071	0.0652999982841859\\
1072	0.0713640361992495\\
1073	0.0689618329123677\\
1074	0.0700678954185982\\
1075	0.0717526219059332\\
1076	0.0662354103532751\\
1077	0.064444729979873\\
1078	0.0703411328178864\\
1079	0.0698347641085528\\
1080	0.0638483777421069\\
1081	0.0666584168877915\\
1082	0.0744194296223701\\
1083	0.0610720109857331\\
1084	0.0713317561650481\\
1085	0.0617189555236474\\
1086	0.0773859702121723\\
1087	0.0753759822165255\\
1088	0.0678414336809281\\
1089	0.0740616682664263\\
1090	0.0742197758430048\\
1091	0.0678891842581241\\
1092	0.0676634773043237\\
1093	0.0702955518730649\\
1094	0.0661493192403934\\
1095	0.0658554619657266\\
1096	0.0683564336704994\\
1097	0.0694126006206351\\
1098	0.0644626219869966\\
1099	0.0702698488946263\\
1100	0.0673885127894632\\
1101	0.0722014611881375\\
1102	0.0671208841840772\\
1103	0.0661448904672295\\
1104	0.0678412469766448\\
1105	0.0690244667637898\\
1106	0.0638373157292177\\
1107	0.0664806068976777\\
1108	0.0723739248407181\\
1109	0.0706641378156203\\
1110	0.0692535248645524\\
1111	0.0674720792116822\\
1112	0.0639238338344696\\
1113	0.0695603372163549\\
1114	0.0727947019132232\\
1115	0.0714481114939047\\
1116	0.0703435551659446\\
1117	0.0681840056985997\\
1118	0.0709799121378527\\
1119	0.0690610714130918\\
1120	0.0731041418084682\\
1121	0.0699536746944833\\
1122	0.0720895953646437\\
1123	0.0680414599494081\\
1124	0.0701399401012176\\
1125	0.0623460542143272\\
1126	0.069769978560714\\
1127	0.0647242575966888\\
1128	0.0675389659023344\\
1129	0.0713492094703561\\
1130	0.0650777295233549\\
1131	0.068261870236915\\
1132	0.0656912128206175\\
1133	0.0650336436094633\\
1134	0.0693876368154788\\
1135	0.0679375982059354\\
1136	0.0703530746389495\\
1137	0.0654860139806742\\
1138	0.0709207531005046\\
1139	0.0705058163759946\\
1140	0.067571434397103\\
1141	0.0641459792335964\\
1142	0.0705001214092883\\
1143	0.0630555597407723\\
1144	0.0628187637114121\\
1145	0.0644774391471797\\
1146	0.0660013956012173\\
1147	0.0662839911694959\\
1148	0.0784363904231611\\
1149	0.068789379872207\\
1150	0.0713477585242027\\
1151	0.0710660818445118\\
1152	0.0642183151568143\\
1153	0.0757274536250385\\
1154	0.0652353344415705\\
1155	0.0691844419262598\\
1156	0.0682686959512178\\
1157	0.0670019625377413\\
1158	0.0728094612708721\\
1159	0.0672401565573413\\
1160	0.0657776839216476\\
1161	0.0701872610922427\\
1162	0.0630692286998703\\
1163	0.0640762145748733\\
1164	0.070373001375018\\
1165	0.064212939827433\\
1166	0.0680687037430553\\
1167	0.0666695094488406\\
1168	0.0698251607543271\\
1169	0.0661949855162308\\
1170	0.0713344406807267\\
1171	0.0644760674958087\\
1172	0.0699378007820138\\
1173	0.0691305812522715\\
1174	0.0694689105121052\\
1175	0.0649514375289177\\
1176	0.0660526008514012\\
1177	0.0667793356092876\\
1178	0.0682746243042791\\
1179	0.0638358219545478\\
1180	0.0784568778148564\\
1181	0.0696005383658232\\
1182	0.0749974069251263\\
1183	0.0640322930877923\\
1184	0.069524630492908\\
1185	0.0620913383522215\\
1186	0.0694283098886833\\
1187	0.059829468979645\\
1188	0.0687193743672931\\
1189	0.066903032889512\\
1190	0.0674670147165336\\
1191	0.0686958817977229\\
1192	0.0755820718864277\\
1193	0.0680358663488274\\
1194	0.0688728519493056\\
1195	0.0682398611356136\\
1196	0.0697115437849476\\
1197	0.0668718225805864\\
1198	0.0640560532542679\\
1199	0.0701010997215484\\
1200	0.0674527891504772\\
1201	0.0660989843209247\\
1202	0.068412810684981\\
1203	0.0636795054086312\\
1204	0.0666860265127389\\
1205	0.0690072101835858\\
1206	0.0673496507992344\\
1207	0.066947518809842\\
1208	0.0679295666127439\\
1209	0.0670458281474571\\
1210	0.0662374961460582\\
1211	0.0633731513258085\\
1212	0.0684088253451248\\
1213	0.065099679956508\\
1214	0.062592777161768\\
1215	0.0649898405167851\\
1216	0.0640498223462442\\
1217	0.0657797843640657\\
1218	0.0646363240340582\\
1219	0.0678082073188141\\
1220	0.0615460764461052\\
1221	0.0689754277036896\\
1222	0.0630923503674788\\
1223	0.0708896091086523\\
1224	0.0675239629300076\\
1225	0.0633827601031384\\
1226	0.0670690702744721\\
1227	0.0604287925806517\\
1228	0.0732641107846313\\
1229	0.0646426067517283\\
1230	0.0659713135519651\\
1231	0.061962861513145\\
1232	0.0715401989899889\\
1233	0.0694050461902615\\
1234	0.0641370202393788\\
1235	0.0684687509528989\\
1236	0.0683768727000625\\
1237	0.0661729151762111\\
1238	0.0685493076876595\\
1239	0.0686057511537835\\
1240	0.0637017716208642\\
1241	0.0659657741289408\\
1242	0.0619652804244761\\
1243	0.0689926584263769\\
1244	0.0649986343304977\\
1245	0.0683016767399237\\
1246	0.0668547210171498\\
1247	0.0643181811225959\\
1248	0.066984856569889\\
1249	0.0688882188806852\\
1250	0.0582093136784453\\
1251	0.0616658344983211\\
1252	0.0674194465307534\\
1253	0.0640072863626776\\
1254	0.0621573116953835\\
1255	0.0736008843497685\\
1256	0.0601358501037147\\
1257	0.0651763961163539\\
1258	0.0621835238462789\\
1259	0.0703521777465057\\
1260	0.0656975327433841\\
1261	0.064448357649473\\
1262	0.0657929054533346\\
1263	0.0616735990837047\\
1264	0.062957954473371\\
1265	0.0644305490436959\\
1266	0.0683347160363348\\
1267	0.0627525735246371\\
1268	0.061076822810337\\
1269	0.0717321734416764\\
1270	0.0669756124911045\\
1271	0.0612982250976846\\
1272	0.0635662391787105\\
1273	0.0606374223085479\\
1274	0.0660717891918426\\
1275	0.0664052157907378\\
1276	0.063652180732306\\
1277	0.0674253540006355\\
1278	0.0663933900007782\\
1279	0.0652011161043588\\
1280	0.0642365225273937\\
1281	0.0625327706002992\\
1282	0.0661765902614948\\
1283	0.0632182519245315\\
1284	0.0673791210082865\\
1285	0.0633746389248643\\
1286	0.0709448396072272\\
1287	0.0613093035617087\\
1288	0.0683993079896509\\
1289	0.0624679119774819\\
1290	0.063747614243492\\
1291	0.0671004441734171\\
1292	0.0713460989365899\\
1293	0.0638223958883059\\
1294	0.0669956433297652\\
1295	0.0629978926176456\\
1296	0.0649291843910198\\
1297	0.0639337698727637\\
1298	0.06732396688477\\
1299	0.0679375446528249\\
1300	0.0638034814104086\\
1301	0.0610792514493457\\
1302	0.0652588571246506\\
1303	0.0627299167361774\\
1304	0.0665558805478238\\
1305	0.0582768898768614\\
1306	0.0626078715475382\\
1307	0.0709139062349332\\
1308	0.05989792804417\\
1309	0.0662441301009374\\
1310	0.0641095761569674\\
1311	0.0631429104233628\\
1312	0.0615323666908075\\
1313	0.0602311481123382\\
1314	0.0714070048472122\\
1315	0.0587702388021718\\
1316	0.0705398216844654\\
1317	0.0615253302285108\\
1318	0.0648839031269157\\
1319	0.0606941250779663\\
1320	0.0708512665965409\\
1321	0.0593955338760176\\
1322	0.0653989109041856\\
1323	0.0638387860965567\\
1324	0.0646896270192286\\
1325	0.0615611914023023\\
1326	0.064347125367891\\
1327	0.0631408217576967\\
1328	0.0663693083228039\\
1329	0.0645483241443098\\
1330	0.0596180563523376\\
1331	0.0636512659826204\\
1332	0.0615869182807793\\
1333	0.0669017008702063\\
1334	0.0644827376743487\\
1335	0.0670597633997029\\
1336	0.0645230035035127\\
1337	0.0685538487144427\\
1338	0.0615678155675311\\
1339	0.0604091236631467\\
1340	0.0667416552976594\\
1341	0.0641776654187321\\
1342	0.0661698686116565\\
1343	0.0635345068215417\\
1344	0.063999500161018\\
1345	0.0625189494368785\\
1346	0.0605379408958537\\
1347	0.0616172839264408\\
1348	0.0638766603127908\\
1349	0.0675141999220955\\
1350	0.0611186365613827\\
1351	0.0612229898316636\\
1352	0.0683105437993071\\
1353	0.0614259856908106\\
1354	0.0701500647618404\\
1355	0.0563164371865742\\
1356	0.0642937597472346\\
1357	0.0600282256254904\\
1358	0.0652519428323825\\
1359	0.0614749967079535\\
1360	0.0642754098122146\\
1361	0.0675728782818032\\
1362	0.0680721037666088\\
1363	0.0609442009359273\\
1364	0.0625512784525456\\
1365	0.0640736336548591\\
1366	0.0602632441982037\\
1367	0.0705866617212349\\
1368	0.0584536430179177\\
1369	0.0670016145622131\\
1370	0.0600282049455\\
1371	0.0638644646383232\\
1372	0.0600330285015745\\
1373	0.060736631602702\\
1374	0.0597934073852846\\
1375	0.0675407761464927\\
1376	0.0640157047974436\\
1377	0.061821434354037\\
1378	0.0654125720239912\\
1379	0.0631290658841072\\
1380	0.0671586306839402\\
1381	0.0613622854762046\\
1382	0.0651695812559637\\
1383	0.0640414339701187\\
1384	0.0614774839594522\\
1385	0.0613625502210747\\
1386	0.0740397034849086\\
1387	0.0601909574924248\\
1388	0.0664459409534934\\
1389	0.0573702628173921\\
1390	0.0602456865363039\\
1391	0.0633984824782304\\
1392	0.0634867841825258\\
1393	0.0646733694928077\\
1394	0.0604762878526219\\
1395	0.0615122561371724\\
1396	0.0649100439751527\\
1397	0.062987449020279\\
1398	0.0619219085316333\\
1399	0.0623220175154056\\
1400	0.0607899269574372\\
1401	0.0633085400687032\\
1402	0.0664171437024965\\
1403	0.0602453072972795\\
1404	0.0654616702641393\\
1405	0.0606624455058671\\
1406	0.0607147128137113\\
1407	0.064604447360894\\
1408	0.064304676863959\\
1409	0.0642794511604734\\
1410	0.0641930185927344\\
1411	0.0632263219972018\\
1412	0.0722370038291515\\
1413	0.0604763982443212\\
1414	0.0616002027551854\\
1415	0.0627225000948968\\
1416	0.0656546684438762\\
1417	0.0615306215879693\\
1418	0.0620181867746787\\
1419	0.0611221874016424\\
1420	0.0654907905891831\\
1421	0.0605658598248055\\
1422	0.0590762599204577\\
1423	0.0625629623521034\\
1424	0.0612442639765202\\
1425	0.0610104928000279\\
1426	0.0646765304363972\\
1427	0.061435124765085\\
1428	0.0654468765886671\\
1429	0.0633840866041724\\
1430	0.0642314277498215\\
1431	0.064723042683691\\
1432	0.0638569884546051\\
1433	0.0595399552980993\\
1434	0.0607907911324969\\
1435	0.0643362278343666\\
1436	0.0587963182773691\\
1437	0.0697478300635244\\
1438	0.0558705421088729\\
1439	0.0697310474243544\\
1440	0.0597012717160366\\
1441	0.0590432290148749\\
1442	0.0616975694507477\\
1443	0.0600738495072364\\
1444	0.0597658591614021\\
1445	0.0655175281281924\\
1446	0.0580971594740751\\
1447	0.0673152374796998\\
1448	0.0631152857232376\\
1449	0.0608743070993226\\
1450	0.0639089200343005\\
1451	0.0606895447395515\\
1452	0.0620412893462033\\
1453	0.0639332166732074\\
1454	0.0613369287894463\\
1455	0.0626219126617905\\
1456	0.0562893600951253\\
1457	0.0595608255266447\\
1458	0.0603683730206845\\
1459	0.0644635242808988\\
1460	0.0590904882207333\\
1461	0.057383349368444\\
1462	0.0670940569873984\\
1463	0.0568044131934456\\
1464	0.0658749612030329\\
1465	0.0624864029454263\\
1466	0.0635685619583339\\
1467	0.0632357744887414\\
1468	0.0613668244039786\\
1469	0.0642621072090065\\
1470	0.0620404531559656\\
1471	0.0611367872104531\\
1472	0.0644242872134139\\
1473	0.0645128337964901\\
1474	0.0603265944996729\\
1475	0.0578733023463484\\
1476	0.0655565205022791\\
1477	0.0615870888485727\\
1478	0.0622176766929599\\
1479	0.0612009497607956\\
1480	0.0626650848102499\\
1481	0.0637087690381136\\
1482	0.0626512238303249\\
1483	0.0608241907609392\\
1484	0.0643796776087372\\
1485	0.0612400291717697\\
1486	0.067445105017276\\
1487	0.0617003133762192\\
1488	0.0674750450286587\\
1489	0.0610409586764623\\
1490	0.0691380088654458\\
1491	0.0588777954533323\\
1492	0.0559611726834677\\
1493	0.0595955747074445\\
1494	0.0648344104193534\\
1495	0.0585840185443467\\
1496	0.0591981856174076\\
1497	0.0608319849586226\\
1498	0.0633891205961351\\
1499	0.0618698905318346\\
1500	0.0585905607828699\\
1501	0.0638511538619092\\
1502	0.0573739649685266\\
1503	0.0579305644146797\\
1504	0.0580461238597388\\
1505	0.0609587932847248\\
1506	0.0589514953167548\\
1507	0.0645329106181344\\
1508	0.0570107132209433\\
1509	0.0655822709276036\\
1510	0.0615867693683719\\
1511	0.0626067068198294\\
1512	0.0597726976072245\\
1513	0.0593543045930532\\
1514	0.0601991843966334\\
1515	0.0627018198957735\\
1516	0.0626092331558701\\
1517	0.0594112226565511\\
1518	0.0606107902321233\\
1519	0.0611905272005111\\
1520	0.064985174618264\\
1521	0.0587329892668787\\
1522	0.0642929487027774\\
1523	0.0602345754334903\\
1524	0.0598643271340814\\
1525	0.0589099999966424\\
1526	0.0621568697650933\\
1527	0.0640669356962263\\
1528	0.0570618897333223\\
1529	0.0651712475060155\\
1530	0.0594790378688351\\
1531	0.05970170914797\\
1532	0.0626131094493904\\
1533	0.0603676734942925\\
1534	0.0588038802646237\\
1535	0.059825356749198\\
1536	0.0621509746675129\\
1537	0.0594160964393698\\
1538	0.0580188016420574\\
1539	0.0642585785127174\\
1540	0.0635299572416612\\
1541	0.0715246316024542\\
1542	0.0606935420448406\\
1543	0.0612696240530295\\
1544	0.0581156020932297\\
1545	0.0564128306434181\\
1546	0.0589736524199237\\
1547	0.0561428633123833\\
1548	0.0594630749425196\\
1549	0.0598203179591747\\
1550	0.0598599375614025\\
1551	0.0614838130228464\\
1552	0.0583472328151146\\
1553	0.0611662462300533\\
1554	0.0605825944090712\\
1555	0.056361758317358\\
1556	0.0585229283326349\\
1557	0.0565264485673427\\
1558	0.0596254774951281\\
1559	0.0607673025165035\\
1560	0.0566478641180041\\
1561	0.0624242643582197\\
1562	0.0592874060900426\\
1563	0.0613134431018775\\
1564	0.062708132644465\\
1565	0.0565516768066462\\
1566	0.0615372571623451\\
1567	0.0574346029713804\\
1568	0.0674813214715\\
1569	0.0571378066967087\\
1570	0.0656110466709986\\
1571	0.0579621607818094\\
1572	0.056888503317254\\
1573	0.0548906652005792\\
1574	0.0641763108469948\\
1575	0.0559890772126333\\
1576	0.0554203462092398\\
1577	0.0652478077923892\\
1578	0.0565195951266086\\
1579	0.0578100167482964\\
1580	0.0632686089086538\\
1581	0.0598911846437636\\
1582	0.063592275632913\\
1583	0.0558354355630853\\
1584	0.0630294271921032\\
1585	0.0670773752633169\\
1586	0.0570218552986199\\
1587	0.0635307827928338\\
1588	0.0606251748238792\\
1589	0.0570531110708892\\
1590	0.0551429136913748\\
1591	0.0558847990003295\\
1592	0.0624565954456187\\
1593	0.0594052203471489\\
1594	0.0595371604177315\\
1595	0.0605041491945992\\
1596	0.0605217930017404\\
1597	0.0630534045884913\\
1598	0.0568145867749916\\
1599	0.0602572704540232\\
1600	0.0553968845944989\\
1601	0.0626195748164315\\
1602	0.0622716640463835\\
1603	0.056877930668027\\
1604	0.0591917266421593\\
1605	0.0594824953117466\\
1606	0.0572733051012277\\
1607	0.0601655532063958\\
1608	0.0595751704509532\\
1609	0.0597220974334574\\
1610	0.0592481620868351\\
1611	0.0573132257043881\\
1612	0.0628382112991163\\
1613	0.0609584672508275\\
1614	0.0615475109440998\\
1615	0.055183733948561\\
1616	0.0620459629629877\\
1617	0.0571102984437869\\
1618	0.0566096244077373\\
1619	0.061930503784584\\
1620	0.0555108994561958\\
1621	0.057418721080747\\
1622	0.0585692615713277\\
1623	0.0593813212481388\\
1624	0.0556636985821246\\
1625	0.0638487465708686\\
1626	0.0568360096150821\\
1627	0.0591248776301034\\
1628	0.0654431706261837\\
1629	0.060879591490965\\
1630	0.0563960059526098\\
1631	0.0584162115230142\\
1632	0.0602745478262367\\
1633	0.056692734403737\\
1634	0.0577021608484102\\
1635	0.0569910955331468\\
1636	0.0549867050414396\\
1637	0.060427661390064\\
1638	0.0573204251298928\\
1639	0.0630379052604346\\
1640	0.0565109514840177\\
1641	0.059018730905422\\
1642	0.0611839820353162\\
1643	0.0585213427941423\\
1644	0.0572638706737393\\
1645	0.0580155822551366\\
1646	0.056324090281408\\
1647	0.053318987710676\\
1648	0.0656324567333403\\
1649	0.0556646449550555\\
1650	0.0629430039450373\\
1651	0.0574439111540656\\
1652	0.0637467392434248\\
1653	0.0564742964320213\\
1654	0.0593084929796971\\
1655	0.0587417314845249\\
1656	0.055637731757654\\
1657	0.0574909491556211\\
1658	0.0586702363345172\\
1659	0.057465677002306\\
1660	0.0559350920068742\\
1661	0.0542179151039501\\
1662	0.0644321308693392\\
1663	0.0567594518021155\\
1664	0.0607265483603765\\
1665	0.0612636804528803\\
1666	0.057457275196997\\
1667	0.0587512524057422\\
1668	0.0540110707502387\\
1669	0.0567029522902053\\
1670	0.0551952629602787\\
1671	0.0600162795828483\\
1672	0.056613315699881\\
1673	0.0559800114685579\\
1674	0.0596425109247291\\
1675	0.0596419982445919\\
1676	0.0545246619776592\\
1677	0.0588731480135495\\
1678	0.0579009614619897\\
1679	0.0546022027702606\\
1680	0.0596286395169639\\
1681	0.0563703766730681\\
1682	0.0568814394691479\\
1683	0.0521680968723143\\
1684	0.0557120233101915\\
1685	0.0620072258982258\\
1686	0.0563921694463466\\
1687	0.0600545694106532\\
1688	0.0556548240863923\\
1689	0.0571559750341533\\
1690	0.0555924940926358\\
1691	0.058408846514827\\
1692	0.0593177132215308\\
1693	0.056865580460037\\
1694	0.0574336342629021\\
1695	0.0576545578418288\\
1696	0.0556617739153837\\
1697	0.0610313133537223\\
1698	0.056685518999482\\
1699	0.056809513308507\\
1700	0.0585883632656564\\
1701	0.0585536287056272\\
1702	0.0588461606984427\\
1703	0.0579486925656309\\
1704	0.058257906589004\\
1705	0.057955667031824\\
1706	0.0576602955640329\\
1707	0.0548026761899325\\
1708	0.0561714693341307\\
1709	0.0547245599276414\\
1710	0.0599983355997144\\
1711	0.0577433468922444\\
1712	0.0536725888545011\\
1713	0.0583907732459671\\
1714	0.0603208582200159\\
1715	0.054441501782818\\
1716	0.0587429543420563\\
1717	0.0557928348093621\\
1718	0.0594992067509881\\
1719	0.0591073215864582\\
1720	0.0549806976987676\\
1721	0.054010175805887\\
1722	0.0598328091920214\\
1723	0.0573059076622944\\
1724	0.056098119930477\\
1725	0.0582855152746428\\
1726	0.0577212976520003\\
1727	0.0544627181993575\\
1728	0.0627145051802017\\
1729	0.0542716261047403\\
1730	0.0611047927287171\\
1731	0.0571193330567656\\
1732	0.0568006838196721\\
1733	0.0574807902676603\\
1734	0.0552826365474521\\
1735	0.0600156963140971\\
1736	0.0596018155420241\\
1737	0.0572182352841275\\
1738	0.0568573882596483\\
1739	0.053734460400214\\
1740	0.063588909366095\\
1741	0.0622940638472611\\
1742	0.0580141365713901\\
1743	0.0553174624241168\\
1744	0.0561023517204478\\
1745	0.0577205458745283\\
1746	0.0604881646468421\\
1747	0.0595501998835994\\
1748	0.0555678979283192\\
1749	0.058379711891816\\
1750	0.0575088108383801\\
1751	0.0546614271216526\\
1752	0.0591828172451176\\
1753	0.0538199712537887\\
1754	0.0575490996460074\\
1755	0.0597852993879391\\
1756	0.0620478032471123\\
1757	0.0521914720745945\\
1758	0.0648538884263666\\
1759	0.0561211205312002\\
1760	0.0542624349587196\\
1761	0.055093835848927\\
1762	0.0598352837081018\\
1763	0.0590342592172925\\
1764	0.0583561669564557\\
1765	0.0591445893081373\\
1766	0.0628870749572172\\
1767	0.0618056574438897\\
1768	0.0544535199464112\\
1769	0.0561622219517043\\
1770	0.0565531669312843\\
1771	0.0550825674363521\\
1772	0.0533229837360598\\
1773	0.0589912413335144\\
1774	0.0563223557601357\\
1775	0.0543679115681192\\
1776	0.0580913534220773\\
1777	0.058009675781778\\
1778	0.0584049313872954\\
1779	0.0539344920441768\\
1780	0.057193664855855\\
1781	0.0546946506117773\\
1782	0.0549740098929888\\
1783	0.0560405555785838\\
1784	0.0551047303641787\\
1785	0.0540293002881633\\
1786	0.057056071092079\\
1787	0.0545124821065979\\
1788	0.0616199605684628\\
1789	0.0535308238116641\\
1790	0.0577579275763406\\
1791	0.0539777793946171\\
1792	0.0576724786513869\\
1793	0.0577820369872264\\
1794	0.0534246048637582\\
1795	0.0537080492637\\
1796	0.0583541720272155\\
1797	0.0588387423622609\\
1798	0.0534209828107211\\
1799	0.055354950116088\\
1800	0.0580679199065022\\
1801	0.0606667263791028\\
1802	0.0566250033652749\\
1803	0.0594754414063789\\
1804	0.0528182122241035\\
1805	0.0598235109703074\\
1806	0.0537282855258014\\
1807	0.0596925009926063\\
1808	0.0576479243681771\\
1809	0.0582805812904139\\
1810	0.0560262662409012\\
1811	0.0579462036473841\\
1812	0.0552065561551582\\
1813	0.0562175249711874\\
1814	0.0556908971056203\\
1815	0.0538696214951962\\
1816	0.054984083784665\\
1817	0.0582049024224137\\
1818	0.0558724477744023\\
1819	0.0558044239694667\\
1820	0.053521692272379\\
1821	0.0549517533972773\\
1822	0.0529547250906464\\
1823	0.0544377625630954\\
1824	0.0592659304456702\\
1825	0.0541690730711856\\
1826	0.0594189148907934\\
1827	0.055083826144058\\
1828	0.0519400291170843\\
1829	0.0564654232274115\\
1830	0.0523133632135328\\
1831	0.0529529861674113\\
1832	0.0525760407819901\\
1833	0.0552456510441975\\
1834	0.0555421802916811\\
1835	0.0573831385658755\\
1836	0.0574615709997278\\
1837	0.0573929663251776\\
1838	0.0519646281844394\\
1839	0.0595256700196356\\
1840	0.0531007486367955\\
1841	0.0573767727575497\\
1842	0.0548097369298549\\
1843	0.0585744153147247\\
1844	0.0555104540305968\\
1845	0.0560707898379023\\
1846	0.053129604173088\\
1847	0.0562467693328677\\
1848	0.0549722292106061\\
1849	0.059600188034307\\
1850	0.0536610451915312\\
1851	0.0580266303050067\\
1852	0.0532783865021111\\
1853	0.0542639659356212\\
1854	0.0614970129440401\\
1855	0.0578219539626979\\
1856	0.0518422108773441\\
1857	0.0580609617509211\\
1858	0.0537028438024822\\
1859	0.0551431401659732\\
1860	0.0546777335816763\\
1861	0.0530629863799576\\
1862	0.0565879208375201\\
1863	0.0540201747899611\\
1864	0.0516880137528394\\
1865	0.0584472033892402\\
1866	0.0585348576273727\\
1867	0.0551274361186934\\
1868	0.0554519583322564\\
1869	0.0557510496079012\\
1870	0.0544330453093009\\
1871	0.0591944091837317\\
1872	0.0548010373718077\\
1873	0.0557169006792365\\
1874	0.0585307201985473\\
1875	0.0516638702028488\\
1876	0.0552290985643751\\
1877	0.0531218666672512\\
1878	0.063906452540705\\
1879	0.0525720820839942\\
1880	0.0580686821388454\\
1881	0.0523195644073895\\
1882	0.0587103310331556\\
1883	0.0541987578718358\\
1884	0.0549966975520824\\
1885	0.0509119190739082\\
1886	0.0572178978939492\\
1887	0.0530600852673491\\
1888	0.0593035119425471\\
1889	0.0582587647543296\\
1890	0.0540321805577671\\
1891	0.0570803825286925\\
1892	0.0533602949969302\\
1893	0.0579513136718852\\
1894	0.0530406403731889\\
1895	0.0545574585543603\\
1896	0.0582688604242313\\
1897	0.0522813674549649\\
1898	0.0536917648820188\\
1899	0.0554535126603174\\
1900	0.0529085835584853\\
1901	0.0521180521638927\\
1902	0.0559428333206228\\
1903	0.0550183636046794\\
1904	0.0541073238921195\\
1905	0.0552052878842025\\
1906	0.0568496928433425\\
1907	0.0533622612690147\\
1908	0.0580961676442244\\
1909	0.0530868486690031\\
1910	0.0577038067514983\\
1911	0.0505054165710929\\
1912	0.0519497415493485\\
1913	0.0515039404944657\\
1914	0.0539763748457966\\
1915	0.0535436722928927\\
1916	0.052367781744411\\
1917	0.0576270127778249\\
1918	0.0509800717262492\\
1919	0.0558456062642284\\
1920	0.0543930017023985\\
1921	0.0555209461500199\\
1922	0.0542004089491024\\
1923	0.052005792332451\\
1924	0.0569339997374511\\
1925	0.0539130109542291\\
1926	0.0539982437722753\\
1927	0.0538333546115625\\
1928	0.0552918208956175\\
1929	0.0542520790106131\\
1930	0.0524482091789044\\
1931	0.0568146484458293\\
1932	0.0538339056245434\\
1933	0.0539611893896297\\
1934	0.0566284521341478\\
1935	0.0534553239483029\\
1936	0.0534743613997828\\
1937	0.0566498030071642\\
1938	0.053227078421419\\
1939	0.0571615913486108\\
1940	0.0552087763341578\\
1941	0.0502619053801674\\
1942	0.0528127212726944\\
1943	0.0505176108814144\\
1944	0.0573122759743336\\
1945	0.049426305034039\\
1946	0.0573880645454671\\
1947	0.0528337009980159\\
1948	0.0545082450103767\\
1949	0.0522027582282906\\
1950	0.0527147960417526\\
1951	0.0531642809395638\\
1952	0.0594830847164188\\
1953	0.0521009967581232\\
1954	0.0573210488274906\\
1955	0.0530949107202451\\
1956	0.0557647194395567\\
1957	0.052332301179638\\
1958	0.0517388819299308\\
1959	0.0578109855941642\\
1960	0.0550394416266728\\
1961	0.0537994458304373\\
1962	0.0576310633071418\\
1963	0.0511892116886357\\
1964	0.057190004485318\\
1965	0.0518058056220545\\
1966	0.0593706405308577\\
1967	0.0543255467341709\\
1968	0.0540299966021855\\
1969	0.0553494921638053\\
1970	0.056085779966449\\
1971	0.0547825723908894\\
1972	0.0538370949445745\\
1973	0.0512619916256639\\
1974	0.0549249902380838\\
1975	0.0549755479417587\\
1976	0.0560130171326348\\
1977	0.0524652396794946\\
1978	0.0513601330225248\\
1979	0.0550106501682672\\
1980	0.0542589628332504\\
1981	0.0496972597706151\\
1982	0.0554409476899333\\
1983	0.0548312984917308\\
1984	0.0553846039247869\\
1985	0.0528826170800496\\
1986	0.0515170019552507\\
1987	0.0569353247888752\\
1988	0.0494165889259332\\
1989	0.0567250162299305\\
1990	0.051441036632048\\
1991	0.0508819033447989\\
1992	0.0532084382890098\\
1993	0.0523880078355654\\
1994	0.0494346923233532\\
1995	0.0589410721129889\\
1996	0.0516131646620736\\
1997	0.0567763924382536\\
1998	0.0556720675410055\\
1999	0.0540070999444189\\
2000	0.0531585851530431\\
2001	0.0569741800811155\\
2002	0.04650498325436\\
2003	0.0525988544318953\\
2004	0.0537938022304049\\
2005	0.055256370295816\\
2006	0.0520849668683529\\
2007	0.0515712657204366\\
2008	0.0523590052415597\\
2009	0.0574287741604777\\
2010	0.051202904736682\\
2011	0.0520334986050055\\
2012	0.0493411794870906\\
2013	0.0564940119591064\\
2014	0.0509459795705037\\
2015	0.0531362259736631\\
2016	0.0545608716645374\\
2017	0.0542387922237136\\
2018	0.0563522451555312\\
2019	0.0552330193845956\\
2020	0.0529371460112361\\
2021	0.0539385115040726\\
2022	0.0545294536901228\\
2023	0.0533720633889795\\
2024	0.0544883533430513\\
2025	0.0532373460127818\\
2026	0.0542706879516428\\
2027	0.0539040720083379\\
2028	0.0524211152154586\\
2029	0.055422552561887\\
2030	0.0508846518292088\\
2031	0.0503999436637259\\
2032	0.0555256957128584\\
2033	0.0503132708225502\\
2034	0.0538266941316425\\
2035	0.0531563806284509\\
2036	0.0514186303223804\\
2037	0.0501945375878072\\
2038	0.0569198965738854\\
2039	0.0485226813916549\\
2040	0.0552770847422333\\
2041	0.0481313831577126\\
2042	0.0505070377056583\\
2043	0.0542297842260613\\
2044	0.050786075777405\\
2045	0.059938359743631\\
2046	0.0521160109616612\\
2047	0.0540686537629344\\
2048	0.0521935898085592\\
2049	0.0486850705828187\\
2050	0.0512010781131959\\
2051	0.0547680367345527\\
2052	0.0521669788334\\
2053	0.0513627817747977\\
2054	0.0541512960659304\\
2055	0.0527980440417227\\
2056	0.0513104605958127\\
2057	0.0544431669109179\\
2058	0.0528514693877009\\
2059	0.052889722933921\\
2060	0.0528243885574015\\
2061	0.0538713100325935\\
2062	0.0512955432188972\\
2063	0.0501900442614542\\
2064	0.0526576827822547\\
2065	0.050529522056655\\
2066	0.0527048601492626\\
2067	0.0521049694168275\\
2068	0.0529686909467808\\
2069	0.0558822009881491\\
2070	0.0496252916732338\\
2071	0.0582169061194088\\
2072	0.0533788465643647\\
2073	0.0504573293805915\\
2074	0.0558049930019624\\
2075	0.0498412035664512\\
2076	0.053736126551473\\
2077	0.0512632667006294\\
2078	0.0523075219117233\\
2079	0.0540282105742087\\
2080	0.0479541919814164\\
2081	0.0530892127369812\\
2082	0.0495497857461927\\
2083	0.0514131865699668\\
2084	0.0503393514123159\\
2085	0.0512503285905803\\
2086	0.0556340625336474\\
2087	0.0491760223025207\\
2088	0.0565235168811574\\
2089	0.0520948025912655\\
2090	0.0506519825879882\\
2091	0.0515161609959516\\
2092	0.0529048203718889\\
2093	0.0531209495641542\\
2094	0.0504952907551741\\
2095	0.0510087833894971\\
2096	0.0516988735815166\\
2097	0.0504447101378123\\
2098	0.0506083127225797\\
2099	0.0533095496053706\\
2100	0.0539526519795927\\
2101	0.05066255095154\\
2102	0.0498633794849963\\
2103	0.0516783338722028\\
2104	0.0500913933208405\\
2105	0.0516071127446088\\
2106	0.0494942931650431\\
2107	0.0558411286963088\\
2108	0.0516282526803136\\
2109	0.0568508135475765\\
2110	0.0514938263330316\\
2111	0.0518469293366863\\
2112	0.052622800929119\\
2113	0.0486766753863449\\
2114	0.0552964862493447\\
2115	0.049262180185774\\
2116	0.0512320419735307\\
2117	0.0492525809922648\\
2118	0.0546018493016253\\
2119	0.0513223380259756\\
2120	0.0501507360322265\\
2121	0.0519305701800036\\
2122	0.0524502818005254\\
2123	0.0509644032632458\\
2124	0.0496123932300708\\
2125	0.0537273752858424\\
2126	0.051949355904932\\
2127	0.0503066922104187\\
2128	0.0536422940436532\\
2129	0.0463806855928073\\
2130	0.0489005862330377\\
2131	0.0495879735288764\\
2132	0.0470553386947989\\
2133	0.0516679116416055\\
2134	0.0536673273280665\\
2135	0.0528202176377157\\
2136	0.0525187141899242\\
2137	0.0509250943931688\\
2138	0.050625801819639\\
2139	0.0525047177168456\\
2140	0.0513110917287587\\
2141	0.0529364106432264\\
2142	0.0519388582457153\\
2143	0.0527373604464441\\
2144	0.0491968069964902\\
2145	0.0522828324035613\\
2146	0.0510352933553735\\
2147	0.0542207427606003\\
2148	0.0521939093168648\\
2149	0.0502038177351147\\
2150	0.0544318718817653\\
2151	0.0524905322336127\\
2152	0.053216182423217\\
2153	0.0497853458194871\\
2154	0.0565523496104694\\
2155	0.0488137614982605\\
2156	0.0557900443529805\\
2157	0.0493760906418141\\
2158	0.0537140822244014\\
2159	0.0503846669959395\\
2160	0.0539325500945162\\
2161	0.0482807229525038\\
2162	0.0513099960237241\\
2163	0.0495230912401833\\
2164	0.0486198387143552\\
2165	0.050357062603068\\
2166	0.0525197181079557\\
2167	0.050817588775236\\
2168	0.0494409833711857\\
2169	0.0517352485035495\\
2170	0.0502538755101986\\
2171	0.0517210134203632\\
2172	0.048655131006389\\
2173	0.0508316261251568\\
2174	0.0544667498278529\\
2175	0.0494241330733536\\
2176	0.0504315613066826\\
2177	0.0507508189957283\\
2178	0.0507708946391479\\
2179	0.0556636252500075\\
2180	0.0554150991534519\\
2181	0.0511317179505334\\
2182	0.0487187370013311\\
2183	0.0506751131645428\\
2184	0.0485958255651007\\
2185	0.0499614423577475\\
2186	0.0516963467624841\\
2187	0.0479985884400606\\
2188	0.0505268790661794\\
2189	0.0482604969533532\\
2190	0.053446413294494\\
2191	0.0498609197257997\\
2192	0.0545548887771703\\
2193	0.0467805585525935\\
2194	0.0542109637890344\\
2195	0.0467340213953209\\
2196	0.0564334193115386\\
2197	0.0473483565223502\\
2198	0.0503521188645296\\
2199	0.0518466662466698\\
2200	0.0496931954124773\\
2201	0.0542545747560397\\
2202	0.0473081006633835\\
2203	0.0550439281569692\\
2204	0.0491843375574304\\
2205	0.0475243312409754\\
2206	0.0490435719163346\\
2207	0.0543959484430068\\
2208	0.0501068749384535\\
2209	0.0494028272261115\\
2210	0.0519649037437396\\
2211	0.0473350050237929\\
2212	0.0532850538869759\\
2213	0.0511206641019448\\
2214	0.0506008294831576\\
2215	0.051145704006882\\
2216	0.0518745626460358\\
2217	0.0511511748433186\\
2218	0.0505452348136761\\
2219	0.0491931925620141\\
2220	0.0518204064214328\\
2221	0.0506856191945187\\
2222	0.0487081994732933\\
2223	0.0536552768023852\\
2224	0.0506137438091206\\
2225	0.0516177842364472\\
2226	0.0485507717768194\\
2227	0.0465141374650417\\
2228	0.0521059217106009\\
2229	0.0476734472843706\\
2230	0.0492897832874235\\
2231	0.051939578218751\\
2232	0.0507597572066629\\
2233	0.0507405515212918\\
2234	0.0502858415102981\\
2235	0.0476136447701024\\
2236	0.0511714791289899\\
2237	0.0525625464583285\\
2238	0.0502496200083282\\
2239	0.0515370462163989\\
2240	0.0518900090686716\\
2241	0.0504603140473393\\
2242	0.053585668185454\\
2243	0.051186998783313\\
2244	0.0500536380018581\\
2245	0.0498722746322723\\
2246	0.0494567812123955\\
2247	0.0503850558528563\\
2248	0.0520234708783666\\
2249	0.0498412321160084\\
2250	0.0481825636442491\\
2251	0.0536142098065853\\
2252	0.0477070977815628\\
2253	0.0494632601351977\\
2254	0.04939694315993\\
2255	0.0493263894223297\\
2256	0.0485838918582764\\
2257	0.0542201094986695\\
2258	0.0514475952204715\\
2259	0.0508188421723835\\
2260	0.0513423217883111\\
2261	0.0557254256511924\\
2262	0.0526720905643409\\
2263	0.0536630216278737\\
2264	0.050424794382613\\
2265	0.0511247156063321\\
2266	0.0509922308971963\\
2267	0.0502156344316907\\
2268	0.0490040170892773\\
2269	0.0521752965505599\\
2270	0.0477804341627181\\
2271	0.049110873799074\\
2272	0.0491369040065812\\
2273	0.0490959895769729\\
2274	0.050755411133471\\
2275	0.0482884274766706\\
2276	0.047406093029319\\
2277	0.0492522362335277\\
2278	0.0511465137361083\\
2279	0.0504294737603712\\
2280	0.0500146592346869\\
2281	0.0545362024664661\\
2282	0.0473638463113205\\
2283	0.0509777417272465\\
2284	0.0511054889530824\\
2285	0.0510784301231251\\
2286	0.0517222549062684\\
2287	0.0534049234643898\\
2288	0.0456836874131689\\
2289	0.0557092100743318\\
2290	0.04977586917472\\
2291	0.0491243142072288\\
2292	0.0475283356654802\\
2293	0.0487392260570617\\
2294	0.0480180016850971\\
2295	0.0471553167755979\\
2296	0.0504295270864341\\
2297	0.0476646560310482\\
2298	0.0475398950108566\\
2299	0.0489500529442205\\
2300	0.0462181534544228\\
2301	0.0524075083953945\\
2302	0.045696363809307\\
2303	0.0513504684447226\\
2304	0.0481207576473811\\
2305	0.0505046029738914\\
2306	0.0529197850587246\\
2307	0.0555419974195245\\
2308	0.0484427185306694\\
2309	0.0489159794430851\\
2310	0.0446533015565113\\
2311	0.0520053863956056\\
2312	0.0486489531220903\\
2313	0.0483229436918404\\
2314	0.0472447446287366\\
2315	0.0518389677778034\\
2316	0.0465189691547164\\
2317	0.0501714275606835\\
2318	0.0463018995191367\\
2319	0.0480716891089456\\
2320	0.0508834945081385\\
2321	0.0512902422610117\\
2322	0.0507255167598487\\
2323	0.050061163145095\\
2324	0.0483758275751011\\
2325	0.0508145643686819\\
2326	0.0480655547876983\\
2327	0.0465678513289729\\
2328	0.0531727632508964\\
2329	0.049012990245335\\
2330	0.053422922957596\\
2331	0.0466820906116609\\
2332	0.0496217878879734\\
2333	0.047562633142484\\
2334	0.0508050364900844\\
2335	0.04922827668083\\
2336	0.0482400301233651\\
2337	0.0532910345339626\\
2338	0.0471571723231563\\
2339	0.0485220007397863\\
2340	0.0483421263674647\\
2341	0.0467046501955924\\
2342	0.0486387766851442\\
2343	0.0489054801539008\\
2344	0.0492120784720973\\
2345	0.0457987596621169\\
2346	0.0509705345833038\\
2347	0.0508585318906119\\
2348	0.0519647114626796\\
2349	0.0474959300033454\\
2350	0.0478701679980543\\
2351	0.0493374175569076\\
2352	0.0508429769218225\\
2353	0.0463868269663085\\
2354	0.0486039098718503\\
2355	0.0493781729136557\\
2356	0.0506931771462094\\
2357	0.0507069824896099\\
2358	0.0491609892728961\\
2359	0.0494403981661024\\
2360	0.0502787128858804\\
2361	0.0471434166740667\\
2362	0.047285504244243\\
2363	0.049778610491953\\
2364	0.0476585517505936\\
2365	0.0503886017229083\\
2366	0.0521405344951586\\
2367	0.0435144283151322\\
2368	0.045326797923262\\
2369	0.0501624515243961\\
2370	0.0471229006041099\\
2371	0.0455195340288563\\
2372	0.052583847918902\\
2373	0.0512734958560937\\
2374	0.0510635485213508\\
2375	0.0477062284360845\\
2376	0.0482716913540787\\
2377	0.0515619224572165\\
2378	0.0481871803713147\\
2379	0.0491940011071017\\
2380	0.0472054553506189\\
2381	0.0493632746861795\\
2382	0.0454387133672344\\
2383	0.0485235024942963\\
2384	0.046155789170375\\
2385	0.0528184966282596\\
2386	0.0508999670344541\\
2387	0.051510278276019\\
2388	0.0467966591435751\\
2389	0.0460883926216727\\
2390	0.0514084285649793\\
2391	0.0505019857314056\\
2392	0.0514914312469659\\
2393	0.0473567282977286\\
2394	0.0502139666192623\\
2395	0.048441721588358\\
2396	0.0504665875828906\\
2397	0.0480445988823316\\
2398	0.0485655278625833\\
2399	0.0452971028237249\\
2400	0.0483464868706191\\
2401	0.0492613263365887\\
2402	0.0511638818686272\\
2403	0.0505429965002447\\
2404	0.05248911226963\\
2405	0.0485008538806842\\
2406	0.047760615370187\\
2407	0.0504738893014458\\
2408	0.0445280385594435\\
2409	0.043534587896778\\
2410	0.0498379777843791\\
2411	0.0508411979681346\\
2412	0.0486133398338806\\
2413	0.0483265612962374\\
2414	0.04912851996983\\
2415	0.0502163499976245\\
2416	0.0508336456042008\\
2417	0.0499432012922855\\
2418	0.0500727921387007\\
2419	0.0483573729022915\\
2420	0.048817667098846\\
2421	0.0494014302075395\\
2422	0.0454199849225815\\
2423	0.0526907815488847\\
2424	0.0475217674696065\\
2425	0.0493368554508219\\
2426	0.0518483604826499\\
2427	0.045892979503379\\
2428	0.0473543323901082\\
2429	0.0464394636477101\\
2430	0.0464292305041376\\
2431	0.0506794812566088\\
2432	0.0444964595014868\\
2433	0.0455764599710362\\
2434	0.0451578048774414\\
2435	0.0484021159960797\\
2436	0.045545320020072\\
2437	0.0490770188430935\\
2438	0.0437368553662272\\
2439	0.0479089237287804\\
2440	0.0468378565778666\\
2441	0.0461018783648855\\
2442	0.048387922207961\\
2443	0.0452415242265154\\
2444	0.0477191134865585\\
2445	0.0460054986766326\\
2446	0.0453905870521551\\
2447	0.0501043746782777\\
2448	0.0463994283472242\\
2449	0.0494394385440049\\
2450	0.0518149601962419\\
2451	0.0454580545548916\\
2452	0.0488295614432636\\
2453	0.0476456699554416\\
2454	0.049888379505053\\
2455	0.0483067135592733\\
2456	0.0472415820391131\\
2457	0.0460002919596923\\
2458	0.0478042965265681\\
2459	0.046676613708317\\
2460	0.0497517118904503\\
2461	0.0475000302500442\\
2462	0.0470689003050858\\
2463	0.046318048703452\\
2464	0.0456612377972724\\
2465	0.0486093295248249\\
2466	0.0440763229142602\\
2467	0.0511282718875735\\
2468	0.0454055679993285\\
2469	0.0459656468558748\\
2470	0.0468297792830574\\
2471	0.0491479729818826\\
2472	0.049766148985318\\
2473	0.0468313985759166\\
2474	0.0482553987620233\\
2475	0.0437121995369702\\
2476	0.0443319961117408\\
2477	0.0490254653278044\\
2478	0.0468570318098674\\
2479	0.0474127092036364\\
2480	0.0444330943223698\\
2481	0.0505326587012522\\
2482	0.0483441207251508\\
2483	0.046840618880973\\
2484	0.0487411948527781\\
2485	0.0509493976996438\\
2486	0.0475404615780008\\
2487	0.0507220487078843\\
2488	0.0463967228186041\\
2489	0.0462923044030866\\
2490	0.0467383644684819\\
2491	0.0486239582361221\\
2492	0.0475918148004507\\
2493	0.049085325291046\\
2494	0.047258723353479\\
2495	0.0524402766265993\\
2496	0.0483418361275671\\
2497	0.0506046316700012\\
2498	0.0470927006380552\\
2499	0.0525352946267805\\
2500	0.0448417810644094\\
2501	0.0468630534501234\\
2502	0.0461668223099391\\
2503	0.0485385889100741\\
2504	0.0471616339271904\\
2505	0.0501012864558378\\
2506	0.0439226309216622\\
2507	0.044954621849922\\
2508	0.049814523873762\\
2509	0.047360686917379\\
2510	0.0445794511162818\\
2511	0.0519592155280943\\
2512	0.0490043906546008\\
2513	0.0476843316314999\\
2514	0.0495279638026538\\
2515	0.0469748594600064\\
2516	0.0468060508468437\\
2517	0.0492218431797993\\
2518	0.04591345216931\\
2519	0.0507001903191344\\
2520	0.0480836119959573\\
2521	0.0470691210761412\\
2522	0.0437738033424462\\
2523	0.0448312117122968\\
2524	0.0476910507222205\\
2525	0.0469771323700584\\
2526	0.0451125992543803\\
2527	0.0501695848233662\\
2528	0.0465563485270874\\
2529	0.0491167888511869\\
2530	0.0444132993152205\\
2531	0.0464820220626008\\
2532	0.0468759118113743\\
2533	0.0483736353974848\\
2534	0.0474830448580321\\
2535	0.0457605065343021\\
2536	0.049453475326594\\
2537	0.0453073479752671\\
2538	0.0460593620502239\\
2539	0.0443926532909119\\
2540	0.0497142874596815\\
2541	0.0460834347394197\\
2542	0.0463892599910936\\
2543	0.0484891652069895\\
2544	0.0462474122115821\\
2545	0.0463913855158032\\
2546	0.0489013333415877\\
2547	0.0439706775129124\\
2548	0.0479826762934411\\
2549	0.0452910737460855\\
2550	0.0477661995552405\\
2551	0.0441054595689185\\
2552	0.0481336258101763\\
2553	0.0446675799796676\\
2554	0.048962505255778\\
2555	0.046244266285035\\
2556	0.0469296284652802\\
2557	0.0496250588801567\\
2558	0.0437424813311904\\
2559	0.0521748827902324\\
2560	0.0456685853876172\\
2561	0.049042836068715\\
2562	0.0457196204614072\\
2563	0.0464261578863942\\
2564	0.0448765516611568\\
2565	0.0456496485798563\\
2566	0.0471644998675405\\
2567	0.0471753328653439\\
2568	0.0428776788566836\\
2569	0.0436269876843125\\
2570	0.0477615752326479\\
2571	0.0448506764347011\\
2572	0.047335911736481\\
2573	0.0473488646107363\\
2574	0.0497997324702092\\
2575	0.0424872773105681\\
2576	0.0488028575027307\\
2577	0.0482842983103715\\
2578	0.0450658158620632\\
2579	0.0451825571888816\\
2580	0.0448233498770855\\
2581	0.0480371426940729\\
2582	0.0443129658075912\\
2583	0.0456149005636091\\
2584	0.0467782145317701\\
2585	0.0451313610527582\\
2586	0.044461300470849\\
2587	0.045800180404502\\
2588	0.0471000081390087\\
2589	0.0457163691685697\\
2590	0.0484572554536142\\
2591	0.0434988011792311\\
2592	0.0461794109935254\\
2593	0.0462090239411344\\
2594	0.0472106446070307\\
2595	0.0463189980664262\\
2596	0.0446966005653223\\
2597	0.0452196814161014\\
2598	0.0472104990553775\\
2599	0.0437284520084841\\
2600	0.046622139963234\\
2601	0.0470491170882854\\
2602	0.0448195658300446\\
2603	0.0490772257787539\\
2604	0.0467098967599699\\
2605	0.045499241986442\\
2606	0.046843060018771\\
2607	0.0481988590601765\\
2608	0.0435496456003154\\
2609	0.0451826953363371\\
2610	0.046480876233032\\
2611	0.0457204388415256\\
2612	0.0453457234861678\\
2613	0.0456056675165282\\
2614	0.0478312770776562\\
2615	0.0434815369721425\\
2616	0.0431790632352023\\
2617	0.0459367610955852\\
2618	0.0443704991525877\\
2619	0.0459201024871427\\
2620	0.0453806698576817\\
2621	0.0429512306622686\\
2622	0.0463671687195512\\
2623	0.0448893927094068\\
2624	0.0466974396278961\\
2625	0.0456451958501555\\
2626	0.0466063738511767\\
2627	0.0458489405807979\\
2628	0.044370766227809\\
2629	0.0471222085246917\\
2630	0.0493147539312098\\
2631	0.0469274714992396\\
2632	0.0483837535045032\\
2633	0.0475182350104922\\
2634	0.0470785744451553\\
2635	0.0450575357304194\\
2636	0.0482622559725175\\
2637	0.043774382307204\\
2638	0.045331044394538\\
2639	0.0463369798511753\\
2640	0.0432015252243006\\
2641	0.0495108998726786\\
2642	0.0443422236484659\\
2643	0.043839998038506\\
2644	0.0427595726186009\\
2645	0.0440983611023984\\
2646	0.0456868642313416\\
2647	0.0462298608449681\\
2648	0.0482652557571179\\
2649	0.0476309571452549\\
2650	0.0475075678931943\\
2651	0.0439717265337326\\
2652	0.0411125318396484\\
2653	0.0450065501781357\\
2654	0.0452358334451743\\
2655	0.044916032094947\\
2656	0.042064630424528\\
2657	0.0435665333986148\\
2658	0.049194165523344\\
2659	0.0456552159799834\\
2660	0.046694313917817\\
2661	0.0478096396111019\\
2662	0.0453889212497001\\
2663	0.0463166611037537\\
2664	0.0448992630130116\\
2665	0.0464615931518525\\
2666	0.044661657986547\\
2667	0.0444313130921991\\
2668	0.0467493717134696\\
2669	0.0443400932171159\\
2670	0.0494544416302347\\
2671	0.0444336496781335\\
2672	0.0435161932316925\\
2673	0.0442937769667378\\
2674	0.0467770057768639\\
2675	0.0467659582559498\\
2676	0.044907015799764\\
2677	0.0464096759095866\\
2678	0.0430760991337021\\
2679	0.0455009494846447\\
2680	0.0452500325441243\\
2681	0.0452879749933524\\
2682	0.0427118544488966\\
2683	0.0490472229569256\\
2684	0.0422459548481358\\
2685	0.0459002747194412\\
2686	0.043484760225179\\
2687	0.0463510965754677\\
2688	0.0463860352909116\\
2689	0.0472502049772528\\
2690	0.0435486169291315\\
2691	0.0455449727435059\\
2692	0.0473301224497339\\
2693	0.0484245352678662\\
2694	0.0451728265223354\\
2695	0.0482185868535666\\
2696	0.0452249919195309\\
2697	0.0443867637823421\\
2698	0.0428132117869059\\
2699	0.0428255402854185\\
2700	0.0419190680512926\\
2701	0.0425319463378492\\
2702	0.0478632267928393\\
2703	0.0430763288853922\\
2704	0.0422226698743189\\
2705	0.0440073419424042\\
2706	0.0440442655077816\\
2707	0.0424922596721433\\
2708	0.0444831705915531\\
2709	0.0434551868615726\\
2710	0.0465715180426134\\
2711	0.0445959779351009\\
2712	0.0455665997565075\\
2713	0.0441943762099454\\
2714	0.0450827122981238\\
2715	0.042090530819087\\
2716	0.0435548579638572\\
2717	0.0460100018152502\\
2718	0.0428908048092188\\
2719	0.0428757279765436\\
2720	0.0437437939637363\\
2721	0.0429877214057781\\
2722	0.0480221333749376\\
2723	0.0434772423895224\\
2724	0.0454532920736347\\
2725	0.0433930622559094\\
2726	0.0471018492510877\\
2727	0.0433709783982314\\
2728	0.0485757548010915\\
2729	0.0446750054774527\\
2730	0.0443138521005796\\
2731	0.0433425491682982\\
2732	0.0478760356742867\\
2733	0.0437299241877422\\
2734	0.0461144370272249\\
2735	0.0465790120340841\\
2736	0.0439361022927513\\
2737	0.0489632042234849\\
2738	0.0488149271368761\\
2739	0.0436411023459365\\
2740	0.0473626438226257\\
2741	0.0438167133370239\\
2742	0.0436662348370948\\
2743	0.0435591807441037\\
2744	0.0437701357692341\\
2745	0.044676705120778\\
2746	0.0468935272377411\\
2747	0.0433121679505649\\
2748	0.0459789787413523\\
2749	0.0421035818956976\\
2750	0.0441709977716404\\
2751	0.0424710677757855\\
2752	0.0445999514008018\\
2753	0.0441873302142578\\
2754	0.0487310784058531\\
2755	0.0417953873395964\\
2756	0.0462324210427282\\
2757	0.0453138207863913\\
2758	0.0444599408268674\\
2759	0.0491087504121762\\
2760	0.043441119527837\\
2761	0.0439963006728368\\
2762	0.046515688000325\\
2763	0.0439862046598646\\
2764	0.0420097421584389\\
2765	0.0480816974615372\\
2766	0.0412872420827681\\
2767	0.045450330830159\\
2768	0.046078156547858\\
2769	0.0456229764473048\\
2770	0.0414077633064538\\
2771	0.0476758206823037\\
2772	0.042531990589049\\
2773	0.0472785549877641\\
2774	0.0447066374760263\\
2775	0.0436108768344832\\
2776	0.0456282937070983\\
2777	0.0435113220646968\\
2778	0.0422010045432946\\
2779	0.0451634497676831\\
2780	0.0435276892446385\\
2781	0.0469420223694838\\
2782	0.0425965425615446\\
2783	0.0456652173897938\\
2784	0.0420184850012151\\
2785	0.0492646567877242\\
2786	0.0439727653605557\\
2787	0.0420867499639958\\
2788	0.0430762528779846\\
2789	0.0454877415121689\\
2790	0.0455410533402327\\
2791	0.0468572804210364\\
2792	0.0436473019050007\\
2793	0.0414022795611171\\
2794	0.0450410713349062\\
2795	0.0449326915846744\\
2796	0.043046909884783\\
2797	0.0446736900253691\\
2798	0.0446979348822505\\
2799	0.0419171110368331\\
2800	0.0414643406376642\\
2801	0.0440323390762378\\
2802	0.0450429395887351\\
2803	0.04438042923946\\
2804	0.0432293398626674\\
2805	0.0448154693933191\\
2806	0.0449687341445737\\
2807	0.0423125830550895\\
2808	0.0439452687431121\\
2809	0.0407153242882033\\
2810	0.0412377502512012\\
2811	0.0429239018871089\\
2812	0.0445076659098934\\
2813	0.0425868397722478\\
2814	0.0449569230556264\\
2815	0.0452272544794823\\
2816	0.0416383801303655\\
2817	0.0454812227889444\\
2818	0.0448867258410046\\
2819	0.046081451890014\\
2820	0.0392943691371745\\
2821	0.0483916530337256\\
2822	0.0425943319104969\\
2823	0.0449690086675765\\
2824	0.0446702515667144\\
2825	0.0427727710165847\\
2826	0.0473358139504583\\
2827	0.0447005849131368\\
2828	0.0431771813887636\\
2829	0.0445124670899071\\
2830	0.0451541554636911\\
2831	0.0426395022403483\\
2832	0.0463728926539462\\
2833	0.0456490066327549\\
2834	0.0415911400666847\\
2835	0.043460998277424\\
2836	0.0449707325322764\\
2837	0.0408245084486139\\
2838	0.0465388474148636\\
2839	0.0439335329414587\\
2840	0.0438452116122047\\
2841	0.0422610747514982\\
2842	0.0426927037501043\\
2843	0.0468392345910361\\
2844	0.0437113028783716\\
2845	0.0450428757977015\\
2846	0.0440334665491485\\
2847	0.0417838986878723\\
2848	0.04301641468452\\
2849	0.0417430653439103\\
2850	0.0428654503367679\\
2851	0.0430731367075683\\
2852	0.0435786089088568\\
2853	0.0463757065713896\\
2854	0.0418151733447569\\
2855	0.0482217199593378\\
2856	0.0427511786126643\\
2857	0.0456323048176532\\
2858	0.0432280607773698\\
2859	0.0468854189476483\\
2860	0.0446585248208789\\
2861	0.0450228401397004\\
2862	0.0432201641646086\\
2863	0.044151094443271\\
2864	0.041437564680485\\
2865	0.0441251442038223\\
2866	0.0401525354763029\\
2867	0.0439650306410853\\
2868	0.0432965722813893\\
2869	0.044897624319622\\
2870	0.0410305373672209\\
2871	0.0441233840634634\\
2872	0.0435728476268349\\
2873	0.0405527821858118\\
2874	0.044966074267323\\
2875	0.0433123639540418\\
2876	0.0433780508425876\\
2877	0.0417502252087203\\
2878	0.0455253127205435\\
2879	0.0417346514345794\\
2880	0.042297456592744\\
2881	0.0416679067879985\\
2882	0.0421235802510907\\
2883	0.0413422291555709\\
2884	0.0443738028964799\\
2885	0.0469891136463147\\
2886	0.0423114966279874\\
2887	0.0440098880337733\\
2888	0.0420621393441533\\
2889	0.0435300552315023\\
2890	0.0436217045796935\\
2891	0.0415908014119253\\
2892	0.0423422770377611\\
2893	0.0434754761120897\\
2894	0.0432787547852139\\
2895	0.0458083206151855\\
2896	0.0424112175345829\\
2897	0.0404404115935439\\
2898	0.0432057929375529\\
2899	0.0423287532429601\\
2900	0.0419857870677076\\
2901	0.0424492826021726\\
2902	0.0411044024758596\\
2903	0.0461829871711322\\
2904	0.0435031678944567\\
2905	0.042936895093236\\
2906	0.0437643331771913\\
2907	0.041761752853422\\
2908	0.0423907785736337\\
2909	0.0430045519626318\\
2910	0.0437569935794547\\
2911	0.044408894958063\\
2912	0.0445738764689727\\
2913	0.0432468880501933\\
2914	0.040698277653722\\
2915	0.0428588747197125\\
2916	0.0438233019004227\\
2917	0.0403166952506769\\
2918	0.0400850640043056\\
2919	0.042550267106041\\
2920	0.0430982899347189\\
2921	0.0424322519825413\\
2922	0.0441575815119844\\
2923	0.044169712556029\\
2924	0.0411646474856289\\
2925	0.0448469014855956\\
2926	0.0391812522795733\\
2927	0.0502751849837086\\
2928	0.0443417127794244\\
2929	0.0443648642193513\\
2930	0.0455155059096934\\
2931	0.0418682986310175\\
2932	0.0420727801528084\\
2933	0.043673234159686\\
2934	0.0406732782840736\\
2935	0.0434013907611125\\
2936	0.0405022178817673\\
2937	0.0442746013400938\\
2938	0.0416814510536572\\
2939	0.0427021284050155\\
2940	0.0423036254096809\\
2941	0.0433784196283652\\
2942	0.0408378830141676\\
2943	0.0450343663925532\\
2944	0.0426785654488633\\
2945	0.0414260510022159\\
2946	0.0440177122447393\\
2947	0.043332656435919\\
2948	0.0421961449811467\\
2949	0.0426821369290976\\
2950	0.0410924146576376\\
2951	0.0394170372111988\\
2952	0.0447234957636033\\
2953	0.0396626303072637\\
2954	0.0438620796973262\\
2955	0.0410210188614479\\
2956	0.0426335815602505\\
2957	0.0414635154438839\\
2958	0.0452741566384636\\
2959	0.0434447581254936\\
2960	0.0420011325336301\\
2961	0.0410996109468479\\
2962	0.0434971923630429\\
2963	0.0421703013352125\\
2964	0.0421648908179822\\
2965	0.0439426301238207\\
2966	0.0450754819972784\\
2967	0.0433642218003237\\
2968	0.04137304959115\\
2969	0.0512816911517461\\
2970	0.0408275968319448\\
2971	0.0426729238684672\\
2972	0.0408855821708833\\
2973	0.0397031905260451\\
2974	0.0430239066772432\\
2975	0.0409372880601094\\
2976	0.0409974750111266\\
2977	0.0421740825705652\\
2978	0.0403598301748508\\
2979	0.042392379302427\\
2980	0.0413038559395023\\
2981	0.0423210719707325\\
2982	0.0393730476803272\\
2983	0.0405075502628387\\
2984	0.044443983564991\\
2985	0.0418649925274066\\
2986	0.0434977333202866\\
2987	0.0428207402645979\\
2988	0.0443141533736671\\
2989	0.0417431446406578\\
2990	0.0409076299306777\\
2991	0.0442741689142041\\
2992	0.0412609821261039\\
2993	0.043075287052001\\
2994	0.0422718069632736\\
2995	0.043332806373026\\
2996	0.039560248792267\\
2997	0.0409896219887513\\
2998	0.0443677052711927\\
2999	0.0417611218089822\\
3000	0.0408492456145236\\
3001	0.0441973185300885\\
3002	0.0399371818793486\\
3003	0.0427286750004957\\
3004	0.0411772429245409\\
3005	0.0414796676045638\\
3006	0.0443411946138484\\
3007	0.0414966089226212\\
3008	0.0438542523235071\\
3009	0.0431846503119935\\
3010	0.040858445825555\\
3011	0.039648390081676\\
3012	0.0404683398633207\\
3013	0.0421954973890529\\
3014	0.0405683440431628\\
3015	0.0421823764875121\\
3016	0.0422285761467873\\
3017	0.0418084346063127\\
3018	0.0405161069060709\\
3019	0.0407842254498743\\
3020	0.0428056563167211\\
3021	0.0406913146079633\\
3022	0.0404837870884897\\
3023	0.0444403565324697\\
3024	0.0425315733316634\\
3025	0.0414626292116478\\
3026	0.039422392008448\\
3027	0.0420704867177547\\
3028	0.0407735732444541\\
3029	0.0419441310247239\\
3030	0.0438003552212741\\
3031	0.0447312003186376\\
3032	0.0418586578375734\\
3033	0.0431214213737589\\
3034	0.0427970095463904\\
3035	0.0403800573736826\\
3036	0.0414302079882299\\
3037	0.0416355813982305\\
3038	0.0412355949310462\\
3039	0.0417257687363812\\
3040	0.0400113517102043\\
3041	0.0442145038761812\\
3042	0.0416993216051391\\
3043	0.0391421861125232\\
3044	0.0443540181020772\\
3045	0.0440954105903698\\
3046	0.0432668047891781\\
3047	0.0440347283934463\\
3048	0.0449614013760234\\
3049	0.0399541268832534\\
3050	0.0395789282175031\\
3051	0.0428552751543831\\
3052	0.0403339154908013\\
3053	0.0445686293959467\\
3054	0.0385916376951919\\
3055	0.0434203608987978\\
3056	0.0423039617942539\\
3057	0.0416215976027112\\
3058	0.0391126642989089\\
3059	0.0404159093965169\\
3060	0.040053890747106\\
3061	0.043550007611087\\
3062	0.0394512301282422\\
3063	0.0425646477147095\\
3064	0.0437291158452771\\
3065	0.0405776795558076\\
3066	0.0460248280822815\\
3067	0.0391664479286642\\
3068	0.0415968870087023\\
3069	0.0388878040589809\\
3070	0.0424000037261704\\
3071	0.040392516862765\\
3072	0.0403931719900308\\
3073	0.042886148512525\\
3074	0.0429570555240613\\
3075	0.0411267596544813\\
3076	0.041363440494977\\
3077	0.0398080244071752\\
3078	0.0428122381478472\\
3079	0.0402330257599177\\
3080	0.0428806373869342\\
3081	0.0407068721768586\\
3082	0.0419120999203712\\
3083	0.0380962326977449\\
3084	0.0410658232346312\\
3085	0.0421517222177526\\
3086	0.040920713342675\\
3087	0.0443300422105845\\
3088	0.041860306118887\\
3089	0.0394644363165889\\
3090	0.0411664762560226\\
3091	0.0429492595217411\\
3092	0.0406235288992533\\
3093	0.040434212880604\\
3094	0.0411611040568323\\
3095	0.0414901192409539\\
3096	0.0452098841834237\\
3097	0.0402885208461934\\
3098	0.0393815366969031\\
3099	0.0413443869767832\\
3100	0.044258149242435\\
3101	0.0388052010747626\\
3102	0.0428823820299014\\
3103	0.0397755204931677\\
3104	0.0408860307935304\\
3105	0.0415951159803454\\
3106	0.04028715265709\\
3107	0.041094803470396\\
3108	0.0412438227204233\\
3109	0.0427703085436005\\
3110	0.0414242782078816\\
3111	0.0403036329839994\\
3112	0.0414354474947111\\
3113	0.0417106070392332\\
3114	0.038534065838148\\
3115	0.0468860149572395\\
3116	0.039759361128509\\
3117	0.0423514472688415\\
3118	0.0394288832147923\\
3119	0.0430872603926534\\
3120	0.0406099955343086\\
3121	0.0408402265711309\\
3122	0.0451570243415758\\
3123	0.0394794866418636\\
3124	0.0415216199069705\\
3125	0.0439739109249429\\
3126	0.0408714553680474\\
3127	0.0420852270011048\\
3128	0.0412225523493208\\
3129	0.0389694660690028\\
3130	0.0441182839019746\\
3131	0.0383272235047721\\
3132	0.0395664998058144\\
3133	0.0431442309307645\\
3134	0.0422174001088307\\
3135	0.0399385352971736\\
3136	0.0413912132883319\\
3137	0.0391904539351665\\
3138	0.0394804175728334\\
3139	0.0425411587402743\\
3140	0.0405299104624806\\
3141	0.0413683203798459\\
3142	0.042959274641774\\
3143	0.039332616846995\\
3144	0.0423882307836924\\
3145	0.0400529707240967\\
3146	0.0401937255410079\\
3147	0.0412461159505028\\
3148	0.0413144202814558\\
3149	0.0389204104953261\\
3150	0.0409052344344384\\
3151	0.0407099372087948\\
3152	0.0395096121331246\\
3153	0.0416412948152033\\
3154	0.0394954871999209\\
3155	0.0411250019652931\\
3156	0.0429500648705415\\
3157	0.0407244435972639\\
3158	0.0415014119348636\\
3159	0.0411839306182218\\
3160	0.0408281578750942\\
3161	0.0397672857711179\\
3162	0.0381693495488541\\
3163	0.0413534626380942\\
3164	0.0425971541286516\\
3165	0.0432482281116875\\
3166	0.0427393299163447\\
3167	0.0403314256219206\\
3168	0.0375238110949515\\
3169	0.0402833562293148\\
3170	0.0408270204390374\\
3171	0.0400110109187078\\
3172	0.0392514332276994\\
3173	0.0419517415823625\\
3174	0.038325037410798\\
3175	0.0388671449060509\\
3176	0.0378662932431386\\
3177	0.0415478177008225\\
3178	0.0384462030376339\\
3179	0.0386616772436049\\
3180	0.039008071776394\\
3181	0.0380710732494758\\
3182	0.0423302046965227\\
3183	0.0413313949779247\\
3184	0.0405712850798428\\
3185	0.0403152194544607\\
3186	0.0393629044557624\\
3187	0.0384733078457493\\
3188	0.0389634151921175\\
3189	0.04151322062764\\
3190	0.041605802434354\\
3191	0.0403739632241161\\
3192	0.039572743425781\\
3193	0.041008507792353\\
3194	0.0390856102753177\\
3195	0.0405256355808066\\
3196	0.0431509889567888\\
3197	0.0374537182180224\\
3198	0.0389655776183303\\
3199	0.0397368240364412\\
3200	0.0378984918114289\\
3201	0.0393541988874441\\
3202	0.0416002530373103\\
3203	0.0386404937448145\\
3204	0.0440737962092631\\
3205	0.0401825119842607\\
3206	0.0398047051332656\\
3207	0.0405583816024734\\
3208	0.0405226445043968\\
3209	0.041452978129031\\
3210	0.042250085888411\\
3211	0.040398091131432\\
3212	0.0436337805545977\\
3213	0.0406179566303489\\
3214	0.0410388583956105\\
3215	0.0410141191532095\\
3216	0.0388232743511349\\
3217	0.038801262592076\\
3218	0.0390694421706336\\
3219	0.0395739592645436\\
3220	0.0377244032873384\\
3221	0.0411474036837264\\
3222	0.0401248035615427\\
3223	0.0387010226373789\\
3224	0.0395612728846148\\
3225	0.0409293260143543\\
3226	0.0378251053593684\\
3227	0.0426132870956078\\
3228	0.0381258039143621\\
3229	0.0400384176317995\\
3230	0.0378767999033202\\
3231	0.0389212587121799\\
3232	0.0378647466699568\\
3233	0.042593876770958\\
3234	0.0392419239450946\\
3235	0.0403833928699228\\
3236	0.0401897636034105\\
3237	0.0401571973509793\\
3238	0.0392166658071457\\
3239	0.038416551370066\\
3240	0.0396310024963075\\
3241	0.0418655651257083\\
3242	0.0378722145008201\\
3243	0.0436065475450876\\
3244	0.0399557379733142\\
3245	0.0439188955525699\\
3246	0.0386275175878125\\
3247	0.0437037182641825\\
3248	0.0390274054670118\\
3249	0.0409811222521453\\
3250	0.0394759744033931\\
3251	0.0386104278632276\\
3252	0.0390728025626359\\
3253	0.0389666605184551\\
3254	0.0385952011187158\\
3255	0.0403211249513547\\
3256	0.0431431508079291\\
3257	0.0390036744226713\\
3258	0.0384863336323193\\
3259	0.0380962366175666\\
3260	0.0401192812683055\\
3261	0.0389329438827051\\
3262	0.0415476817328493\\
3263	0.0367724316067642\\
3264	0.040306200084875\\
3265	0.0384290665015235\\
3266	0.0395412694735186\\
3267	0.0375061599914445\\
3268	0.0421226200648604\\
3269	0.0371965410383973\\
3270	0.0395393653042956\\
3271	0.0425080934447536\\
3272	0.0355245602230947\\
3273	0.0434629847020336\\
3274	0.0378298051646469\\
3275	0.0377189172246231\\
3276	0.0363278648754447\\
3277	0.0411499235883061\\
3278	0.0372973390583809\\
3279	0.0388538995281254\\
3280	0.0415211323911593\\
3281	0.0391892423657149\\
3282	0.0389496153249481\\
3283	0.0390516222079009\\
3284	0.0387508848078753\\
3285	0.0386424187645363\\
3286	0.0385394231559962\\
3287	0.0398377941573032\\
3288	0.038715379269682\\
3289	0.0392573413766406\\
3290	0.0385205460265619\\
3291	0.0373445958765767\\
3292	0.0396208309767005\\
3293	0.0385068097417022\\
3294	0.0393857545257316\\
3295	0.0381887849077409\\
3296	0.0386600992405434\\
3297	0.0419139098154531\\
3298	0.0414304595536266\\
3299	0.0412146398306628\\
3300	0.0384165474471129\\
3301	0.0394900442129438\\
3302	0.0411434524955073\\
3303	0.0401437859034527\\
3304	0.0376935763814856\\
3305	0.0405470346831454\\
3306	0.0392986190904178\\
3307	0.0431657303688484\\
3308	0.0386068523075585\\
3309	0.0387571239179197\\
3310	0.0411047984399693\\
3311	0.0364151633096109\\
3312	0.0405828656524637\\
3313	0.039721669150823\\
3314	0.0401390382878897\\
3315	0.0413087235351607\\
3316	0.0362216282838947\\
3317	0.0408279378325417\\
3318	0.0391465109354822\\
3319	0.0407295360575335\\
3320	0.0363545925081375\\
3321	0.0373391444237464\\
3322	0.0398921448585201\\
3323	0.0409848650671584\\
3324	0.0403398030081961\\
3325	0.0399961836464319\\
3326	0.0381776390462261\\
3327	0.0361820259076208\\
3328	0.039869901918238\\
3329	0.0394486137757983\\
3330	0.0393533842630345\\
3331	0.0385547523527074\\
3332	0.0411250530180139\\
3333	0.03756741207999\\
3334	0.0386842704285389\\
3335	0.0375726400566686\\
3336	0.0408636115690262\\
3337	0.0382024521043029\\
3338	0.0390071132834832\\
3339	0.0387889867930074\\
3340	0.0376396007770622\\
3341	0.0388753560970998\\
3342	0.0393431772668929\\
3343	0.0389241473896309\\
3344	0.0387262881921361\\
3345	0.0371551998669355\\
3346	0.0390013562136944\\
3347	0.0394225668684173\\
3348	0.0375690846318741\\
3349	0.0395971080141209\\
3350	0.039904583450983\\
3351	0.0388167356799171\\
3352	0.0399450810356301\\
3353	0.0373426814967605\\
3354	0.039082460608431\\
3355	0.0397755208862121\\
3356	0.0387071220269955\\
3357	0.0366372655235858\\
3358	0.038102613097203\\
3359	0.0390168779284244\\
3360	0.0387541903758089\\
3361	0.0358585700600658\\
3362	0.0391922659671979\\
3363	0.0373056524994658\\
3364	0.0383707866718655\\
3365	0.0388542194077376\\
3366	0.0370597996868109\\
3367	0.038338724226879\\
3368	0.0395826408552805\\
3369	0.0401782990561202\\
3370	0.0409628261607186\\
3371	0.0373768293640441\\
3372	0.0423913859142278\\
3373	0.0371836158275529\\
3374	0.0401940446431318\\
3375	0.0387637179901962\\
3376	0.0396487513815989\\
3377	0.0383713779677088\\
3378	0.0387077390260905\\
3379	0.0374817053792883\\
3380	0.038939990130159\\
3381	0.0372357062854667\\
3382	0.0371849550440527\\
3383	0.0382122175370228\\
3384	0.0366820463316651\\
3385	0.039143343170187\\
3386	0.0372330655511592\\
3387	0.0406495249381713\\
3388	0.0371383687726005\\
3389	0.0365794912582146\\
3390	0.0376904222708578\\
3391	0.0387034778877349\\
3392	0.0369606911187521\\
3393	0.0414017054784941\\
3394	0.035717478468146\\
3395	0.0384248052894606\\
3396	0.0386537256903365\\
3397	0.0358826291369545\\
3398	0.0402056910532344\\
3399	0.0373142190052292\\
3400	0.0397968359945198\\
3401	0.0381189235473582\\
3402	0.036899693965837\\
3403	0.0379538768061995\\
3404	0.0377143969368214\\
3405	0.0397948616582528\\
3406	0.0391211441422162\\
3407	0.0405992435460394\\
3408	0.0365779090795689\\
3409	0.0399451314467557\\
3410	0.0403592383329685\\
3411	0.0374720955991926\\
3412	0.0377926102402343\\
3413	0.0369303213146246\\
3414	0.0386809075883013\\
3415	0.0358166822198742\\
3416	0.0406027359598975\\
3417	0.038946320365533\\
3418	0.0367980289130028\\
3419	0.0373236407028534\\
3420	0.0398290368009777\\
3421	0.0399312769879729\\
3422	0.0371363609681441\\
3423	0.0385540735761054\\
3424	0.0387514898450324\\
3425	0.0364336783278538\\
3426	0.0396448645719196\\
3427	0.0372118284103105\\
3428	0.0387526441265617\\
3429	0.0393314198750981\\
3430	0.0374357826137777\\
3431	0.037221786018311\\
3432	0.0399729119639302\\
3433	0.0397133668069042\\
3434	0.0373298611630073\\
3435	0.0403869311963736\\
3436	0.0379513409398591\\
3437	0.0398123413981323\\
3438	0.0358394050068848\\
3439	0.0429286559119789\\
3440	0.0368717685757768\\
3441	0.0382291733838416\\
3442	0.0379118660872859\\
3443	0.0357178530107557\\
3444	0.0390364459095908\\
3445	0.0373971178657236\\
3446	0.0377996758463127\\
3447	0.0366554678620119\\
3448	0.038616667298027\\
3449	0.034736287141687\\
3450	0.038497565401199\\
3451	0.036717616331499\\
3452	0.039880997955032\\
3453	0.0366783542823718\\
3454	0.0396358442410037\\
3455	0.0374616101540855\\
3456	0.0391928703816687\\
3457	0.0350333552980918\\
3458	0.0438496348846343\\
3459	0.0349890572994206\\
3460	0.0419909123770052\\
3461	0.0369002783678435\\
3462	0.0366206798647949\\
3463	0.0416049975937899\\
3464	0.0362308062467548\\
3465	0.0381830280531364\\
3466	0.0374403956262126\\
3467	0.0403067197865804\\
3468	0.0391560438261704\\
3469	0.0363428119608189\\
3470	0.0417753841131622\\
3471	0.036993768363152\\
3472	0.038015586471912\\
3473	0.0387367083042727\\
3474	0.0357067704943992\\
3475	0.0386392203747931\\
3476	0.0373483006439186\\
3477	0.0373714571302511\\
3478	0.0354025527501885\\
3479	0.0386024969500561\\
3480	0.0358741984316293\\
3481	0.0365075230471396\\
3482	0.038677444626553\\
3483	0.0367655962859047\\
3484	0.0369807386325279\\
3485	0.0373044579115535\\
3486	0.0370807255873095\\
3487	0.0397218674079135\\
3488	0.0377541555544235\\
3489	0.0394107193289168\\
3490	0.0348190492147374\\
3491	0.040459153681729\\
3492	0.0341161248506136\\
3493	0.0380679035743258\\
3494	0.0371443414164629\\
3495	0.0369163936319042\\
3496	0.0361917097414099\\
3497	0.0394521577148486\\
3498	0.0370873775925096\\
3499	0.0384265256592332\\
3500	0.0367574213564711\\
3501	0.0382338076337047\\
3502	0.0390494997626488\\
3503	0.036854971178185\\
3504	0.0345136264040857\\
3505	0.0368360902652263\\
3506	0.0362970435968036\\
3507	0.0389604844259678\\
3508	0.0383635880288261\\
3509	0.0379974777624213\\
3510	0.0379778819321633\\
3511	0.0387412500096242\\
3512	0.0380777608317018\\
3513	0.0385708113239276\\
3514	0.0425764772837962\\
3515	0.0388513905308954\\
3516	0.0421921078989653\\
3517	0.0372115298601398\\
3518	0.0358492988951778\\
3519	0.0378464188722615\\
3520	0.0378016793832183\\
3521	0.0372167765462921\\
3522	0.038344450910267\\
3523	0.0368997050241642\\
3524	0.0380413098180376\\
3525	0.0401466037313844\\
3526	0.0367673814109875\\
3527	0.0363487517323453\\
3528	0.0381741729343584\\
3529	0.0361398821487897\\
3530	0.0362248400344157\\
3531	0.0373242414681084\\
3532	0.0365275017401105\\
3533	0.0336165460395264\\
3534	0.0372284564775705\\
3535	0.0380063793081845\\
3536	0.0372870022440643\\
3537	0.0374191254503829\\
3538	0.0373164232082729\\
3539	0.0381874152146252\\
3540	0.0358310657833725\\
3541	0.038499400302395\\
3542	0.0359260498910881\\
3543	0.0377709835585384\\
3544	0.0374953612495374\\
3545	0.0365973618857737\\
3546	0.0388349145904342\\
3547	0.0347571916228942\\
3548	0.0373858875588695\\
3549	0.0363963914823058\\
3550	0.0383479941764922\\
3551	0.0373716471240122\\
3552	0.0358887634065089\\
3553	0.0385362964224454\\
3554	0.0370503872339869\\
3555	0.0358719666830401\\
3556	0.0381470850425365\\
3557	0.0377917669437551\\
3558	0.0357449166648487\\
3559	0.0378021056324336\\
3560	0.035036583823917\\
3561	0.0387813906567001\\
3562	0.0379986615168726\\
3563	0.03926698126302\\
3564	0.037640446694706\\
3565	0.0377512192606639\\
3566	0.0387136277948151\\
3567	0.0371100041773815\\
3568	0.0361699910662788\\
3569	0.0391058914717023\\
3570	0.0355938399256099\\
3571	0.0391855648185484\\
3572	0.036598134848393\\
3573	0.0365323076533668\\
3574	0.0373559965909145\\
3575	0.0358425254664207\\
3576	0.0398383701847344\\
3577	0.0370203274825851\\
3578	0.0366315425582332\\
3579	0.0377580493084033\\
3580	0.0401104133346124\\
3581	0.0349997668542568\\
3582	0.037512271658511\\
3583	0.0359310093562989\\
3584	0.0368727726542851\\
3585	0.0353206358048217\\
3586	0.0367185910662117\\
3587	0.0370451006026086\\
3588	0.0379658175812853\\
3589	0.0373802375515856\\
3590	0.037769681040791\\
3591	0.0381265779202554\\
3592	0.0340999939514081\\
3593	0.0371455135903582\\
3594	0.0396744433011678\\
3595	0.0373970442949319\\
3596	0.0377815572359474\\
3597	0.0337178747760058\\
3598	0.0376977587997965\\
3599	0.0366259963479469\\
3600	0.0375779640737304\\
3601	0.0361645182177372\\
3602	0.0378936913898469\\
3603	0.0342609059220509\\
3604	0.0358808813962598\\
3605	0.0360173522743596\\
3606	0.0381718359420618\\
3607	0.0380060760206841\\
3608	0.0372849588527422\\
3609	0.0371461304246469\\
3610	0.0350803319774162\\
3611	0.0387277642035876\\
3612	0.0357695477810313\\
3613	0.0357885890583247\\
3614	0.0381695491841763\\
3615	0.0365489342875482\\
3616	0.0382861305599783\\
3617	0.0360213990579562\\
3618	0.0361498781153777\\
3619	0.0384258888153419\\
3620	0.0376521572567659\\
3621	0.0362041985486327\\
3622	0.0348422412362664\\
3623	0.0390313272029802\\
3624	0.0382482748847294\\
3625	0.0364172765778386\\
3626	0.0358756932145073\\
3627	0.0372749368082981\\
3628	0.0359066893776456\\
3629	0.0352671169268728\\
3630	0.038146530332828\\
3631	0.0340658118683971\\
3632	0.0374826878278676\\
3633	0.036930684366211\\
3634	0.0365371732664595\\
3635	0.0360673999605026\\
3636	0.0360315834500454\\
3637	0.0368665249100983\\
3638	0.0385642454547973\\
3639	0.037626197941832\\
3640	0.0364250267124523\\
3641	0.0382540391491531\\
3642	0.0358458643481573\\
3643	0.0369058795373388\\
3644	0.0369049589226206\\
3645	0.0344522308688741\\
3646	0.0372960167091581\\
3647	0.0384268299052608\\
3648	0.0349446102866501\\
3649	0.0360484151183537\\
3650	0.0370568541837634\\
3651	0.0342073741415885\\
3652	0.0332064173257813\\
3653	0.0362521574743657\\
3654	0.0375260093033794\\
3655	0.035004958692034\\
3656	0.0376435075139464\\
3657	0.0380724046071884\\
3658	0.0364851060416627\\
3659	0.0377469686710043\\
3660	0.0365696068345839\\
3661	0.0373764146826119\\
3662	0.0367235221133697\\
3663	0.0357172553265471\\
3664	0.035282533338888\\
3665	0.0369111237049561\\
3666	0.0384096111371206\\
3667	0.034101177128319\\
3668	0.0369960420766072\\
3669	0.03728764868378\\
3670	0.0396219557573684\\
3671	0.0386520897376025\\
3672	0.0348634380114085\\
3673	0.0377759592472783\\
3674	0.03517331773784\\
3675	0.0373677671458109\\
3676	0.0397545676428828\\
3677	0.0370178329911373\\
3678	0.0382461919342778\\
3679	0.0337076438128021\\
3680	0.0390398147237431\\
3681	0.0374399525834957\\
3682	0.0341261686119586\\
3683	0.0368487556752211\\
3684	0.0358586526355329\\
3685	0.0377940572592108\\
3686	0.0349999832602427\\
3687	0.0348387416907711\\
3688	0.0345959431330202\\
3689	0.0367361477883515\\
3690	0.0363132233909573\\
3691	0.0365949259975916\\
3692	0.0349916231255264\\
3693	0.0363127855296406\\
3694	0.0356631229062852\\
3695	0.0345452089791084\\
3696	0.0373550257927734\\
3697	0.0349835242948061\\
3698	0.0382288111626248\\
3699	0.0354639512012923\\
3700	0.0338977778112896\\
3701	0.0339229789933837\\
3702	0.0384856333846686\\
3703	0.0333806310385575\\
3704	0.037679397176766\\
3705	0.0341405369472224\\
3706	0.0340686070926095\\
3707	0.0370490265896876\\
3708	0.0333159582271377\\
3709	0.035781420300233\\
3710	0.0362521541889003\\
3711	0.037195924687904\\
3712	0.0359958499869156\\
3713	0.0363988926521104\\
3714	0.0342778884421364\\
3715	0.0363133848919989\\
3716	0.0385210129066541\\
3717	0.0341527098929277\\
3718	0.0348043510515852\\
3719	0.037559253269318\\
3720	0.0365190515895401\\
3721	0.0357516144232802\\
3722	0.0340691655846955\\
3723	0.0352441752545619\\
3724	0.0375359837316186\\
3725	0.0352115814569655\\
3726	0.0361599762391011\\
3727	0.0352530779691564\\
3728	0.0357993608922274\\
3729	0.0358566279288859\\
3730	0.036633040903126\\
3731	0.0373856554320322\\
3732	0.0355646569282261\\
3733	0.0351371674390335\\
3734	0.034807739824441\\
3735	0.0357755468132047\\
3736	0.0339413605128373\\
3737	0.0371715039253724\\
3738	0.0354820402717603\\
3739	0.0349686458787949\\
3740	0.0355535054381632\\
3741	0.0368271787007575\\
3742	0.0342847932648554\\
3743	0.0349417182236798\\
3744	0.0345685345606594\\
3745	0.036870319177814\\
3746	0.0355784609823856\\
3747	0.0351255123837333\\
3748	0.0383168432345154\\
3749	0.0344138083272745\\
3750	0.0372026374678518\\
3751	0.0372823584559027\\
3752	0.0354210156812727\\
3753	0.0358637234482075\\
3754	0.0368228544147633\\
3755	0.0356382458583423\\
3756	0.033014736002272\\
3757	0.0389772034826955\\
3758	0.0342850701388976\\
3759	0.0333575724761534\\
3760	0.0348889210339913\\
3761	0.0385415438037108\\
3762	0.0333562657329278\\
3763	0.0368295776858337\\
3764	0.0352037190180941\\
3765	0.0387111369859899\\
3766	0.0367598670796409\\
3767	0.0389988261153278\\
3768	0.0362361929554552\\
3769	0.037284685188353\\
3770	0.0349011497068476\\
3771	0.0340900936525715\\
3772	0.0349102305816638\\
3773	0.0358134779969525\\
3774	0.0379849970697899\\
3775	0.0331846511613766\\
3776	0.0357690812619178\\
3777	0.0357043846891174\\
3778	0.0368775229858088\\
3779	0.0368203092384433\\
3780	0.0355148488941384\\
3781	0.0356682016640786\\
3782	0.0360876960551726\\
3783	0.0354953097340924\\
3784	0.0348817651259076\\
3785	0.0345162448406489\\
3786	0.0333704965056659\\
3787	0.0397603479780586\\
3788	0.0349561147062974\\
3789	0.0366132543258857\\
3790	0.0353728401132941\\
3791	0.0341977232378296\\
3792	0.0333724212418538\\
3793	0.0340489135130022\\
3794	0.0340769927850142\\
3795	0.034628277161662\\
3796	0.0368724555136142\\
3797	0.0367417287581292\\
3798	0.036211397049081\\
3799	0.0348647915209787\\
3800	0.0361815171278915\\
3801	0.0356322444621144\\
3802	0.035266230298716\\
3803	0.0348595854007306\\
3804	0.0354793751804306\\
3805	0.0370277972695639\\
3806	0.0349437979887597\\
3807	0.0328628113889638\\
3808	0.0380662522412681\\
3809	0.0336374056416811\\
3810	0.0361302760907489\\
3811	0.0337372172879629\\
3812	0.0360433542475987\\
3813	0.0358632590369495\\
3814	0.0362132677944643\\
3815	0.0338918717067562\\
3816	0.034639916797111\\
3817	0.0341077765975794\\
3818	0.0352636836548542\\
3819	0.0368422271789366\\
3820	0.0349202427385194\\
3821	0.0357853846530295\\
3822	0.0331105958260076\\
3823	0.0361095305625749\\
3824	0.0334612182111482\\
3825	0.036466841735346\\
3826	0.0354585845625255\\
3827	0.0348532449669593\\
3828	0.0353043967831302\\
3829	0.0349083082523943\\
3830	0.0356522814942674\\
3831	0.0352048588344716\\
3832	0.0349605565653265\\
3833	0.0359636230053141\\
3834	0.0352072755692478\\
3835	0.0356917107984563\\
3836	0.0343861995118451\\
3837	0.0343091809240903\\
3838	0.0360105871645121\\
3839	0.0341841448570429\\
3840	0.033850465614203\\
3841	0.0330929266057997\\
3842	0.0352748462212753\\
3843	0.0379318965680083\\
3844	0.0350007054529716\\
3845	0.0367004090912298\\
3846	0.0323121102080419\\
3847	0.0371128298053275\\
3848	0.032125620599706\\
3849	0.0373885668831248\\
3850	0.0349973692147148\\
3851	0.0338129384831956\\
3852	0.0362364514945003\\
3853	0.0322854420021036\\
3854	0.0342739323569857\\
3855	0.0325749497024083\\
3856	0.0349600052629062\\
3857	0.0366009292414365\\
3858	0.0326306547567064\\
3859	0.0357271144387564\\
3860	0.0348250184185248\\
3861	0.0331914503105131\\
3862	0.0349489975326944\\
3863	0.035985391159233\\
3864	0.0321920911901808\\
3865	0.0352955761324524\\
3866	0.0350961964259093\\
3867	0.0348555408254427\\
3868	0.0353898281189519\\
3869	0.0373698994018422\\
3870	0.0375376143378166\\
3871	0.0348245629003515\\
3872	0.0327348365319662\\
3873	0.0373882620309816\\
3874	0.0332049563812628\\
3875	0.0377113927379202\\
3876	0.0363379552158354\\
3877	0.0362242326590126\\
3878	0.0356953553328573\\
3879	0.0335288970360616\\
3880	0.0380366970863571\\
3881	0.0335950787666477\\
3882	0.0375106843703344\\
3883	0.0353159689280247\\
3884	0.0358249247696107\\
3885	0.0352219936787683\\
3886	0.0334111959200001\\
3887	0.0328611600669697\\
3888	0.0357913041146756\\
3889	0.0314606633795709\\
3890	0.0357293056489497\\
3891	0.0363735043828515\\
3892	0.0314760410540692\\
3893	0.0348103838101448\\
3894	0.0325129175852679\\
3895	0.0347468413868029\\
3896	0.035890400395846\\
3897	0.0361613831303531\\
3898	0.036995732600059\\
3899	0.0341700149383456\\
3900	0.0358878298705516\\
3901	0.0360443835586461\\
3902	0.0341473011583582\\
3903	0.0327741580321231\\
3904	0.0339816537603656\\
3905	0.0353520145700751\\
3906	0.0342513504969768\\
3907	0.0358940341392886\\
3908	0.0328912453463481\\
3909	0.0350305783479991\\
3910	0.0330295862094723\\
3911	0.036084861079122\\
3912	0.0359308992702898\\
3913	0.0343274653769305\\
3914	0.0341018418392945\\
3915	0.0343353197247599\\
3916	0.0330003561226619\\
3917	0.0352247556193864\\
3918	0.0329652045497077\\
3919	0.0351664022970875\\
3920	0.0345409760990489\\
3921	0.0362863666997063\\
3922	0.0337598233563546\\
3923	0.0344950314284425\\
3924	0.0354792631336166\\
3925	0.0357895543733139\\
3926	0.0334937988632256\\
3927	0.0339616776597544\\
3928	0.036705716035128\\
3929	0.0336461225209377\\
3930	0.0362387932564986\\
3931	0.0341969107667235\\
3932	0.0345442063360387\\
3933	0.0359897938141176\\
3934	0.0341928588136103\\
3935	0.0362126761316866\\
3936	0.0353699881858063\\
3937	0.0358164519353668\\
3938	0.0326708126711884\\
3939	0.0372633273286053\\
3940	0.0325517291306246\\
3941	0.0364078741791988\\
3942	0.033690569983451\\
3943	0.0349748040607056\\
3944	0.0324657028817378\\
3945	0.0349688489120082\\
3946	0.0339530899059174\\
3947	0.0327333741984445\\
3948	0.0333902732720933\\
3949	0.0321908241798186\\
3950	0.0354860808902171\\
3951	0.0345087607605269\\
3952	0.0350994156341399\\
3953	0.0333009574481756\\
3954	0.0335490736481654\\
3955	0.0355749974941889\\
3956	0.0308525865320487\\
3957	0.0347112024598473\\
3958	0.0325313144875583\\
3959	0.0332716378589327\\
3960	0.0365080517470397\\
3961	0.0339224863208691\\
3962	0.0347986951675608\\
3963	0.0353554865439418\\
3964	0.0318416486056552\\
3965	0.0361836405453539\\
3966	0.032524809388889\\
3967	0.0337153762217939\\
3968	0.0310124070456029\\
3969	0.0346987857918725\\
3970	0.0322958858594984\\
3971	0.0345944094347642\\
3972	0.0338092081856121\\
3973	0.0342161283322605\\
3974	0.0358743117807901\\
3975	0.0349150241055937\\
3976	0.0340042053067893\\
3977	0.0371241367076259\\
3978	0.0352661714568877\\
3979	0.0360804485718794\\
3980	0.0313114250295106\\
3981	0.0317498266535569\\
3982	0.0356660865920709\\
3983	0.0359191950401774\\
3984	0.0331714122152415\\
3985	0.0337939550315445\\
3986	0.033198651745441\\
3987	0.0344120296295688\\
3988	0.032419169181772\\
3989	0.0330178515178418\\
3990	0.0343053829548574\\
3991	0.0328265827182647\\
3992	0.0330003797921997\\
3993	0.0346079772459478\\
3994	0.0335767431630856\\
3995	0.0348197474221376\\
3996	0.0352858543243491\\
3997	0.0327206284150493\\
3998	0.0351823811454913\\
3999	0.0346394802040388\\
4000	0.0320333977403678\\
};
\addlegendentry{Dual Ascent}

\addplot [color=red, line width = 2.0pt]
  table[row sep=crcr]{%
1	0.710629800599493\\
2	0.710629800599493\\
3	0.578816103262732\\
4	0.417744905755687\\
5	0.243031079880439\\
6	0.154483903539589\\
7	0.183216370937126\\
8	0.176501289083418\\
9	0.143582171737006\\
10	0.153589752446232\\
11	0.161947300909069\\
12	0.141065483258253\\
13	0.137702056729007\\
14	0.133978962611805\\
15	0.138093168180696\\
16	0.135567436439717\\
17	0.138913741083414\\
18	0.142993711192229\\
19	0.138570753161159\\
20	0.130597653235566\\
21	0.13069473699254\\
22	0.139157019721417\\
23	0.136669514454409\\
24	0.137030481189491\\
25	0.136487247472807\\
26	0.133224845453525\\
27	0.127380130951915\\
28	0.128636442209106\\
29	0.134918144831194\\
30	0.136756367651537\\
31	0.135314109504101\\
32	0.132746628636418\\
33	0.129988568083106\\
34	0.130587839742594\\
35	0.132671833119646\\
36	0.135302979778687\\
37	0.133461377056243\\
38	0.13149776383617\\
39	0.129013191485582\\
40	0.128485824581837\\
41	0.128094863622275\\
42	0.129571771613424\\
43	0.130360139368211\\
44	0.130480970439257\\
45	0.129616215811103\\
46	0.128923136960206\\
47	0.128761773110288\\
48	0.12769829140607\\
49	0.127309643972866\\
50	0.128025120788108\\
51	0.128280705016217\\
52	0.126840609480352\\
53	0.125893536200128\\
54	0.126827735602197\\
55	0.127148702644103\\
56	0.126802257663633\\
57	0.125901464478285\\
58	0.125543537480968\\
59	0.126239576735463\\
60	0.127018381589438\\
61	0.125955961693685\\
62	0.124627582272146\\
63	0.124638052224476\\
64	0.124563176340103\\
65	0.124513007482237\\
66	0.12532816832383\\
67	0.126436701351389\\
68	0.126353006044249\\
69	0.12508104890141\\
70	0.122893603823254\\
71	0.121966948971533\\
72	0.122284687319008\\
73	0.123107853506889\\
74	0.124218431157865\\
75	0.125029181905364\\
76	0.124101113943663\\
77	0.122610708643755\\
78	0.122656579977462\\
79	0.122429417243477\\
80	0.122562993630567\\
81	0.12351918799792\\
82	0.123940976278695\\
83	0.1221404878299\\
84	0.121118287462477\\
85	0.121599612022785\\
86	0.122256743786879\\
87	0.122048771020831\\
88	0.121923708380808\\
89	0.121414307089888\\
90	0.120840628161197\\
91	0.120735286554736\\
92	0.121041857995764\\
93	0.121479435735591\\
94	0.121238432390383\\
95	0.121445153540336\\
96	0.12096413670175\\
97	0.120317404474037\\
98	0.119649255802491\\
99	0.119327208877147\\
100	0.119425557671576\\
101	0.11984173711002\\
102	0.120562215773943\\
103	0.120587612489933\\
104	0.119971808257625\\
105	0.119101387740164\\
106	0.118458085331289\\
107	0.118618458866924\\
108	0.118866408636943\\
109	0.119334446164558\\
110	0.11928557816071\\
111	0.118768959055033\\
112	0.118322215519807\\
113	0.117994936087694\\
114	0.117931606137772\\
115	0.118270484645565\\
116	0.118452403573562\\
117	0.118163100847919\\
118	0.117333613376592\\
119	0.11686280606426\\
120	0.116994183867694\\
121	0.117279223130016\\
122	0.117522325430781\\
123	0.117438621344934\\
124	0.117131040925471\\
125	0.116689752852938\\
126	0.116459692268601\\
127	0.116290869354063\\
128	0.116592134861035\\
129	0.116753723230514\\
130	0.116739299080399\\
131	0.116339668759713\\
132	0.115781613646571\\
133	0.115421641943941\\
134	0.115546746869923\\
135	0.115746583714735\\
136	0.115869547827874\\
137	0.116050345844826\\
138	0.115815655032136\\
139	0.115244736938445\\
140	0.114782579038418\\
141	0.11472394483791\\
142	0.114791015236151\\
143	0.114872059388672\\
144	0.114945515361401\\
145	0.114891379575774\\
146	0.114987357123846\\
147	0.115008075382083\\
148	0.11471234009938\\
149	0.11451635320964\\
150	0.113792911204318\\
151	0.113279784347825\\
152	0.113549958725191\\
153	0.113955565848705\\
154	0.114220025506575\\
155	0.11413349591014\\
156	0.113723964945044\\
157	0.11317170319458\\
158	0.112875654994621\\
159	0.112883923584118\\
160	0.113232510050144\\
161	0.113410053700343\\
162	0.113277603600641\\
163	0.112858582292096\\
164	0.112403869173379\\
165	0.112124150501731\\
166	0.112261964369228\\
167	0.112465127149958\\
168	0.112637902309497\\
169	0.112479455861029\\
170	0.112173055540954\\
171	0.112022794436111\\
172	0.111698690750573\\
173	0.111441566363457\\
174	0.111597116825919\\
175	0.111762325176632\\
176	0.111728687994185\\
177	0.111637024884629\\
178	0.111406570923683\\
179	0.111055220979919\\
180	0.110961612239275\\
181	0.110980706725863\\
182	0.110722224238532\\
183	0.11052135846658\\
184	0.110616868056003\\
185	0.11085302835867\\
186	0.110702847834662\\
187	0.110529665385126\\
188	0.110241281297367\\
189	0.110042903431367\\
190	0.109815244236466\\
191	0.109861356687239\\
192	0.110025758260333\\
193	0.11015695544849\\
194	0.109929466140761\\
195	0.109566414254775\\
196	0.109238076631376\\
197	0.109141195773366\\
198	0.109238596264258\\
199	0.1094278723312\\
200	0.109443433769476\\
201	0.109229045020524\\
202	0.108813610062664\\
203	0.108542466920023\\
204	0.108572119551913\\
205	0.108666684444402\\
206	0.10879232066516\\
207	0.108794539029976\\
208	0.108522901172009\\
209	0.108191942731605\\
210	0.108084761703667\\
211	0.10804169328527\\
212	0.1080228140607\\
213	0.10806302020816\\
214	0.108066000872638\\
215	0.107920210389397\\
216	0.107700101094234\\
217	0.107542143071838\\
218	0.107518312534205\\
219	0.107393083839496\\
220	0.107278662557208\\
221	0.107249880528006\\
222	0.107237885945655\\
223	0.107160990335759\\
224	0.107058359628968\\
225	0.1069543645375\\
226	0.106893321603809\\
227	0.106790775687748\\
228	0.106701738469903\\
229	0.106656617245079\\
230	0.106576959895479\\
231	0.106560576043913\\
232	0.106502025621474\\
233	0.106416237615591\\
234	0.106274884089502\\
235	0.106179025457275\\
236	0.106062094609813\\
237	0.105938984626078\\
238	0.105990749366856\\
239	0.105942129120897\\
240	0.105848433395604\\
241	0.105697406460329\\
242	0.105577234119289\\
243	0.105473651605341\\
244	0.105453427259411\\
245	0.105404813516871\\
246	0.105368521347932\\
247	0.105280948977989\\
248	0.105168152500919\\
249	0.104993409703877\\
250	0.104817068959587\\
251	0.104790472929775\\
252	0.104789306705657\\
253	0.104840104983523\\
254	0.104798699075398\\
255	0.104658051726306\\
256	0.104459422221698\\
257	0.104327573010225\\
258	0.104246061923606\\
259	0.104248008370955\\
260	0.104305223948067\\
261	0.104355916288764\\
262	0.104272453319764\\
263	0.104104301630168\\
264	0.103847288180176\\
265	0.103709805744864\\
266	0.10367882656274\\
267	0.103736606185489\\
268	0.103789475122006\\
269	0.103785977858428\\
270	0.103668693318394\\
271	0.103432409235947\\
272	0.103226738023865\\
273	0.103176986205884\\
274	0.10320622426253\\
275	0.103236485037708\\
276	0.103193877412761\\
277	0.103084363981429\\
278	0.10294068743491\\
279	0.10284636200525\\
280	0.102788358763039\\
281	0.102766475036141\\
282	0.102735265930662\\
283	0.102679383331115\\
284	0.102588753908321\\
285	0.10246564876125\\
286	0.10233600761677\\
287	0.102224662377687\\
288	0.10219635505287\\
289	0.102204606312362\\
290	0.102244695239525\\
291	0.102223396706738\\
292	0.102118867897272\\
293	0.10193857906904\\
294	0.101759223737227\\
295	0.101682938206818\\
296	0.101708045021063\\
297	0.101755927364022\\
298	0.101755302007593\\
299	0.101701244660882\\
300	0.101560821807985\\
301	0.10138329210718\\
302	0.101233443845412\\
303	0.101197032686626\\
304	0.101206783194577\\
305	0.10122920923642\\
306	0.101215068056633\\
307	0.101119216568444\\
308	0.101019384003496\\
309	0.100913044547388\\
310	0.100820127974414\\
311	0.10078581590567\\
312	0.100750137717849\\
313	0.100682052097141\\
314	0.100616725276734\\
315	0.100524053784987\\
316	0.100435149474383\\
317	0.100374674477548\\
318	0.100333788791966\\
319	0.100300236224152\\
320	0.100238031549739\\
321	0.100193766836951\\
322	0.100151970915839\\
323	0.100100445506135\\
324	0.100044543122385\\
325	0.0999651359907072\\
326	0.0998857833201225\\
327	0.0997932118318791\\
328	0.0997084875135989\\
329	0.099654311933854\\
330	0.0996343721314107\\
331	0.0996019977617929\\
332	0.0995521601668087\\
333	0.0994715682325739\\
334	0.0993890302002445\\
335	0.0993184510442611\\
336	0.099262524518986\\
337	0.0992337086159586\\
338	0.0992136171855785\\
339	0.0991540294057225\\
340	0.0990677183116165\\
341	0.098975145875457\\
342	0.0989092806248783\\
343	0.0988616656345273\\
344	0.0988338393873623\\
345	0.0987913498439246\\
346	0.0987543152400618\\
347	0.0986836824064351\\
348	0.0986006723997547\\
349	0.0985237766393647\\
350	0.09844919123809\\
351	0.0984139906994902\\
352	0.0983947511470547\\
353	0.0983726066334294\\
354	0.0983026614167509\\
355	0.0982107250411012\\
356	0.0981196205836989\\
357	0.0980757326575914\\
358	0.0980510788878855\\
359	0.0980246423287056\\
360	0.0979973793375311\\
361	0.097946701291076\\
362	0.0978676264056912\\
363	0.0977744455071936\\
364	0.0977050988935313\\
365	0.0976619361240667\\
366	0.097629354054655\\
367	0.0975904924422687\\
368	0.0975365451408753\\
369	0.0974730632318557\\
370	0.0974022840268611\\
371	0.0973406561033527\\
372	0.097303186862748\\
373	0.0972705439879043\\
374	0.0972273779832727\\
375	0.0971904050131932\\
376	0.0971255384283764\\
377	0.0970562646973224\\
378	0.0969940125071356\\
379	0.096951778994035\\
380	0.096919273477384\\
381	0.0968708215357423\\
382	0.0968141399989586\\
383	0.0967503895824898\\
384	0.0966887482460499\\
385	0.0966350161661537\\
386	0.0965939389903091\\
387	0.0965549489973721\\
388	0.0965262883107293\\
389	0.096482335715953\\
390	0.096424952776158\\
391	0.0963559662551562\\
392	0.0962815118493738\\
393	0.0962255691538487\\
394	0.0961874089971505\\
395	0.0961632705031932\\
396	0.0961324598465594\\
397	0.0960822029186953\\
398	0.0960224374561884\\
399	0.0959540497247987\\
400	0.0959002212698666\\
401	0.0958641982257508\\
402	0.0958258166731932\\
403	0.0957787457528743\\
404	0.0957317192882129\\
405	0.0956819175259906\\
406	0.0956331163197621\\
407	0.0955829963919435\\
408	0.0955339419577032\\
409	0.0954902081345652\\
410	0.0954472181095203\\
411	0.0954021045742624\\
412	0.095352508510224\\
413	0.0953023088092389\\
414	0.095255499698678\\
415	0.0952062149250439\\
416	0.0951644829210177\\
417	0.0951212828023539\\
418	0.0950754247157948\\
419	0.0950226107705168\\
420	0.0949747914803254\\
421	0.094931580336932\\
422	0.0948939154196797\\
423	0.0948551849536322\\
424	0.0948057213521852\\
425	0.0947538375308647\\
426	0.094702403809038\\
427	0.0946591834846375\\
428	0.0946178052260558\\
429	0.0945775322719972\\
430	0.0945396572960412\\
431	0.0944942061088901\\
432	0.0944448681963371\\
433	0.0943991048687251\\
434	0.0943533944004145\\
435	0.094309448924929\\
436	0.0942639007307065\\
437	0.094218580772538\\
438	0.0941812780119277\\
439	0.0941399013963714\\
440	0.0941008710434157\\
441	0.0940543982994965\\
442	0.0940114316972361\\
443	0.0939687992510368\\
444	0.0939318980658844\\
445	0.0939062559077433\\
446	0.0938586797782083\\
447	0.0937928936297982\\
448	0.0937130309071137\\
449	0.0936631757591666\\
450	0.0936417192666154\\
451	0.0936299833640647\\
452	0.0936144489173285\\
453	0.0935953897116844\\
454	0.0935500560695747\\
455	0.0934711288797082\\
456	0.093384075704537\\
457	0.0933226385195263\\
458	0.093293422018672\\
459	0.0932786132152287\\
460	0.0932650334031654\\
461	0.0932349849580445\\
462	0.0931901033701399\\
463	0.0931315328504634\\
464	0.0930745967233995\\
465	0.093017544020669\\
466	0.0929803584291051\\
467	0.0929615041739654\\
468	0.092940130644007\\
469	0.0929029875547212\\
470	0.0928502256945632\\
471	0.0927943659860877\\
472	0.092744889290902\\
473	0.0927054465134132\\
474	0.0926748120374772\\
475	0.0926483782602887\\
476	0.0926135903385687\\
477	0.0925656575535711\\
478	0.0925117540932175\\
479	0.0924655625371124\\
480	0.0924261592149827\\
481	0.0923960073610452\\
482	0.0923710266996141\\
483	0.0923377181636851\\
484	0.0922931944257482\\
485	0.0922468005647582\\
486	0.0922009143446652\\
487	0.0921625748070217\\
488	0.0921271744386285\\
489	0.0920931439871296\\
490	0.092060525028434\\
491	0.0920181704478133\\
492	0.0919722704415815\\
493	0.0919299702013658\\
494	0.09189402179112\\
495	0.0918624436123084\\
496	0.0918292603863617\\
497	0.0917961341922765\\
498	0.0917501844456229\\
499	0.0917016136067052\\
500	0.0916604469604928\\
501	0.0916263207754503\\
502	0.0915969531350116\\
503	0.0915666569962856\\
504	0.0915326090989746\\
505	0.0914934710233819\\
506	0.091444110310353\\
507	0.091397898933897\\
508	0.0913646862518421\\
509	0.0913312422627755\\
510	0.091298339235263\\
511	0.0912661371588128\\
512	0.0912308453385342\\
513	0.0911923725193823\\
514	0.091153304457851\\
515	0.0911137801791543\\
516	0.0910778553044419\\
517	0.0910417680796769\\
518	0.0910079557022529\\
519	0.0909735314748857\\
520	0.0909360411443778\\
521	0.0908993211851963\\
522	0.0908631631193835\\
523	0.0908268647373774\\
524	0.0907899878419379\\
525	0.0907540031597001\\
526	0.0907182411288644\\
527	0.0906856673743313\\
528	0.0906524150463006\\
529	0.0906151660580726\\
530	0.0905751430212438\\
531	0.090539095158938\\
532	0.0905056909644895\\
533	0.0904725484093834\\
534	0.0904361198083112\\
535	0.0904018855210848\\
536	0.0903663252039773\\
537	0.0903323782362346\\
538	0.0902982217081\\
539	0.09026280593778\\
540	0.0902268692970316\\
541	0.090191695843809\\
542	0.0901565645120816\\
543	0.0901242434329937\\
544	0.0900926299159925\\
545	0.0900604649311415\\
546	0.0900286201726144\\
547	0.0899914104711883\\
548	0.0899533927965498\\
549	0.0899168661470859\\
550	0.0898838436708531\\
551	0.0898527703216021\\
552	0.0898202886585408\\
553	0.0897867941904549\\
554	0.0897532925812161\\
555	0.0897183499625537\\
556	0.0896828678058258\\
557	0.08964805754634\\
558	0.0896157184247033\\
559	0.0895863525341482\\
560	0.0895566737101271\\
561	0.0895231372969604\\
562	0.0894870708125564\\
563	0.0894506046427737\\
564	0.0894144748029627\\
565	0.0893833860775485\\
566	0.0893515457389156\\
567	0.0893171373345173\\
568	0.0892848366005562\\
569	0.0892528855987214\\
570	0.0892213591837024\\
571	0.0891904155614981\\
572	0.0891598584129644\\
573	0.0891249309741375\\
574	0.0890898113904956\\
575	0.0890559258698448\\
576	0.0890242747681334\\
577	0.0889939206156237\\
578	0.0889651245957369\\
579	0.0889370355069651\\
580	0.0889030844265515\\
581	0.0888651643737621\\
582	0.0888279956726392\\
583	0.0887965513364483\\
584	0.0887716832295602\\
585	0.0887466684277314\\
586	0.0887176395562631\\
587	0.0886802103450537\\
588	0.0886421418476076\\
589	0.0886051923850424\\
590	0.088576466435994\\
591	0.0885527572324384\\
592	0.0885272210310546\\
593	0.0884956648282409\\
594	0.088459920369047\\
595	0.0884215793067012\\
596	0.0883874859538096\\
597	0.0883564848274262\\
598	0.0883282669880353\\
599	0.0883035563294344\\
600	0.0882774695780377\\
601	0.0882463783267565\\
602	0.0882093068710849\\
603	0.0881744791758666\\
604	0.0881417763446078\\
605	0.088113186523427\\
606	0.0880872041584712\\
607	0.0880625773742747\\
608	0.088032978524087\\
609	0.0880022048353527\\
610	0.0879669110376102\\
611	0.0879321500524717\\
612	0.0879011039897236\\
613	0.0878721755868286\\
614	0.0878418172440696\\
615	0.0878146065897123\\
616	0.0877868738925853\\
617	0.0877547590355943\\
618	0.0877213441460865\\
619	0.0876917321034862\\
620	0.0876619646503552\\
621	0.0876349769427301\\
622	0.087608852277417\\
623	0.0875803346071994\\
624	0.0875480701960809\\
625	0.0875132320132349\\
626	0.0874817277388856\\
627	0.0874555310443535\\
628	0.0874308399796649\\
629	0.0874052305388795\\
630	0.0873743413629221\\
631	0.0873377755434006\\
632	0.0873032527330306\\
633	0.0872721588962234\\
634	0.0872463942787662\\
635	0.0872239964156486\\
636	0.0871998279980624\\
637	0.0871716445485912\\
638	0.0871389634525985\\
639	0.0871047044042759\\
640	0.0870720829056958\\
641	0.0870444137989733\\
642	0.0870236098245973\\
643	0.0870026545634162\\
644	0.0869744999330735\\
645	0.0869403101703951\\
646	0.0869022885157004\\
647	0.0868696067661993\\
648	0.0868426143112778\\
649	0.0868193773802286\\
650	0.0867982546212423\\
651	0.0867710180241407\\
652	0.0867368565894836\\
653	0.0867028251597824\\
654	0.0866737070274185\\
655	0.0866498678138866\\
656	0.086626447070645\\
657	0.0866022145224775\\
658	0.0865735324899592\\
659	0.0865419285892517\\
660	0.0865080881726497\\
661	0.0864780824443367\\
662	0.0864540658664637\\
663	0.086433618203709\\
664	0.0864063595236742\\
665	0.0863740646159165\\
666	0.0863400794723445\\
667	0.0863066195750432\\
668	0.0862798594579555\\
669	0.0862603626208676\\
670	0.0862396580613492\\
671	0.0862140351957003\\
672	0.0861813410631719\\
673	0.0861459477818025\\
674	0.0861159414826499\\
675	0.0860917388308447\\
676	0.0860705724484606\\
677	0.0860470299012017\\
678	0.0860204063206066\\
679	0.0859922988414344\\
680	0.0859617645263299\\
681	0.0859307698691459\\
682	0.0859031737341136\\
683	0.0858778487585728\\
684	0.0858535108777461\\
685	0.0858295477418653\\
686	0.0858020877960588\\
687	0.0857752297826318\\
688	0.085746391719661\\
689	0.0857196858130542\\
690	0.0856914986754102\\
691	0.0856652258486593\\
692	0.0856388791588899\\
693	0.0856140995060431\\
694	0.0855899910649995\\
695	0.0855655090170668\\
696	0.0855369227314067\\
697	0.0855079148117878\\
698	0.0854794097589529\\
699	0.0854525857914163\\
700	0.0854285358003107\\
701	0.0854045437125655\\
702	0.0853780792128186\\
703	0.0853511257825068\\
704	0.0853244382963472\\
705	0.0852974921792664\\
706	0.0852702340530077\\
707	0.0852452973372139\\
708	0.0852212987096437\\
709	0.0851949966501373\\
710	0.0851683049559221\\
711	0.0851401327436631\\
712	0.0851144069223156\\
713	0.0850903933171863\\
714	0.0850656324811704\\
715	0.0850394612627473\\
716	0.0850118702364689\\
717	0.0849853368451146\\
718	0.0849598930306175\\
719	0.0849350879380112\\
720	0.0849108012591398\\
721	0.0848877236356978\\
722	0.0848618788313608\\
723	0.0848341900619957\\
724	0.0848062315566605\\
725	0.0847800959940533\\
726	0.0847571372047265\\
727	0.0847346314098881\\
728	0.0847114836579209\\
729	0.0846865432547585\\
730	0.0846562330003583\\
731	0.0846267421566348\\
732	0.0846015167757775\\
733	0.0845785774355544\\
734	0.0845590028938852\\
735	0.084537449287836\\
736	0.0845124615645773\\
737	0.0844831168123269\\
738	0.084452221606081\\
739	0.0844248062031046\\
740	0.0844032014421901\\
741	0.0843846588745972\\
742	0.0843632952095996\\
743	0.0843394254089968\\
744	0.0843133520170238\\
745	0.084281528197748\\
746	0.0842515159966978\\
747	0.0842282031264392\\
748	0.0842092742035616\\
749	0.0841893184550151\\
750	0.0841656621575561\\
751	0.0841396493008526\\
752	0.084111626553566\\
753	0.0840832386085431\\
754	0.0840572951570086\\
755	0.0840353266587359\\
756	0.0840139183713368\\
757	0.0839913778848569\\
758	0.0839660408796422\\
759	0.0839402239602727\\
760	0.0839152838344903\\
761	0.0838897092218727\\
762	0.0838667199881996\\
763	0.0838438042228219\\
764	0.0838201928352514\\
765	0.0837946683552196\\
766	0.0837721631051204\\
767	0.0837491157588161\\
768	0.0837263673247064\\
769	0.0837025014288768\\
770	0.0836773406460501\\
771	0.0836519370328182\\
772	0.0836269706373865\\
773	0.0836026563888669\\
774	0.0835794783425237\\
775	0.0835567206337941\\
776	0.0835340510095997\\
777	0.0835103956459422\\
778	0.0834858834723503\\
779	0.0834611525706555\\
780	0.0834378915308001\\
781	0.0834164697155506\\
782	0.0833925751372535\\
783	0.0833683984153421\\
784	0.0833438630448468\\
785	0.0833208960542698\\
786	0.0832971614192879\\
787	0.0832731553940694\\
788	0.0832504254796532\\
789	0.0832261614391256\\
790	0.0832010841646081\\
791	0.0831760564468519\\
792	0.0831531617767695\\
793	0.083132710817181\\
794	0.0831125062401004\\
795	0.0830911924441729\\
796	0.0830670039710479\\
797	0.0830419641655027\\
798	0.0830166396821378\\
799	0.0829919089371277\\
800	0.0829680480724058\\
801	0.0829459898671925\\
802	0.0829263500025701\\
803	0.082905080436087\\
804	0.0828801769508588\\
805	0.0828557516753664\\
806	0.0828315334625428\\
807	0.082807420679185\\
808	0.0827847632583174\\
809	0.0827645462586047\\
810	0.082743510736949\\
811	0.0827207779124819\\
812	0.0826992352414303\\
813	0.0826753898309297\\
814	0.082650695268413\\
815	0.0826273677544384\\
816	0.0826055489116558\\
817	0.0825846376497583\\
818	0.082562496855457\\
819	0.0825371837466353\\
820	0.0825123878019286\\
821	0.0824907613062499\\
822	0.082469845576334\\
823	0.0824493984370905\\
824	0.0824279121304619\\
825	0.0824033489481431\\
826	0.0823781704462576\\
827	0.0823534521364089\\
828	0.0823318183442541\\
829	0.082312258975574\\
830	0.0822938472858867\\
831	0.0822737400582682\\
832	0.0822490193076013\\
833	0.0822218140256672\\
834	0.082197556235632\\
835	0.0821773203643409\\
836	0.082158735215652\\
837	0.0821386830189311\\
838	0.0821170206951682\\
839	0.0820933448369416\\
840	0.0820706732073366\\
841	0.0820485307517649\\
842	0.0820253825491454\\
843	0.0820036153579539\\
844	0.0819821347197656\\
845	0.0819609628226069\\
846	0.0819390575880974\\
847	0.0819155601837488\\
848	0.0818918278753782\\
849	0.081871278392022\\
850	0.0818514843245082\\
851	0.0818308060704871\\
852	0.0818092832106985\\
853	0.0817870437348558\\
854	0.0817623500954284\\
855	0.0817390314335267\\
856	0.0817187516775625\\
857	0.0817000671352409\\
858	0.0816812960495852\\
859	0.0816603443042975\\
860	0.0816386270426464\\
861	0.0816135560094248\\
862	0.0815881279332561\\
863	0.0815646509788528\\
864	0.0815457475772977\\
865	0.0815285080964826\\
866	0.0815115530590999\\
867	0.08148710830258\\
868	0.0814606704246451\\
869	0.08143643190192\\
870	0.0814170219734837\\
871	0.0813984355872129\\
872	0.0813799664293072\\
873	0.0813617519742659\\
874	0.0813413685765337\\
875	0.0813153170720309\\
876	0.081288159870368\\
877	0.0812658318487418\\
878	0.0812479094663245\\
879	0.0812303049850444\\
880	0.0812122961463276\\
881	0.0811930074181105\\
882	0.0811675550734697\\
883	0.0811426120292084\\
884	0.0811214240464807\\
885	0.081100437151037\\
886	0.0810810885486576\\
887	0.0810633157699671\\
888	0.0810441319908659\\
889	0.0810219110937872\\
890	0.0809978467424423\\
891	0.0809740714564247\\
892	0.0809515786358033\\
893	0.0809324676211553\\
894	0.080913753329776\\
895	0.0808947816528515\\
896	0.0808761128604062\\
897	0.0808557424265432\\
898	0.0808323522260544\\
899	0.0808083850006396\\
900	0.080786448334653\\
901	0.0807666297957042\\
902	0.0807483269271616\\
903	0.0807302924233797\\
904	0.0807140289098817\\
905	0.0806946585772562\\
906	0.0806705978731127\\
907	0.0806444850570676\\
908	0.080619044375616\\
909	0.0805976660861284\\
910	0.0805814765772534\\
911	0.0805661214211406\\
912	0.0805468909792968\\
913	0.0805253960950927\\
914	0.0805015778996838\\
915	0.0804778288213384\\
916	0.0804578479219164\\
917	0.0804407772009106\\
918	0.0804242338040275\\
919	0.0804052287184104\\
920	0.0803833127823329\\
921	0.0803582132612067\\
922	0.0803352461271319\\
923	0.0803148335783599\\
924	0.0802974815068659\\
925	0.080280801653023\\
926	0.080262083501893\\
927	0.0802392786462315\\
928	0.080215232154246\\
929	0.0801920207591792\\
930	0.0801724208587414\\
931	0.0801557095660352\\
932	0.0801405142383922\\
933	0.0801229584513433\\
934	0.0801004854374767\\
935	0.0800761828195906\\
936	0.0800527088666578\\
937	0.0800328860835329\\
938	0.0800148971318715\\
939	0.0799982511274559\\
940	0.0799805396038201\\
941	0.0799610351860045\\
942	0.0799392954572739\\
943	0.0799170156803245\\
944	0.0798948359774262\\
945	0.0798749923181041\\
946	0.0798563336274168\\
947	0.0798394856267437\\
948	0.0798198045343087\\
949	0.0798008472018316\\
950	0.079780241041466\\
951	0.0797590711151565\\
952	0.0797384163939319\\
953	0.0797183449308971\\
954	0.079701854138681\\
955	0.0796835162430873\\
956	0.0796643726650339\\
957	0.0796436764235901\\
958	0.0796222716558193\\
959	0.0796004089783171\\
960	0.0795797605066605\\
961	0.0795630004276433\\
962	0.0795476600403951\\
963	0.0795284313962001\\
964	0.0795064151564447\\
965	0.0794838009037895\\
966	0.0794615640977914\\
967	0.0794416850671491\\
968	0.079426004985771\\
969	0.0794109699054324\\
970	0.0793944686681465\\
971	0.0793728700140688\\
972	0.0793488159179157\\
973	0.0793248239645001\\
974	0.079303365159057\\
975	0.0792879681146838\\
976	0.0792744591670339\\
977	0.0792580738760511\\
978	0.079236534713243\\
979	0.0792137554873073\\
980	0.0791902651486738\\
981	0.0791716954149705\\
982	0.0791553359261723\\
983	0.0791396387560716\\
984	0.079122372258316\\
985	0.079101015157774\\
986	0.0790771044319614\\
987	0.0790564032579659\\
988	0.0790366225411487\\
989	0.0790207267798907\\
990	0.0790068564204497\\
991	0.0789891442582489\\
992	0.0789672156707824\\
993	0.0789428499834294\\
994	0.0789215354226278\\
995	0.0789046074768224\\
996	0.078888600058367\\
997	0.0788730111433738\\
998	0.0788552295136011\\
999	0.0788342879499416\\
1000	0.0788111413743792\\
1001	0.0787882758749202\\
1002	0.0787709904186246\\
1003	0.0787583414237683\\
1004	0.078745511987985\\
1005	0.0787282842812189\\
1006	0.0787075212569281\\
1007	0.0786818706146606\\
1008	0.0786576276583112\\
1009	0.0786374447860739\\
1010	0.0786220120307967\\
1011	0.0786075450534089\\
1012	0.0785917984571177\\
1013	0.0785720769801015\\
1014	0.0785508445801114\\
1015	0.0785296364369359\\
1016	0.0785111236246667\\
1017	0.0784938529078198\\
1018	0.0784782477576777\\
1019	0.0784601388137095\\
1020	0.0784406162459042\\
1021	0.0784197422339299\\
1022	0.078400115937615\\
1023	0.0783823057675686\\
1024	0.0783660071846615\\
1025	0.0783490341431228\\
1026	0.0783303566050345\\
1027	0.0783084876123223\\
1028	0.0782872812586649\\
1029	0.0782684389033338\\
1030	0.078252303312836\\
1031	0.0782362473739163\\
1032	0.0782211802535957\\
1033	0.0782040004268447\\
1034	0.078185461518058\\
1035	0.0781633192097094\\
1036	0.0781411736066129\\
1037	0.0781211429080309\\
1038	0.0781036291135546\\
1039	0.0780884172542597\\
1040	0.078071832778975\\
1041	0.0780541271851668\\
1042	0.0780363564968101\\
1043	0.0780169158097203\\
1044	0.0779985691924052\\
1045	0.0779813857916368\\
1046	0.0779632554424923\\
1047	0.0779424362310593\\
1048	0.0779224619656417\\
1049	0.0779040534238485\\
1050	0.0778880437082028\\
1051	0.0778708199908691\\
1052	0.0778535942974804\\
1053	0.0778359263655528\\
1054	0.0778147352827\\
1055	0.0777949263037038\\
1056	0.0777761726868083\\
1057	0.0777604729578079\\
1058	0.0777455450518773\\
1059	0.0777283170406638\\
1060	0.0777072612360852\\
1061	0.0776862185426968\\
1062	0.0776680415815331\\
1063	0.0776512172360084\\
1064	0.0776361120114481\\
1065	0.0776208903411832\\
1066	0.0776026083347106\\
1067	0.0775828567529388\\
1068	0.0775621333031443\\
1069	0.0775427185505013\\
1070	0.0775254324551606\\
1071	0.0775104330597712\\
1072	0.0774939700075344\\
1073	0.0774749773567944\\
1074	0.0774552396466064\\
1075	0.0774354501268176\\
1076	0.0774190551305193\\
1077	0.0774049206152414\\
1078	0.0773894563551092\\
1079	0.0773720000457876\\
1080	0.0773535294493473\\
1081	0.0773333870263695\\
1082	0.0773115612264634\\
1083	0.0772931823550724\\
1084	0.0772771622550788\\
1085	0.0772631428340142\\
1086	0.0772471958679169\\
1087	0.0772281897323826\\
1088	0.0772077760294438\\
1089	0.0771872601688887\\
1090	0.077169617285277\\
1091	0.077153743931456\\
1092	0.0771378529398368\\
1093	0.0771211300632292\\
1094	0.077104301925433\\
1095	0.0770867891888579\\
1096	0.0770683042713149\\
1097	0.0770495504731804\\
1098	0.0770314827776177\\
1099	0.0770136173837998\\
1100	0.0769964776424054\\
1101	0.0769801591121541\\
1102	0.0769634931029681\\
1103	0.076945265592638\\
1104	0.0769272495927745\\
1105	0.0769100641735098\\
1106	0.0768946314075672\\
1107	0.0768773273131095\\
1108	0.0768577289492202\\
1109	0.0768383819737341\\
1110	0.0768209635888796\\
1111	0.0768055899939421\\
1112	0.0767914945587633\\
1113	0.0767740008067635\\
1114	0.0767538453872001\\
1115	0.0767330038861448\\
1116	0.0767142876505752\\
1117	0.0766987554173799\\
1118	0.0766861725165461\\
1119	0.0766723027331247\\
1120	0.0766549468118315\\
1121	0.0766340491540213\\
1122	0.0766134336066634\\
1123	0.0765944733192163\\
1124	0.0765771838483258\\
1125	0.0765635726587045\\
1126	0.0765502562891793\\
1127	0.0765341903663143\\
1128	0.0765152208412517\\
1129	0.0764933221239689\\
1130	0.0764720497618201\\
1131	0.076455320286437\\
1132	0.0764429631680901\\
1133	0.0764313820109883\\
1134	0.076415531079852\\
1135	0.076398772411116\\
1136	0.0763779689279558\\
1137	0.0763573335488981\\
1138	0.0763365597862771\\
1139	0.0763198739073358\\
1140	0.0763068053950941\\
1141	0.076295301350705\\
1142	0.0762796749921726\\
1143	0.0762611059744115\\
1144	0.0762409641603436\\
1145	0.0762189094279646\\
1146	0.0761994187253051\\
1147	0.0761850792108744\\
1148	0.0761730484361198\\
1149	0.0761601329551063\\
1150	0.0761423852183699\\
1151	0.0761197942299688\\
1152	0.0760993669937102\\
1153	0.0760833966887977\\
1154	0.0760686064705367\\
1155	0.0760555099675236\\
1156	0.0760405638953195\\
1157	0.0760233391866207\\
1158	0.0760017828069831\\
1159	0.0759804181660029\\
1160	0.0759645935980568\\
1161	0.0759514861121709\\
1162	0.0759388721082436\\
1163	0.0759263396912631\\
1164	0.0759093790966591\\
1165	0.0758872754462181\\
1166	0.0758660020516469\\
1167	0.0758491260886065\\
1168	0.0758341365828976\\
1169	0.0758204561137359\\
1170	0.075809232375198\\
1171	0.0757935258446615\\
1172	0.0757713822549021\\
1173	0.0757477313146409\\
1174	0.0757276421196113\\
1175	0.0757141642158999\\
1176	0.0757040968652465\\
1177	0.0756929364666963\\
1178	0.0756782296923242\\
1179	0.0756581035986998\\
1180	0.0756351407856306\\
1181	0.0756144943974592\\
1182	0.0755994828101738\\
1183	0.0755883347777948\\
1184	0.0755761116142189\\
1185	0.0755577476317875\\
1186	0.0755369221160494\\
1187	0.0755170339419001\\
1188	0.0755022029251696\\
1189	0.0754890677279846\\
1190	0.0754748038367398\\
1191	0.0754579441367504\\
1192	0.075439672487324\\
1193	0.0754220408080057\\
1194	0.0754050146178765\\
1195	0.0753882877439609\\
1196	0.0753722227105001\\
1197	0.0753570336980368\\
1198	0.075342059473166\\
1199	0.0753245139719166\\
1200	0.0753085145057257\\
1201	0.0752913475884948\\
1202	0.0752742103164301\\
1203	0.0752573425811573\\
1204	0.0752427639076006\\
1205	0.075226852564773\\
1206	0.0752107112229091\\
1207	0.0751946333413567\\
1208	0.0751785360478239\\
1209	0.0751609721563035\\
1210	0.0751437540980316\\
1211	0.0751282066043132\\
1212	0.0751131157869876\\
1213	0.0750980495986345\\
1214	0.0750839257030671\\
1215	0.0750661675908091\\
1216	0.0750473579471626\\
1217	0.0750285405648419\\
1218	0.0750129156341905\\
1219	0.0749993313202764\\
1220	0.0749860586985916\\
1221	0.0749708233278787\\
1222	0.0749529960793872\\
1223	0.0749356240997321\\
1224	0.074918132215977\\
1225	0.0749019726645445\\
1226	0.0748859769983501\\
1227	0.0748708064472486\\
1228	0.0748554858007763\\
1229	0.0748393523277221\\
1230	0.0748222677366487\\
1231	0.0748066660568154\\
1232	0.0747915464828874\\
1233	0.074774834473864\\
1234	0.0747583853039859\\
1235	0.0747422856782867\\
1236	0.0747259723220828\\
1237	0.0747100807210606\\
1238	0.0746952676288628\\
1239	0.0746799055172349\\
1240	0.0746640395681612\\
1241	0.0746466541238978\\
1242	0.0746288740088471\\
1243	0.074612924202079\\
1244	0.0745979523363311\\
1245	0.0745827338023562\\
1246	0.0745668569154716\\
1247	0.0745514468491589\\
1248	0.0745354152584983\\
1249	0.0745183302996091\\
1250	0.0745023037460735\\
1251	0.0744880296484337\\
1252	0.0744729716137939\\
1253	0.0744569738103488\\
1254	0.0744409413179056\\
1255	0.074424221272548\\
1256	0.0744088151672265\\
1257	0.0743933129840576\\
1258	0.0743785512403756\\
1259	0.0743621833056765\\
1260	0.0743463518539002\\
1261	0.0743304130390798\\
1262	0.0743145108234327\\
1263	0.0742985115712248\\
1264	0.074283648857203\\
1265	0.0742685215001823\\
1266	0.0742511787298134\\
1267	0.0742350780466394\\
1268	0.074220307630672\\
1269	0.0742053158821165\\
1270	0.0741890436181339\\
1271	0.074173515261988\\
1272	0.0741570391164483\\
1273	0.0741409135803824\\
1274	0.0741262674876903\\
1275	0.0741112621406997\\
1276	0.0740959747105698\\
1277	0.074078941113494\\
1278	0.07406260569364\\
1279	0.0740471858812604\\
1280	0.074032007536893\\
1281	0.074017089735577\\
1282	0.0740017069788484\\
1283	0.0739858097205523\\
1284	0.073970342517721\\
1285	0.0739542425716185\\
1286	0.0739387204747084\\
1287	0.0739238871499049\\
1288	0.073909203167908\\
1289	0.0738936876882713\\
1290	0.0738788489253869\\
1291	0.0738639569676785\\
1292	0.0738466387708153\\
1293	0.0738289556026218\\
1294	0.0738126928829831\\
1295	0.073798182603436\\
1296	0.0737849448491073\\
1297	0.0737709226871263\\
1298	0.0737543879963649\\
1299	0.0737366879075828\\
1300	0.0737203501653767\\
1301	0.0737055977769874\\
1302	0.0736921092071989\\
1303	0.073678183181269\\
1304	0.0736620786308236\\
1305	0.0736459431929181\\
1306	0.073630591204401\\
1307	0.0736155881765303\\
1308	0.0736016725404519\\
1309	0.0735863562120022\\
1310	0.0735693751630826\\
1311	0.0735520555460035\\
1312	0.0735367015870175\\
1313	0.0735232322400978\\
1314	0.0735093779030035\\
1315	0.0734949382649171\\
1316	0.07347877665791\\
1317	0.0734630915049657\\
1318	0.0734470418636269\\
1319	0.0734321786243121\\
1320	0.0734179736552484\\
1321	0.0734031729711118\\
1322	0.0733880633702845\\
1323	0.0733717909855519\\
1324	0.0733558195619515\\
1325	0.0733397332150627\\
1326	0.073323768001433\\
1327	0.0733088183959322\\
1328	0.0732950939518071\\
1329	0.0732811152155079\\
1330	0.0732674100703038\\
1331	0.0732519473619435\\
1332	0.0732366112600602\\
1333	0.0732205930554779\\
1334	0.0732044370086573\\
1335	0.0731887504355067\\
1336	0.0731740088596997\\
1337	0.07315945401035\\
1338	0.0731447693400104\\
1339	0.0731288234665947\\
1340	0.0731129519174255\\
1341	0.0730981537483881\\
1342	0.0730836547871927\\
1343	0.0730694263518457\\
1344	0.0730564033762534\\
1345	0.0730414412969445\\
1346	0.0730247300788489\\
1347	0.0730088364288521\\
1348	0.0729929899905625\\
1349	0.0729777668936726\\
1350	0.0729632949817076\\
1351	0.0729512151364031\\
1352	0.0729373306652852\\
1353	0.0729218704102309\\
1354	0.0729040995978753\\
1355	0.0728870609024006\\
1356	0.0728725814592263\\
1357	0.0728599810791613\\
1358	0.0728468750942057\\
1359	0.0728315202910296\\
1360	0.0728143278367517\\
1361	0.0727986172424329\\
1362	0.0727841737585105\\
1363	0.0727704746336069\\
1364	0.0727569715160646\\
1365	0.07274303634052\\
1366	0.0727273300554929\\
1367	0.0727104676637866\\
1368	0.0726937094898235\\
1369	0.072678917035199\\
1370	0.0726656373840655\\
1371	0.0726523661737374\\
1372	0.0726381384863649\\
1373	0.0726219839617048\\
1374	0.0726063968746646\\
1375	0.0725908003589977\\
1376	0.072576412422043\\
1377	0.0725634335201652\\
1378	0.0725493974711036\\
1379	0.072534873130757\\
1380	0.0725199957128818\\
1381	0.0725041828904207\\
1382	0.0724882125002727\\
1383	0.0724725527375524\\
1384	0.0724586278597686\\
1385	0.0724457309280544\\
1386	0.0724320415688396\\
1387	0.072417133514168\\
1388	0.072401806137174\\
1389	0.0723864427295981\\
1390	0.0723713352714446\\
1391	0.0723565154071489\\
1392	0.0723416861291887\\
1393	0.0723270250148243\\
1394	0.0723126383147136\\
1395	0.0722982060243018\\
1396	0.0722839235052659\\
1397	0.0722691371121554\\
1398	0.072254516967346\\
1399	0.0722398443039765\\
1400	0.0722258195726621\\
1401	0.0722118041367283\\
1402	0.0721975814185499\\
1403	0.0721826891660191\\
1404	0.0721664415398168\\
1405	0.0721505198350142\\
1406	0.0721366532135672\\
1407	0.0721233246111549\\
1408	0.0721098877349065\\
1409	0.0720956083504288\\
1410	0.0720813036871212\\
1411	0.0720661551259838\\
1412	0.0720505706970101\\
1413	0.0720358324063492\\
1414	0.0720217665426206\\
1415	0.0720088422197951\\
1416	0.0719951307663075\\
1417	0.0719804252123299\\
1418	0.0719643349844355\\
1419	0.0719487600929185\\
1420	0.0719349259913089\\
1421	0.071921448017022\\
1422	0.0719081610387255\\
1423	0.0718943339618974\\
1424	0.0718793810514339\\
1425	0.0718637979032327\\
1426	0.0718483324312572\\
1427	0.0718336912196783\\
1428	0.0718194383042287\\
1429	0.0718060508215764\\
1430	0.0717919068752246\\
1431	0.0717778633760671\\
1432	0.0717628767065416\\
1433	0.0717487117122478\\
1434	0.071735915365078\\
1435	0.0717211373711017\\
1436	0.0717052093199043\\
1437	0.0716886292081782\\
1438	0.0716744768637916\\
1439	0.0716617388353776\\
1440	0.071648454084365\\
1441	0.071636349564108\\
1442	0.0716220415825491\\
1443	0.07160625873464\\
1444	0.0715899735458995\\
1445	0.0715739691809528\\
1446	0.0715605500215499\\
1447	0.0715480819358719\\
1448	0.0715351140155295\\
1449	0.0715217739276715\\
1450	0.0715069082389761\\
1451	0.0714908415009806\\
1452	0.0714759333427956\\
1453	0.0714626224054925\\
1454	0.0714493195869084\\
1455	0.0714351038584047\\
1456	0.0714213751193389\\
1457	0.0714069910444238\\
1458	0.0713920569320005\\
1459	0.0713759514204483\\
1460	0.0713610611523828\\
1461	0.0713479720614905\\
1462	0.0713357466237002\\
1463	0.071323393037181\\
1464	0.0713091777198373\\
1465	0.0712937460081949\\
1466	0.0712777177720778\\
1467	0.0712626723756691\\
1468	0.071248935856347\\
1469	0.0712366882091947\\
1470	0.0712243124741031\\
1471	0.0712101990244704\\
1472	0.0711943888521361\\
1473	0.0711781461044109\\
1474	0.0711633379475176\\
1475	0.0711508772280781\\
1476	0.0711395280540652\\
1477	0.0711271372515453\\
1478	0.0711114749112423\\
1479	0.071094408236534\\
1480	0.071077420920632\\
1481	0.0710631103118803\\
1482	0.0710517629604151\\
1483	0.0710415849020048\\
1484	0.0710297630367146\\
1485	0.0710146423825355\\
1486	0.0709975807048765\\
1487	0.0709810786018344\\
1488	0.0709658819021202\\
1489	0.0709542889475658\\
1490	0.07094338547193\\
1491	0.0709305985764831\\
1492	0.0709162332172333\\
1493	0.070900440446202\\
1494	0.0708840775054808\\
1495	0.0708696137403242\\
1496	0.07085836311051\\
1497	0.0708475634031116\\
1498	0.0708337394912101\\
1499	0.0708172419800059\\
1500	0.0708014736791914\\
1501	0.0707859680102717\\
1502	0.070773632512222\\
1503	0.0707627007620359\\
1504	0.0707513418533066\\
1505	0.0707367603021264\\
1506	0.0707198036657192\\
1507	0.0707028077624529\\
1508	0.0706887180119676\\
1509	0.0706776078443805\\
1510	0.0706661535534552\\
1511	0.0706532537687872\\
1512	0.0706384916590528\\
1513	0.0706229878041926\\
1514	0.0706081546340934\\
1515	0.0705942301485787\\
1516	0.0705803031367795\\
1517	0.0705680678431616\\
1518	0.0705554835814304\\
1519	0.0705411641910767\\
1520	0.0705259928518355\\
1521	0.0705114732079069\\
1522	0.0704983394465282\\
1523	0.0704851580656011\\
1524	0.0704725736629653\\
1525	0.0704582969107517\\
1526	0.0704432451091838\\
1527	0.0704281049778128\\
1528	0.0704145958571956\\
1529	0.0704024308896103\\
1530	0.070390665033209\\
1531	0.0703776947098009\\
1532	0.0703626692575266\\
1533	0.070346914168501\\
1534	0.0703326629367338\\
1535	0.0703197423157177\\
1536	0.0703066763137197\\
1537	0.0702935684125971\\
1538	0.0702808456956935\\
1539	0.070267236865623\\
1540	0.0702528769369932\\
1541	0.0702384786529922\\
1542	0.0702239636143931\\
1543	0.0702101463585682\\
1544	0.07019773852905\\
1545	0.0701859037191162\\
1546	0.070172789490171\\
1547	0.0701588253494686\\
1548	0.0701437904412619\\
1549	0.0701292397268503\\
1550	0.0701155270287721\\
1551	0.0701020869299829\\
1552	0.0700894789007011\\
1553	0.0700764057298488\\
1554	0.0700626207714277\\
1555	0.0700482883725043\\
1556	0.0700344039852662\\
1557	0.0700218857891065\\
1558	0.0700092989050608\\
1559	0.0699967106750925\\
1560	0.0699820088856959\\
1561	0.0699666787346522\\
1562	0.0699520821328554\\
1563	0.0699384983294961\\
1564	0.0699259796643563\\
1565	0.0699143248802296\\
1566	0.0699018147392581\\
1567	0.0698885081667618\\
1568	0.0698739481220313\\
1569	0.0698605608934709\\
1570	0.0698462013731213\\
1571	0.069832599606523\\
1572	0.0698193611715105\\
1573	0.0698066811557791\\
1574	0.06979340957017\\
1575	0.0697796531848673\\
1576	0.0697660852842147\\
1577	0.0697515543453953\\
1578	0.0697374403960469\\
1579	0.0697243346576525\\
1580	0.0697115019666143\\
1581	0.0696992542977278\\
1582	0.0696858917343957\\
1583	0.0696721853131677\\
1584	0.0696578535755129\\
1585	0.0696434585926914\\
1586	0.0696300907001745\\
1587	0.0696173589368749\\
1588	0.0696047752082148\\
1589	0.069592807061993\\
1590	0.0695804829783259\\
1591	0.0695671209727544\\
1592	0.0695518087976975\\
1593	0.0695368199243712\\
1594	0.0695230384865657\\
1595	0.0695104878047007\\
1596	0.0694983201717146\\
1597	0.0694861900384466\\
1598	0.0694742413665776\\
1599	0.0694602190429587\\
1600	0.069445642719188\\
1601	0.0694302372341085\\
1602	0.069415647673268\\
1603	0.0694036838591671\\
1604	0.0693924498297951\\
1605	0.0693805029279929\\
1606	0.0693673458455326\\
1607	0.0693536425837694\\
1608	0.0693385821473605\\
1609	0.0693247779391586\\
1610	0.0693118430222158\\
1611	0.0692989241685277\\
1612	0.0692865527699531\\
1613	0.0692735154454573\\
1614	0.0692591958239242\\
1615	0.0692452292678749\\
1616	0.069232091368065\\
1617	0.0692206064559957\\
1618	0.069208843516577\\
1619	0.069195501399732\\
1620	0.0691815054639367\\
1621	0.0691668294786627\\
1622	0.0691526904282186\\
1623	0.0691400256267542\\
1624	0.0691286239046826\\
1625	0.0691168174820699\\
1626	0.0691032917235447\\
1627	0.0690891888152949\\
1628	0.0690746118842886\\
1629	0.0690604841991249\\
1630	0.0690475790429143\\
1631	0.0690361869081536\\
1632	0.0690239831671364\\
1633	0.0690122738291652\\
1634	0.0689989489725622\\
1635	0.0689845639737666\\
1636	0.0689692009145234\\
1637	0.0689548399520493\\
1638	0.0689427597289849\\
1639	0.0689321164583028\\
1640	0.0689207155593069\\
1641	0.0689078761342859\\
1642	0.0688942207732452\\
1643	0.0688790358785751\\
1644	0.0688639838930753\\
1645	0.0688502269056378\\
1646	0.0688375346773213\\
1647	0.0688261013456704\\
1648	0.0688154914098656\\
1649	0.0688041616860496\\
1650	0.0687908052838148\\
1651	0.0687762776200358\\
1652	0.0687610338434115\\
1653	0.0687469720965873\\
1654	0.0687341994327455\\
1655	0.0687229900796842\\
1656	0.0687119890021011\\
1657	0.0686996428034185\\
1658	0.0686856872009955\\
1659	0.0686702668467349\\
1660	0.0686558039901105\\
1661	0.0686441066810221\\
1662	0.0686328024119164\\
1663	0.0686208923471982\\
1664	0.0686075796861631\\
1665	0.0685933211415295\\
1666	0.0685789921769123\\
1667	0.0685653796431357\\
1668	0.068553895600031\\
1669	0.0685439104222947\\
1670	0.0685320545106092\\
1671	0.0685186142361996\\
1672	0.0685036008655193\\
1673	0.0684891924117324\\
1674	0.0684759768696416\\
1675	0.0684635091086565\\
1676	0.0684520114413184\\
1677	0.0684403971960111\\
1678	0.0684271651529321\\
1679	0.0684127899861233\\
1680	0.0683983882712382\\
1681	0.0683854670224153\\
1682	0.068373093537878\\
1683	0.0683624003956581\\
1684	0.0683517718293621\\
1685	0.0683381251389683\\
1686	0.0683233184583388\\
1687	0.0683083291039496\\
1688	0.0682952657427675\\
1689	0.0682843339824936\\
1690	0.0682733924008702\\
1691	0.0682612724864597\\
1692	0.068247962080007\\
1693	0.0682350453829111\\
1694	0.0682211246633477\\
1695	0.0682072347162549\\
1696	0.0681941866257908\\
1697	0.0681818904922177\\
1698	0.0681701914029801\\
1699	0.0681580309853896\\
1700	0.0681455802704624\\
1701	0.0681321984364883\\
1702	0.0681186868698357\\
1703	0.0681054220404927\\
1704	0.0680926976488101\\
1705	0.0680799550710251\\
1706	0.0680673663248248\\
1707	0.0680539970559871\\
1708	0.0680419107484925\\
1709	0.0680303425669586\\
1710	0.0680185547877216\\
1711	0.0680057979516258\\
1712	0.0679923989818858\\
1713	0.067978806022639\\
1714	0.067964767569535\\
1715	0.0679528080822675\\
1716	0.0679416344087068\\
1717	0.0679301295241202\\
1718	0.0679172798452322\\
1719	0.0679032724597369\\
1720	0.0678896418535455\\
1721	0.0678771742490274\\
1722	0.0678649897035255\\
1723	0.0678528039201168\\
1724	0.0678414496035845\\
1725	0.0678295432410744\\
1726	0.0678161064209716\\
1727	0.0678028227545731\\
1728	0.0677886228324642\\
1729	0.0677744614647931\\
1730	0.0677619634245028\\
1731	0.0677521083436933\\
1732	0.0677423461653848\\
1733	0.0677309704138327\\
1734	0.0677175155284623\\
1735	0.0677018343924116\\
1736	0.0676858414573315\\
1737	0.0676721454876604\\
1738	0.067661765594417\\
1739	0.0676532348446154\\
1740	0.067641975651345\\
1741	0.0676282521239828\\
1742	0.0676127379593644\\
1743	0.0675979703675759\\
1744	0.0675854030562953\\
1745	0.0675750870745998\\
1746	0.0675651681742866\\
1747	0.0675533216791239\\
1748	0.0675410456237545\\
1749	0.0675268618766902\\
1750	0.0675125127737135\\
1751	0.067499669855331\\
1752	0.0674878221194404\\
1753	0.0674769547209332\\
1754	0.0674656290059143\\
1755	0.0674529497324581\\
1756	0.0674397313975914\\
1757	0.0674264215175888\\
1758	0.067413228251235\\
1759	0.0674005942880806\\
1760	0.0673892263906917\\
1761	0.0673786660849636\\
1762	0.0673664846133077\\
1763	0.0673531378327348\\
1764	0.0673387601304836\\
1765	0.0673247325142973\\
1766	0.0673127112630147\\
1767	0.0673014869825693\\
1768	0.0672905972668662\\
1769	0.0672794763123768\\
1770	0.0672666022350388\\
1771	0.0672527654595279\\
1772	0.0672391905411718\\
1773	0.0672268779402529\\
1774	0.067215191666563\\
1775	0.0672039605795578\\
1776	0.0671920482690196\\
1777	0.0671790179217385\\
1778	0.0671652431453848\\
1779	0.0671523123666898\\
1780	0.0671406805154887\\
1781	0.0671304678793319\\
1782	0.067118923580932\\
1783	0.0671053756595817\\
1784	0.0670913705482697\\
1785	0.0670780596076703\\
1786	0.0670657925826268\\
1787	0.0670545633581434\\
1788	0.067043398810782\\
1789	0.0670314082095832\\
1790	0.0670181954111665\\
1791	0.0670047547517736\\
1792	0.0669921891922001\\
1793	0.0669804612121248\\
1794	0.0669693187617614\\
1795	0.0669580657932276\\
1796	0.0669462022560572\\
1797	0.0669332517718747\\
1798	0.0669201569782744\\
1799	0.0669074244431132\\
1800	0.0668945088988159\\
1801	0.0668812627703123\\
1802	0.0668694548959643\\
1803	0.0668581028317711\\
1804	0.0668468540092292\\
1805	0.0668351538634797\\
1806	0.0668229562226149\\
1807	0.0668097447694714\\
1808	0.0667964992352011\\
1809	0.0667828214436612\\
1810	0.0667706669268884\\
1811	0.0667604251917039\\
1812	0.0667503199011754\\
1813	0.0667386716951684\\
1814	0.0667258729752984\\
1815	0.0667121003906952\\
1816	0.0666981565700434\\
1817	0.0666857611172745\\
1818	0.0666741482341452\\
1819	0.0666636624854546\\
1820	0.0666532946197387\\
1821	0.066641483222597\\
1822	0.0666282949093206\\
1823	0.0666144717820186\\
1824	0.0666002805028102\\
1825	0.0665887923986302\\
1826	0.0665782495794813\\
1827	0.0665672666958631\\
1828	0.0665561375048895\\
1829	0.0665425259007097\\
1830	0.0665283984541423\\
1831	0.0665155950020958\\
1832	0.0665048712106853\\
1833	0.0664940971661998\\
1834	0.0664833325918954\\
1835	0.0664708056391243\\
1836	0.0664573609265187\\
1837	0.0664436761710751\\
1838	0.0664310619814649\\
1839	0.0664198867592205\\
1840	0.0664093209988179\\
1841	0.0663986208748292\\
1842	0.0663868778451847\\
1843	0.0663740164151932\\
1844	0.0663603736394046\\
1845	0.0663470293244112\\
1846	0.0663345488065851\\
1847	0.0663227742281398\\
1848	0.066312666225621\\
1849	0.0663030827046738\\
1850	0.0662913350419161\\
1851	0.0662765356267412\\
1852	0.0662618610741343\\
1853	0.0662487229979194\\
1854	0.0662378873126501\\
1855	0.0662284797032884\\
1856	0.0662190634314629\\
1857	0.0662071507952999\\
1858	0.0661936899183037\\
1859	0.066179387000097\\
1860	0.0661659027823287\\
1861	0.0661540211502651\\
1862	0.066143428613143\\
1863	0.0661335832312938\\
1864	0.0661233639223323\\
1865	0.0661105032176831\\
1866	0.0660955546023808\\
1867	0.0660810023014236\\
1868	0.0660690021412751\\
1869	0.0660599472389743\\
1870	0.0660516789266179\\
1871	0.066041068752777\\
1872	0.0660272520012296\\
1873	0.0660120553981621\\
1874	0.0659973436436019\\
1875	0.0659849965264195\\
1876	0.0659756316169354\\
1877	0.0659671891391257\\
1878	0.0659568407856527\\
1879	0.0659445285129994\\
1880	0.0659303074191857\\
1881	0.0659156534914638\\
1882	0.0659021344608043\\
1883	0.0658909795183551\\
1884	0.0658812062550064\\
1885	0.0658721175173228\\
1886	0.0658610459324119\\
1887	0.0658472987967376\\
1888	0.0658325323074719\\
1889	0.0658185038098963\\
1890	0.0658075026546154\\
1891	0.0657986744903281\\
1892	0.0657902762535922\\
1893	0.0657790070885805\\
1894	0.0657645106895301\\
1895	0.0657496326670538\\
1896	0.0657357514948492\\
1897	0.0657247008121448\\
1898	0.0657160226138622\\
1899	0.0657067493818703\\
1900	0.06569589844519\\
1901	0.0656832580722608\\
1902	0.0656684399671909\\
1903	0.0656540311339391\\
1904	0.065641804581709\\
1905	0.0656319072870608\\
1906	0.0656226400334731\\
1907	0.0656122440910768\\
1908	0.06559936071924\\
1909	0.0655850541316956\\
1910	0.0655714780234228\\
1911	0.0655605504906286\\
1912	0.065551331283972\\
1913	0.0655422697286432\\
1914	0.0655312159398775\\
1915	0.0655176735012099\\
1916	0.065502898755178\\
1917	0.0654888204605524\\
1918	0.0654771779454091\\
1919	0.0654677175732153\\
1920	0.0654587436752031\\
1921	0.0654483601569493\\
1922	0.065435236474682\\
1923	0.0654213263374759\\
1924	0.0654078234770895\\
1925	0.065395820508364\\
1926	0.0653855983005674\\
1927	0.0653754026182514\\
1928	0.0653644961266634\\
1929	0.0653525979942692\\
1930	0.0653394004609486\\
1931	0.0653262965866545\\
1932	0.0653147120690363\\
1933	0.0653040780114173\\
1934	0.0652935867304571\\
1935	0.0652828802032794\\
1936	0.0652708902033935\\
1937	0.06525737826873\\
1938	0.0652442522168715\\
1939	0.0652321586915135\\
1940	0.0652219137578573\\
1941	0.0652128128417533\\
1942	0.0652031166022557\\
1943	0.0651910407085765\\
1944	0.0651765763189627\\
1945	0.0651622459534329\\
1946	0.0651498464015434\\
1947	0.065139638322053\\
1948	0.0651304498273174\\
1949	0.0651211928937807\\
1950	0.0651103206127752\\
1951	0.0650976185288165\\
1952	0.065083437498992\\
1953	0.0650697999723348\\
1954	0.0650577851289408\\
1955	0.0650474861892924\\
1956	0.0650378788569728\\
1957	0.0650279473778133\\
1958	0.0650168013311338\\
1959	0.0650037118532827\\
1960	0.0649897088005668\\
1961	0.0649766734293\\
1962	0.0649656300277571\\
1963	0.0649558114298567\\
1964	0.0649459530611552\\
1965	0.0649351074410393\\
1966	0.0649222363399249\\
1967	0.0649088729209241\\
1968	0.0648961311428793\\
1969	0.0648854355109343\\
1970	0.064875398187877\\
1971	0.0648649011454533\\
1972	0.0648531079464155\\
1973	0.0648405419644897\\
1974	0.0648281046661986\\
1975	0.0648162071218357\\
1976	0.0648048844199682\\
1977	0.0647944742537314\\
1978	0.0647841185859606\\
1979	0.0647733399031037\\
1980	0.0647607458851818\\
1981	0.0647480002441645\\
1982	0.0647358649375716\\
1983	0.0647248501751067\\
1984	0.0647140585813001\\
1985	0.0647032251191462\\
1986	0.0646923067491219\\
1987	0.0646806710804814\\
1988	0.0646683594057512\\
1989	0.0646561942720068\\
1990	0.0646446336947253\\
1991	0.0646334467800374\\
1992	0.0646223154675044\\
1993	0.0646113930253896\\
1994	0.0646007051063985\\
1995	0.0645896393677775\\
1996	0.0645783608531621\\
1997	0.0645657344574055\\
1998	0.064553065673965\\
1999	0.0645417235319593\\
2000	0.0645311771704765\\
2001	0.0645201243476439\\
2002	0.0645086383640899\\
2003	0.0644973465870226\\
2004	0.0644866059335368\\
2005	0.0644748897101474\\
2006	0.0644624244532253\\
2007	0.0644503280243255\\
2008	0.0644391122049884\\
2009	0.0644282023704166\\
2010	0.0644183348429971\\
2011	0.0644077008199289\\
2012	0.0643962963277923\\
2013	0.0643835874479055\\
2014	0.0643705864422998\\
2015	0.0643591495491989\\
2016	0.0643484215786405\\
2017	0.0643382565919314\\
2018	0.0643278010100237\\
2019	0.0643156195114308\\
2020	0.0643032064505918\\
2021	0.0642914515353015\\
2022	0.0642807543132659\\
2023	0.0642701190238532\\
2024	0.0642591109633658\\
2025	0.0642474995049287\\
2026	0.0642358790859718\\
2027	0.0642241299302775\\
2028	0.0642125630711645\\
2029	0.0642010464672048\\
2030	0.064189919079043\\
2031	0.0641796165187132\\
2032	0.0641688881506587\\
2033	0.0641575954598601\\
2034	0.0641456765383319\\
2035	0.0641335635800824\\
2036	0.0641219504618189\\
2037	0.0641110653886066\\
2038	0.0641005563392673\\
2039	0.0640897837992491\\
2040	0.0640787333918921\\
2041	0.0640669866006579\\
2042	0.0640554354866709\\
2043	0.0640436087715075\\
2044	0.0640315704354456\\
2045	0.0640199109155675\\
2046	0.0640096949262803\\
2047	0.0639997303340464\\
2048	0.063989241236026\\
2049	0.0639784178458711\\
2050	0.0639671727475746\\
2051	0.0639548139904185\\
2052	0.063941828361347\\
2053	0.063930280286812\\
2054	0.0639193523534318\\
2055	0.0639088476918369\\
2056	0.0638985345814664\\
2057	0.0638875754734631\\
2058	0.0638769740937771\\
2059	0.0638652373396449\\
2060	0.063852822864073\\
2061	0.063839670526526\\
2062	0.0638278944707843\\
2063	0.0638188983264615\\
2064	0.0638099806948176\\
2065	0.0637998977322222\\
2066	0.0637872331954478\\
2067	0.0637743241118371\\
2068	0.0637619585576305\\
2069	0.0637516140080961\\
2070	0.0637420761266159\\
2071	0.0637314633160796\\
2072	0.0637195161331468\\
2073	0.0637078170549771\\
2074	0.0636959198770618\\
2075	0.0636852974781007\\
2076	0.0636751040531685\\
2077	0.0636643608459817\\
2078	0.0636530582941109\\
2079	0.0636411746807938\\
2080	0.0636297871241087\\
2081	0.0636185805171402\\
2082	0.0636069630264506\\
2083	0.063595677649897\\
2084	0.063585797304152\\
2085	0.0635760412675712\\
2086	0.0635648810376356\\
2087	0.0635540074652847\\
2088	0.0635413437306855\\
2089	0.063528207281967\\
2090	0.0635171340824224\\
2091	0.063507139795218\\
2092	0.0634976222077122\\
2093	0.0634872747242919\\
2094	0.0634766459296103\\
2095	0.0634648330300474\\
2096	0.0634521091472028\\
2097	0.063439635158919\\
2098	0.063428747856486\\
2099	0.0634188946111073\\
2100	0.0634096520744965\\
2101	0.0634002912245739\\
2102	0.0633897900498053\\
2103	0.06337713677035\\
2104	0.06336373662885\\
2105	0.0633511141746345\\
2106	0.0633410358719213\\
2107	0.0633319396146963\\
2108	0.0633226776235134\\
2109	0.0633116784347898\\
2110	0.0633003885010948\\
2111	0.0632879395743443\\
2112	0.0632752081890677\\
2113	0.0632638829692262\\
2114	0.0632538234202648\\
2115	0.0632436852542054\\
2116	0.063233133446997\\
2117	0.0632225956971791\\
2118	0.0632115627414087\\
2119	0.0632002252713848\\
2120	0.0631884863355993\\
2121	0.0631766121484396\\
2122	0.0631651337338427\\
2123	0.0631544149123593\\
2124	0.0631445039430049\\
2125	0.0631342455533492\\
2126	0.0631235450894627\\
2127	0.0631122664105076\\
2128	0.0631003827428316\\
2129	0.0630894890346716\\
2130	0.0630794053023303\\
2131	0.0630690879216642\\
2132	0.0630588292331906\\
2133	0.0630471456305629\\
2134	0.0630343978216832\\
2135	0.0630216442601787\\
2136	0.0630102606016142\\
2137	0.063000634187066\\
2138	0.062992112817789\\
2139	0.0629829045758776\\
2140	0.0629713718545084\\
2141	0.0629586208705042\\
2142	0.0629459151144884\\
2143	0.0629352313051744\\
2144	0.0629262851769793\\
2145	0.0629169441476471\\
2146	0.0629067892060754\\
2147	0.0628945931910711\\
2148	0.0628816387718494\\
2149	0.0628697925388811\\
2150	0.0628579690795052\\
2151	0.0628483929290426\\
2152	0.0628393340119808\\
2153	0.0628299525176077\\
2154	0.0628190131810244\\
2155	0.0628073610220904\\
2156	0.0627950338573423\\
2157	0.0627830594309937\\
2158	0.062771908969625\\
2159	0.0627619811724575\\
2160	0.0627527963832595\\
2161	0.0627426754974229\\
2162	0.0627319559270298\\
2163	0.0627206862832537\\
2164	0.0627093919077015\\
2165	0.0626982694161744\\
2166	0.0626868849745988\\
2167	0.062675788704306\\
2168	0.0626657007036308\\
2169	0.062655621772468\\
2170	0.0626457019740395\\
2171	0.0626347367293186\\
2172	0.062623074099812\\
2173	0.0626114477362504\\
2174	0.0625994939822382\\
2175	0.0625887605060823\\
2176	0.0625788769417037\\
2177	0.0625692773941526\\
2178	0.0625589350458329\\
2179	0.0625474925602224\\
2180	0.062536363872043\\
2181	0.0625247105297853\\
2182	0.062514254213992\\
2183	0.0625038960953667\\
2184	0.0624937522109664\\
2185	0.0624837908026316\\
2186	0.0624728884481832\\
2187	0.0624611476498442\\
2188	0.0624494361662299\\
2189	0.0624382249772431\\
2190	0.0624279191004556\\
2191	0.0624181425396814\\
2192	0.0624079326662527\\
2193	0.0623978658476607\\
2194	0.0623866411384325\\
2195	0.0623747745408232\\
2196	0.0623625935271204\\
2197	0.0623514514963576\\
2198	0.0623420343833289\\
2199	0.0623334885266731\\
2200	0.0623247381542862\\
2201	0.0623137767828413\\
2202	0.0623012780765684\\
2203	0.0622884485631206\\
2204	0.0622761613169302\\
2205	0.0622654546017144\\
2206	0.0622562148791061\\
2207	0.0622479075016891\\
2208	0.0622385859634039\\
2209	0.0622274532470121\\
2210	0.0622152719501273\\
2211	0.0622034341909974\\
2212	0.0621919961530765\\
2213	0.0621818200895441\\
2214	0.0621726437541975\\
2215	0.0621635892530823\\
2216	0.0621532215866377\\
2217	0.0621411955405207\\
2218	0.0621286166319651\\
2219	0.0621168490038571\\
2220	0.0621068437126681\\
2221	0.0620980996085464\\
2222	0.0620894088822207\\
2223	0.0620791551791291\\
2224	0.0620667785053184\\
2225	0.0620540173314006\\
2226	0.0620420671004812\\
2227	0.0620309908086476\\
2228	0.0620217368386721\\
2229	0.0620141489206529\\
2230	0.0620057259816741\\
2231	0.0619943284077625\\
2232	0.0619813317553218\\
2233	0.0619680511389967\\
2234	0.0619564835398985\\
2235	0.0619474857686445\\
2236	0.061939407248108\\
2237	0.0619304204316959\\
2238	0.0619194479456801\\
2239	0.0619069541079217\\
2240	0.0618948671644406\\
2241	0.061884512078285\\
2242	0.0618750613198989\\
2243	0.061865185495416\\
2244	0.0618550589881169\\
2245	0.0618443574290301\\
2246	0.0618334052481241\\
2247	0.0618223609197383\\
2248	0.0618115926475378\\
2249	0.061800794740886\\
2250	0.0617907571368207\\
2251	0.0617800739672907\\
2252	0.0617695205481219\\
2253	0.061759368873882\\
2254	0.0617493127951195\\
2255	0.0617385457541985\\
2256	0.0617280643363178\\
2257	0.0617172780289174\\
2258	0.0617058728796593\\
2259	0.0616952768067949\\
2260	0.0616853309195679\\
2261	0.0616755282337936\\
2262	0.0616651974543078\\
2263	0.0616545024358597\\
2264	0.061643206287203\\
2265	0.0616321506323531\\
2266	0.0616212161628026\\
2267	0.0616114645035326\\
2268	0.0616018197701596\\
2269	0.0615919563129154\\
2270	0.0615817124960885\\
2271	0.0615703238544677\\
2272	0.0615586903281379\\
2273	0.0615478274565345\\
2274	0.0615384619347138\\
2275	0.0615296717756688\\
2276	0.0615200256857766\\
2277	0.0615099562531605\\
2278	0.0614977443146969\\
2279	0.0614850490769627\\
2280	0.0614739245172485\\
2281	0.0614631008912115\\
2282	0.061454631595694\\
2283	0.0614464056774725\\
2284	0.0614362815916985\\
2285	0.0614244850211788\\
2286	0.0614123763794654\\
2287	0.0614010747876612\\
2288	0.0613917225626433\\
2289	0.0613834012149254\\
2290	0.0613741919423534\\
2291	0.0613632182937114\\
2292	0.0613509111219556\\
2293	0.0613389497173388\\
2294	0.0613286155212215\\
2295	0.0613197213380682\\
2296	0.0613106419227712\\
2297	0.0613005928393328\\
2298	0.0612899017774849\\
2299	0.0612790762971769\\
2300	0.0612681482822731\\
2301	0.0612573821643907\\
2302	0.0612469076941614\\
2303	0.0612366590295351\\
2304	0.0612266603228172\\
2305	0.0612167216266532\\
2306	0.0612064790214341\\
2307	0.061195431488235\\
2308	0.0611842841118759\\
2309	0.061173881847927\\
2310	0.0611645198814514\\
2311	0.0611550222193063\\
2312	0.0611453023054989\\
2313	0.0611343739450682\\
2314	0.0611228482961454\\
2315	0.0611116670899564\\
2316	0.0611013494298551\\
2317	0.0610912662320524\\
2318	0.0610816128187337\\
2319	0.0610718507574922\\
2320	0.0610615259927728\\
2321	0.0610504651209888\\
2322	0.0610392247958927\\
2323	0.0610291896096553\\
2324	0.0610198776044586\\
2325	0.0610099179935571\\
2326	0.0609991514493926\\
2327	0.060988444388388\\
2328	0.060978010999134\\
2329	0.0609681559499925\\
2330	0.0609584570298577\\
2331	0.060948602635176\\
2332	0.0609380585462055\\
2333	0.0609270592351353\\
2334	0.0609161148154431\\
2335	0.0609059175488443\\
2336	0.0608964466110995\\
2337	0.0608869534296411\\
2338	0.0608769333723119\\
2339	0.0608663353265152\\
2340	0.0608557241542258\\
2341	0.060845306687224\\
2342	0.0608350175327245\\
2343	0.0608243982716921\\
2344	0.0608137087020678\\
2345	0.0608031849578268\\
2346	0.0607931604160479\\
2347	0.0607834029728316\\
2348	0.0607738722007472\\
2349	0.0607643559574891\\
2350	0.0607544401454385\\
2351	0.0607434710461485\\
2352	0.0607319014937654\\
2353	0.0607213432323472\\
2354	0.0607110153196631\\
2355	0.0607011066696032\\
2356	0.0606911281408729\\
2357	0.0606813725945111\\
2358	0.0606713625790763\\
2359	0.0606613012565367\\
2360	0.060651089127902\\
2361	0.0606409821888907\\
2362	0.060630641835481\\
2363	0.0606198182591334\\
2364	0.0606094499257299\\
2365	0.0605994669316023\\
2366	0.0605895918578606\\
2367	0.0605799988266298\\
2368	0.0605701818050877\\
2369	0.0605594015803398\\
2370	0.0605490528842569\\
2371	0.0605388938623731\\
2372	0.0605286080637928\\
2373	0.0605184473566718\\
2374	0.0605085479391191\\
2375	0.0604985355894879\\
2376	0.0604884151167361\\
2377	0.0604776351104707\\
2378	0.0604671265113621\\
2379	0.0604571900512413\\
2380	0.0604477058689108\\
2381	0.0604378384040363\\
2382	0.0604281530765005\\
2383	0.0604172888508274\\
2384	0.0604063879248242\\
2385	0.0603964876651226\\
2386	0.060386673541318\\
2387	0.0603769561121283\\
2388	0.0603669662870991\\
2389	0.0603565387319146\\
2390	0.0603458176367634\\
2391	0.0603355147259423\\
2392	0.0603254080111493\\
2393	0.0603157307275801\\
2394	0.0603059256628725\\
2395	0.0602954877078195\\
2396	0.0602853943585315\\
2397	0.0602756522947516\\
2398	0.0602659550050842\\
2399	0.0602561679922555\\
2400	0.0602458336350413\\
2401	0.0602351907999609\\
2402	0.0602239471463691\\
2403	0.0602133883194016\\
2404	0.0602040543594139\\
2405	0.0601956507555112\\
2406	0.0601867420566487\\
2407	0.0601762718689687\\
2408	0.0601648556663708\\
2409	0.0601538298446727\\
2410	0.0601428900937537\\
2411	0.0601331887598018\\
2412	0.0601245081587631\\
2413	0.0601154375206205\\
2414	0.0601051917702365\\
2415	0.0600943783477968\\
2416	0.0600840042043855\\
2417	0.060073826171036\\
2418	0.0600640372609747\\
2419	0.0600544378758557\\
2420	0.060044763606528\\
2421	0.0600347894439004\\
2422	0.0600239286297001\\
2423	0.0600131868192977\\
2424	0.0600030087822307\\
2425	0.059993581163823\\
2426	0.0599847451983481\\
2427	0.059975634883653\\
2428	0.0599658313153251\\
2429	0.0599550366588979\\
2430	0.059943993089706\\
2431	0.0599331121994446\\
2432	0.0599233347617797\\
2433	0.0599141742814275\\
2434	0.059905074235459\\
2435	0.0598956249466067\\
2436	0.0598851112486067\\
2437	0.0598738444964353\\
2438	0.0598633609439011\\
2439	0.0598537052742404\\
2440	0.0598444675170037\\
2441	0.0598353731315251\\
2442	0.0598257569111296\\
2443	0.0598151694410142\\
2444	0.0598043863181231\\
2445	0.0597936745603497\\
2446	0.0597839129411864\\
2447	0.0597742825536243\\
2448	0.0597645619936653\\
2449	0.0597553025426822\\
2450	0.059745194629376\\
2451	0.0597349993435094\\
2452	0.0597247463170206\\
2453	0.0597145668735207\\
2454	0.0597046254242749\\
2455	0.0596950735725211\\
2456	0.0596856874079039\\
2457	0.0596762337937238\\
2458	0.059666173861622\\
2459	0.059655903579854\\
2460	0.0596452721250892\\
2461	0.0596348140182518\\
2462	0.0596252566043909\\
2463	0.0596164677102718\\
2464	0.059607171953845\\
2465	0.0595969683922104\\
2466	0.0595865314889243\\
2467	0.0595762976318574\\
2468	0.0595663091233671\\
2469	0.0595568113390398\\
2470	0.059547331217531\\
2471	0.059537237259586\\
2472	0.0595266369843419\\
2473	0.0595165973352067\\
2474	0.059506857774246\\
2475	0.059497741748133\\
2476	0.0594890849659062\\
2477	0.059478937872049\\
2478	0.0594679762174212\\
2479	0.0594567804052511\\
2480	0.0594468312773198\\
2481	0.0594373302540084\\
2482	0.0594280671031712\\
2483	0.0594186327920795\\
2484	0.0594093652364538\\
2485	0.0593990762182914\\
2486	0.059388808947271\\
2487	0.0593789250286694\\
2488	0.0593696217581545\\
2489	0.0593602433994812\\
2490	0.0593502899489098\\
2491	0.0593397065146405\\
2492	0.0593294459480205\\
2493	0.05931922603052\\
2494	0.0593098979680406\\
2495	0.0593012531777484\\
2496	0.0592915252937914\\
2497	0.0592814304334638\\
2498	0.0592718613892733\\
2499	0.0592617430297026\\
2500	0.0592520777057927\\
2501	0.0592421082129266\\
2502	0.0592320972948273\\
2503	0.0592216496334427\\
2504	0.0592119242596996\\
2505	0.0592022267749245\\
2506	0.0591931577120177\\
2507	0.0591838973391029\\
2508	0.0591741342399805\\
2509	0.0591637307806859\\
2510	0.0591537246519032\\
2511	0.0591436424907203\\
2512	0.0591333654629631\\
2513	0.0591240451966438\\
2514	0.0591145045231781\\
2515	0.0591053048315144\\
2516	0.0590958319143931\\
2517	0.0590854625278189\\
2518	0.0590754251844164\\
2519	0.0590652997325446\\
2520	0.0590559662834627\\
2521	0.059046756324177\\
2522	0.059037864926786\\
2523	0.0590284121443297\\
2524	0.0590185106050759\\
2525	0.0590080599211691\\
2526	0.0589979639463262\\
2527	0.0589874690163892\\
2528	0.0589777464362216\\
2529	0.0589676872525989\\
2530	0.0589588779006784\\
2531	0.0589502118145632\\
2532	0.0589414304120601\\
2533	0.0589312950068797\\
2534	0.0589198032635008\\
2535	0.0589087274932003\\
2536	0.0588995994663802\\
2537	0.0588916580681664\\
2538	0.0588834747788734\\
2539	0.0588743882765721\\
2540	0.058862748229935\\
2541	0.0588506491531578\\
2542	0.058839472149091\\
2543	0.0588303254157894\\
2544	0.0588231002348341\\
2545	0.0588158311132261\\
2546	0.0588063038407603\\
2547	0.0587954327850173\\
2548	0.0587837598204459\\
2549	0.0587730315673501\\
2550	0.0587640714428898\\
2551	0.058756150996165\\
2552	0.0587475192373465\\
2553	0.0587373787769402\\
2554	0.0587263928671066\\
2555	0.0587160493706957\\
2556	0.0587066592473545\\
2557	0.0586975727138578\\
2558	0.058688825078515\\
2559	0.0586792461283009\\
2560	0.058669187923284\\
2561	0.0586588842603375\\
2562	0.0586487827373729\\
2563	0.0586391862833184\\
2564	0.0586305177563399\\
2565	0.0586216494317262\\
2566	0.0586125294136357\\
2567	0.0586025326476365\\
2568	0.0585923201670854\\
2569	0.0585822109887135\\
2570	0.0585719927598518\\
2571	0.0585626357207759\\
2572	0.0585535049138921\\
2573	0.058544151720686\\
2574	0.0585340945413036\\
2575	0.0585245951640116\\
2576	0.0585146496549364\\
2577	0.0585046207242068\\
2578	0.0584953688590733\\
2579	0.0584864397836741\\
2580	0.0584774119563024\\
2581	0.0584678000242712\\
2582	0.0584582846301019\\
2583	0.0584483924040007\\
2584	0.0584383873576183\\
2585	0.0584280911108678\\
2586	0.058418524882674\\
2587	0.0584092393756092\\
2588	0.0584002114668049\\
2589	0.0583911616290727\\
2590	0.0583817451123749\\
2591	0.0583724120504909\\
2592	0.0583625640911739\\
2593	0.0583522906690304\\
2594	0.058341974202398\\
2595	0.0583323034255327\\
2596	0.0583237856871279\\
2597	0.0583150189897545\\
2598	0.0583054236932257\\
2599	0.0582943962429753\\
2600	0.0582836642017461\\
2601	0.0582744260376234\\
2602	0.0582666158618067\\
2603	0.0582580105482244\\
2604	0.0582482779891922\\
2605	0.0582380109473799\\
2606	0.0582272304099128\\
2607	0.0582171665777526\\
2608	0.0582092387033963\\
2609	0.0582024502734847\\
2610	0.0581936769850199\\
2611	0.0581819931722098\\
2612	0.058169685195864\\
2613	0.0581586874957787\\
2614	0.0581489800293435\\
2615	0.0581421857847278\\
2616	0.058135557203159\\
2617	0.0581272581200658\\
2618	0.0581166675062985\\
2619	0.0581050941253993\\
2620	0.0580943258281347\\
2621	0.0580852039484734\\
2622	0.0580767563567766\\
2623	0.058068402443587\\
2624	0.0580593492211715\\
2625	0.0580493178134234\\
2626	0.0580387688229976\\
2627	0.0580276167707458\\
2628	0.058018023288674\\
2629	0.0580095021195148\\
2630	0.0580015877419186\\
2631	0.0579935915807833\\
2632	0.0579848481999191\\
2633	0.0579737688105576\\
2634	0.0579618727248916\\
2635	0.0579504175805714\\
2636	0.0579408638508682\\
2637	0.0579341655758757\\
2638	0.0579277205867495\\
2639	0.0579190083485503\\
2640	0.0579077886962846\\
2641	0.0578956100228593\\
2642	0.0578848446183575\\
2643	0.0578767045238101\\
2644	0.0578700456220664\\
2645	0.0578626541293893\\
2646	0.0578527038736844\\
2647	0.0578409499340443\\
2648	0.0578288957196553\\
2649	0.0578186936814236\\
2650	0.0578108536800524\\
2651	0.0578037000301167\\
2652	0.0577968759936527\\
2653	0.0577876358558163\\
2654	0.0577758916733112\\
2655	0.0577634605912181\\
2656	0.0577529468335094\\
2657	0.0577450295226536\\
2658	0.0577377699714548\\
2659	0.0577298730880913\\
2660	0.0577205196838906\\
2661	0.0577092087102736\\
2662	0.0576981824671279\\
2663	0.0576882791327414\\
2664	0.0576794644877683\\
2665	0.0576710426340381\\
2666	0.0576627346474912\\
2667	0.0576539611173961\\
2668	0.0576446399654362\\
2669	0.0576351207098451\\
2670	0.0576246741776703\\
2671	0.0576146912302309\\
2672	0.0576055077014074\\
2673	0.0575965325430364\\
2674	0.0575876771912158\\
2675	0.0575786351466327\\
2676	0.0575695286184661\\
2677	0.0575599335849508\\
2678	0.0575499388359128\\
2679	0.0575402489515851\\
2680	0.0575311036624767\\
2681	0.0575218441451288\\
2682	0.0575129545080382\\
2683	0.057504063317574\\
2684	0.0574953713703474\\
2685	0.0574858906032741\\
2686	0.0574762173625562\\
2687	0.0574664913613335\\
2688	0.0574562817919855\\
2689	0.0574467723468803\\
2690	0.0574376757108608\\
2691	0.0574289299420182\\
2692	0.0574200497786621\\
2693	0.0574111198738241\\
2694	0.0574018593552694\\
2695	0.0573924038421637\\
2696	0.0573824762924377\\
2697	0.0573727245751271\\
2698	0.0573638885699755\\
2699	0.0573554021710359\\
2700	0.0573472409057825\\
2701	0.0573383773640816\\
2702	0.0573278815519777\\
2703	0.0573168379815274\\
2704	0.0573073081588002\\
2705	0.0572987734724718\\
2706	0.0572905246662698\\
2707	0.0572818767752014\\
2708	0.0572730422629836\\
2709	0.0572632721155099\\
2710	0.05725246990836\\
2711	0.0572422282339008\\
2712	0.0572323058393463\\
2713	0.0572241595296591\\
2714	0.0572167910533883\\
2715	0.0572086580199325\\
2716	0.0571993568763539\\
2717	0.0571884930948631\\
2718	0.0571778650793129\\
2719	0.0571681956399545\\
2720	0.0571594083093733\\
2721	0.0571513535111715\\
2722	0.0571432065639242\\
2723	0.0571346930443987\\
2724	0.0571247273297841\\
2725	0.0571142691534991\\
2726	0.0571039314565676\\
2727	0.0570948821298482\\
2728	0.0570865906606121\\
2729	0.0570777943525438\\
2730	0.0570689564863053\\
2731	0.0570599828097578\\
2732	0.057049662466122\\
2733	0.057039622124787\\
2734	0.0570303351399603\\
2735	0.057021466565627\\
2736	0.0570132949850196\\
2737	0.0570051354449496\\
2738	0.056995919790207\\
2739	0.0569859780536426\\
2740	0.0569762106220285\\
2741	0.0569666300527476\\
2742	0.0569578773247286\\
2743	0.0569492204961229\\
2744	0.0569403403609091\\
2745	0.0569307580483653\\
2746	0.0569209006563575\\
2747	0.0569118857275974\\
2748	0.0569027638922186\\
2749	0.0568940105653733\\
2750	0.0568856722077667\\
2751	0.0568766569573564\\
2752	0.0568671163474665\\
2753	0.0568571177360108\\
2754	0.0568471339656355\\
2755	0.0568381622337292\\
2756	0.0568298001176861\\
2757	0.0568214638008987\\
2758	0.056812752144804\\
2759	0.0568034892080076\\
2760	0.0567938814462835\\
2761	0.0567841071548933\\
2762	0.0567743072877782\\
2763	0.056765111624198\\
2764	0.0567564714065423\\
2765	0.0567478593719375\\
2766	0.0567391126647556\\
2767	0.0567302385365549\\
2768	0.0567207254505127\\
2769	0.0567106132679515\\
2770	0.056701479781729\\
2771	0.0566928313899017\\
2772	0.0566845393316693\\
2773	0.0566757057876705\\
2774	0.0566662397875812\\
2775	0.0566562478283655\\
2776	0.0566464978864885\\
2777	0.0566373599324581\\
2778	0.0566292094619235\\
2779	0.0566213089733172\\
2780	0.0566126403928992\\
2781	0.0566032370265068\\
2782	0.0565924304384271\\
2783	0.0565822370710468\\
2784	0.0565738030200682\\
2785	0.056565933788915\\
2786	0.0565576786541357\\
2787	0.0565491523445409\\
2788	0.0565395794483605\\
2789	0.0565296213602315\\
2790	0.0565195303771237\\
2791	0.0565096234103528\\
2792	0.0565010915384896\\
2793	0.0564937832636219\\
2794	0.0564860799585961\\
2795	0.056477634637031\\
2796	0.0564673749262011\\
2797	0.0564566901358661\\
2798	0.0564466066014292\\
2799	0.0564378717842921\\
2800	0.0564300983602826\\
2801	0.0564220851958541\\
2802	0.0564133795739267\\
2803	0.0564029451100365\\
2804	0.0563929113056248\\
2805	0.0563834372699877\\
2806	0.056374649548103\\
2807	0.0563667860622804\\
2808	0.0563590609519662\\
2809	0.0563506821375565\\
2810	0.0563420729494953\\
2811	0.0563327068859299\\
2812	0.056322353999931\\
2813	0.0563118414077998\\
2814	0.0563019625916628\\
2815	0.0562928798911576\\
2816	0.0562854053975569\\
2817	0.0562783874920549\\
2818	0.0562697423332764\\
2819	0.0562597519650586\\
2820	0.0562497353494675\\
2821	0.0562399238215559\\
2822	0.056231259235429\\
2823	0.0562230437452241\\
2824	0.0562145143254578\\
2825	0.0562061174491376\\
2826	0.0561965277448562\\
2827	0.0561873325170059\\
2828	0.0561779777163278\\
2829	0.0561685057741599\\
2830	0.0561595055974225\\
2831	0.0561509423726716\\
2832	0.0561421675862557\\
2833	0.0561326831410279\\
2834	0.0561234483190577\\
2835	0.0561144763970617\\
2836	0.0561066309897149\\
2837	0.0560987740396181\\
2838	0.0560894001453313\\
2839	0.0560790851731019\\
2840	0.0560693776783708\\
2841	0.0560609392174335\\
2842	0.0560533238129052\\
2843	0.0560452075714056\\
2844	0.056036300543633\\
2845	0.0560265162093954\\
2846	0.0560164758847186\\
2847	0.0560075055224559\\
2848	0.0559988581520589\\
2849	0.0559906410913674\\
2850	0.0559825391157317\\
2851	0.05597398118019\\
2852	0.0559646981093176\\
2853	0.0559546526775754\\
2854	0.0559449801303218\\
2855	0.0559362355764511\\
2856	0.0559278340105604\\
2857	0.0559190975635011\\
2858	0.0559103668088518\\
2859	0.0559013516625776\\
2860	0.0558918702547354\\
2861	0.0558821337998631\\
2862	0.0558733033851727\\
2863	0.055865063768064\\
2864	0.0558574205440961\\
2865	0.0558492427093745\\
2866	0.0558403979577105\\
2867	0.0558305080772485\\
2868	0.055820202963636\\
2869	0.0558102668732346\\
2870	0.0558020480660482\\
2871	0.0557948028238052\\
2872	0.0557870712627281\\
2873	0.0557785982150475\\
2874	0.0557685979254421\\
2875	0.0557583825252082\\
2876	0.0557485216808852\\
2877	0.0557385935974742\\
2878	0.0557293808791025\\
2879	0.0557224402671947\\
2880	0.0557163440680186\\
2881	0.05570914757023\\
2882	0.0557004113390176\\
2883	0.055689812746\\
2884	0.0556780415585564\\
2885	0.0556669425345293\\
2886	0.0556590263107814\\
2887	0.0556530525878603\\
2888	0.0556464532146599\\
2889	0.0556389135395425\\
2890	0.0556278917026131\\
2891	0.0556158597263723\\
2892	0.0556043692208797\\
2893	0.0555957308311308\\
2894	0.055590398283531\\
2895	0.0555846073298779\\
2896	0.0555771744588005\\
2897	0.0555674849665788\\
2898	0.0555557918386191\\
2899	0.0555436300608338\\
2900	0.0555333837274729\\
2901	0.0555265245171217\\
2902	0.0555215186880521\\
2903	0.0555148860779894\\
2904	0.0555059692117029\\
2905	0.0554950462356325\\
2906	0.055483775961654\\
2907	0.0554748434497811\\
2908	0.0554672697055721\\
2909	0.0554599245365615\\
2910	0.0554524890416747\\
2911	0.0554439031082452\\
2912	0.0554344039729994\\
2913	0.0554238378738921\\
2914	0.0554139473901563\\
2915	0.0554054771315608\\
2916	0.0553974458156427\\
2917	0.0553896342266729\\
2918	0.0553821085675559\\
2919	0.055373218956877\\
2920	0.0553630160684253\\
2921	0.0553534301518456\\
2922	0.0553443259942583\\
2923	0.0553358959657884\\
2924	0.0553276332903547\\
2925	0.0553194819198398\\
2926	0.0553104921860626\\
2927	0.0553013186282678\\
2928	0.0552924197271111\\
2929	0.055283897632232\\
2930	0.0552755597563713\\
2931	0.0552669083992592\\
2932	0.0552576010234261\\
2933	0.0552484724741123\\
2934	0.0552395678024751\\
2935	0.0552312026406963\\
2936	0.0552230224591285\\
2937	0.0552146494410967\\
2938	0.0552056610384287\\
2939	0.0551967297714339\\
2940	0.0551878059590836\\
2941	0.0551792879145398\\
2942	0.0551714436695231\\
2943	0.0551624702868498\\
2944	0.0551526792951332\\
2945	0.0551433371954601\\
2946	0.0551344806101333\\
2947	0.0551263689100332\\
2948	0.0551183379182758\\
2949	0.0551101475086019\\
2950	0.0551017227340632\\
2951	0.0550930969162695\\
2952	0.0550837767120028\\
2953	0.0550745594893656\\
2954	0.0550658338069383\\
2955	0.0550573487358166\\
2956	0.0550491854621092\\
2957	0.0550410304452551\\
2958	0.0550323883971415\\
2959	0.055023178054641\\
2960	0.0550137305334035\\
2961	0.0550046093125491\\
2962	0.054995799770278\\
2963	0.0549873172096866\\
2964	0.0549793594222176\\
2965	0.0549712407225313\\
2966	0.0549624587449021\\
2967	0.0549532478033754\\
2968	0.0549441105536742\\
2969	0.0549351741954791\\
2970	0.0549266738707334\\
2971	0.0549185224906223\\
2972	0.0549103698530175\\
2973	0.0549020981951142\\
2974	0.0548935529854218\\
2975	0.0548847356734931\\
2976	0.0548757259480527\\
2977	0.0548666204622195\\
2978	0.0548576839538543\\
2979	0.0548491441995327\\
2980	0.0548407779287185\\
2981	0.0548321923880396\\
2982	0.0548239900525785\\
2983	0.0548157967828674\\
2984	0.054806973413671\\
2985	0.0547980136351984\\
2986	0.0547888770085729\\
2987	0.0547800922265468\\
2988	0.0547709208530712\\
2989	0.0547620714142429\\
2990	0.054753371147615\\
2991	0.0547456261110785\\
2992	0.0547382198317451\\
2993	0.0547299520210585\\
2994	0.0547207279471175\\
2995	0.0547112351751302\\
2996	0.0547028342004341\\
2997	0.0546943592451157\\
2998	0.0546862981595189\\
2999	0.0546780182098235\\
3000	0.054669575093599\\
3001	0.054660283430405\\
3002	0.0546514388136382\\
3003	0.0546424200633792\\
3004	0.0546336804773669\\
3005	0.0546253827208839\\
3006	0.0546169051744655\\
3007	0.0546085250410269\\
3008	0.0545997498865494\\
3009	0.0545909565896274\\
3010	0.0545825104000851\\
3011	0.0545745516144235\\
3012	0.0545666740658365\\
3013	0.054558058503643\\
3014	0.054549606495192\\
3015	0.0545409504877983\\
3016	0.0545318598723678\\
3017	0.0545227808815426\\
3018	0.0545141417353002\\
3019	0.0545059129306949\\
3020	0.0544980259811554\\
3021	0.0544895204820189\\
3022	0.0544811701659537\\
3023	0.054471980326014\\
3024	0.0544628799848045\\
3025	0.0544546265354807\\
3026	0.0544468247037012\\
3027	0.0544387178481108\\
3028	0.0544303340068009\\
3029	0.0544215527343529\\
3030	0.0544122575867401\\
3031	0.0544029478098961\\
3032	0.054394148832364\\
3033	0.0543864313430894\\
3034	0.0543786425985288\\
3035	0.0543705483142992\\
3036	0.0543618299404631\\
3037	0.0543527260954691\\
3038	0.0543436644999619\\
3039	0.0543354168118983\\
3040	0.0543273106161424\\
3041	0.0543186956000893\\
3042	0.0543097018745463\\
3043	0.054301728257166\\
3044	0.0542933391148578\\
3045	0.0542849542373011\\
3046	0.0542763101352106\\
3047	0.0542681873404445\\
3048	0.0542603301718799\\
3049	0.0542522462127968\\
3050	0.0542432410766441\\
3051	0.054233719969353\\
3052	0.0542245152009535\\
3053	0.0542157488020654\\
3054	0.0542079345239985\\
3055	0.0542005195740184\\
3056	0.0541925102232253\\
3057	0.0541833901151789\\
3058	0.0541745260145697\\
3059	0.05416577545883\\
3060	0.0541576673897767\\
3061	0.0541490194756939\\
3062	0.054140641024315\\
3063	0.0541326364585095\\
3064	0.054123922171593\\
3065	0.0541154409796611\\
3066	0.0541067698644151\\
3067	0.0540983070213301\\
3068	0.0540901346193484\\
3069	0.0540818860701653\\
3070	0.0540735416835973\\
3071	0.0540654206335991\\
3072	0.0540567829458442\\
3073	0.0540476932007521\\
3074	0.0540386640835386\\
3075	0.0540305425000989\\
3076	0.0540229122549146\\
3077	0.0540149240216448\\
3078	0.0540059966869089\\
3079	0.0539967888343451\\
3080	0.0539879348300961\\
3081	0.0539796145800588\\
3082	0.0539714524406492\\
3083	0.053963944312915\\
3084	0.0539563517940573\\
3085	0.0539477385839602\\
3086	0.0539387910012225\\
3087	0.0539300937069464\\
3088	0.0539218794612395\\
3089	0.0539134466261065\\
3090	0.0539050250197178\\
3091	0.0538964193346119\\
3092	0.053887707138473\\
3093	0.0538794714670884\\
3094	0.0538714996708976\\
3095	0.0538634262635484\\
3096	0.0538547249023567\\
3097	0.053845986616661\\
3098	0.0538375224906323\\
3099	0.0538296421719133\\
3100	0.0538214007029798\\
3101	0.0538131185326153\\
3102	0.0538046035214858\\
3103	0.0537956809341352\\
3104	0.0537871145632655\\
3105	0.0537787196265588\\
3106	0.0537707250568466\\
3107	0.0537629985581728\\
3108	0.0537545392117118\\
3109	0.0537458293746134\\
3110	0.0537371837614664\\
3111	0.053728879577183\\
3112	0.053720714409394\\
3113	0.0537126689221153\\
3114	0.0537045880135959\\
3115	0.0536960052379591\\
3116	0.0536874826646564\\
3117	0.053678720480596\\
3118	0.0536698775585341\\
3119	0.0536614503062688\\
3120	0.0536535751441653\\
3121	0.0536458680542429\\
3122	0.0536375884786554\\
3123	0.0536294431496566\\
3124	0.0536207332745796\\
3125	0.0536119979531561\\
3126	0.0536032947137044\\
3127	0.0535955166555713\\
3128	0.0535879447384178\\
3129	0.0535801011792625\\
3130	0.0535714881591772\\
3131	0.0535627555800237\\
3132	0.0535541456396982\\
3133	0.0535452610115197\\
3134	0.0535363016451003\\
3135	0.053528109984613\\
3136	0.0535203326050035\\
3137	0.053512995565911\\
3138	0.0535053730682471\\
3139	0.0534968801132767\\
3140	0.0534877647737748\\
3141	0.0534785570517572\\
3142	0.0534698742036625\\
3143	0.0534616878548192\\
3144	0.0534543119665899\\
3145	0.0534471821242894\\
3146	0.0534392563683333\\
3147	0.0534300796130529\\
3148	0.0534208146957626\\
3149	0.0534122671464185\\
3150	0.0534041012608218\\
3151	0.0533964990641394\\
3152	0.0533890107430897\\
3153	0.0533809056970886\\
3154	0.0533721807526919\\
3155	0.0533635087436388\\
3156	0.053354794390454\\
3157	0.053346431855721\\
3158	0.0533380474130312\\
3159	0.0533299068754716\\
3160	0.0533223601532994\\
3161	0.0533148055217102\\
3162	0.053306678331562\\
3163	0.053298003011803\\
3164	0.0532890052457992\\
3165	0.0532801028425572\\
3166	0.0532716820603852\\
3167	0.0532641337480491\\
3168	0.0532571293710431\\
3169	0.0532499218662441\\
3170	0.0532414230337547\\
3171	0.0532320438415255\\
3172	0.053222630412894\\
3173	0.0532140448547709\\
3174	0.0532064480535317\\
3175	0.0531992793593169\\
3176	0.0531918299554703\\
3177	0.0531835370773923\\
3178	0.0531750791950843\\
3179	0.0531661853524998\\
3180	0.0531572923477277\\
3181	0.053148724921679\\
3182	0.0531408726691334\\
3183	0.0531332050131079\\
3184	0.053125003760613\\
3185	0.0531167682248858\\
3186	0.053108709122335\\
3187	0.0531005551915602\\
3188	0.0530924223658348\\
3189	0.0530840317334719\\
3190	0.0530755715476667\\
3191	0.0530671856995262\\
3192	0.0530592428847306\\
3193	0.0530513367771294\\
3194	0.0530431735614197\\
3195	0.0530351142948351\\
3196	0.0530263823005264\\
3197	0.0530179975992931\\
3198	0.0530099541677971\\
3199	0.0530019552632779\\
3200	0.0529944207812165\\
3201	0.0529869380978396\\
3202	0.0529781155957783\\
3203	0.0529686250459195\\
3204	0.0529598331576058\\
3205	0.052951741643055\\
3206	0.0529443981453718\\
3207	0.0529374629509696\\
3208	0.0529300461735929\\
3209	0.0529214143251201\\
3210	0.052911851986165\\
3211	0.0529028133943984\\
3212	0.0528939838589813\\
3213	0.0528866903703391\\
3214	0.0528802846260996\\
3215	0.0528734841092552\\
3216	0.0528647909820774\\
3217	0.0528552748644736\\
3218	0.0528459837901701\\
3219	0.0528377600246117\\
3220	0.0528304437258135\\
3221	0.0528235884411602\\
3222	0.0528156347755616\\
3223	0.0528073281769394\\
3224	0.0527980006193811\\
3225	0.052788891837103\\
3226	0.0527809923663745\\
3227	0.0527738398653161\\
3228	0.0527672937572956\\
3229	0.0527600259139312\\
3230	0.0527517917135462\\
3231	0.0527421713972935\\
3232	0.0527322447676901\\
3233	0.0527234538486985\\
3234	0.0527161563718793\\
3235	0.0527097097036561\\
3236	0.0527028588485123\\
3237	0.0526944753599306\\
3238	0.0526852624837351\\
3239	0.0526759625998827\\
3240	0.0526672337401021\\
3241	0.0526595174188442\\
3242	0.0526526300602734\\
3243	0.0526456386771339\\
3244	0.0526376167560529\\
3245	0.052628343176889\\
3246	0.0526187661970537\\
3247	0.0526099277627304\\
3248	0.0526020879826984\\
3249	0.0525951912959274\\
3250	0.052588559993311\\
3251	0.0525818047443804\\
3252	0.052574486458032\\
3253	0.0525660022344006\\
3254	0.0525565240536046\\
3255	0.0525465819887055\\
3256	0.0525375380741531\\
3257	0.0525299989268983\\
3258	0.0525228122507065\\
3259	0.0525161414992321\\
3260	0.0525086788681695\\
3261	0.0524994591549576\\
3262	0.0524897585969571\\
3263	0.0524809236791725\\
3264	0.0524739441261892\\
3265	0.0524676894785193\\
3266	0.0524609458674674\\
3267	0.0524535644058911\\
3268	0.0524436957118455\\
3269	0.0524333925986259\\
3270	0.0524248216431327\\
3271	0.0524175791936418\\
3272	0.0524114250397631\\
3273	0.0524044975195258\\
3274	0.0523961361990804\\
3275	0.0523871453856323\\
3276	0.0523782649661247\\
3277	0.0523694736996396\\
3278	0.0523620486686473\\
3279	0.052355237747849\\
3280	0.0523473451472883\\
3281	0.0523387572284257\\
3282	0.0523299394682143\\
3283	0.0523213391622541\\
3284	0.05231364507739\\
3285	0.0523061439540133\\
3286	0.0522986948840413\\
3287	0.0522910398407776\\
3288	0.0522828610428808\\
3289	0.0522748019519301\\
3290	0.0522669287324558\\
3291	0.052259087086044\\
3292	0.0522508175062324\\
3293	0.0522423528620345\\
3294	0.0522339472033023\\
3295	0.0522258035827178\\
3296	0.0522181743532876\\
3297	0.0522106630026829\\
3298	0.0522024950698302\\
3299	0.0521944083655835\\
3300	0.0521864715719632\\
3301	0.0521782481231234\\
3302	0.0521704426010726\\
3303	0.0521624515438867\\
3304	0.0521546736145706\\
3305	0.0521467941842585\\
3306	0.0521388075118739\\
3307	0.0521305504286846\\
3308	0.0521224542687689\\
3309	0.0521150120843515\\
3310	0.0521071431407875\\
3311	0.0520989737802847\\
3312	0.0520906166134761\\
3313	0.0520825754030525\\
3314	0.0520745663768432\\
3315	0.0520663387916092\\
3316	0.0520587065616263\\
3317	0.0520510453653472\\
3318	0.0520428203740636\\
3319	0.0520346565013531\\
3320	0.0520271013283519\\
3321	0.0520197511041601\\
3322	0.0520118645210295\\
3323	0.0520036849971385\\
3324	0.0519955406757481\\
3325	0.0519876899999817\\
3326	0.0519800441898951\\
3327	0.0519722695197881\\
3328	0.0519643767236643\\
3329	0.0519561729770572\\
3330	0.0519480547222113\\
3331	0.0519399953299363\\
3332	0.0519320639217473\\
3333	0.0519241977359967\\
3334	0.0519163392417705\\
3335	0.051908767112181\\
3336	0.0519012089577962\\
3337	0.0518933034634661\\
3338	0.0518849462071691\\
3339	0.0518764195537734\\
3340	0.0518682645862637\\
3341	0.0518607081075068\\
3342	0.0518531594285458\\
3343	0.0518455972793078\\
3344	0.0518379209599928\\
3345	0.0518302361927351\\
3346	0.0518222767103898\\
3347	0.0518137865783442\\
3348	0.0518053838056098\\
3349	0.0517970553308396\\
3350	0.0517893903400747\\
3351	0.0517821480839671\\
3352	0.0517744670742629\\
3353	0.0517670668530238\\
3354	0.0517592020524568\\
3355	0.0517509862118599\\
3356	0.0517424590128982\\
3357	0.0517342767901016\\
3358	0.0517265186392364\\
3359	0.0517189092053395\\
3360	0.051711720001067\\
3361	0.0517046550526264\\
3362	0.0516965759651602\\
3363	0.0516876963337802\\
3364	0.0516793970305559\\
3365	0.051671003108125\\
3366	0.0516632145390189\\
3367	0.0516562064605832\\
3368	0.0516490952330654\\
3369	0.0516413135001782\\
3370	0.0516328258041076\\
3371	0.0516245950237763\\
3372	0.051616499494087\\
3373	0.0516088943823917\\
3374	0.0516013993892312\\
3375	0.0515938606377875\\
3376	0.0515861256843276\\
3377	0.0515779193459786\\
3378	0.0515697084161094\\
3379	0.0515616922550693\\
3380	0.0515542798698389\\
3381	0.0515469784705703\\
3382	0.0515396442464216\\
3383	0.0515317014337499\\
3384	0.0515234350722958\\
3385	0.0515153371995908\\
3386	0.0515072635432107\\
3387	0.0514992282659787\\
3388	0.0514919488837759\\
3389	0.0514846138187583\\
3390	0.0514765705734409\\
3391	0.0514680948951755\\
3392	0.0514604853456611\\
3393	0.0514526944065707\\
3394	0.0514450742564614\\
3395	0.0514376805481963\\
3396	0.0514298879754342\\
3397	0.0514218294286176\\
3398	0.0514138860573001\\
3399	0.0514061031219134\\
3400	0.0513980033061647\\
3401	0.0513903382252067\\
3402	0.051382871872172\\
3403	0.051375253803092\\
3404	0.0513674166423659\\
3405	0.0513594525188595\\
3406	0.0513508631711639\\
3407	0.0513425477176656\\
3408	0.0513353394064394\\
3409	0.0513286922347675\\
3410	0.0513213813642448\\
3411	0.051313344075708\\
3412	0.0513050029932494\\
3413	0.0512965041285489\\
3414	0.0512882703340251\\
3415	0.0512808571852125\\
3416	0.0512738214117475\\
3417	0.0512665974861353\\
3418	0.0512591565068643\\
3419	0.0512514218338951\\
3420	0.0512429694750065\\
3421	0.0512346306286083\\
3422	0.0512267188245607\\
3423	0.0512188238392093\\
3424	0.0512111215734376\\
3425	0.0512037777563846\\
3426	0.0511963210843688\\
3427	0.051189030974175\\
3428	0.051181255005149\\
3429	0.0511727183247423\\
3430	0.0511642263685852\\
3431	0.0511566474467667\\
3432	0.0511495245295626\\
3433	0.0511422806701101\\
3434	0.0511349782531755\\
3435	0.0511271023545897\\
3436	0.0511188044483893\\
3437	0.0511104032868145\\
3438	0.0511030633271883\\
3439	0.0510958029004332\\
3440	0.0510882308040243\\
3441	0.0510806469573339\\
3442	0.0510728282077232\\
3443	0.0510652819641642\\
3444	0.0510573860196832\\
3445	0.0510494572613348\\
3446	0.051041961122018\\
3447	0.0510344694178303\\
3448	0.0510266012409571\\
3449	0.0510187440807\\
3450	0.0510109129670983\\
3451	0.051003203261001\\
3452	0.0509958351865556\\
3453	0.0509884232452119\\
3454	0.0509803632944101\\
3455	0.0509724608845728\\
3456	0.0509643777037332\\
3457	0.0509569632595613\\
3458	0.0509497276547752\\
3459	0.0509422188395131\\
3460	0.050934222938549\\
3461	0.0509260324635496\\
3462	0.0509184722443135\\
3463	0.05091120714485\\
3464	0.0509039007846776\\
3465	0.0508962702982936\\
3466	0.0508883381621876\\
3467	0.050880052932324\\
3468	0.0508721819711047\\
3469	0.050864702937115\\
3470	0.0508572589632808\\
3471	0.0508499619050544\\
3472	0.0508425017391581\\
3473	0.0508341515434785\\
3474	0.0508255783584049\\
3475	0.0508177833828435\\
3476	0.0508110265982751\\
3477	0.050804386102961\\
3478	0.0507974669252883\\
3479	0.0507895811119709\\
3480	0.0507813094117761\\
3481	0.0507729185599688\\
3482	0.0507652015818941\\
3483	0.0507580327447796\\
3484	0.0507509784379334\\
3485	0.0507435093171604\\
3486	0.0507354683637349\\
3487	0.050727111404686\\
3488	0.0507192415241531\\
3489	0.0507117657667516\\
3490	0.0507043498853467\\
3491	0.0506968343263433\\
3492	0.0506894706685904\\
3493	0.0506817648712821\\
3494	0.0506738597019549\\
3495	0.050666314162409\\
3496	0.0506589140936218\\
3497	0.0506514006573684\\
3498	0.05064389099905\\
3499	0.050636074141631\\
3500	0.0506283276856971\\
3501	0.050620701214074\\
3502	0.0506131267940622\\
3503	0.0506054773574415\\
3504	0.050598276105259\\
3505	0.0505911535498386\\
3506	0.0505836457853471\\
3507	0.0505755350013747\\
3508	0.0505671498120262\\
3509	0.0505592707271543\\
3510	0.0505520490412088\\
3511	0.050544589355783\\
3512	0.0505375274516795\\
3513	0.0505302826073758\\
3514	0.0505224327035695\\
3515	0.0505142708287185\\
3516	0.0505063862665916\\
3517	0.0504987756423445\\
3518	0.0504915600023135\\
3519	0.050484559831408\\
3520	0.0504769245265564\\
3521	0.0504689445043875\\
3522	0.0504608289612837\\
3523	0.0504532851948923\\
3524	0.0504462316292068\\
3525	0.0504390885966442\\
3526	0.0504317545386607\\
3527	0.0504242107831589\\
3528	0.0504159005976733\\
3529	0.0504076164228583\\
3530	0.0504001588579988\\
3531	0.0503936397738462\\
3532	0.0503868068721792\\
3533	0.0503799238694566\\
3534	0.0503722417805028\\
3535	0.0503633824825\\
3536	0.0503543028622604\\
3537	0.0503459780622971\\
3538	0.0503389229705802\\
3539	0.0503327222978463\\
3540	0.0503264998499784\\
3541	0.0503196084201595\\
3542	0.0503112119348299\\
3543	0.0503021094295466\\
3544	0.0502934455583803\\
3545	0.0502856372998193\\
3546	0.0502789889200338\\
3547	0.0502729068238558\\
3548	0.0502664599538064\\
3549	0.0502590892791409\\
3550	0.0502506078859617\\
3551	0.0502417048193208\\
3552	0.0502336599755711\\
3553	0.0502265709325346\\
3554	0.0502198639280282\\
3555	0.0502130284300446\\
3556	0.0502057104012952\\
3557	0.0501976496846091\\
3558	0.050189662003669\\
3559	0.0501816985826406\\
3560	0.0501746032232676\\
3561	0.0501677421875557\\
3562	0.0501606426271059\\
3563	0.050152889019648\\
3564	0.0501447514413523\\
3565	0.0501369263423154\\
3566	0.0501292974610415\\
3567	0.0501220173436602\\
3568	0.0501147409273176\\
3569	0.050107490172351\\
3570	0.050100196612934\\
3571	0.0500923907284371\\
3572	0.0500845084481196\\
3573	0.0500770238419199\\
3574	0.0500699166432172\\
3575	0.0500630889653004\\
3576	0.050055678812028\\
3577	0.050047992644204\\
3578	0.0500399242279597\\
3579	0.0500322750378776\\
3580	0.0500246709167567\\
3581	0.0500174818654671\\
3582	0.0500104616561401\\
3583	0.050003269864637\\
3584	0.049995826531412\\
3585	0.0499882373565311\\
3586	0.0499804682022965\\
3587	0.0499725048545418\\
3588	0.049964914352255\\
3589	0.049957849186477\\
3590	0.0499509803557761\\
3591	0.049943576838228\\
3592	0.0499360599659179\\
3593	0.0499283796945519\\
3594	0.0499203854767305\\
3595	0.0499126267653542\\
3596	0.0499052235794103\\
3597	0.0498984391211648\\
3598	0.0498913344512452\\
3599	0.0498839978484325\\
3600	0.0498762538516234\\
3601	0.0498686949047802\\
3602	0.0498611520787769\\
3603	0.0498536469291438\\
3604	0.0498465686864142\\
3605	0.0498394466578171\\
3606	0.0498320320520986\\
3607	0.049824263300785\\
3608	0.0498165686477085\\
3609	0.0498091349629301\\
3610	0.0498018333381907\\
3611	0.0497942792578072\\
3612	0.0497867813440311\\
3613	0.0497795662110881\\
3614	0.0497721588168296\\
3615	0.0497645769096054\\
3616	0.0497567535222378\\
3617	0.0497493871519094\\
3618	0.0497423764118355\\
3619	0.0497346960284889\\
3620	0.0497273694268757\\
3621	0.0497201998572914\\
3622	0.0497132431594751\\
3623	0.0497063130230953\\
3624	0.0496987074046191\\
3625	0.0496908049071951\\
3626	0.0496825681152722\\
3627	0.0496745434913163\\
3628	0.0496674710452467\\
3629	0.0496615043490324\\
3630	0.0496548715107118\\
3631	0.0496475856893375\\
3632	0.0496396161342269\\
3633	0.0496312491971151\\
3634	0.0496229100265814\\
3635	0.0496155111872335\\
3636	0.0496089549892017\\
3637	0.0496026271346122\\
3638	0.0495962244909634\\
3639	0.049588988494333\\
3640	0.0495813603014878\\
3641	0.0495729269303897\\
3642	0.0495649576686127\\
3643	0.0495574282493289\\
3644	0.0495499965022781\\
3645	0.0495432816272393\\
3646	0.0495365668314093\\
3647	0.0495291357418049\\
3648	0.0495213131148799\\
3649	0.0495134971951997\\
3650	0.0495061803081127\\
3651	0.0494991963605979\\
3652	0.0494924662169001\\
3653	0.0494853653219442\\
3654	0.0494779698002228\\
3655	0.0494703919468891\\
3656	0.0494620529573495\\
3657	0.0494539897800942\\
3658	0.0494467195587106\\
3659	0.0494399044175388\\
3660	0.0494331583081056\\
3661	0.0494261936449028\\
3662	0.0494187637714102\\
3663	0.0494109373423992\\
3664	0.049403232100136\\
3665	0.0493959692091854\\
3666	0.0493890016797255\\
3667	0.0493822096474761\\
3668	0.0493750192922328\\
3669	0.0493675668337443\\
3670	0.0493596653909449\\
3671	0.0493518110144987\\
3672	0.0493445545827964\\
3673	0.0493378132998868\\
3674	0.0493313893809471\\
3675	0.0493245488348172\\
3676	0.0493167079200026\\
3677	0.049308605902428\\
3678	0.0493002007217545\\
3679	0.0492928084241636\\
3680	0.0492865118428796\\
3681	0.0492804073288925\\
3682	0.0492738508326707\\
3683	0.0492661820801005\\
3684	0.0492577705187795\\
3685	0.0492493368194123\\
3686	0.0492415100942559\\
3687	0.0492343871099432\\
3688	0.0492276592700536\\
3689	0.0492211398126568\\
3690	0.0492142601200354\\
3691	0.049206833588453\\
3692	0.049199323513313\\
3693	0.0491916361104896\\
3694	0.0491841286288249\\
3695	0.049177203354714\\
3696	0.0491701822418483\\
3697	0.0491630670627668\\
3698	0.0491557302618407\\
3699	0.0491483398658002\\
3700	0.0491411609874349\\
3701	0.049134119005483\\
3702	0.0491267341924964\\
3703	0.0491196010515125\\
3704	0.0491124719535828\\
3705	0.0491049017080475\\
3706	0.0490974057808246\\
3707	0.0490898698725488\\
3708	0.0490827548934213\\
3709	0.0490755530795369\\
3710	0.0490682437090532\\
3711	0.0490608883109687\\
3712	0.0490532670094591\\
3713	0.0490460571797166\\
3714	0.0490394514176326\\
3715	0.0490329935183808\\
3716	0.0490257819431612\\
3717	0.0490182517933493\\
3718	0.0490103873184924\\
3719	0.0490024240904654\\
3720	0.0489952201014593\\
3721	0.048988519790845\\
3722	0.0489822527502453\\
3723	0.0489757739332795\\
3724	0.0489679224557861\\
3725	0.0489592839238937\\
3726	0.0489510065298619\\
3727	0.048944234768339\\
3728	0.0489387198977122\\
3729	0.048932712192979\\
3730	0.048925156065852\\
3731	0.0489164909198548\\
3732	0.0489078840909301\\
3733	0.0489005953294986\\
3734	0.048894272743716\\
3735	0.0488883507584703\\
3736	0.0488822214002955\\
3737	0.0488749357833682\\
3738	0.0488662290545967\\
3739	0.0488577816867162\\
3740	0.0488501510984128\\
3741	0.0488440180123168\\
3742	0.0488382051994471\\
3743	0.0488318195970061\\
3744	0.0488239609032892\\
3745	0.0488154459070916\\
3746	0.0488074753119193\\
3747	0.0488006791154134\\
3748	0.0487942355480171\\
3749	0.0487876889086697\\
3750	0.0487804512974765\\
3751	0.0487723641199899\\
3752	0.0487647684616331\\
3753	0.0487576610687055\\
3754	0.048750918686921\\
3755	0.0487441485911876\\
3756	0.0487375855148677\\
3757	0.0487298983704603\\
3758	0.0487223537101677\\
3759	0.0487150842793086\\
3760	0.0487079502147604\\
3761	0.0487004934638426\\
3762	0.0486935869434715\\
3763	0.0486864290697414\\
3764	0.0486793495345226\\
3765	0.0486719114499343\\
3766	0.0486644688389657\\
3767	0.0486571970629261\\
3768	0.0486502161600515\\
3769	0.0486434315536169\\
3770	0.0486363340728372\\
3771	0.0486295236764678\\
3772	0.0486231072127961\\
3773	0.0486156439936877\\
3774	0.048607633048117\\
3775	0.0485999072118196\\
3776	0.0485925872443658\\
3777	0.0485858443117364\\
3778	0.0485796452871399\\
3779	0.0485728818064455\\
3780	0.0485654405772479\\
3781	0.0485575489024167\\
3782	0.0485497978950615\\
3783	0.0485425443829379\\
3784	0.0485359698770623\\
3785	0.0485296269784108\\
3786	0.0485233142948448\\
3787	0.0485158351949846\\
3788	0.0485079707972354\\
3789	0.0485000349050356\\
3790	0.0484925668222719\\
3791	0.0484860795070872\\
3792	0.0484801723749569\\
3793	0.048473804921433\\
3794	0.0484663217291773\\
3795	0.0484581559827668\\
3796	0.0484500142455617\\
3797	0.0484426199842388\\
3798	0.0484359912255094\\
3799	0.0484298707474803\\
3800	0.0484233848207001\\
3801	0.0484159749659255\\
3802	0.0484080507840048\\
3803	0.0484003415646666\\
3804	0.0483934068403204\\
3805	0.0483864914344874\\
3806	0.0483798359460079\\
3807	0.0483735127908432\\
3808	0.0483664645715801\\
3809	0.0483591162057101\\
3810	0.0483514441869463\\
3811	0.0483440330277953\\
3812	0.0483368742997436\\
3813	0.0483302642615455\\
3814	0.0483234245501502\\
3815	0.0483163371085079\\
3816	0.048309362389943\\
3817	0.0483024548082721\\
3818	0.0482952065050774\\
3819	0.0482875693266884\\
3820	0.0482800678095357\\
3821	0.0482734321217669\\
3822	0.0482670520087358\\
3823	0.0482604533098164\\
3824	0.0482532039219541\\
3825	0.0482453466818609\\
3826	0.0482373491571765\\
3827	0.0482299294772633\\
3828	0.0482231673165958\\
3829	0.0482170144324465\\
3830	0.0482107909614054\\
3831	0.0482042613359707\\
3832	0.0481966221752777\\
3833	0.0481883445102656\\
3834	0.0481805983757084\\
3835	0.0481737039595247\\
3836	0.0481672952858177\\
3837	0.0481613313863032\\
3838	0.0481548343172002\\
3839	0.048147463789226\\
3840	0.0481396568184709\\
3841	0.048131671565393\\
3842	0.0481244152249877\\
3843	0.0481178738800086\\
3844	0.0481112021801784\\
3845	0.0481047379692614\\
3846	0.0480984702974021\\
3847	0.0480912687615207\\
3848	0.0480840682654254\\
3849	0.0480761785902274\\
3850	0.0480684097858181\\
3851	0.0480615064309738\\
3852	0.0480551402779269\\
3853	0.0480489445372955\\
3854	0.0480424778859748\\
3855	0.048035583484496\\
3856	0.0480278004025057\\
3857	0.0480192958598996\\
3858	0.0480116005888621\\
3859	0.0480053367413323\\
3860	0.0479992921828199\\
3861	0.0479933876785834\\
3862	0.047986274576959\\
3863	0.0479784082733731\\
3864	0.0479707681439178\\
3865	0.047963734593372\\
3866	0.0479567199181413\\
3867	0.0479500171408007\\
3868	0.0479436450882021\\
3869	0.0479368578365525\\
3870	0.0479296205759976\\
3871	0.0479219062766879\\
3872	0.0479146060108711\\
3873	0.0479077341507162\\
3874	0.047901101205428\\
3875	0.0478943723397315\\
3876	0.0478872638045834\\
3877	0.0478799532507422\\
3878	0.0478728062898074\\
3879	0.0478662199845073\\
3880	0.0478593650356106\\
3881	0.0478522413487179\\
3882	0.0478450417469864\\
3883	0.0478382725317569\\
3884	0.0478315348793881\\
3885	0.0478244742756204\\
3886	0.0478175092990132\\
3887	0.0478101981749336\\
3888	0.047803203693166\\
3889	0.0477965566130669\\
3890	0.0477900625915814\\
3891	0.0477828124993333\\
3892	0.0477758457113786\\
3893	0.0477686215156499\\
3894	0.0477609862593401\\
3895	0.0477539548497473\\
3896	0.0477470621142076\\
3897	0.047740940508492\\
3898	0.0477343877706431\\
3899	0.0477273616544819\\
3900	0.0477199838451992\\
3901	0.0477126857750174\\
3902	0.0477059681299567\\
3903	0.0476992318326767\\
3904	0.0476927291734086\\
3905	0.0476856016810974\\
3906	0.0476780924205257\\
3907	0.0476705502754851\\
3908	0.0476636037584017\\
3909	0.0476568649028727\\
3910	0.0476503752714965\\
3911	0.0476439733305192\\
3912	0.0476369313404911\\
3913	0.0476297571419907\\
3914	0.0476226666528409\\
3915	0.04761593104847\\
3916	0.0476093333836601\\
3917	0.0476024633117857\\
3918	0.04759557189165\\
3919	0.0475883867619641\\
3920	0.0475808778643368\\
3921	0.047573886185204\\
3922	0.0475672021426248\\
3923	0.0475605569092905\\
3924	0.0475537892964726\\
3925	0.0475467725841953\\
3926	0.0475399745582578\\
3927	0.0475333583436512\\
3928	0.0475266731369577\\
3929	0.0475198261023244\\
3930	0.0475122496191145\\
3931	0.0475048730055481\\
3932	0.0474978443029913\\
3933	0.0474909635014542\\
3934	0.0474845503885667\\
3935	0.0474778899493903\\
3936	0.0474712106726502\\
3937	0.0474641249479607\\
3938	0.0474571004604865\\
3939	0.0474500957239686\\
3940	0.0474433690270142\\
3941	0.0474366841914266\\
3942	0.0474300362708425\\
3943	0.0474229897298903\\
3944	0.0474160003872853\\
3945	0.0474086574633383\\
3946	0.0474018893355757\\
3947	0.0473953365522316\\
3948	0.0473887616133288\\
3949	0.0473818781147331\\
3950	0.0473746724492044\\
3951	0.0473673071232375\\
3952	0.0473600275289125\\
3953	0.0473536404248253\\
3954	0.0473476667707552\\
3955	0.0473410097140286\\
3956	0.0473339448730563\\
3957	0.0473260887280809\\
3958	0.0473186804960216\\
3959	0.0473119438275348\\
3960	0.0473056151228271\\
3961	0.0472991943032636\\
3962	0.0472924767350852\\
3963	0.0472857070724904\\
3964	0.0472788881522554\\
3965	0.0472715342303268\\
3966	0.047264142109831\\
3967	0.0472569664448754\\
3968	0.0472507009718054\\
3969	0.0472445870171813\\
3970	0.0472382692419043\\
3971	0.0472313515112645\\
3972	0.0472240964391305\\
3973	0.0472165793857248\\
3974	0.0472091449493652\\
3975	0.0472020444216625\\
3976	0.0471959971871058\\
3977	0.0471895846747902\\
3978	0.0471828086903859\\
3979	0.0471758463226226\\
3980	0.0471691272037041\\
3981	0.0471628722716165\\
3982	0.0471562761265269\\
3983	0.0471488711160498\\
3984	0.0471414464688797\\
3985	0.0471343435821176\\
3986	0.0471275993016349\\
3987	0.0471211469574378\\
3988	0.0471149265498558\\
3989	0.0471083773789966\\
3990	0.0471014559015885\\
3991	0.0470942969075813\\
3992	0.047087394411143\\
3993	0.0470804991399044\\
3994	0.0470736829071344\\
3995	0.0470668112467293\\
3996	0.0470597911137514\\
3997	0.0470527116846082\\
3998	0.0470456791234105\\
3999	0.0470387878795638\\
4000	0.0470328263866841\\
};
\addlegendentry{PANDA}

\addplot [color=black, line width = 2.0pt, dashdotted]
  table[row sep=crcr]{%
1	0.996370724393595\\
2	0.992811853499977\\
3	0.989273737280326\\
4	0.985753987577324\\
5	0.982252359871915\\
6	0.978768692116739\\
7	0.975302904853415\\
8	0.971854869424369\\
9	0.968424478709933\\
10	0.965011598874547\\
11	0.961616069377297\\
12	0.958237776898692\\
13	0.954876550272046\\
14	0.951532236603428\\
15	0.948204659252308\\
16	0.944893721271053\\
17	0.941599259222124\\
18	0.93832114117471\\
19	0.935059260502484\\
20	0.931813419100213\\
21	0.928583437051257\\
22	0.925369147588494\\
23	0.922170452168801\\
24	0.918987246370589\\
25	0.915819401658393\\
26	0.91266679284428\\
27	0.909529316786053\\
28	0.906406807281112\\
29	0.903299147021402\\
30	0.900206261076865\\
31	0.897127997396464\\
32	0.89406426207057\\
33	0.891014960405555\\
34	0.887979950513929\\
35	0.88495911018818\\
36	0.88195231386494\\
37	0.878959423646005\\
38	0.875980361647873\\
39	0.87301500304507\\
40	0.870063273306455\\
41	0.867125060617319\\
42	0.864200221390129\\
43	0.861288692238215\\
44	0.858390362611437\\
45	0.855505133855574\\
46	0.852632936058714\\
47	0.849773648194529\\
48	0.846927158825646\\
49	0.844093396037763\\
50	0.841272245434648\\
51	0.838463572161899\\
52	0.835667288805171\\
53	0.832883329792371\\
54	0.830111595307367\\
55	0.827352037784458\\
56	0.824604527668376\\
57	0.82186901594749\\
58	0.819145369712526\\
59	0.816433533918835\\
60	0.813733418431851\\
61	0.811044934326519\\
62	0.808368007867736\\
63	0.805702595896883\\
64	0.803048564491721\\
65	0.800405857848908\\
66	0.797774415525185\\
67	0.795154166262728\\
68	0.792545026705883\\
69	0.789946878216242\\
70	0.787359659030459\\
71	0.784783324935142\\
72	0.782217808640386\\
73	0.779663057067112\\
74	0.777118984879987\\
75	0.774585511079009\\
76	0.772062554663704\\
77	0.769550072714739\\
78	0.767047996392464\\
79	0.76455620630759\\
80	0.762074665939791\\
81	0.759603298307951\\
82	0.757142046500575\\
83	0.754690847476652\\
84	0.752249638390915\\
85	0.749818340790708\\
86	0.747396875557411\\
87	0.744985188795426\\
88	0.742583257606826\\
89	0.740191008284658\\
90	0.737808389427307\\
91	0.735435341696535\\
92	0.733071803118138\\
93	0.730717695074296\\
94	0.728372959986124\\
95	0.72603757614368\\
96	0.723711474772659\\
97	0.721394611608717\\
98	0.719086920470236\\
99	0.716788349750292\\
100	0.714498829780081\\
101	0.712218321998463\\
102	0.709946769454354\\
103	0.707684099230164\\
104	0.705430251124797\\
105	0.703185181086635\\
106	0.700948845304741\\
107	0.698721201604886\\
108	0.696502202704226\\
109	0.694291790502899\\
110	0.69208989248607\\
111	0.689896479519867\\
112	0.687711498605666\\
113	0.685534902545047\\
114	0.683366624333484\\
115	0.681206651063113\\
116	0.679054948522768\\
117	0.676911461187121\\
118	0.674776135141351\\
119	0.67264891665513\\
120	0.670529779936483\\
121	0.668418675134373\\
122	0.666315554870306\\
123	0.664220356800122\\
124	0.662133037985515\\
125	0.660053589118386\\
126	0.657981942856054\\
127	0.655918049394881\\
128	0.653861844251861\\
129	0.651813287481132\\
130	0.649772345113525\\
131	0.64773897408172\\
132	0.645713134917786\\
133	0.643694788183682\\
134	0.641683921998565\\
135	0.639680501593501\\
136	0.637684484554893\\
137	0.635695836564525\\
138	0.633714501875365\\
139	0.631740417016434\\
140	0.629773589410556\\
141	0.627813952208633\\
142	0.625861469230243\\
143	0.623916099324053\\
144	0.621977836954168\\
145	0.620046636284869\\
146	0.618122456659885\\
147	0.616205261921542\\
148	0.614295019196174\\
149	0.61239168699351\\
150	0.610495215320679\\
151	0.608605582142721\\
152	0.606722753898409\\
153	0.604846708306334\\
154	0.602977390808676\\
155	0.601114794727601\\
156	0.599258883125728\\
157	0.597409618347139\\
158	0.595566972094716\\
159	0.593730909077868\\
160	0.591901386667276\\
161	0.590078352431599\\
162	0.588261809200526\\
163	0.586451721690892\\
164	0.584648047082513\\
165	0.582850747618204\\
166	0.581059769801267\\
167	0.579275111899217\\
168	0.577496738885046\\
169	0.575724627425385\\
170	0.573958742233383\\
171	0.57219906319583\\
172	0.570445539634987\\
173	0.568698164446123\\
174	0.566956906069558\\
175	0.565221741515256\\
176	0.563492611184186\\
177	0.561769515124209\\
178	0.560052425761899\\
179	0.558341304934927\\
180	0.556636111076505\\
181	0.554936849532599\\
182	0.55324346479111\\
183	0.551555954113584\\
184	0.549874283195956\\
185	0.548198424677571\\
186	0.546528341074477\\
187	0.544864016720282\\
188	0.543205404026873\\
189	0.541552463150948\\
190	0.539905188375893\\
191	0.538263536136045\\
192	0.536627492108368\\
193	0.534997045639467\\
194	0.533372173878224\\
195	0.531752826476739\\
196	0.530138985028448\\
197	0.528530623609745\\
198	0.526927750790497\\
199	0.525330337584189\\
200	0.523738356604294\\
201	0.522151789898568\\
202	0.520570596710178\\
203	0.518994762524386\\
204	0.517424247980702\\
205	0.515859036419439\\
206	0.51429910129828\\
207	0.512744430175314\\
208	0.511194992277399\\
209	0.509650763803875\\
210	0.508111731782155\\
211	0.506577851687335\\
212	0.505049117657856\\
213	0.503525510189066\\
214	0.502007018347207\\
215	0.500493603651167\\
216	0.498985227128613\\
217	0.497481877675545\\
218	0.495983541441669\\
219	0.494490185983079\\
220	0.493001806191193\\
221	0.491518368432227\\
222	0.490039859551349\\
223	0.488566257204283\\
224	0.487097529702341\\
225	0.485633680085606\\
226	0.484174681652383\\
227	0.482720512002481\\
228	0.48127114165201\\
229	0.479826547987488\\
230	0.478386721860753\\
231	0.476951649951134\\
232	0.47552130111985\\
233	0.474095655933435\\
234	0.472674679671195\\
235	0.471258372867728\\
236	0.469846706053255\\
237	0.468439661983041\\
238	0.46703721439211\\
239	0.46563934984213\\
240	0.464246062271073\\
241	0.462857320832467\\
242	0.461473110807213\\
243	0.460093418787566\\
244	0.458718216329331\\
245	0.457347482371727\\
246	0.455981202027179\\
247	0.454619339153384\\
248	0.453261901390223\\
249	0.451908864940832\\
250	0.450560214478591\\
251	0.449215929053551\\
252	0.447876001854175\\
253	0.446540406681108\\
254	0.445209133175648\\
255	0.443882158850809\\
256	0.442559461984309\\
257	0.441241031720268\\
258	0.439926834134742\\
259	0.438616863453834\\
260	0.437311094490045\\
261	0.436009510883757\\
262	0.434712114996703\\
263	0.433418871700636\\
264	0.432129767178522\\
265	0.430844798923555\\
266	0.429563954083258\\
267	0.428287200092323\\
268	0.427014531244094\\
269	0.425745939148804\\
270	0.424481392818447\\
271	0.423220869877124\\
272	0.421964366214664\\
273	0.42071186554744\\
274	0.419463359506035\\
275	0.418218822950879\\
276	0.416978248455529\\
277	0.41574162008263\\
278	0.414508912790908\\
279	0.41328011853686\\
280	0.412055213351224\\
281	0.410834189476828\\
282	0.409617029338061\\
283	0.408403714585375\\
284	0.407194237135863\\
285	0.405988580294538\\
286	0.40478672257436\\
287	0.403588653023675\\
288	0.40239433767713\\
289	0.401203776564948\\
290	0.400016957369366\\
291	0.398833878842899\\
292	0.397654503397727\\
293	0.396478830734108\\
294	0.39530684151154\\
295	0.394138536648529\\
296	0.392973901370969\\
297	0.391812916187774\\
298	0.390655565246559\\
299	0.389501842044193\\
300	0.388351717853409\\
301	0.387205175901161\\
302	0.386062209550109\\
303	0.38492281844764\\
304	0.383786982733847\\
305	0.382654680856477\\
306	0.381525906196179\\
307	0.380400650632149\\
308	0.379278893151626\\
309	0.37816061329561\\
310	0.377045808528801\\
311	0.375934471548622\\
312	0.374826591516109\\
313	0.373722142767146\\
314	0.372621116391972\\
315	0.371523499864376\\
316	0.370429281693239\\
317	0.369338453144686\\
318	0.368250999295102\\
319	0.367166909632023\\
320	0.366086177952318\\
321	0.365008786452168\\
322	0.363934718819423\\
323	0.362863967354419\\
324	0.361796518654693\\
325	0.360732354771626\\
326	0.359671472593825\\
327	0.358613854788315\\
328	0.35755950006881\\
329	0.3565083844255\\
330	0.355460503121858\\
331	0.354415850003526\\
332	0.353374408287883\\
333	0.352336173047836\\
334	0.35130111732348\\
335	0.35026924328464\\
336	0.349240536090416\\
337	0.348214984924551\\
338	0.347192572255846\\
339	0.346173285763875\\
340	0.345157126287088\\
341	0.344144076297199\\
342	0.343134121143971\\
343	0.342127250123302\\
344	0.341123457050982\\
345	0.340122728886069\\
346	0.339125057627171\\
347	0.338130428704856\\
348	0.337138838689726\\
349	0.336150277688251\\
350	0.33516472781477\\
351	0.334182169828678\\
352	0.333202608586176\\
353	0.332226028492401\\
354	0.331252420565438\\
355	0.330281771123531\\
356	0.329314077612913\\
357	0.328349326332659\\
358	0.32738751131614\\
359	0.326428614525854\\
360	0.325472622876271\\
361	0.324519532106452\\
362	0.323569328125463\\
363	0.322622006162971\\
364	0.321677556028128\\
365	0.320735970793098\\
366	0.319797245270071\\
367	0.318861361291891\\
368	0.317928310833123\\
369	0.316998082018357\\
370	0.31607065672893\\
371	0.315146029488043\\
372	0.314224188869057\\
373	0.313305129999333\\
374	0.312388840053453\\
375	0.311475315242698\\
376	0.310564531646868\\
377	0.309656490601985\\
378	0.308751191509235\\
379	0.307848622302105\\
380	0.306948770751705\\
381	0.306051629921888\\
382	0.305157188925118\\
383	0.304265439151342\\
384	0.303376372242147\\
385	0.302489981131504\\
386	0.301606256570735\\
387	0.3007251894931\\
388	0.299846768421866\\
389	0.298970985235197\\
390	0.298097827525276\\
391	0.297227283333841\\
392	0.296359346229564\\
393	0.295494012297878\\
394	0.294631270364199\\
395	0.293771116929366\\
396	0.292913536854802\\
397	0.292058516648378\\
398	0.291206060334079\\
399	0.290356153954592\\
400	0.289508784567173\\
401	0.288663944081794\\
402	0.287821623699857\\
403	0.286981821856325\\
404	0.286144524728672\\
405	0.285309720430696\\
406	0.284477406184041\\
407	0.283647577512523\\
408	0.282820226437154\\
409	0.28199534588624\\
410	0.281172923282575\\
411	0.280352954256733\\
412	0.27953542002574\\
413	0.278720316232216\\
414	0.277907632178143\\
415	0.277097362986068\\
416	0.276289497874014\\
417	0.275484032178864\\
418	0.274680958904015\\
419	0.273880275449324\\
420	0.273081967653826\\
421	0.272286030961723\\
422	0.271492454544042\\
423	0.270701234798997\\
424	0.269912362699653\\
425	0.269125827216037\\
426	0.268341619730337\\
427	0.267559738546018\\
428	0.266780173145075\\
429	0.266002921727839\\
430	0.26522797807225\\
431	0.264455330073102\\
432	0.2636849709581\\
433	0.26291689306395\\
434	0.262151089134188\\
435	0.26138755268562\\
436	0.260626271340666\\
437	0.259867238258257\\
438	0.259110449016074\\
439	0.258355897847992\\
440	0.257603571729168\\
441	0.256853466453385\\
442	0.256105567841999\\
443	0.255359883804079\\
444	0.254616406748599\\
445	0.253875125226085\\
446	0.253136025680699\\
447	0.252399109673043\\
448	0.25166436819451\\
449	0.250931777957831\\
450	0.250201342813376\\
451	0.249473055247562\\
452	0.248746914042091\\
453	0.248022916955578\\
454	0.247301053241271\\
455	0.246581315777495\\
456	0.245863696419853\\
457	0.245148181621036\\
458	0.244434763307623\\
459	0.24372343510636\\
460	0.243014199753434\\
461	0.24230704769348\\
462	0.241601978259277\\
463	0.240898980123904\\
464	0.240198041801238\\
465	0.239499162432532\\
466	0.238802333081524\\
467	0.238107553478731\\
468	0.237414814231229\\
469	0.236724110345709\\
470	0.236035435380748\\
471	0.235348779918156\\
472	0.234664138009121\\
473	0.233981503028748\\
474	0.233300870876401\\
475	0.232622236673877\\
476	0.231945596431006\\
477	0.231270939802522\\
478	0.230598256949834\\
479	0.229927543692979\\
480	0.229258798267613\\
481	0.228592014053556\\
482	0.227927181255549\\
483	0.227264294430013\\
484	0.226603350261097\\
485	0.22594433758598\\
486	0.225287257013468\\
487	0.224632095492386\\
488	0.223978853246355\\
489	0.223327522295354\\
490	0.222678097111837\\
491	0.22203057125174\\
492	0.22138493584977\\
493	0.220741181151892\\
494	0.22009930804571\\
495	0.219459311088124\\
496	0.218821180738308\\
497	0.218184913781631\\
498	0.21755049932006\\
499	0.216917931837263\\
500	0.216287212214998\\
501	0.215658331097161\\
502	0.21503128619393\\
503	0.214406067819761\\
504	0.213782672195734\\
505	0.21316109398682\\
506	0.212541327588585\\
507	0.211923364908852\\
508	0.211307202237965\\
509	0.210692834772565\\
510	0.210080257255532\\
511	0.209469466916613\\
512	0.208860458184585\\
513	0.208253224825487\\
514	0.207647759011099\\
515	0.20704405399726\\
516	0.206442104646299\\
517	0.205841904267368\\
518	0.205243447762478\\
519	0.204646728313057\\
520	0.204051749666257\\
521	0.20345850093392\\
522	0.202866972547738\\
523	0.202277154138435\\
524	0.201689050762269\\
525	0.201102659431639\\
526	0.200517968404725\\
527	0.19993498045871\\
528	0.199353687786981\\
529	0.198774082116866\\
530	0.198196156825182\\
531	0.197619910001541\\
532	0.197045338040662\\
533	0.196472433903731\\
534	0.195901189927242\\
535	0.195331603722959\\
536	0.19476366965423\\
537	0.194197378975736\\
538	0.193632735352968\\
539	0.193069725786935\\
540	0.19250834706351\\
541	0.191948594580263\\
542	0.191390459061401\\
543	0.190833938145718\\
544	0.190279032882059\\
545	0.189725739160765\\
546	0.189174050171545\\
547	0.188623959833916\\
548	0.188075467098289\\
549	0.187528566414708\\
550	0.186983250057949\\
551	0.186439510136302\\
552	0.185897342303122\\
553	0.185356744233726\\
554	0.184817710456144\\
555	0.184280232941276\\
556	0.183744304134525\\
557	0.183209920438417\\
558	0.18267708114093\\
559	0.182145782200955\\
560	0.181616019284465\\
561	0.181087792947979\\
562	0.180561095797386\\
563	0.180035922482901\\
564	0.179512272066891\\
565	0.178990136439411\\
566	0.178469512134551\\
567	0.177950388409059\\
568	0.177432763921301\\
569	0.176916632477075\\
570	0.176401989300817\\
571	0.175888829612509\\
572	0.1753771460666\\
573	0.174866942891346\\
574	0.174358214339765\\
575	0.17385095578614\\
576	0.173345163033309\\
577	0.172840832592615\\
578	0.172337956373482\\
579	0.171836533395166\\
580	0.171336559035774\\
581	0.170838026945543\\
582	0.170340936897638\\
583	0.169845278199833\\
584	0.169351050942805\\
585	0.168858251195816\\
586	0.168366875183566\\
587	0.167876914660634\\
588	0.167388365310955\\
589	0.166901224751306\\
590	0.166415493230466\\
591	0.165931163258938\\
592	0.165448229427589\\
593	0.164966689824058\\
594	0.164486537473138\\
595	0.164007768382285\\
596	0.163530380734327\\
597	0.163054364275725\\
598	0.162579713547092\\
599	0.162106426453549\\
600	0.161634497106426\\
601	0.161163922435508\\
602	0.160694697876299\\
603	0.160226826167043\\
604	0.159760302748403\\
605	0.159295126194842\\
606	0.158831285684211\\
607	0.158368782946153\\
608	0.157907613115202\\
609	0.157447771505769\\
610	0.156989253091117\\
611	0.156532055118443\\
612	0.156076173296006\\
613	0.155621603465642\\
614	0.155168339434553\\
615	0.154716378601767\\
616	0.154265714780108\\
617	0.153816347159055\\
618	0.153368272529496\\
619	0.152921486630941\\
620	0.152475983894461\\
621	0.152031763705312\\
622	0.151588821334216\\
623	0.151147153886343\\
624	0.150706754312279\\
625	0.150267616732988\\
626	0.149829742292444\\
627	0.149393125319928\\
628	0.148957762403428\\
629	0.148523650286992\\
630	0.148090784958721\\
631	0.147659165138371\\
632	0.147228785012111\\
633	0.146799640422438\\
634	0.146371728919727\\
635	0.145945044905148\\
636	0.145519590404024\\
637	0.145095361814585\\
638	0.144672351748914\\
639	0.144250555248266\\
640	0.143829965760977\\
641	0.14341058457303\\
642	0.142992408341838\\
643	0.1425754365529\\
644	0.142159664622489\\
645	0.141745084588455\\
646	0.141331689267388\\
647	0.14091947838988\\
648	0.140508452928421\\
649	0.140098605273159\\
650	0.139689938089279\\
651	0.139282443165813\\
652	0.138876118587368\\
653	0.138470961353021\\
654	0.138066967760618\\
655	0.137664134448851\\
656	0.137262453289037\\
657	0.136861922664943\\
658	0.136462543007519\\
659	0.136064310240586\\
660	0.135667215189514\\
661	0.135271260402574\\
662	0.134876436961266\\
663	0.134482745542814\\
664	0.134090185456023\\
665	0.133698753959892\\
666	0.133308443470437\\
667	0.132919254330846\\
668	0.132531179458298\\
669	0.132144212981583\\
670	0.131758357471653\\
671	0.131373610859067\\
672	0.130989967729632\\
673	0.130607425145235\\
674	0.130225977547481\\
675	0.129845622575587\\
676	0.129466357033913\\
677	0.129088180733278\\
678	0.128711090973147\\
679	0.128335079040199\\
680	0.127960146190554\\
681	0.127586288274885\\
682	0.127213501875052\\
683	0.12684178542997\\
684	0.126471132745289\\
685	0.126101542179029\\
686	0.125733007215988\\
687	0.125365529207076\\
688	0.12499910404926\\
689	0.124633723368055\\
690	0.124269389788183\\
691	0.123906099904694\\
692	0.12354385064905\\
693	0.123182636926474\\
694	0.122822456194426\\
695	0.122463305340629\\
696	0.122105179529586\\
697	0.121748076844713\\
698	0.121391995027179\\
699	0.121036931321284\\
700	0.120682882759366\\
701	0.120329847673765\\
702	0.119977822819857\\
703	0.119626804107153\\
704	0.1192767919879\\
705	0.118927782899481\\
706	0.118579770933148\\
707	0.118232755201357\\
708	0.117886729559943\\
709	0.117541692837212\\
710	0.117197645516174\\
711	0.116854586036504\\
712	0.116512504744723\\
713	0.116171403344403\\
714	0.115831279261272\\
715	0.11549212944693\\
716	0.115153950086237\\
717	0.114816738447464\\
718	0.114480492602994\\
719	0.114145206889854\\
720	0.113810881487067\\
721	0.113477512320628\\
722	0.113145096838872\\
723	0.112813632626647\\
724	0.112483116642825\\
725	0.112153545105431\\
726	0.111824916957062\\
727	0.111497230306113\\
728	0.111170482637218\\
729	0.110844669723078\\
730	0.110519790433334\\
731	0.110195840613938\\
732	0.109872816071937\\
733	0.109550717125537\\
734	0.109229539653168\\
735	0.108909282380148\\
736	0.108589942112825\\
737	0.108271515724391\\
738	0.107953998528747\\
739	0.107637388560015\\
740	0.107321686395163\\
741	0.10700688622748\\
742	0.106692986357635\\
743	0.106379982236084\\
744	0.106067874424531\\
745	0.105756660670898\\
746	0.105446335747458\\
747	0.105136897266953\\
748	0.104828342758896\\
749	0.104520671011566\\
750	0.104213880182636\\
751	0.103907965536919\\
752	0.103602925621453\\
753	0.103298759162169\\
754	0.102995460289437\\
755	0.102693026858522\\
756	0.102391458611005\\
757	0.102090749925662\\
758	0.101790899529455\\
759	0.101491906159199\\
760	0.101193766911139\\
761	0.100896482103803\\
762	0.100600044128579\\
763	0.100304454221695\\
764	0.100009709268709\\
765	0.0997158044119604\\
766	0.0994227392865947\\
767	0.0991305086730157\\
768	0.0988391119838175\\
769	0.0985485505608667\\
770	0.0982588187334401\\
771	0.0979699134485415\\
772	0.0976818360895187\\
773	0.0973945798427371\\
774	0.097108144649794\\
775	0.0968225261394413\\
776	0.0965377234607049\\
777	0.0962537326679309\\
778	0.0959705546899556\\
779	0.0956881880242656\\
780	0.0954066280294644\\
781	0.095125872093025\\
782	0.0948459192365102\\
783	0.0945667663247263\\
784	0.0942884106327816\\
785	0.0940108477121794\\
786	0.0937340786364041\\
787	0.0934580995120599\\
788	0.0931829049984624\\
789	0.0929084936600537\\
790	0.0926348660183753\\
791	0.0923620176691292\\
792	0.0920899467164225\\
793	0.0918186547276389\\
794	0.0915481383538694\\
795	0.0912783926369013\\
796	0.0910094133756033\\
797	0.0907412018570355\\
798	0.0904737562437646\\
799	0.0902070743651923\\
800	0.0899411538632347\\
801	0.0896759909976955\\
802	0.0894115849034904\\
803	0.0891479335435674\\
804	0.0888850351152274\\
805	0.0886228855265293\\
806	0.0883614829891309\\
807	0.0881008259830937\\
808	0.0878409127326701\\
809	0.0875817405667811\\
810	0.0873233098978027\\
811	0.0870656176551542\\
812	0.0868086610040239\\
813	0.0865524349446216\\
814	0.0862969418618427\\
815	0.0860421788305435\\
816	0.0857881446277889\\
817	0.0855348347968567\\
818	0.0852822478514478\\
819	0.0850303836249468\\
820	0.0847792371804333\\
821	0.0845288068011913\\
822	0.0842790932462903\\
823	0.0840300914582477\\
824	0.0837818012972923\\
825	0.0835342204088386\\
826	0.0832873454360655\\
827	0.0830411760393652\\
828	0.0827957060772837\\
829	0.0825509375169622\\
830	0.0823068681369247\\
831	0.082063493921465\\
832	0.0818208138868226\\
833	0.0815788249365077\\
834	0.0813375265050608\\
835	0.0810969166736254\\
836	0.0808569913623014\\
837	0.0806177481244315\\
838	0.0803791890288741\\
839	0.0801413118927004\\
840	0.0799041146712934\\
841	0.0796675943274756\\
842	0.0794317449061734\\
843	0.0791965685094107\\
844	0.0789620641705308\\
845	0.0787282290854616\\
846	0.0784950609984699\\
847	0.0782625576257766\\
848	0.078030716295302\\
849	0.0777995355108595\\
850	0.0775690140983332\\
851	0.0773391497933661\\
852	0.077109942656828\\
853	0.076881389533771\\
854	0.0766534861187329\\
855	0.0764262320010559\\
856	0.0761996260847403\\
857	0.0759736672983304\\
858	0.0757483526061918\\
859	0.0755236824174268\\
860	0.0752996533375806\\
861	0.075076262748065\\
862	0.07485350869843\\
863	0.0746313903275307\\
864	0.0744099067314402\\
865	0.074189054795824\\
866	0.0739688333741778\\
867	0.0737492404771525\\
868	0.0735302723680117\\
869	0.0733119286535009\\
870	0.0730942079232099\\
871	0.0728771078444611\\
872	0.0726606272606329\\
873	0.0724447638064595\\
874	0.0722295155391658\\
875	0.0720148816878104\\
876	0.0718008608475033\\
877	0.0715874509507304\\
878	0.0713746491770983\\
879	0.0711624549885247\\
880	0.0709508678509218\\
881	0.0707398853642935\\
882	0.070529505172147\\
883	0.0703197256062353\\
884	0.0701105436052002\\
885	0.0699019578663123\\
886	0.0696939662617116\\
887	0.069486568559134\\
888	0.0692797630282933\\
889	0.0690735478170842\\
890	0.0688679195031519\\
891	0.0686628773753283\\
892	0.0684584213977552\\
893	0.0682545488492284\\
894	0.068051255647117\\
895	0.0678485421375703\\
896	0.0676464056946354\\
897	0.0674448458917739\\
898	0.0672438627435566\\
899	0.0670434530358064\\
900	0.0668436140592723\\
901	0.0666443408293875\\
902	0.0664456375175468\\
903	0.0662475013423191\\
904	0.0660499306021344\\
905	0.0658529236004748\\
906	0.0656564769793144\\
907	0.0654605887246306\\
908	0.065265259450689\\
909	0.0650704873871976\\
910	0.0648762706193786\\
911	0.0646826075899498\\
912	0.0644894977182302\\
913	0.0642969377452007\\
914	0.0641049275858506\\
915	0.0639134646291673\\
916	0.0637225488489092\\
917	0.0635321752822524\\
918	0.0633423427959737\\
919	0.0631530532660701\\
920	0.0629643038140381\\
921	0.062776092765248\\
922	0.0625884182007686\\
923	0.06240127615578\\
924	0.0622146679007972\\
925	0.0620285913490929\\
926	0.0618430473897968\\
927	0.0616580321001515\\
928	0.0614735454798204\\
929	0.0612895856008081\\
930	0.0611061503233295\\
931	0.0609232376877302\\
932	0.0607408470923105\\
933	0.0605589762581935\\
934	0.0603776241423667\\
935	0.060196786823074\\
936	0.060016464563157\\
937	0.0598366557945709\\
938	0.0596573596573588\\
939	0.0594785727406815\\
940	0.0593002963555691\\
941	0.0591225293024236\\
942	0.0589452671625318\\
943	0.0587685118029157\\
944	0.0585922603110122\\
945	0.0584165111517323\\
946	0.0582412644192044\\
947	0.0580665178528824\\
948	0.0578922693999385\\
949	0.0577185189156991\\
950	0.057545264450795\\
951	0.0573725037873963\\
952	0.0572002355556099\\
953	0.0570284594296955\\
954	0.0568571723730916\\
955	0.0566863700048659\\
956	0.0565160547536358\\
957	0.0563462272863876\\
958	0.0561768848191453\\
959	0.0560080263780097\\
960	0.0558396475107615\\
961	0.0556717497292631\\
962	0.055504332372297\\
963	0.0553373892723607\\
964	0.0551709237055072\\
965	0.0550049334620774\\
966	0.0548394167315605\\
967	0.0546743730205146\\
968	0.0545098006936549\\
969	0.0543456989795011\\
970	0.0541820632080532\\
971	0.0540188929859144\\
972	0.053856188633468\\
973	0.0536939482759049\\
974	0.0535321699808395\\
975	0.0533708495959439\\
976	0.0532099872803334\\
977	0.0530495829440917\\
978	0.0528896372543121\\
979	0.0527301488199184\\
980	0.0525711140897779\\
981	0.0524125335825881\\
982	0.0522544055139967\\
983	0.0520967285527629\\
984	0.0519395021290414\\
985	0.0517827225613996\\
986	0.0516263909139676\\
987	0.0514705057386237\\
988	0.051315066908341\\
989	0.0511600709847837\\
990	0.0510055164641771\\
991	0.0508514041723926\\
992	0.0506977307762975\\
993	0.0505444949792752\\
994	0.0503916955678641\\
995	0.050239332955821\\
996	0.0500874061720723\\
997	0.0499359130790053\\
998	0.0497848508070853\\
999	0.0496342212879782\\
1000	0.0494840232780305\\
1001	0.0493342532640227\\
1002	0.0491849110342802\\
1003	0.0490359958469833\\
1004	0.048887503870942\\
1005	0.0487394349252214\\
1006	0.0485917869377028\\
1007	0.0484445607856636\\
1008	0.0482977539075888\\
1009	0.0481513665994361\\
1010	0.0480053981477121\\
1011	0.0478598463043659\\
1012	0.0477147087845166\\
1013	0.0475699849255757\\
1014	0.0474256742951955\\
1015	0.0472817753114479\\
1016	0.0471382878745514\\
1017	0.0469952099314796\\
1018	0.0468525413534906\\
1019	0.0467102806038105\\
1020	0.0465684241187664\\
1021	0.0464269735128943\\
1022	0.0462859261582798\\
1023	0.0461452828172962\\
1024	0.0460050412825733\\
1025	0.0458652011332634\\
1026	0.0457257592343372\\
1027	0.0455867151352297\\
1028	0.0454480679779678\\
1029	0.0453098165116033\\
1030	0.0451719570584626\\
1031	0.0450344918322187\\
1032	0.0448974188230821\\
1033	0.0447607385029138\\
1034	0.0446244500549789\\
1035	0.0444885511233623\\
1036	0.0443530397326563\\
1037	0.0442179135997257\\
1038	0.0440831743886425\\
1039	0.0439488191128368\\
1040	0.0438148484611112\\
1041	0.0436812613617468\\
1042	0.0435480561798367\\
1043	0.0434152308575819\\
1044	0.0432827869830956\\
1045	0.0431507201376689\\
1046	0.0430190289125455\\
1047	0.042887712702095\\
1048	0.0427567704570911\\
1049	0.0426262019223295\\
1050	0.0424960068808043\\
1051	0.0423661833648096\\
1052	0.0422367305008804\\
1053	0.0421076480615189\\
1054	0.0419789331150106\\
1055	0.0418505878030083\\
1056	0.0417226069995338\\
1057	0.0415949911853127\\
1058	0.0414677386171359\\
1059	0.0413408505806385\\
1060	0.0412143251932493\\
1061	0.0410881621007488\\
1062	0.0409623604120572\\
1063	0.0408369171169603\\
1064	0.0407118323731284\\
1065	0.040587106546372\\
1066	0.0404627379216431\\
1067	0.0403387249672816\\
1068	0.0402150655421384\\
1069	0.0400917612578297\\
1070	0.0399688086753911\\
1071	0.0398462062732644\\
1072	0.0397239543175248\\
1073	0.0396020518860231\\
1074	0.0394804963718387\\
1075	0.0393592886528733\\
1076	0.0392384262385283\\
1077	0.039117909062538\\
1078	0.0389977360021042\\
1079	0.0388779047048335\\
1080	0.0387584165311202\\
1081	0.0386392681621018\\
1082	0.0385204610009807\\
1083	0.038401994632471\\
1084	0.0382838670711569\\
1085	0.0381660772679324\\
1086	0.0380486239420324\\
1087	0.0379315075003024\\
1088	0.0378147251066173\\
1089	0.0376982771524115\\
1090	0.0375821618700627\\
1091	0.0374663791162364\\
1092	0.0373509273336332\\
1093	0.0372358056880708\\
1094	0.0371210130439816\\
1095	0.0370065484617661\\
1096	0.0368924113182399\\
1097	0.0367786008934085\\
1098	0.0366651169307714\\
1099	0.0365519573451057\\
1100	0.036439121851023\\
1101	0.0363266086757612\\
1102	0.0362144173325874\\
1103	0.0361025464553754\\
1104	0.0359909978410751\\
1105	0.0358797662371206\\
1106	0.0357688522935136\\
1107	0.0356582555879107\\
1108	0.0355479759586862\\
1109	0.0354380130927245\\
1110	0.0353283638925016\\
1111	0.035219028604528\\
1112	0.0351100067581933\\
1113	0.0350012961643689\\
1114	0.0348928972782432\\
1115	0.0347848090256179\\
1116	0.03467702969575\\
1117	0.0345695593622156\\
1118	0.034462397113512\\
1119	0.0343555408824283\\
1120	0.0342489918620171\\
1121	0.0341427466717441\\
1122	0.0340368058681436\\
1123	0.0339311701897477\\
1124	0.0338258367638321\\
1125	0.0337208052351813\\
1126	0.033616073760722\\
1127	0.0335116422236442\\
1128	0.0334075090672705\\
1129	0.0333036740561911\\
1130	0.0332001369636266\\
1131	0.0330968946614266\\
1132	0.0329939480809846\\
1133	0.0328912948033963\\
1134	0.0327889363738917\\
1135	0.0326868719107277\\
1136	0.0325850993744357\\
1137	0.0324836174524359\\
1138	0.0323824258226472\\
1139	0.0322815245488772\\
1140	0.0321809131856726\\
1141	0.0320805911140179\\
1142	0.0319805565317334\\
1143	0.031880807631754\\
1144	0.031781343805008\\
1145	0.0316821613367433\\
1146	0.0315832631269613\\
1147	0.0314846496579841\\
1148	0.0313863168403018\\
1149	0.0312882667371393\\
1150	0.0311904967950482\\
1151	0.0310930079898045\\
1152	0.0309957985149146\\
1153	0.0308988671400005\\
1154	0.0308022140971745\\
1155	0.0307058375327773\\
1156	0.030609738043172\\
1157	0.0305139117878599\\
1158	0.0304183607863478\\
1159	0.0303230832291891\\
1160	0.0302280779791093\\
1161	0.0301333457235598\\
1162	0.030038884411743\\
1163	0.0299446931129985\\
1164	0.0298507725782629\\
1165	0.0297571229442377\\
1166	0.0296637422594967\\
1167	0.0295706280442963\\
1168	0.0294777787913993\\
1169	0.0293851974770356\\
1170	0.0292928811778387\\
1171	0.0292008302230848\\
1172	0.0291090430802547\\
1173	0.0290175204483951\\
1174	0.0289262597752003\\
1175	0.0288352614327891\\
1176	0.0287445245659724\\
1177	0.0286540487481502\\
1178	0.0285638330249251\\
1179	0.028473875277824\\
1180	0.0283841778335034\\
1181	0.0282947376561995\\
1182	0.0282055537731497\\
1183	0.0281166257183364\\
1184	0.0280279547153795\\
1185	0.0279395395439659\\
1186	0.0278513760066125\\
1187	0.0277634650775409\\
1188	0.0276758079899417\\
1189	0.0275884033588047\\
1190	0.0275012495393837\\
1191	0.027414345812468\\
1192	0.027327694167985\\
1193	0.0272412879364071\\
1194	0.027155131470538\\
1195	0.0270692232525523\\
1196	0.0269835627645895\\
1197	0.0268981483650768\\
1198	0.026812977522799\\
1199	0.026728051535126\\
1200	0.0266433689795459\\
1201	0.0265589314314644\\
1202	0.0264747377773732\\
1203	0.0263907864543256\\
1204	0.0263070751039\\
1205	0.0262236065974916\\
1206	0.0261403735558589\\
1207	0.0260573785996549\\
1208	0.025974623612784\\
1209	0.025892104362983\\
1210	0.025809823419092\\
1211	0.0257277784047341\\
1212	0.0256459683482787\\
1213	0.0255643928016351\\
1214	0.0254830517407802\\
1215	0.0254019455775539\\
1216	0.0253210741098708\\
1217	0.0252404343184918\\
1218	0.0251600259870023\\
1219	0.0250798466117339\\
1220	0.0249998980455321\\
1221	0.024920180548497\\
1222	0.0248406929468937\\
1223	0.0247614345770867\\
1224	0.024682404484261\\
1225	0.0246036010447413\\
1226	0.0245250248352548\\
1227	0.0244466746089165\\
1228	0.0243685489560426\\
1229	0.0242906481398614\\
1230	0.0242129726069639\\
1231	0.0241355208539188\\
1232	0.0240582921159034\\
1233	0.0239812858443956\\
1234	0.0239045004098596\\
1235	0.023827936339549\\
1236	0.0237515944532806\\
1237	0.0236754730422428\\
1238	0.0235995697943339\\
1239	0.0235238863038691\\
1240	0.0234484217188693\\
1241	0.0233731748133294\\
1242	0.023298145083569\\
1243	0.0232233325642939\\
1244	0.0231487362314912\\
1245	0.0230743540530889\\
1246	0.0230001879646628\\
1247	0.0229262351914651\\
1248	0.0228524953519148\\
1249	0.0227789688706752\\
1250	0.0227056550850656\\
1251	0.0226325511844967\\
1252	0.0225596583162762\\
1253	0.0224869764935677\\
1254	0.0224145055672613\\
1255	0.0223422446607808\\
1256	0.0222701920384642\\
1257	0.0221983464461299\\
1258	0.0221267089403006\\
1259	0.0220552780441188\\
1260	0.0219840545029006\\
1261	0.0219130367134251\\
1262	0.0218422235518422\\
1263	0.0217716148030873\\
1264	0.0217012099361224\\
1265	0.0216310095776147\\
1266	0.0215610126253089\\
1267	0.0214912200636232\\
1268	0.0214216265312307\\
1269	0.0213522357609194\\
1270	0.0212830450433254\\
1271	0.0212140521448376\\
1272	0.0211452600554116\\
1273	0.021076667696075\\
1274	0.0210082760409253\\
1275	0.020940078220709\\
1276	0.0208720801232313\\
1277	0.0208042807974989\\
1278	0.0207366764477926\\
1279	0.020669267067509\\
1280	0.0206020528128645\\
1281	0.0205350326170963\\
1282	0.0204682067992026\\
1283	0.0204015742658372\\
1284	0.0203351348691641\\
1285	0.0202688890810321\\
1286	0.0202028346933315\\
1287	0.0201369714751164\\
1288	0.0200713001305365\\
1289	0.0200058199970055\\
1290	0.0199405306928306\\
1291	0.019875431585884\\
1292	0.0198105173159599\\
1293	0.0197457912088213\\
1294	0.0196812536270129\\
1295	0.019616904295987\\
1296	0.0195527418018768\\
1297	0.0194887638972166\\
1298	0.0194249708819609\\
1299	0.0193613647935143\\
1300	0.0192979411420253\\
1301	0.0192347036439226\\
1302	0.0191716493470779\\
1303	0.0191087778447682\\
1304	0.0190460878185005\\
1305	0.0189835809647752\\
1306	0.0189212568768723\\
1307	0.018859112896802\\
1308	0.0187971494211824\\
1309	0.018735367444263\\
1310	0.0186737646371181\\
1311	0.0186123405465219\\
1312	0.0185510953107789\\
1313	0.0184900286826397\\
1314	0.018429140961764\\
1315	0.018368429279603\\
1316	0.0183078941874197\\
1317	0.0182475354040645\\
1318	0.0181873522660217\\
1319	0.0181273435368443\\
1320	0.0180675108016248\\
1321	0.0180078529344757\\
1322	0.0179483696600909\\
1323	0.0178890595939025\\
1324	0.0178299230393488\\
1325	0.0177709567713455\\
1326	0.0177121636560256\\
1327	0.017653542057955\\
1328	0.0175950928136696\\
1329	0.0175368149622698\\
1330	0.0174787066451839\\
1331	0.0174207677635695\\
1332	0.0173629972179767\\
1333	0.017305395241857\\
1334	0.0172479607171227\\
1335	0.0171906947061085\\
1336	0.0171335964297088\\
1337	0.0170766628200946\\
1338	0.0170198960279194\\
1339	0.0169632963660705\\
1340	0.0169068608731327\\
1341	0.0168505915722541\\
1342	0.0167944881472974\\
1343	0.0167385494994943\\
1344	0.0166827734418255\\
1345	0.016627160196036\\
1346	0.0165717118475086\\
1347	0.0165164255540895\\
1348	0.0164613007842277\\
1349	0.0164063378340502\\
1350	0.0163515365286468\\
1351	0.0162968973040109\\
1352	0.0162424176584664\\
1353	0.0161880971103224\\
1354	0.0161339378042431\\
1355	0.0160799364237254\\
1356	0.0160260948721727\\
1357	0.0159724110548717\\
1358	0.0159188826263852\\
1359	0.0158655100163006\\
1360	0.0158122957332407\\
1361	0.0157592374195129\\
1362	0.0157063355711203\\
1363	0.0156535887006922\\
1364	0.0156009983767277\\
1365	0.0155485617355809\\
1366	0.0154962794987827\\
1367	0.0154441496152865\\
1368	0.0153921739859072\\
1369	0.0153403517006056\\
1370	0.0152886832738097\\
1371	0.0152371669117386\\
1372	0.0151858021580486\\
1373	0.0151345878950963\\
1374	0.0150835260573193\\
1375	0.0150326148980781\\
1376	0.0149818541831374\\
1377	0.0149312434266126\\
1378	0.0148807804945299\\
1379	0.0148304687698935\\
1380	0.0147803047713463\\
1381	0.0147302884460586\\
1382	0.0146804209861067\\
1383	0.0146307010359004\\
1384	0.0145811287490299\\
1385	0.014531700939005\\
1386	0.0144824201948498\\
1387	0.0144332852950344\\
1388	0.0143842954828244\\
1389	0.0143354510612498\\
1390	0.0142867528477292\\
1391	0.014238198231735\\
1392	0.014189787211385\\
1393	0.0141415195416453\\
1394	0.0140933950946817\\
1395	0.014045412020256\\
1396	0.0139975711646398\\
1397	0.0139498729873557\\
1398	0.0139023177218934\\
1399	0.0138549024397581\\
1400	0.0138076277560113\\
1401	0.0137604936638846\\
1402	0.0137135029321811\\
1403	0.0136666518977421\\
1404	0.0136199380806372\\
1405	0.0135733645564716\\
1406	0.0135269293862338\\
1407	0.0134806319651286\\
1408	0.0134344728268917\\
1409	0.0133884520330367\\
1410	0.0133425690373413\\
1411	0.0132968205642332\\
1412	0.0132512103071074\\
1413	0.0132057353387017\\
1414	0.0131603961456405\\
1415	0.013115193350176\\
1416	0.013070125833953\\
1417	0.0130251915668479\\
1418	0.0129803926747474\\
1419	0.0129357286871806\\
1420	0.012891197320046\\
1421	0.0128467995551543\\
1422	0.012802535890299\\
1423	0.0127584017404707\\
1424	0.0127144015277302\\
1425	0.0126705341689929\\
1426	0.0126267980308598\\
1427	0.0125831929037712\\
1428	0.0125397187551318\\
1429	0.0124963755626252\\
1430	0.0124531617279217\\
1431	0.0124100785089442\\
1432	0.0123671258295813\\
1433	0.0123243031729744\\
1434	0.0122816081394407\\
1435	0.012239041248439\\
1436	0.0121966021111687\\
1437	0.0121542920921583\\
1438	0.0121121086419265\\
1439	0.0120700518015932\\
1440	0.012028122382087\\
1441	0.0119863206295106\\
1442	0.0119446440216695\\
1443	0.0119030947318503\\
1444	0.0118616707892945\\
1445	0.0118203723511976\\
1446	0.0117791980190647\\
1447	0.0117381509738713\\
1448	0.0116972264912628\\
1449	0.0116564271900126\\
1450	0.0116157506920955\\
1451	0.0115751975128234\\
1452	0.011534767895876\\
1453	0.0114944621558018\\
1454	0.0114542787985753\\
1455	0.0114142187756364\\
1456	0.0113742793753531\\
1457	0.0113344613591166\\
1458	0.0112947662594586\\
1459	0.0112551914149427\\
1460	0.011215737701799\\
1461	0.0111764036806581\\
1462	0.0111371893255723\\
1463	0.0110980954814317\\
1464	0.0110591192079349\\
1465	0.0110202638233882\\
1466	0.0109815280514929\\
1467	0.0109429088797271\\
1468	0.0109044087264714\\
1469	0.0108660244260353\\
1470	0.0108277583324952\\
1471	0.0107896105481967\\
1472	0.0107515784026917\\
1473	0.0107136643792479\\
1474	0.0106758675227472\\
1475	0.0106381859367915\\
1476	0.0106006219118628\\
1477	0.010563173052467\\
1478	0.0105258386868283\\
1479	0.0104886201336328\\
1480	0.0104515172677715\\
1481	0.0104145307698537\\
1482	0.0103776565568772\\
1483	0.0103408945939959\\
1484	0.0103042473695573\\
1485	0.0102677139026346\\
1486	0.0102312919647778\\
1487	0.0101949854341591\\
1488	0.0101587886422352\\
1489	0.0101227061862139\\
1490	0.0100867360002516\\
1491	0.0100508780013646\\
1492	0.0100151301394925\\
1493	0.00997949524445397\\
1494	0.00994396958014378\\
1495	0.00990855623401346\\
1496	0.00987325390079315\\
1497	0.00983805891690075\\
1498	0.00980297307765573\\
1499	0.00976799679964925\\
1500	0.00973313011432343\\
1501	0.00969837293597463\\
1502	0.00966372507415104\\
1503	0.00962918624426284\\
1504	0.00959475535529166\\
1505	0.00956043288409013\\
1506	0.00952621874449742\\
1507	0.00949211077691708\\
1508	0.00945811120639759\\
1509	0.009424218914501\\
1510	0.00939043167145184\\
1511	0.0093567523609808\\
1512	0.00932317935391666\\
1513	0.009289714200349\\
1514	0.00925635370129253\\
1515	0.00922309897188354\\
1516	0.00918995016671095\\
1517	0.00915690620497136\\
1518	0.00912396734757588\\
1519	0.00909113349747172\\
1520	0.00905840554451422\\
1521	0.00902578300284446\\
1522	0.00899326121661511\\
1523	0.0089608447089663\\
1524	0.00892853116582598\\
1525	0.0088963211706552\\
1526	0.00886421397200558\\
1527	0.00883221009138409\\
1528	0.00880030947483904\\
1529	0.00876851188828545\\
1530	0.00873681338460832\\
1531	0.00870521650423463\\
1532	0.00867372162835259\\
1533	0.00864232890919168\\
1534	0.00861103719836574\\
1535	0.00857984809587748\\
1536	0.00854875980240701\\
1537	0.00851777209696607\\
1538	0.00848688204479919\\
1539	0.00845609316446374\\
1540	0.00842540311124244\\
1541	0.00839481383832034\\
1542	0.00836432501672715\\
1543	0.00833393503833292\\
1544	0.00830364269372801\\
1545	0.00827344955341532\\
1546	0.00824335418378018\\
1547	0.00821335904053757\\
1548	0.00818346214861307\\
1549	0.00815366218271517\\
1550	0.0081239601348577\\
1551	0.00809435612573255\\
1552	0.00806485002133393\\
1553	0.0080354383937211\\
1554	0.00800612422503175\\
1555	0.00797690484824673\\
1556	0.00794778373216631\\
1557	0.00791876066143669\\
1558	0.00788983024406406\\
1559	0.00786099733897874\\
1560	0.00783226033058455\\
1561	0.00780361794484085\\
1562	0.0077750707446171\\
1563	0.0077466186918569\\
1564	0.00771826325720924\\
1565	0.0076900007644699\\
1566	0.00766183319013719\\
1567	0.00763376092650336\\
1568	0.00760578237372883\\
1569	0.00757789947441477\\
1570	0.00755010860746714\\
1571	0.00752241028872661\\
1572	0.00749480558220863\\
1573	0.00746729625347886\\
1574	0.00743987987600558\\
1575	0.00741255570144693\\
1576	0.00738532446366297\\
1577	0.00735818424495297\\
1578	0.00733113682596966\\
1579	0.00730418074592672\\
1580	0.00727731679953667\\
1581	0.00725054445653605\\
1582	0.00722386444372751\\
1583	0.00719727490446222\\
1584	0.00717077777270637\\
1585	0.00714437266955575\\
1586	0.00711805486752692\\
1587	0.00709183095042526\\
1588	0.00706569620776787\\
1589	0.00703965390600108\\
1590	0.00701369957589979\\
1591	0.00698783642930337\\
1592	0.00696206353653406\\
1593	0.00693637977168141\\
1594	0.00691078590494423\\
1595	0.00688528114266101\\
1596	0.00685986698908168\\
1597	0.00683454211058506\\
1598	0.00680930564956348\\
1599	0.00678415737940056\\
1600	0.00675909860968483\\
1601	0.00673412910589424\\
1602	0.00670924986408963\\
1603	0.00668445709820631\\
1604	0.00665975024523395\\
1605	0.00663513212102827\\
1606	0.00661060072320186\\
1607	0.00658615805384011\\
1608	0.00656180388445438\\
1609	0.00653753560868732\\
1610	0.00651335354001813\\
1611	0.00648925846509371\\
1612	0.00646524999840356\\
1613	0.00644132851873068\\
1614	0.00641749570804309\\
1615	0.006393748146382\\
1616	0.00637008658609802\\
1617	0.00634651167435433\\
1618	0.0063230223884798\\
1619	0.00629961874133019\\
1620	0.00627630234368695\\
1621	0.00625307071923991\\
1622	0.00622992507927927\\
1623	0.00620686404348268\\
1624	0.0061838866608452\\
1625	0.0061609955504992\\
1626	0.00613819188259962\\
1627	0.0061154704277202\\
1628	0.0060928334853513\\
1629	0.00607028236957881\\
1630	0.0060478167207627\\
1631	0.00602543485292403\\
1632	0.00600313760697745\\
1633	0.00598092402635835\\
1634	0.00595879514169921\\
1635	0.00593675008122138\\
1636	0.0059147872104629\\
1637	0.00589290829228032\\
1638	0.00587111370585674\\
1639	0.00584940104290394\\
1640	0.00582777232722393\\
1641	0.00580622744282845\\
1642	0.00578476468131167\\
1643	0.00576338815919164\\
1644	0.00574209375942709\\
1645	0.00572088012803202\\
1646	0.00569975003428181\\
1647	0.00567870274235034\\
1648	0.00565773771836388\\
1649	0.00563685491277776\\
1650	0.00561605538351845\\
1651	0.00559533773737114\\
1652	0.00557470250200075\\
1653	0.00555414793901488\\
1654	0.0055336755772473\\
1655	0.00551328638915083\\
1656	0.0054929784666086\\
1657	0.00547275306761702\\
1658	0.00545260848417553\\
1659	0.00543254488249432\\
1660	0.00541256387736053\\
1661	0.00539266459998128\\
1662	0.00537284553047385\\
1663	0.00535310748183321\\
1664	0.00533345334000578\\
1665	0.00531387817821343\\
1666	0.00529438098276417\\
1667	0.00527496543933006\\
1668	0.00525563077034032\\
1669	0.0052363755384326\\
1670	0.00521720121593671\\
1671	0.00519810953719286\\
1672	0.00517909640017085\\
1673	0.00516016267555839\\
1674	0.0051413114708228\\
1675	0.00512254021137512\\
1676	0.00510384794151438\\
1677	0.00508523600725004\\
1678	0.00506670596375471\\
1679	0.00504825405177287\\
1680	0.0050298824764786\\
1681	0.00501159195609897\\
1682	0.00499337870756342\\
1683	0.00497524720172661\\
1684	0.00495719604470617\\
1685	0.00493922463641177\\
1686	0.00492133113735975\\
1687	0.00490351634200101\\
1688	0.00488578147738701\\
1689	0.00486812687876243\\
1690	0.00485055169654589\\
1691	0.00483305395061785\\
1692	0.00481563597927337\\
1693	0.00479829661377578\\
1694	0.00478103683061475\\
1695	0.00476385668107602\\
1696	0.00474675693278383\\
1697	0.00472973400897087\\
1698	0.0047127906293039\\
1699	0.00469592605067561\\
1700	0.00467914033066207\\
1701	0.00466243182536504\\
1702	0.00464580334060687\\
1703	0.00462925252914316\\
1704	0.00461278217438843\\
1705	0.00459638938755938\\
1706	0.00458007661059285\\
1707	0.00456384007929407\\
1708	0.00454768299017479\\
1709	0.00453160455147521\\
1710	0.00451560573626451\\
1711	0.00449968574555523\\
1712	0.00448384146945031\\
1713	0.00446807810487726\\
1714	0.00445239282292987\\
1715	0.004436784135293\\
1716	0.00442125231143974\\
1717	0.00440579998308303\\
1718	0.00439042712997437\\
1719	0.00437513221700996\\
1720	0.00435991697386192\\
1721	0.00434477988032776\\
1722	0.00432972079390856\\
1723	0.00431473710939126\\
1724	0.00429983243343005\\
1725	0.00428500492036956\\
1726	0.00427025616197322\\
1727	0.00425558777469949\\
1728	0.00424099643486889\\
1729	0.00422648173983478\\
1730	0.00421204536318794\\
1731	0.00419768796055308\\
1732	0.00418340680056442\\
1733	0.00416920466634563\\
1734	0.00415507996573601\\
1735	0.00414103321213714\\
1736	0.00412706547898627\\
1737	0.00411317526512588\\
1738	0.00409936511247671\\
1739	0.00408563287427607\\
1740	0.00407197699111678\\
1741	0.00405839760696127\\
1742	0.00404489788203911\\
1743	0.00403147424545775\\
1744	0.0040181305775987\\
1745	0.00400486660502185\\
1746	0.00399168123011625\\
1747	0.00397857232602084\\
1748	0.00396554158233861\\
1749	0.00395259003863674\\
1750	0.00393971532790238\\
1751	0.00392692003727066\\
1752	0.00391420191242133\\
1753	0.00390156117113115\\
1754	0.00388899800707031\\
1755	0.00387651445824437\\
1756	0.0038641105459736\\
1757	0.00385178265078219\\
1758	0.00383953435278055\\
1759	0.00382736148478241\\
1760	0.00381526730765722\\
1761	0.00380325300761828\\
1762	0.00379131488046062\\
1763	0.00377945591725335\\
1764	0.0037676753271909\\
1765	0.00375597197155942\\
1766	0.00374434801613319\\
1767	0.00373280106393454\\
1768	0.00372133380113569\\
1769	0.00370994742157309\\
1770	0.00369863387829408\\
1771	0.0036873996757847\\
1772	0.00367624619754973\\
1773	0.0036651690361291\\
1774	0.00365417165342901\\
1775	0.00364325132052973\\
1776	0.00363241284578032\\
1777	0.00362164986791459\\
1778	0.00361096593588816\\
1779	0.00360036144985904\\
1780	0.00358983688655137\\
1781	0.00357939163183253\\
1782	0.00356902280005092\\
1783	0.00355873130490461\\
1784	0.00354851787337228\\
1785	0.00353838455482432\\
1786	0.00352833103324975\\
1787	0.00351835471916572\\
1788	0.00350845922210877\\
1789	0.00349863792826069\\
1790	0.00348889665328405\\
1791	0.00347923580738729\\
1792	0.00346965157797009\\
1793	0.00346014777639392\\
1794	0.00345072164599062\\
1795	0.00344137458987914\\
1796	0.00343210557400377\\
1797	0.00342291539750784\\
1798	0.00341380450223365\\
1799	0.00340477256175435\\
1800	0.00339581676240279\\
1801	0.00338694160622531\\
1802	0.00337814471277251\\
1803	0.003369424847309\\
1804	0.0033607828509199\\
1805	0.0033522194038343\\
1806	0.00334373473981703\\
1807	0.00333532793658714\\
1808	0.00332700054843659\\
1809	0.0033187535372185\\
1810	0.00331058412896924\\
1811	0.0033024912145119\\
1812	0.00329447765695226\\
1813	0.00328653968794262\\
1814	0.00327868060252464\\
1815	0.00327089955503701\\
1816	0.00326319750314759\\
1817	0.00325557498613643\\
1818	0.00324802644860483\\
1819	0.00324055832893121\\
1820	0.00323316664998791\\
1821	0.00322584900750111\\
1822	0.00321861192406897\\
1823	0.00321145070407896\\
1824	0.00320436779594092\\
1825	0.00319736330867446\\
1826	0.00319043414039485\\
1827	0.00318358445323153\\
1828	0.00317681104341775\\
1829	0.00317010985292962\\
1830	0.00316348680612486\\
1831	0.0031569427029147\\
1832	0.00315047484256055\\
1833	0.00314407455179607\\
1834	0.00313775527373631\\
1835	0.00313151016237234\\
1836	0.00312533985670186\\
1837	0.00311924613157937\\
1838	0.00311322229310958\\
1839	0.0031072760760742\\
1840	0.00310140444784131\\
1841	0.00309560736886259\\
1842	0.00308988790539114\\
1843	0.0030842412915224\\
1844	0.00307866646025955\\
1845	0.0030731629962308\\
1846	0.00306773293592003\\
1847	0.00306237772141585\\
1848	0.0030570956626141\\
1849	0.00305188725136016\\
1850	0.00304674691759717\\
1851	0.00304167880750345\\
1852	0.00303668179523085\\
1853	0.0030317581676857\\
1854	0.0030269063036371\\
1855	0.00302212714129009\\
1856	0.00301741287869046\\
1857	0.00301276629185141\\
1858	0.00300819006358091\\
1859	0.00300368201323043\\
1860	0.00299923842875244\\
1861	0.00299486472580599\\
1862	0.00299055830739648\\
1863	0.00298631705524882\\
1864	0.00298214492229514\\
1865	0.00297803532107268\\
1866	0.00297399483279463\\
1867	0.00297001999406937\\
1868	0.00296611138190659\\
1869	0.00296226980809006\\
1870	0.00295849071192439\\
1871	0.00295477249032986\\
1872	0.00295111654731087\\
1873	0.00294752141277793\\
1874	0.0029439910122852\\
1875	0.00294052204308886\\
1876	0.00293711316139392\\
1877	0.00293376617606059\\
1878	0.00293048166545737\\
1879	0.0029272518620527\\
1880	0.00292408583293789\\
1881	0.00292097781560925\\
1882	0.00291792548618114\\
1883	0.00291493449488453\\
1884	0.00291199555801225\\
1885	0.00290911484964366\\
1886	0.00290629313982368\\
1887	0.00290352256963917\\
1888	0.00290080895781319\\
1889	0.00289814896911064\\
1890	0.00289554611079375\\
1891	0.00289299418272907\\
1892	0.00289049986537531\\
1893	0.00288805433875925\\
1894	0.00288566153443483\\
1895	0.00288332367006698\\
1896	0.0028810353704882\\
1897	0.00287879271187195\\
1898	0.00287660322268459\\
1899	0.00287446158434251\\
1900	0.00287237370291665\\
1901	0.00287033116888237\\
1902	0.00286833671635797\\
1903	0.00286638904531798\\
1904	0.00286448606874483\\
1905	0.00286263033663863\\
1906	0.00286082227101544\\
1907	0.00285905865717824\\
1908	0.00285733940339397\\
1909	0.00285567118416433\\
1910	0.00285404207625088\\
1911	0.0028524512823706\\
1912	0.00285090588234075\\
1913	0.00284940172750021\\
1914	0.002847943074705\\
1915	0.00284652252731516\\
1916	0.00284514761199066\\
1917	0.00284380886377927\\
1918	0.00284251007739138\\
1919	0.00284124962382836\\
1920	0.00284003039170056\\
1921	0.00283885077145105\\
1922	0.0028377082027247\\
1923	0.00283660031484788\\
1924	0.0028355318038588\\
1925	0.00283450352009977\\
1926	0.00283350575479034\\
1927	0.00283254975226486\\
1928	0.00283162414992485\\
1929	0.00283073759399465\\
1930	0.00282988459095216\\
1931	0.00282906462937156\\
1932	0.00282827697446779\\
1933	0.00282752414350278\\
1934	0.00282680955688886\\
1935	0.00282612309834234\\
1936	0.00282547186767095\\
1937	0.00282485721051578\\
1938	0.00282427612598544\\
1939	0.0028237142780886\\
1940	0.00282318605650059\\
1941	0.00282269016352629\\
1942	0.00282222337894491\\
1943	0.0028217866882614\\
1944	0.00282138049526138\\
1945	0.0028210033181807\\
1946	0.00282065468819466\\
1947	0.00282034068555149\\
1948	0.00282004879253642\\
1949	0.00281978778969864\\
1950	0.00281955392397622\\
1951	0.00281935044993974\\
1952	0.00281916681207268\\
1953	0.0028190168992526\\
1954	0.00281889010992124\\
1955	0.00281878654429175\\
1956	0.00281871534466527\\
1957	0.00281866941275475\\
1958	0.00281864664703396\\
1959	0.00281865150276475\\
1960	0.00281867799257659\\
1961	0.0028187339723532\\
1962	0.00281880736643213\\
1963	0.0028189053667374\\
1964	0.00281902660265934\\
1965	0.00281917199068017\\
1966	0.00281934221547414\\
1967	0.00281953598545931\\
1968	0.00281975196586515\\
1969	0.00281999411807903\\
1970	0.00282026254470676\\
1971	0.00282054863056401\\
1972	0.00282085362892646\\
1973	0.00282118279723434\\
1974	0.00282153511229876\\
1975	0.00282191567559647\\
1976	0.00282231046415984\\
1977	0.00282272913124343\\
1978	0.00282316757923856\\
1979	0.00282362397210096\\
1980	0.00282410427672197\\
1981	0.0028246014861132\\
1982	0.00282511736924698\\
1983	0.00282565789157194\\
1984	0.00282621984219457\\
1985	0.00282679681704343\\
1986	0.00282739312366015\\
1987	0.00282800910395216\\
1988	0.00282864318994773\\
1989	0.00282929618672694\\
1990	0.00282996752509766\\
1991	0.00283065564259011\\
1992	0.00283136737297998\\
1993	0.00283209672527381\\
1994	0.0028328434669794\\
1995	0.00283360681807948\\
1996	0.0028343882765257\\
1997	0.0028351854656743\\
1998	0.00283599928212992\\
1999	0.00283683209311802\\
2000	0.00283768385369483\\
2001	0.00283855214735428\\
2002	0.00283943973407992\\
2003	0.00284034493718264\\
2004	0.00284126256971629\\
2005	0.00284219529796345\\
2006	0.00284314522599431\\
2007	0.00284411437715647\\
2008	0.00284510190442458\\
2009	0.00284610763229801\\
2010	0.00284712286069013\\
2011	0.00284815570574947\\
2012	0.00284920435894621\\
2013	0.00285026912552113\\
2014	0.00285135156329773\\
2015	0.0028524493362507\\
2016	0.00285355990602281\\
2017	0.00285468464610289\\
2018	0.00285582602933133\\
2019	0.00285698068859966\\
2020	0.00285814985041296\\
2021	0.00285933392301722\\
2022	0.00286052919501333\\
2023	0.0028617439626658\\
2024	0.00286297254565362\\
2025	0.00286421537380806\\
2026	0.00286546537683992\\
2027	0.0028667344645169\\
2028	0.00286801543794293\\
2029	0.00286931024267363\\
2030	0.00287061532286986\\
2031	0.00287193621200421\\
2032	0.00287327156659523\\
2033	0.00287462083881436\\
2034	0.00287598015170006\\
2035	0.00287735183824494\\
2036	0.00287873850980205\\
2037	0.00288013880284452\\
2038	0.00288155150827276\\
2039	0.00288297749891991\\
2040	0.00288441323334917\\
2041	0.00288586232178577\\
2042	0.00288732367004758\\
2043	0.00288879592590335\\
2044	0.00289028103164834\\
2045	0.00289178031201989\\
2046	0.00289329002374243\\
2047	0.00289481464590207\\
2048	0.00289634714451592\\
2049	0.00289789439436022\\
2050	0.00289944737834914\\
2051	0.00290101618159686\\
2052	0.00290259025875964\\
2053	0.00290417556804141\\
2054	0.00290577400646635\\
2055	0.00290738724869925\\
2056	0.00290901187776082\\
2057	0.00291064419317518\\
2058	0.00291228680785623\\
2059	0.00291393944165817\\
2060	0.00291560361691959\\
2061	0.00291727902718107\\
2062	0.00291896605574773\\
2063	0.00292066370358012\\
2064	0.00292236869831576\\
2065	0.0029240844177569\\
2066	0.00292581105694885\\
2067	0.00292754862051397\\
2068	0.00292929063951276\\
2069	0.00293104324794921\\
2070	0.00293280531544567\\
2071	0.00293457622309357\\
2072	0.00293635739771036\\
2073	0.00293814840847526\\
2074	0.00293994598044533\\
2075	0.00294175148511737\\
2076	0.00294356976403916\\
2077	0.00294539818896274\\
2078	0.00294723394961867\\
2079	0.00294907671976214\\
2080	0.00295092772292842\\
2081	0.00295279023282882\\
2082	0.00295465816412564\\
2083	0.00295653500316454\\
2084	0.00295842111781762\\
2085	0.0029603128612668\\
2086	0.00296221466075274\\
2087	0.00296412238154991\\
2088	0.00296603757248168\\
2089	0.00296796298103085\\
2090	0.00296989191308547\\
2091	0.00297182748408694\\
2092	0.00297377235140078\\
2093	0.00297572555550941\\
2094	0.00297768458718697\\
2095	0.00297965478555035\\
2096	0.00298163057351593\\
2097	0.00298361109313938\\
2098	0.00298559943070631\\
2099	0.00298759250110714\\
2100	0.00298959312030231\\
2101	0.00299160090579769\\
2102	0.00299361666203356\\
2103	0.00299563620809885\\
2104	0.00299766359616768\\
2105	0.00299969630012083\\
2106	0.00300173717877794\\
2107	0.00300378102786478\\
2108	0.00300583275176831\\
2109	0.00300789001045602\\
2110	0.00300995258799826\\
2111	0.00301202038168716\\
2112	0.00301409609206831\\
2113	0.00301617840420604\\
2114	0.00301826475243599\\
2115	0.00302035608288678\\
2116	0.00302245160472188\\
2117	0.00302455282090909\\
2118	0.00302665813648411\\
2119	0.00302877059679657\\
2120	0.00303088914255868\\
2121	0.00303301166056044\\
2122	0.00303513806266851\\
2123	0.00303726860564853\\
2124	0.00303940586316577\\
2125	0.00304154702529783\\
2126	0.00304369257735521\\
2127	0.00304584191572878\\
2128	0.00304799843048526\\
2129	0.00305015552926631\\
2130	0.00305231676166154\\
2131	0.00305448034441403\\
2132	0.00305665021247184\\
2133	0.00305882528052422\\
2134	0.00306100600252425\\
2135	0.00306318521282088\\
2136	0.00306537177246039\\
2137	0.00306755951167758\\
2138	0.00306974987973989\\
2139	0.00307194479422127\\
2140	0.00307414262250803\\
2141	0.00307634454431563\\
2142	0.00307854998279581\\
2143	0.00308075819361944\\
2144	0.00308297011285855\\
2145	0.00308518439015407\\
2146	0.00308740247036324\\
2147	0.00308962387803691\\
2148	0.00309184928174229\\
2149	0.00309407709162815\\
2150	0.0030963058554998\\
2151	0.00309853865847811\\
2152	0.00310077273452176\\
2153	0.00310300890918608\\
2154	0.00310524778781202\\
2155	0.00310748997318315\\
2156	0.00310973420305447\\
2157	0.00311198068467171\\
2158	0.00311422952440033\\
2159	0.0031164808068039\\
2160	0.00311873459494993\\
2161	0.00312098980195983\\
2162	0.00312324588503143\\
2163	0.00312550516961609\\
2164	0.00312776612193801\\
2165	0.00313002979945177\\
2166	0.00313229276872243\\
2167	0.00313455724630203\\
2168	0.00313682335711737\\
2169	0.0031390917643586\\
2170	0.00314136022543421\\
2171	0.00314363237143926\\
2172	0.00314590552793899\\
2173	0.00314818101219141\\
2174	0.00315045501418203\\
2175	0.0031527312849136\\
2176	0.00315500811894962\\
2177	0.00315728721752404\\
2178	0.0031595662268975\\
2179	0.00316184606684918\\
2180	0.00316412919861426\\
2181	0.00316641238743196\\
2182	0.00316869733635258\\
2183	0.00317097970101332\\
2184	0.00317326557210789\\
2185	0.00317555077319016\\
2186	0.00317783705011281\\
2187	0.00318012239160675\\
2188	0.00318240845804457\\
2189	0.00318469638799398\\
2190	0.00318698416958265\\
2191	0.00318927285749551\\
2192	0.00319156115650736\\
2193	0.00319384837218142\\
2194	0.00319613675608498\\
2195	0.00319842453484878\\
2196	0.00320071219813104\\
2197	0.00320300200035478\\
2198	0.00320529293900166\\
2199	0.00320758283723833\\
2200	0.00320987105340472\\
2201	0.00321215909728633\\
2202	0.00321444738538629\\
2203	0.00321673574028267\\
2204	0.00321902357517995\\
2205	0.0032213107953253\\
2206	0.00322359629482696\\
2207	0.00322588067518207\\
2208	0.00322816688385938\\
2209	0.00323045315891922\\
2210	0.0032327366927928\\
2211	0.00323502007296385\\
2212	0.00323730369633256\\
2213	0.00323958647184923\\
2214	0.00324186705687961\\
2215	0.00324414641978564\\
2216	0.00324642469043597\\
2217	0.00324870360093676\\
2218	0.00325098193042158\\
2219	0.00325325825316047\\
2220	0.00325553357110668\\
2221	0.0032578086122631\\
2222	0.00326008208452313\\
2223	0.00326235550151095\\
2224	0.00326462665411267\\
2225	0.00326689741232366\\
2226	0.00326916787557555\\
2227	0.00327143813194614\\
2228	0.00327370422829546\\
2229	0.00327596948583504\\
2230	0.00327823313583804\\
2231	0.00328049616648088\\
2232	0.0032827574205676\\
2233	0.00328501710812123\\
2234	0.00328727480239996\\
2235	0.0032895316037345\\
2236	0.00329178703746477\\
2237	0.00329404072109123\\
2238	0.00329629303087033\\
2239	0.00329854293539796\\
2240	0.00330079230010229\\
2241	0.0033030390935896\\
2242	0.00330528499329724\\
2243	0.00330752789854356\\
2244	0.00330976936186346\\
2245	0.00331201008711478\\
2246	0.00331424809817357\\
2247	0.00331648388825245\\
2248	0.00331871744079607\\
2249	0.00332094812909963\\
2250	0.00332317904667607\\
2251	0.00332540941182503\\
2252	0.00332763610021906\\
2253	0.00332986012916192\\
2254	0.0033320822571071\\
2255	0.00333430200225628\\
2256	0.00333651960172034\\
2257	0.00333873521295285\\
2258	0.00334094891010076\\
2259	0.00334316039148677\\
2260	0.00334536929021101\\
2261	0.00334757589369578\\
2262	0.00334977958679442\\
2263	0.00335198191193954\\
2264	0.00335418110913604\\
2265	0.00335637847636206\\
2266	0.00335857411998099\\
2267	0.00336076718905774\\
2268	0.00336295847602701\\
2269	0.00336514690715139\\
2270	0.00336733274525098\\
2271	0.00336951694013013\\
2272	0.0033716973167458\\
2273	0.00337387444887147\\
2274	0.0033760504332485\\
2275	0.00337822332699914\\
2276	0.00338039295327645\\
2277	0.00338256067846667\\
2278	0.00338472702580732\\
2279	0.00338688911284303\\
2280	0.00338904785372358\\
2281	0.00339120531006981\\
2282	0.00339336037583132\\
2283	0.00339551291471108\\
2284	0.00339766294390389\\
2285	0.00339981010189059\\
2286	0.00340195409239723\\
2287	0.00340409725217333\\
2288	0.00340623505612048\\
2289	0.00340837027627381\\
2290	0.00341050198882374\\
2291	0.00341263175830953\\
2292	0.00341475879147144\\
2293	0.00341688270216286\\
2294	0.00341900347250656\\
2295	0.00342112117877864\\
2296	0.00342323686446468\\
2297	0.00342534914407011\\
2298	0.00342745848160117\\
2299	0.00342956426744042\\
2300	0.0034316673443875\\
2301	0.00343376795860226\\
2302	0.00343586477814897\\
2303	0.00343795863104189\\
2304	0.00344004916416089\\
2305	0.00344213693454135\\
2306	0.00344422136789604\\
2307	0.00344630338067446\\
2308	0.00344838241639045\\
2309	0.00345045818937719\\
2310	0.00345253107447747\\
2311	0.00345460079925221\\
2312	0.00345666754369505\\
2313	0.00345873122177545\\
2314	0.00346079105132729\\
2315	0.0034628480835358\\
2316	0.00346490156307239\\
2317	0.00346695229070836\\
2318	0.00346899965715475\\
2319	0.00347104454938247\\
2320	0.00347308575555606\\
2321	0.00347512412504214\\
2322	0.00347715896493801\\
2323	0.00347918980935051\\
2324	0.00348121712277374\\
2325	0.00348324188877935\\
2326	0.00348526300413479\\
2327	0.00348728136587328\\
2328	0.00348929617313094\\
2329	0.0034913082839132\\
2330	0.00349331602786429\\
2331	0.00349532149793962\\
2332	0.00349732369591877\\
2333	0.00349932226836302\\
2334	0.00350131752424574\\
2335	0.00350330888270016\\
2336	0.00350529636068649\\
2337	0.00350728125135648\\
2338	0.00350926169973738\\
2339	0.00351123859063826\\
2340	0.00351321257970693\\
2341	0.00351518393060402\\
2342	0.0035171514521952\\
2343	0.00351911565069369\\
2344	0.0035210758909359\\
2345	0.00352303366094545\\
2346	0.00352498811983575\\
2347	0.0035269384751761\\
2348	0.00352888581291006\\
2349	0.0035308303453002\\
2350	0.00353277144538822\\
2351	0.00353470870781359\\
2352	0.00353664160335717\\
2353	0.0035385714868738\\
2354	0.00354049742945084\\
2355	0.00354242073407076\\
2356	0.00354434082227742\\
2357	0.00354625662024208\\
2358	0.00354816840260677\\
2359	0.00355007732284889\\
2360	0.00355198248803227\\
2361	0.00355388451704289\\
2362	0.00355578285662879\\
2363	0.00355767766241104\\
2364	0.00355956912718736\\
2365	0.00356145674325264\\
2366	0.00356334094802542\\
2367	0.00356522174886992\\
2368	0.00356709946085223\\
2369	0.00356897271268006\\
2370	0.00357084229508351\\
2371	0.00357270828046526\\
2372	0.00357457129723322\\
2373	0.00357643018281514\\
2374	0.00357828593534706\\
2375	0.00358013808708882\\
2376	0.0035819864650053\\
2377	0.00358383165244684\\
2378	0.0035856728122647\\
2379	0.00358751087583719\\
2380	0.00358934508279751\\
2381	0.003591176529131\\
2382	0.00359300489151118\\
2383	0.00359482876876011\\
2384	0.00359664879924337\\
2385	0.00359846569842217\\
2386	0.0036002785134595\\
2387	0.0036020873405081\\
2388	0.00360389275136883\\
2389	0.00360569494116814\\
2390	0.00360749345616972\\
2391	0.0036092889009291\\
2392	0.00361108113699893\\
2393	0.00361287023256481\\
2394	0.00361465572355552\\
2395	0.00361643659771334\\
2396	0.00361821461248968\\
2397	0.00361998784915291\\
2398	0.00362175792484093\\
2399	0.0036235246716847\\
2400	0.00362528795090306\\
2401	0.00362704638045374\\
2402	0.00362880183438564\\
2403	0.00363055380855317\\
2404	0.00363230245431864\\
2405	0.00363404697561658\\
2406	0.00363578786922406\\
2407	0.00363752557758037\\
2408	0.00363925936520912\\
2409	0.00364099027578285\\
2410	0.00364271757652979\\
2411	0.00364444129793928\\
2412	0.00364616056881741\\
2413	0.00364787634873838\\
2414	0.00364958868078957\\
2415	0.00365129735904001\\
2416	0.00365300289378244\\
2417	0.0036547051477783\\
2418	0.00365640264420491\\
2419	0.00365809672116724\\
2420	0.00365978705120053\\
2421	0.00366147429418185\\
2422	0.00366315820926373\\
2423	0.00366483851688697\\
2424	0.00366651498941676\\
2425	0.00366818786859885\\
2426	0.0036698574356218\\
2427	0.00367152363523807\\
2428	0.00367318637062009\\
2429	0.00367484589357797\\
2430	0.00367650132884523\\
2431	0.00367815325275419\\
2432	0.00367980157796918\\
2433	0.00368144600914761\\
2434	0.00368308662319264\\
2435	0.00368472369921727\\
2436	0.00368635773941142\\
2437	0.00368798821559724\\
2438	0.00368961515812196\\
2439	0.0036912387056915\\
2440	0.00369285883031084\\
2441	0.0036944745965276\\
2442	0.00369608708945928\\
2443	0.00369769670879753\\
2444	0.00369930275472926\\
2445	0.00370090584070548\\
2446	0.00370250429190337\\
2447	0.0037040991569625\\
2448	0.00370569064382355\\
2449	0.00370727819759078\\
2450	0.00370886306515048\\
2451	0.00371044403850083\\
2452	0.00371202158549001\\
2453	0.00371359563443234\\
2454	0.0037151665458722\\
2455	0.0037167342630465\\
2456	0.00371829746209777\\
2457	0.00371985757193658\\
2458	0.00372141409435275\\
2459	0.00372296749599849\\
2460	0.00372451722240807\\
2461	0.00372606334702535\\
2462	0.00372760645442617\\
2463	0.00372914619700517\\
2464	0.00373068197609316\\
2465	0.00373221408541051\\
2466	0.00373374288622346\\
2467	0.00373526806867216\\
2468	0.00373679002065571\\
2469	0.00373830855998912\\
2470	0.00373982371299912\\
2471	0.00374133564652428\\
2472	0.00374284399206888\\
2473	0.00374434918729565\\
2474	0.003745850895563\\
2475	0.00374734883184001\\
2476	0.00374884372243164\\
2477	0.00375033527520613\\
2478	0.00375182268896998\\
2479	0.00375330661028725\\
2480	0.00375478740503373\\
2481	0.00375626486022442\\
2482	0.00375773904998265\\
2483	0.00375920982218014\\
2484	0.00376067648795488\\
2485	0.00376214002831101\\
2486	0.00376360020125974\\
2487	0.00376505710607654\\
2488	0.00376651102570526\\
2489	0.00376796124594945\\
2490	0.00376940843306546\\
2491	0.00377085229101378\\
2492	0.00377229273379501\\
2493	0.00377372962832851\\
2494	0.00377516338931378\\
2495	0.00377659382170841\\
2496	0.00377802100592851\\
2497	0.00377944486271239\\
2498	0.00378086545851583\\
2499	0.00378228281370384\\
2500	0.00378369697558955\\
2501	0.00378510725637172\\
2502	0.00378651423894854\\
2503	0.00378791792103971\\
2504	0.00378931824949564\\
2505	0.00379071514015177\\
2506	0.00379210878695316\\
2507	0.00379349938646718\\
2508	0.0037948864030845\\
2509	0.00379627042297852\\
2510	0.00379765090905754\\
2511	0.0037990282542267\\
2512	0.00380040256097396\\
2513	0.00380177370761817\\
2514	0.00380314136584215\\
2515	0.00380450568031074\\
2516	0.00380586689843983\\
2517	0.00380722516501679\\
2518	0.00380857969259083\\
2519	0.00380993066585762\\
2520	0.00381127859762318\\
2521	0.00381262344554016\\
2522	0.00381396497066362\\
2523	0.00381530311698512\\
2524	0.00381663815928464\\
2525	0.00381797043687531\\
2526	0.00381929914462647\\
2527	0.00382062478205887\\
2528	0.00382194724406111\\
2529	0.00382326668366933\\
2530	0.00382458272895932\\
2531	0.00382589574440766\\
2532	0.00382720566814002\\
2533	0.00382851229376954\\
2534	0.00382981589651524\\
2535	0.00383111645417208\\
2536	0.00383241396682174\\
2537	0.00383370831420638\\
2538	0.00383499961791411\\
2539	0.00383628781393106\\
2540	0.00383757281121604\\
2541	0.0038388542578872\\
2542	0.00384013242027903\\
2543	0.003841407822492\\
2544	0.00384268011748723\\
2545	0.00384394941477496\\
2546	0.00384521557440991\\
2547	0.00384647842873622\\
2548	0.00384773831072113\\
2549	0.00384899480941759\\
2550	0.00385024825004285\\
2551	0.00385149912925672\\
2552	0.0038527467311586\\
2553	0.00385399134813597\\
2554	0.00385523268642087\\
2555	0.00385647119495271\\
2556	0.00385770641969941\\
2557	0.00385893882461363\\
2558	0.00386016819581934\\
2559	0.00386139449926955\\
2560	0.00386261782016882\\
2561	0.00386383800742001\\
2562	0.00386505496942861\\
2563	0.00386626905586376\\
2564	0.00386748010527974\\
2565	0.0038686880756785\\
2566	0.00386989317690899\\
2567	0.00387109552157716\\
2568	0.00387229497882869\\
2569	0.0038734915272173\\
2570	0.00387468520566765\\
2571	0.00387587555789567\\
2572	0.00387706313458973\\
2573	0.00387824757879942\\
2574	0.0038794294075516\\
2575	0.00388060808444615\\
2576	0.00388178399876321\\
2577	0.0038829567905922\\
2578	0.00388412665942472\\
2579	0.00388529388714099\\
2580	0.00388645788752501\\
2581	0.00388761891263318\\
2582	0.00388877715477192\\
2583	0.00388993275254659\\
2584	0.00389108543132437\\
2585	0.00389223526569756\\
2586	0.00389338210824815\\
2587	0.00389452638555063\\
2588	0.00389566791749017\\
2589	0.00389680627886781\\
2590	0.00389794167195908\\
2591	0.00389907421734687\\
2592	0.00390020393809968\\
2593	0.00390133064676461\\
2594	0.00390245457974503\\
2595	0.00390357558597818\\
2596	0.00390469378480566\\
2597	0.00390580934108459\\
2598	0.00390692211967969\\
2599	0.00390803206390221\\
2600	0.00390913939149277\\
2601	0.00391024393560605\\
2602	0.00391134542244044\\
2603	0.00391244425594042\\
2604	0.0039135402822151\\
2605	0.00391463372337022\\
2606	0.00391572430420523\\
2607	0.00391681212129314\\
2608	0.00391789711552657\\
2609	0.00391897916397669\\
2610	0.00392005856250801\\
2611	0.00392113511036063\\
2612	0.00392220932279625\\
2613	0.00392328062941548\\
2614	0.003924349086448\\
2615	0.00392541494520649\\
2616	0.00392647806348672\\
2617	0.00392753822520112\\
2618	0.00392859585722688\\
2619	0.00392965088514236\\
2620	0.00393070334185608\\
2621	0.00393175312357903\\
2622	0.00393280037383826\\
2623	0.00393384456911093\\
2624	0.00393488605060869\\
2625	0.00393592508854467\\
2626	0.00393696147202636\\
2627	0.00393799490149521\\
2628	0.00393902587890218\\
2629	0.00394005401287819\\
2630	0.00394107972255589\\
2631	0.00394210284850577\\
2632	0.00394312344178637\\
2633	0.00394414140705655\\
2634	0.00394515693182755\\
2635	0.00394616975625401\\
2636	0.00394718008068446\\
2637	0.00394818759797364\\
2638	0.00394919255191323\\
2639	0.00395019488394408\\
2640	0.00395119458926895\\
2641	0.00395219188862607\\
2642	0.00395318653470385\\
2643	0.00395417835534003\\
2644	0.00395516796708457\\
2645	0.00395615499126974\\
2646	0.00395713945961724\\
2647	0.00395812129408509\\
2648	0.00395910063190209\\
2649	0.00396007755797955\\
2650	0.00396105195755498\\
2651	0.00396202409376438\\
2652	0.00396299334633533\\
2653	0.00396396005442443\\
2654	0.0039649243874755\\
2655	0.00396588621263755\\
2656	0.00396684552210305\\
2657	0.00396780229960372\\
2658	0.00396875686835511\\
2659	0.00396970864850961\\
2660	0.00397065797231025\\
2661	0.00397160498797716\\
2662	0.0039725496557274\\
2663	0.00397349194453231\\
2664	0.00397443161760067\\
2665	0.00397536882878106\\
2666	0.0039763036710121\\
2667	0.00397723618713766\\
2668	0.00397816607213989\\
2669	0.00397909353083258\\
2670	0.00398001864914852\\
2671	0.00398094125078713\\
2672	0.00398186173282062\\
2673	0.00398277988525136\\
2674	0.00398369539123166\\
2675	0.00398460870395267\\
2676	0.00398551954992334\\
2677	0.00398642805246148\\
2678	0.00398733412976179\\
2679	0.00398823780524847\\
2680	0.00398913910796538\\
2681	0.00399003823117647\\
2682	0.00399093487960614\\
2683	0.00399182928992725\\
2684	0.00399272136387263\\
2685	0.0039936110141269\\
2686	0.00399449839393322\\
2687	0.00399538336892929\\
2688	0.00399626591519828\\
2689	0.00399714630947057\\
2690	0.00399802451356417\\
2691	0.00399890038212878\\
2692	0.00399977403995466\\
2693	0.00400064527619893\\
2694	0.00400151421855884\\
2695	0.00400238098152\\
2696	0.00400324565848904\\
2697	0.00400410805440324\\
2698	0.0040049680398464\\
2699	0.00400582578226201\\
2700	0.00400668127930589\\
2701	0.00400753452916187\\
2702	0.00400838550723024\\
2703	0.00400923426541811\\
2704	0.00401008070613183\\
2705	0.00401092482391405\\
2706	0.00401176677753694\\
2707	0.0040126065343262\\
2708	0.00401344397973626\\
2709	0.00401427943673869\\
2710	0.00401511249431712\\
2711	0.00401594337036224\\
2712	0.00401677228214423\\
2713	0.00401759884047526\\
2714	0.00401842320718038\\
2715	0.00401924546208937\\
2716	0.00402006575374046\\
2717	0.00402088362727097\\
2718	0.00402169938764486\\
2719	0.00402251293470324\\
2720	0.00402332421144076\\
2721	0.00402413347233084\\
2722	0.00402494056725709\\
2723	0.00402574561559376\\
2724	0.0040265484453003\\
2725	0.00402734900736455\\
2726	0.00402814763846937\\
2727	0.00402894404542378\\
2728	0.00402973838915859\\
2729	0.00403053072123971\\
2730	0.00403132097131622\\
2731	0.00403210892001197\\
2732	0.00403289509909231\\
2733	0.00403367913092394\\
2734	0.00403446094654964\\
2735	0.00403524084522972\\
2736	0.00403601869801748\\
2737	0.00403679423310254\\
2738	0.00403756775776231\\
2739	0.00403833934138846\\
2740	0.00403910885002588\\
2741	0.00403987640912886\\
2742	0.0040406419858226\\
2743	0.00404140533192823\\
2744	0.00404216697532827\\
2745	0.00404292641907061\\
2746	0.00404368380192225\\
2747	0.00404443914728865\\
2748	0.00404519252221743\\
2749	0.00404594398518873\\
2750	0.00404669306028346\\
2751	0.00404744033177631\\
2752	0.00404818556711714\\
2753	0.00404892891550065\\
2754	0.00404967026888928\\
2755	0.00405040943843319\\
2756	0.00405114669596752\\
2757	0.00405188205446027\\
2758	0.00405261548775591\\
2759	0.00405334712093112\\
2760	0.0040540766368122\\
2761	0.0040548042392011\\
2762	0.00405552989686341\\
2763	0.00405625364388966\\
2764	0.00405697531322111\\
2765	0.00405769525006874\\
2766	0.00405841313933972\\
2767	0.00405912917319145\\
2768	0.00405984338345483\\
2769	0.00406055555271315\\
2770	0.004061265740991\\
2771	0.0040619741333564\\
2772	0.00406268065810881\\
2773	0.00406338531413498\\
2774	0.00406408801551467\\
2775	0.0040647886475137\\
2776	0.00406548754387519\\
2777	0.00406618461737267\\
2778	0.00406687986463774\\
2779	0.00406757336628958\\
2780	0.00406826497530617\\
2781	0.00406895471825734\\
2782	0.00406964272206761\\
2783	0.00407032868319069\\
2784	0.00407101283482436\\
2785	0.00407169508195961\\
2786	0.00407237551948148\\
2787	0.00407305420247164\\
2788	0.00407373090456821\\
2789	0.00407440586824299\\
2790	0.00407507914392308\\
2791	0.00407575051205893\\
2792	0.00407642000489486\\
2793	0.00407708793332561\\
2794	0.00407775389629446\\
2795	0.00407841813832519\\
2796	0.00407908057061861\\
2797	0.00407974129419629\\
2798	0.00408040015055055\\
2799	0.00408105733199571\\
2800	0.00408171275963675\\
2801	0.00408236625306959\\
2802	0.00408301824343207\\
2803	0.004083668416715\\
2804	0.00408431661408865\\
2805	0.0040849632325209\\
2806	0.00408560815429885\\
2807	0.00408625114648975\\
2808	0.00408689248353826\\
2809	0.00408753198006585\\
2810	0.00408817001613242\\
2811	0.0040888061615651\\
2812	0.00408944060720371\\
2813	0.00409007336231379\\
2814	0.00409070459884417\\
2815	0.00409133389329956\\
2816	0.00409196154354184\\
2817	0.00409258743800584\\
2818	0.00409321170083787\\
2819	0.00409383439252726\\
2820	0.00409445539373052\\
2821	0.00409507461681149\\
2822	0.00409569217887667\\
2823	0.00409630808802283\\
2824	0.00409692244281462\\
2825	0.00409753493137637\\
2826	0.00409814582122187\\
2827	0.00409875502431943\\
2828	0.00409936269325931\\
2829	0.00409996865535701\\
2830	0.00410057306626602\\
2831	0.00410117575641115\\
2832	0.00410177674422733\\
2833	0.00410237621459698\\
2834	0.00410297413510765\\
2835	0.004103570394879\\
2836	0.00410416496643396\\
2837	0.00410475793420885\\
2838	0.00410534947250788\\
2839	0.00410593929790555\\
2840	0.00410652740991414\\
2841	0.00410711402632909\\
2842	0.00410769904285026\\
2843	0.00410828247229874\\
2844	0.00410886424983465\\
2845	0.00410944445073921\\
2846	0.00411002309673784\\
2847	0.00411060027332081\\
2848	0.00411117585013356\\
2849	0.00411174982301291\\
2850	0.00411232211289335\\
2851	0.00411289303469051\\
2852	0.00411346221911396\\
2853	0.00411402996313878\\
2854	0.0041145961761151\\
2855	0.00411516091764602\\
2856	0.00411572402922813\\
2857	0.00411628557134349\\
2858	0.00411684562667864\\
2859	0.00411740421102705\\
2860	0.0041179611254101\\
2861	0.00411851657256435\\
2862	0.00411907056607543\\
2863	0.00411962304813643\\
2864	0.00412017405854233\\
2865	0.00412072348769015\\
2866	0.00412127144607944\\
2867	0.00412181790512849\\
2868	0.00412236295544793\\
2869	0.00412290654040676\\
2870	0.00412344857219156\\
2871	0.00412398904947157\\
2872	0.00412452802271418\\
2873	0.00412506557241521\\
2874	0.00412560176949954\\
2875	0.00412613648284566\\
2876	0.00412666973397013\\
2877	0.00412720169006669\\
2878	0.00412773209982851\\
2879	0.00412826093878995\\
2880	0.00412878840843719\\
2881	0.00412931448711648\\
2882	0.00412983906561483\\
2883	0.00413036216435609\\
2884	0.00413088375610278\\
2885	0.00413140407284563\\
2886	0.00413192307973733\\
2887	0.0041324405278832\\
2888	0.00413295663309343\\
2889	0.00413347125930885\\
2890	0.00413398455690627\\
2891	0.00413449661152167\\
2892	0.00413500693861267\\
2893	0.00413551603283029\\
2894	0.00413602367532523\\
2895	0.00413653005818315\\
2896	0.00413703499577302\\
2897	0.00413753840579969\\
2898	0.00413804049606526\\
2899	0.00413854122924141\\
2900	0.00413904062582039\\
2901	0.00413953858091028\\
2902	0.00414003529517851\\
2903	0.00414053053415341\\
2904	0.00414102440698364\\
2905	0.00414151695799608\\
2906	0.00414200817703222\\
2907	0.00414249804358109\\
2908	0.00414298663040477\\
2909	0.00414347398656173\\
2910	0.00414395982624265\\
2911	0.00414444444868928\\
2912	0.00414492760750903\\
2913	0.00414540951833146\\
2914	0.00414589009114595\\
2915	0.00414636932720609\\
2916	0.00414684727529005\\
2917	0.00414732395656277\\
2918	0.00414779932896877\\
2919	0.00414827336955051\\
2920	0.00414874604028195\\
2921	0.00414921747440799\\
2922	0.00414968767193525\\
2923	0.00415015653940392\\
2924	0.00415062409981383\\
2925	0.00415109040895512\\
2926	0.00415155535973747\\
2927	0.0041520190719097\\
2928	0.00415248152658552\\
2929	0.00415294280342245\\
2930	0.00415340268855769\\
2931	0.00415386143540721\\
2932	0.00415431892156606\\
2933	0.00415477506164864\\
2934	0.00415522997625684\\
2935	0.00415568360453899\\
2936	0.00415613600098297\\
2937	0.00415658726205008\\
2938	0.00415703715800752\\
2939	0.00415748587912783\\
2940	0.0041579334304773\\
2941	0.00415837982856814\\
2942	0.00415882475713337\\
2943	0.00415926858299844\\
2944	0.00415971120879053\\
2945	0.00416015272698629\\
2946	0.00416059300095081\\
2947	0.00416103191903071\\
2948	0.00416146957749978\\
2949	0.00416190611168714\\
2950	0.00416234147414768\\
2951	0.00416277567201483\\
2952	0.00416320869807921\\
2953	0.00416364042915156\\
2954	0.00416407096418026\\
2955	0.00416450028040474\\
2956	0.00416492850242211\\
2957	0.00416535550517673\\
2958	0.00416578129577694\\
2959	0.00416620595921373\\
2960	0.00416662945643178\\
2961	0.00416705185480652\\
2962	0.00416747301132542\\
2963	0.00416789301225432\\
2964	0.00416831184218678\\
2965	0.00416872955933927\\
2966	0.00416914600721339\\
2967	0.00416956139325114\\
2968	0.00416997557974178\\
2969	0.00417038871376261\\
2970	0.00417080067951205\\
2971	0.00417121144311997\\
2972	0.0041716211089312\\
2973	0.00417202964317965\\
2974	0.00417243716662687\\
2975	0.00417284348363825\\
2976	0.00417324871269153\\
2977	0.00417365280331677\\
2978	0.00417405577434108\\
2979	0.00417445762669602\\
2980	0.00417485841401389\\
2981	0.00417525809307027\\
2982	0.00417565673294421\\
2983	0.00417605423944101\\
2984	0.0041764506061837\\
2985	0.00417684599216527\\
2986	0.00417724026595468\\
2987	0.00417763340897376\\
2988	0.00417802544111826\\
2989	0.00417841643924751\\
2990	0.00417880624554815\\
2991	0.00417919498477112\\
2992	0.00417958267122835\\
2993	0.00417996933182685\\
2994	0.0041803549698857\\
2995	0.00418073945170341\\
2996	0.00418112289410413\\
2997	0.00418150522980916\\
2998	0.00418188648662095\\
2999	0.00418226672776708\\
3000	0.00418264598134362\\
3001	0.00418302414176529\\
3002	0.00418340120645672\\
3003	0.00418377725609538\\
3004	0.00418415225149052\\
3005	0.00418452622602603\\
3006	0.00418489916438781\\
3007	0.00418527107394873\\
3008	0.00418564201880482\\
3009	0.00418601189509957\\
3010	0.00418638064985798\\
3011	0.00418674843503446\\
3012	0.00418711521923182\\
3013	0.00418748102772985\\
3014	0.00418784584367929\\
3015	0.00418820958943552\\
3016	0.00418857236178004\\
3017	0.00418893421650927\\
3018	0.00418929496454437\\
3019	0.00418965468014047\\
3020	0.0041900134480271\\
3021	0.00419037130195044\\
3022	0.00419072802916583\\
3023	0.00419108381300544\\
3024	0.00419143861656359\\
3025	0.00419179243711059\\
3026	0.00419214532614365\\
3027	0.00419249718419555\\
3028	0.00419284806917979\\
3029	0.00419319800131142\\
3030	0.00419354692426869\\
3031	0.00419389494761755\\
3032	0.00419424194759747\\
3033	0.00419458806404896\\
3034	0.00419493321398441\\
3035	0.00419527740106702\\
3036	0.00419562061892666\\
3037	0.00419596287871434\\
3038	0.00419630412321333\\
3039	0.00419664441854177\\
3040	0.00419698379683768\\
3041	0.00419732232625449\\
3042	0.00419765988406406\\
3043	0.00419799644741888\\
3044	0.004198332137764\\
3045	0.00419866682814258\\
3046	0.00419900066772143\\
3047	0.00419933347328856\\
3048	0.00419966541451638\\
3049	0.0041999964599882\\
3050	0.00420032652214524\\
3051	0.0042006557306081\\
3052	0.00420098395458148\\
3053	0.00420131129968206\\
3054	0.00420163773345471\\
3055	0.00420196330381574\\
3056	0.0042022879229541\\
3057	0.00420261165008789\\
3058	0.00420293446685876\\
3059	0.00420325638366445\\
3060	0.00420357753297899\\
3061	0.00420389767891459\\
3062	0.00420421692228563\\
3063	0.00420453530052292\\
3064	0.00420485282296625\\
3065	0.00420516946264328\\
3066	0.00420548520066946\\
3067	0.00420579996856594\\
3068	0.00420611394840907\\
3069	0.00420642703163802\\
3070	0.00420673929029933\\
3071	0.00420705071509507\\
3072	0.00420736121222193\\
3073	0.00420767085133219\\
3074	0.00420797959082065\\
3075	0.00420828747686\\
3076	0.00420859453632289\\
3077	0.00420890072839621\\
3078	0.00420920607625415\\
3079	0.00420951052780194\\
3080	0.0042098141876665\\
3081	0.00421011696894134\\
3082	0.00421041897232071\\
3083	0.00421072008777752\\
3084	0.00421102035733013\\
3085	0.00421131980232128\\
3086	0.00421161837799591\\
3087	0.00421191618351996\\
3088	0.00421221309105119\\
3089	0.00421250921954543\\
3090	0.0042128044797336\\
3091	0.00421309892260019\\
3092	0.00421339263126307\\
3093	0.00421368544366954\\
3094	0.00421397751554364\\
3095	0.0042142687142599\\
3096	0.00421455913232903\\
3097	0.00421484878557784\\
3098	0.00421513760812988\\
3099	0.00421542558871962\\
3100	0.00421571274207967\\
3101	0.00421599915461709\\
3102	0.0042162847202674\\
3103	0.0042165694834412\\
3104	0.00421685350165582\\
3105	0.00421713673315654\\
3106	0.00421741913392074\\
3107	0.00421770079384208\\
3108	0.00421798165558617\\
3109	0.00421826171231666\\
3110	0.00421854099801328\\
3111	0.00421881961975516\\
3112	0.00421909736962443\\
3113	0.00421937438755723\\
3114	0.00421965058138466\\
3115	0.00421992598202489\\
3116	0.00422020063374165\\
3117	0.00422047452087508\\
3118	0.00422074764138853\\
3119	0.00422102005337175\\
3120	0.00422129174116832\\
3121	0.00422156260676144\\
3122	0.00422183270478937\\
3123	0.00422210212974159\\
3124	0.00422237072401424\\
3125	0.00422263860244108\\
3126	0.00422290575464505\\
3127	0.00422317213762122\\
3128	0.00422343773996263\\
3129	0.00422370257827671\\
3130	0.00422396670525883\\
3131	0.00422423013931834\\
3132	0.00422449280296979\\
3133	0.00422475477890806\\
3134	0.00422501602022128\\
3135	0.00422527652423574\\
3136	0.00422553630696856\\
3137	0.00422579525552474\\
3138	0.00422605352586427\\
3139	0.0042263111391158\\
3140	0.00422656802319323\\
3141	0.00422682416614705\\
3142	0.00422707958662314\\
3143	0.00422733436940324\\
3144	0.00422758837920005\\
3145	0.00422784166515178\\
3146	0.00422809425972284\\
3147	0.00422834615647579\\
3148	0.00422859737666045\\
3149	0.00422884787201398\\
3150	0.00422909767885641\\
3151	0.00422934675293541\\
3152	0.0042295951685474\\
3153	0.00422984284837408\\
3154	0.00423008981116969\\
3155	0.00423033609004307\\
3156	0.004230581740352\\
3157	0.00423082669197395\\
3158	0.00423107096735332\\
3159	0.00423131457514594\\
3160	0.00423155749642748\\
3161	0.00423179973185019\\
3162	0.00423204121436701\\
3163	0.00423228208918424\\
3164	0.00423252226583616\\
3165	0.00423276178109564\\
3166	0.00423300062538882\\
3167	0.00423323879918536\\
3168	0.00423347632823637\\
3169	0.00423371316346204\\
3170	0.00423394935351083\\
3171	0.00423418488985776\\
3172	0.00423441982375206\\
3173	0.00423465405123429\\
3174	0.00423488761947009\\
3175	0.00423512050704295\\
3176	0.00423535277634018\\
3177	0.00423558443337294\\
3178	0.0042358154080428\\
3179	0.00423604572132558\\
3180	0.00423627541914282\\
3181	0.00423650449160601\\
3182	0.00423673288991121\\
3183	0.00423696062449792\\
3184	0.00423718776305252\\
3185	0.00423741424477847\\
3186	0.00423764007178157\\
3187	0.00423786529766017\\
3188	0.00423808986904521\\
3189	0.00423831380278264\\
3190	0.00423853710232296\\
3191	0.00423875979663753\\
3192	0.00423898186383763\\
3193	0.00423920330531411\\
3194	0.00423942415525303\\
3195	0.00423964431916246\\
3196	0.00423986389562511\\
3197	0.00424008286630118\\
3198	0.00424030122397545\\
3199	0.00424051898562353\\
3200	0.00424073615959682\\
3201	0.00424095269839186\\
3202	0.00424116858124294\\
3203	0.00424138391869256\\
3204	0.00424159862661237\\
3205	0.00424181273590331\\
3206	0.00424202626921814\\
3207	0.00424223918970161\\
3208	0.0042424514872234\\
3209	0.00424266317466077\\
3210	0.00424287430630319\\
3211	0.00424308484512215\\
3212	0.00424329477504917\\
3213	0.0042435041258285\\
3214	0.00424371290448241\\
3215	0.00424392109715483\\
3216	0.00424412868280982\\
3217	0.00424433573284949\\
3218	0.00424454220893736\\
3219	0.00424474802659207\\
3220	0.00424495331259741\\
3221	0.00424515803233945\\
3222	0.00424536218726824\\
3223	0.00424556577663699\\
3224	0.00424576881128733\\
3225	0.00424597123151686\\
3226	0.00424617309435084\\
3227	0.00424637439102531\\
3228	0.00424657514456136\\
3229	0.00424677530114903\\
3230	0.00424697487858272\\
3231	0.00424717392579315\\
3232	0.00424737243779151\\
3233	0.0042475703847702\\
3234	0.00424776775613934\\
3235	0.00424796455810029\\
3236	0.00424816080621267\\
3237	0.00424835651548416\\
3238	0.00424855170616121\\
3239	0.00424874634399571\\
3240	0.00424894045588141\\
3241	0.00424913398123855\\
3242	0.00424932695709274\\
3243	0.00424951942448214\\
3244	0.00424971134637895\\
3245	0.00424990270871941\\
3246	0.00425009352786538\\
3247	0.004250283826404\\
3248	0.00425047358758608\\
3249	0.00425066283840242\\
3250	0.00425085152834004\\
3251	0.00425103971891833\\
3252	0.00425122738083001\\
3253	0.00425141453864922\\
3254	0.00425160112098456\\
3255	0.00425178719174894\\
3256	0.00425197272698303\\
3257	0.0042521577677842\\
3258	0.00425234234939291\\
3259	0.00425252636552986\\
3260	0.0042527098642462\\
3261	0.00425289281292081\\
3262	0.0042530752867035\\
3263	0.0042532572682916\\
3264	0.00425343868815566\\
3265	0.00425361963879145\\
3266	0.00425380006904428\\
3267	0.00425397997779954\\
3268	0.00425415935981744\\
3269	0.0042543382745844\\
3270	0.00425451663453655\\
3271	0.00425469450645988\\
3272	0.00425487190788875\\
3273	0.00425504882326266\\
3274	0.00425522518933652\\
3275	0.00425540104631969\\
3276	0.00425557646733513\\
3277	0.00425575137554162\\
3278	0.00425592582464721\\
3279	0.00425609975619618\\
3280	0.00425627325108292\\
3281	0.00425644621377538\\
3282	0.00425661868163237\\
3283	0.00425679067639941\\
3284	0.00425696217806499\\
3285	0.00425713321111573\\
3286	0.00425730378866891\\
3287	0.00425747384666594\\
3288	0.00425764342428689\\
3289	0.00425781251279138\\
3290	0.00425798115084107\\
3291	0.00425814931347121\\
3292	0.00425831700256707\\
3293	0.00425848422609217\\
3294	0.0042586510025592\\
3295	0.00425881731520091\\
3296	0.0042589831229249\\
3297	0.00425914844223956\\
3298	0.00425931329974443\\
3299	0.00425947771847175\\
3300	0.00425964168111996\\
3301	0.00425980519708051\\
3302	0.00425996827022627\\
3303	0.00426013085048781\\
3304	0.0042602930021625\\
3305	0.00426045463613201\\
3306	0.00426061584257285\\
3307	0.00426077663143417\\
3308	0.0042609369251234\\
3309	0.00426109674045223\\
3310	0.00426125613385095\\
3311	0.00426141511908076\\
3312	0.00426157361529034\\
3313	0.00426173170322686\\
3314	0.00426188933540127\\
3315	0.00426204654841329\\
3316	0.0042622032958583\\
3317	0.00426235958839674\\
3318	0.00426251543430518\\
3319	0.00426267085274776\\
3320	0.00426282582229138\\
3321	0.00426298036398182\\
3322	0.00426313446430579\\
3323	0.00426328816733869\\
3324	0.00426344141307864\\
3325	0.00426359421812949\\
3326	0.00426374658393248\\
3327	0.00426389853960692\\
3328	0.00426405005013869\\
3329	0.00426420113755841\\
3330	0.00426435179530798\\
3331	0.00426450204730477\\
3332	0.00426465185887507\\
3333	0.00426480125201954\\
3334	0.00426495021499625\\
3335	0.00426509880471951\\
3336	0.00426524694442618\\
3337	0.00426539467502962\\
3338	0.00426554200523874\\
3339	0.00426568892485779\\
3340	0.00426583541611197\\
3341	0.00426598151466151\\
3342	0.00426612717579145\\
3343	0.00426627246008292\\
3344	0.00426641733790517\\
3345	0.00426656177089822\\
3346	0.00426670577833014\\
3347	0.00426684941782575\\
3348	0.00426699263822429\\
3349	0.00426713543723424\\
3350	0.00426727784314437\\
3351	0.00426741983744824\\
3352	0.00426756147387661\\
3353	0.00426770269518831\\
3354	0.00426784350718012\\
3355	0.00426798391195022\\
3356	0.00426812395779098\\
3357	0.00426826360112543\\
3358	0.00426840284934818\\
3359	0.00426854169587056\\
3360	0.00426868016614936\\
3361	0.00426881825519021\\
3362	0.00426895595934541\\
3363	0.00426909323525712\\
3364	0.00426923014842132\\
3365	0.00426936668607822\\
3366	0.00426950283903621\\
3367	0.00426963858737354\\
3368	0.00426977393684854\\
3369	0.00426990893101644\\
3370	0.00427004355336792\\
3371	0.00427017775732248\\
3372	0.00427031158978594\\
3373	0.00427044505894237\\
3374	0.00427057814999437\\
3375	0.00427071085003645\\
3376	0.00427084317856061\\
3377	0.00427097515655417\\
3378	0.00427110678240032\\
3379	0.00427123802074181\\
3380	0.00427136886243789\\
3381	0.00427149936144385\\
3382	0.00427162948475416\\
3383	0.00427175925519186\\
3384	0.00427188868159226\\
3385	0.00427201769666092\\
3386	0.00427214637229906\\
3387	0.00427227468015176\\
3388	0.00427240263537276\\
3389	0.00427253025061657\\
3390	0.00427265751145285\\
3391	0.00427278441770281\\
3392	0.00427291092976041\\
3393	0.00427303710432214\\
3394	0.00427316291756652\\
3395	0.00427328835052731\\
3396	0.0042734134518727\\
3397	0.00427353821469447\\
3398	0.00427366262024532\\
3399	0.00427378663303986\\
3400	0.00427391030306839\\
3401	0.00427403365036539\\
3402	0.0042741566402808\\
3403	0.0042742792838073\\
3404	0.00427440159273895\\
3405	0.0042745235590059\\
3406	0.00427464518317493\\
3407	0.00427476645106724\\
3408	0.00427488738652201\\
3409	0.00427500799100566\\
3410	0.00427512821211693\\
3411	0.00427524812220221\\
3412	0.00427536768164029\\
3413	0.00427548692043056\\
3414	0.00427560581648308\\
3415	0.00427572439016489\\
3416	0.00427584261114031\\
3417	0.00427596050383739\\
3418	0.00427607808403134\\
3419	0.00427619531536691\\
3420	0.00427631220406596\\
3421	0.00427642876812019\\
3422	0.00427654502648568\\
3423	0.00427666091683358\\
3424	0.0042767765049598\\
3425	0.00427689176450303\\
3426	0.00427700671227607\\
3427	0.00427712132227214\\
3428	0.00427723560660295\\
3429	0.00427734960336224\\
3430	0.0042774632390499\\
3431	0.00427757655389935\\
3432	0.00427768956390339\\
3433	0.00427780225568811\\
3434	0.00427791460303219\\
3435	0.00427802664420273\\
3436	0.00427813837674952\\
3437	0.00427824982525256\\
3438	0.00427836093419868\\
3439	0.00427847171089504\\
3440	0.00427858219133941\\
3441	0.00427869235562837\\
3442	0.00427880223136351\\
3443	0.00427891176375622\\
3444	0.00427902099548026\\
3445	0.00427912993787099\\
3446	0.00427923856696173\\
3447	0.00427934688762272\\
3448	0.00427945487622744\\
3449	0.00427956257988204\\
3450	0.0042796699679356\\
3451	0.00427977708549092\\
3452	0.00427988389792639\\
3453	0.0042799904002878\\
3454	0.00428009660559808\\
3455	0.00428020248142363\\
3456	0.0042803080925199\\
3457	0.00428041339091494\\
3458	0.00428051839413567\\
3459	0.00428062309428524\\
3460	0.00428072748844043\\
3461	0.00428083159850261\\
3462	0.00428093541526966\\
3463	0.00428103891322621\\
3464	0.00428114213203123\\
3465	0.004281245064196\\
3466	0.00428134772130048\\
3467	0.00428145006371233\\
3468	0.00428155211137983\\
3469	0.00428165387416358\\
3470	0.00428175535678066\\
3471	0.00428185657030917\\
3472	0.00428195748760078\\
3473	0.00428205814861877\\
3474	0.00428215852411145\\
3475	0.00428225859653478\\
3476	0.0042823583635185\\
3477	0.00428245787177078\\
3478	0.00428255711290594\\
3479	0.00428265609141372\\
3480	0.00428275477506128\\
3481	0.00428285317329378\\
3482	0.00428295127839774\\
3483	0.00428304909816099\\
3484	0.00428314665429587\\
3485	0.00428324394968502\\
3486	0.00428334095905481\\
3487	0.00428343769761491\\
3488	0.00428353414413442\\
3489	0.00428363031798891\\
3490	0.00428372622737017\\
3491	0.00428382187596564\\
3492	0.00428391723768201\\
3493	0.00428401234522647\\
3494	0.00428410717186736\\
3495	0.00428420173688647\\
3496	0.00428429603782121\\
3497	0.00428439005534956\\
3498	0.00428448382261216\\
3499	0.00428457732427682\\
3500	0.00428467056251547\\
3501	0.00428476353074784\\
3502	0.00428485623656761\\
3503	0.00428494869475781\\
3504	0.0042850408720297\\
3505	0.00428513278265588\\
3506	0.00428522444989845\\
3507	0.00428531584304213\\
3508	0.00428540698322245\\
3509	0.00428549787785373\\
3510	0.00428558851202456\\
3511	0.00428567890147147\\
3512	0.00428576902664857\\
3513	0.00428585888775767\\
3514	0.00428594851917313\\
3515	0.00428603788082344\\
3516	0.00428612699488958\\
3517	0.00428621585271743\\
3518	0.0042863044571115\\
3519	0.00428639280749708\\
3520	0.00428648091441565\\
3521	0.00428656877299241\\
3522	0.0042866564018211\\
3523	0.00428674378562742\\
3524	0.00428683091396975\\
3525	0.00428691778998129\\
3526	0.00428700441308431\\
3527	0.00428709078363063\\
3528	0.00428717690796518\\
3529	0.00428726280449022\\
3530	0.00428734845950016\\
3531	0.00428743385647203\\
3532	0.00428751902327861\\
3533	0.00428760396067208\\
3534	0.00428768866427063\\
3535	0.00428777309568344\\
3536	0.00428785729989052\\
3537	0.00428794128548615\\
3538	0.00428802503017721\\
3539	0.00428810853161337\\
3540	0.00428819177967153\\
3541	0.0042882748021546\\
3542	0.00428835758352738\\
3543	0.00428844012868639\\
3544	0.00428852245581797\\
3545	0.00428860458335055\\
3546	0.0042886864774987\\
3547	0.00428876811518259\\
3548	0.00428884952099444\\
3549	0.00428893069457918\\
3550	0.00428901162450588\\
3551	0.00428909233349678\\
3552	0.00428917282320215\\
3553	0.00428925307778196\\
3554	0.00428933311105616\\
3555	0.00428941291913497\\
3556	0.00428949249784572\\
3557	0.00428957185096635\\
3558	0.0042896509830251\\
3559	0.00428972987429749\\
3560	0.00428980854509765\\
3561	0.00428988698690621\\
3562	0.00428996521783882\\
3563	0.00429004325899779\\
3564	0.00429012104787746\\
3565	0.00429019860601918\\
3566	0.00429027597461252\\
3567	0.00429035310881986\\
3568	0.00429043004277542\\
3569	0.0042905067637245\\
3570	0.00429058325538167\\
3571	0.00429065954986628\\
3572	0.00429073561820277\\
3573	0.0042908114688015\\
3574	0.00429088710955123\\
3575	0.00429096251952071\\
3576	0.00429103771671977\\
3577	0.00429111270072036\\
3578	0.0042911874646631\\
3579	0.00429126201210038\\
3580	0.00429133636695159\\
3581	0.00429141051016737\\
3582	0.00429148443714066\\
3583	0.00429155815705302\\
3584	0.00429163165180117\\
3585	0.00429170496966941\\
3586	0.00429177807078785\\
3587	0.00429185095858269\\
3588	0.00429192363588821\\
3589	0.00429199611360421\\
3590	0.00429206837878933\\
3591	0.00429214044679683\\
3592	0.00429221231153293\\
3593	0.00429228396835118\\
3594	0.00429235542787577\\
3595	0.00429242668002337\\
3596	0.0042924977394411\\
3597	0.00429256859625129\\
3598	0.00429263925495338\\
3599	0.00429270970020869\\
3600	0.0042927799470533\\
3601	0.00429284999750357\\
3602	0.0042929198526654\\
3603	0.00429298951267286\\
3604	0.00429305896393672\\
3605	0.00429312823039929\\
3606	0.0042931973034921\\
3607	0.0042932661613103\\
3608	0.00429333482573297\\
3609	0.00429340330634311\\
3610	0.00429347160386005\\
3611	0.00429353971230601\\
3612	0.00429360761250857\\
3613	0.00429367532642969\\
3614	0.00429374282771186\\
3615	0.00429381014430306\\
3616	0.00429387727767031\\
3617	0.00429394422741281\\
3618	0.00429401102238174\\
3619	0.00429407761766863\\
3620	0.00429414400508694\\
3621	0.00429421020169888\\
3622	0.00429427620735002\\
3623	0.00429434202409683\\
3624	0.0042944076456795\\
3625	0.0042944730866123\\
3626	0.00429453836239972\\
3627	0.00429460344854686\\
3628	0.00429466834391558\\
3629	0.00429473305390795\\
3630	0.00429479757447528\\
3631	0.0042948619087206\\
3632	0.00429492606171389\\
3633	0.00429499003742573\\
3634	0.00429505384186346\\
3635	0.00429511745004412\\
3636	0.00429518088776318\\
3637	0.00429524414774708\\
3638	0.0042953072351349\\
3639	0.00429537014377959\\
3640	0.00429543287086531\\
3641	0.00429549541520008\\
3642	0.00429555778288194\\
3643	0.00429561996657435\\
3644	0.00429568197137732\\
3645	0.00429574380211419\\
3646	0.00429580547876333\\
3647	0.00429586696085911\\
3648	0.00429592826546303\\
3649	0.00429598940199707\\
3650	0.00429605037785776\\
3651	0.0042961111686008\\
3652	0.00429617179614156\\
3653	0.00429623224618\\
3654	0.00429629251339639\\
3655	0.00429635260844544\\
3656	0.00429641254072804\\
3657	0.00429647231069178\\
3658	0.00429653191159724\\
3659	0.00429659134748357\\
3660	0.00429665060727424\\
3661	0.00429670969733195\\
3662	0.00429676861623203\\
3663	0.0042968273624923\\
3664	0.00429688595033784\\
3665	0.00429694436587341\\
3666	0.00429700261826301\\
3667	0.00429706070766631\\
3668	0.00429711863193711\\
3669	0.00429717639121597\\
3670	0.00429723398141346\\
3671	0.00429729141535878\\
3672	0.00429734868797682\\
3673	0.00429740579132425\\
3674	0.00429746273576833\\
3675	0.00429751952894411\\
3676	0.00429757616815639\\
3677	0.00429763263395606\\
3678	0.00429768894000038\\
3679	0.00429774508912116\\
3680	0.00429780108108605\\
3681	0.00429785691785199\\
3682	0.00429791259304616\\
3683	0.00429796810375753\\
3684	0.0042980234612125\\
3685	0.00429807865969358\\
3686	0.00429813369297278\\
3687	0.00429818857613308\\
3688	0.00429824331682813\\
3689	0.0042982978952365\\
3690	0.00429835231357979\\
3691	0.00429840658380466\\
3692	0.00429846070153049\\
3693	0.00429851466150999\\
3694	0.0042985684727893\\
3695	0.00429862211818997\\
3696	0.00429867561969903\\
3697	0.00429872897194994\\
3698	0.00429878217039681\\
3699	0.00429883521989008\\
3700	0.00429888812021409\\
3701	0.00429894087285096\\
3702	0.0042989934747211\\
3703	0.00429904591671923\\
3704	0.00429909821775731\\
3705	0.00429915037573564\\
3706	0.0042992023868683\\
3707	0.00429925424604672\\
3708	0.00429930596544478\\
3709	0.00429935753172681\\
3710	0.00429940894919129\\
3711	0.004299460229735\\
3712	0.00429951137309811\\
3713	0.00429956236837769\\
3714	0.00429961321441161\\
3715	0.0042996639189351\\
3716	0.00429971446763938\\
3717	0.00429976488498587\\
3718	0.0042998151568814\\
3719	0.00429986527908959\\
3720	0.00429991527225744\\
3721	0.00429996512087456\\
3722	0.00430001482361438\\
3723	0.00430006438448448\\
3724	0.0043001138021669\\
3725	0.00430016308927233\\
3726	0.00430021224805778\\
3727	0.00430026125788967\\
3728	0.00430031011106564\\
3729	0.00430035884173429\\
3730	0.00430040742849511\\
3731	0.00430045588654784\\
3732	0.00430050420922461\\
3733	0.00430055238730755\\
3734	0.00430060042687248\\
3735	0.00430064833376593\\
3736	0.00430069611106626\\
3737	0.00430074374560714\\
3738	0.00430079124424048\\
3739	0.00430083860783101\\
3740	0.00430088583071514\\
3741	0.0043009329254264\\
3742	0.00430097989440623\\
3743	0.0043010267300588\\
3744	0.00430107341893702\\
3745	0.00430111998268412\\
3746	0.00430116641373345\\
3747	0.00430121271041364\\
3748	0.00430125887215483\\
3749	0.00430130490535844\\
3750	0.00430135080433445\\
3751	0.0043013965823051\\
3752	0.00430144223062206\\
3753	0.00430148775475327\\
3754	0.00430153315211079\\
3755	0.00430157841325729\\
3756	0.00430162354114295\\
3757	0.00430166853538828\\
3758	0.00430171341468774\\
3759	0.00430175815796463\\
3760	0.00430180277760692\\
3761	0.00430184726836445\\
3762	0.00430189163913741\\
3763	0.00430193588891181\\
3764	0.00430198001762234\\
3765	0.00430202402112192\\
3766	0.00430206789564287\\
3767	0.00430211164964568\\
3768	0.00430215526642045\\
3769	0.00430219876077807\\
3770	0.0043022421309888\\
3771	0.00430228538013099\\
3772	0.00430232850227049\\
3773	0.00430237150842809\\
3774	0.00430241439097487\\
3775	0.00430245715923129\\
3776	0.00430249981720948\\
3777	0.00430254233193455\\
3778	0.00430258472342032\\
3779	0.00430262700370709\\
3780	0.00430266917225102\\
3781	0.00430271121351046\\
3782	0.00430275313346537\\
3783	0.00430279493076179\\
3784	0.00430283661031982\\
3785	0.0043028781810191\\
3786	0.00430291962917104\\
3787	0.00430296095716662\\
3788	0.00430300216998376\\
3789	0.00430304325976628\\
3790	0.00430308423799842\\
3791	0.00430312509834929\\
3792	0.0043031658440217\\
3793	0.00430320647824095\\
3794	0.00430324699614639\\
3795	0.00430328739982242\\
3796	0.00430332768178092\\
3797	0.00430336785982621\\
3798	0.00430340792691343\\
3799	0.00430344788587033\\
3800	0.00430348772003791\\
3801	0.00430352744043483\\
3802	0.00430356705032274\\
3803	0.00430360654182257\\
3804	0.00430364592849706\\
3805	0.00430368520480761\\
3806	0.00430372437351921\\
3807	0.00430376342380566\\
3808	0.00430380235751397\\
3809	0.004303841184628\\
3810	0.00430387991117792\\
3811	0.00430391851345608\\
3812	0.0043039570111863\\
3813	0.00430399540198881\\
3814	0.00430403368399418\\
3815	0.00430407185513833\\
3816	0.00430410992175413\\
3817	0.00430414788896569\\
3818	0.004304185742159\\
3819	0.00430422348675623\\
3820	0.00430426112494502\\
3821	0.00430429864862644\\
3822	0.00430433606631891\\
3823	0.00430437337964794\\
3824	0.00430441058574856\\
3825	0.00430444769516853\\
3826	0.00430448469361649\\
3827	0.00430452159413815\\
3828	0.0043045583897094\\
3829	0.00430459507604116\\
3830	0.00430463165452034\\
3831	0.00430466813226473\\
3832	0.00430470450637527\\
3833	0.00430474077787904\\
3834	0.00430477694006241\\
3835	0.0043048130019199\\
3836	0.00430484896694507\\
3837	0.00430488482048055\\
3838	0.0043049205778905\\
3839	0.00430495623192419\\
3840	0.00430499179269438\\
3841	0.00430502725105635\\
3842	0.00430506260478084\\
3843	0.00430509786201569\\
3844	0.00430513301871756\\
3845	0.00430516807441517\\
3846	0.00430520303400724\\
3847	0.00430523789993015\\
3848	0.0043052726680654\\
3849	0.00430530733697866\\
3850	0.00430534189708492\\
3851	0.00430537636304043\\
3852	0.00430541072641257\\
3853	0.00430544499635799\\
3854	0.00430547917436845\\
3855	0.00430551325388822\\
3856	0.00430554723935226\\
3857	0.00430558112830185\\
3858	0.00430561492007866\\
3859	0.00430564861155237\\
3860	0.00430568220361099\\
3861	0.0043057157047784\\
3862	0.00430574910564019\\
3863	0.00430578241006292\\
3864	0.00430581562597529\\
3865	0.00430584874643542\\
3866	0.00430588177000775\\
3867	0.00430591470422487\\
3868	0.0043059475453136\\
3869	0.00430598028432125\\
3870	0.00430601293785181\\
3871	0.00430604550519363\\
3872	0.0043060779745429\\
3873	0.00430611035396053\\
3874	0.00430614263971782\\
3875	0.00430617483472279\\
3876	0.00430620693703554\\
3877	0.00430623894822067\\
3878	0.00430627086984932\\
3879	0.00430630270206721\\
3880	0.00430633443951096\\
3881	0.00430636609236879\\
3882	0.00430639765203885\\
3883	0.00430642911748332\\
3884	0.0043064604988414\\
3885	0.00430649178445187\\
3886	0.0043065229862705\\
3887	0.00430655410073182\\
3888	0.00430658512948322\\
3889	0.00430661607191613\\
3890	0.00430664692498457\\
3891	0.00430667769006244\\
3892	0.00430670836578383\\
3893	0.00430673895608494\\
3894	0.00430676946255895\\
3895	0.00430679987672158\\
3896	0.0043068302051867\\
3897	0.00430686045245536\\
3898	0.0043068906161531\\
3899	0.00430692069160777\\
3900	0.0043069506829055\\
3901	0.00430698059514012\\
3902	0.00430701041180616\\
3903	0.00430704014881223\\
3904	0.00430706979603838\\
3905	0.00430709936138967\\
3906	0.00430712884247381\\
3907	0.00430715824455899\\
3908	0.0043071875607181\\
3909	0.00430721679378832\\
3910	0.0043072459429078\\
3911	0.00430727501359688\\
3912	0.00430730400130556\\
3913	0.004307332902944\\
3914	0.00430736172353067\\
3915	0.0043073904600028\\
3916	0.00430741911813704\\
3917	0.00430744769895028\\
3918	0.00430747619347052\\
3919	0.00430750460300092\\
3920	0.00430753293678261\\
3921	0.0043075611884641\\
3922	0.00430758936296921\\
3923	0.00430761745552543\\
3924	0.00430764546896678\\
3925	0.00430767340316655\\
3926	0.00430770125541949\\
3927	0.00430772903035789\\
3928	0.00430775672721493\\
3929	0.00430778435189529\\
3930	0.00430781188876757\\
3931	0.00430783934953686\\
3932	0.00430786673721199\\
3933	0.00430789404398304\\
3934	0.0043079212728818\\
3935	0.00430794842200525\\
3936	0.00430797548839169\\
3937	0.00430800247972694\\
3938	0.00430802939877979\\
3939	0.0043080562387233\\
3940	0.0043080830026701\\
3941	0.00430810969292976\\
3942	0.00430813630722742\\
3943	0.00430816284774244\\
3944	0.00430818930921043\\
3945	0.00430821569628946\\
3946	0.0043082420077282\\
3947	0.00430826824378647\\
3948	0.00430829440906151\\
3949	0.00430832050014396\\
3950	0.00430834651352679\\
3951	0.00430837246266939\\
3952	0.00430839833933947\\
3953	0.00430842413259854\\
3954	0.00430844985421831\\
3955	0.00430847550754373\\
3956	0.00430850108670082\\
3957	0.00430852659322944\\
3958	0.00430855202808436\\
3959	0.00430857738921217\\
3960	0.00430860267785753\\
3961	0.00430862789477511\\
3962	0.00430865303696424\\
3963	0.00430867811132701\\
3964	0.00430870311657994\\
3965	0.00430872804845784\\
3966	0.00430875290838257\\
3967	0.00430877770146901\\
3968	0.00430880242315553\\
3969	0.00430882707235785\\
3970	0.00430885164996633\\
3971	0.00430887616076919\\
3972	0.00430890060167111\\
3973	0.00430892497482515\\
3974	0.0043089492780137\\
3975	0.00430897350862228\\
3976	0.00430899767293371\\
3977	0.00430902177134757\\
3978	0.00430904580024719\\
3979	0.00430906975929135\\
3980	0.00430909364795267\\
3981	0.00430911746872126\\
3982	0.00430914122403016\\
3983	0.00430916491446467\\
3984	0.004309188535525\\
3985	0.0043092120881655\\
3986	0.00430923557746741\\
3987	0.00430925900089999\\
3988	0.00430928235798013\\
3989	0.00430930564867471\\
3990	0.00430932887044019\\
3991	0.00430935202473352\\
3992	0.00430937511357499\\
3993	0.00430939813674551\\
3994	0.00430942109420729\\
3995	0.00430944398550422\\
3996	0.00430946681484891\\
3997	0.00430948957643362\\
3998	0.0043095122765679\\
3999	0.00430953491209111\\
4000	0.00430955747695701\\
};
\addlegendentry{DIGing}

\end{axis}
\end{tikzpicture}%

==> well_conditioned.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.951in,
height=3.803in,
at={(0.831in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black} \large},
every x tick/.append style={black},
xmin=0,
xmax=400,
xlabel style = {font = \color{black} \LARGE},
xlabel={Iteration Number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black} \large},
every y tick/.append style={black},
ymode=log,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style = {font = \color{black} \LARGE},
ylabel={$\|\mathbf{X}(k) - \mathbf{X}^{\star}\|/\|\mathbf{X}^{\star}\|$},
axis background/.style={fill=white},
legend style={at={(0.662,0.658)}, anchor=south west, legend cell align=left, align=left, draw=black, font = \LARGE}
]
\addplot [color=blue, line width=2.0pt, dashed]
  table[row sep=crcr]{%
1	0.577183382753398\\
2	0.317636173781907\\
3	0.166031352895527\\
4	0.114184528266757\\
5	0.0600459171014367\\
6	0.066816283856653\\
7	0.0370285619819544\\
8	0.0273407039460061\\
9	0.0120055961641612\\
10	0.0109460489169788\\
11	0.010408488757787\\
12	0.00695101342782933\\
13	0.00623064326426781\\
14	0.00369537917337295\\
15	0.00254657535130065\\
16	0.00265921861731715\\
17	0.00230047430497637\\
18	0.00240030783796339\\
19	0.00120647758332741\\
20	0.000799653291907481\\
21	0.000554111568291057\\
22	0.000412512006788686\\
23	0.000233369546569624\\
24	0.000119254351257072\\
25	0.000105557656624608\\
26	6.63914101893197e-05\\
27	4.66046321623156e-05\\
28	3.17149219333066e-05\\
29	3.74724234838953e-05\\
30	1.64458364145456e-05\\
31	9.86904394028263e-06\\
32	6.92957737416775e-06\\
33	6.84381880317368e-06\\
34	4.13686137460551e-06\\
35	3.0949495783476e-06\\
36	1.83255037095661e-06\\
37	1.65456920158716e-06\\
38	1.13452738777735e-06\\
39	1.32994035807249e-06\\
40	7.45803305550674e-07\\
41	8.3612116445765e-07\\
42	4.46620965900154e-07\\
43	3.35998867835811e-07\\
44	2.11094910660934e-07\\
45	1.68281986763878e-07\\
46	1.40942006400005e-07\\
47	9.44745249291812e-08\\
48	6.09499050430249e-08\\
49	4.69262419610587e-08\\
50	3.13952670522423e-08\\
51	2.32819808216088e-08\\
52	1.97547908262731e-08\\
53	1.57870682057013e-08\\
54	9.93486371246926e-09\\
55	8.60488623159406e-09\\
56	6.04327897643923e-09\\
57	5.08204264570023e-09\\
58	3.91126457563131e-09\\
59	2.18773806947458e-09\\
60	1.37331890885156e-09\\
61	1.12730853402756e-09\\
62	9.4638623111067e-10\\
63	7.43274226105519e-10\\
64	6.92273090108056e-10\\
65	5.59546728339517e-10\\
66	4.65658976287466e-10\\
67	4.31734893772888e-10\\
68	3.49054509305524e-10\\
69	1.90136106619712e-10\\
70	1.27269401484141e-10\\
71	8.35391426249404e-11\\
72	5.99367088527859e-11\\
73	5.00181862958584e-11\\
74	2.73269984952725e-11\\
75	3.23004366883329e-11\\
76	1.21895271435327e-11\\
77	8.81132487875755e-12\\
78	6.50590475614295e-12\\
79	7.70820578266846e-12\\
80	3.32153264049646e-12\\
81	2.26846278488914e-12\\
82	2.03390678456798e-12\\
83	1.57598152982959e-12\\
84	1.13987497453042e-12\\
85	7.47042803265087e-13\\
86	8.63491150988753e-13\\
87	7.74094975824681e-13\\
88	5.10592921647313e-13\\
89	3.77121765212867e-13\\
90	3.69261830689847e-13\\
91	2.37901890709298e-13\\
92	2.35117716798077e-13\\
93	1.78681458194234e-13\\
94	1.57548182936966e-13\\
95	1.37595875351789e-13\\
96	1.21893494673035e-13\\
97	1.07038678062777e-13\\
98	1.06480999263581e-13\\
99	3.15199647547659e-14\\
100	1.51401533664134e-14\\
101	9.09995247886474e-15\\
102	7.48442163691742e-15\\
103	7.67309820243022e-15\\
104	3.82372497467636e-15\\
105	3.08115044747963e-15\\
106	1.83952659282909e-15\\
107	1.14795188513576e-15\\
108	7.40546870632997e-16\\
109	4.46125766452975e-16\\
110	3.83454998880733e-16\\
111	3.11301564319008e-16\\
112	3.624384193328e-16\\
113	3.86053068334646e-16\\
114	4.92973131570304e-16\\
115	4.80483457801802e-16\\
116	3.78706321052294e-16\\
117	3.44905036655103e-16\\
118	2.98921060838738e-16\\
119	3.86582281956517e-16\\
120	4.96711634901172e-16\\
121	4.20077695853693e-16\\
122	3.54202122321793e-16\\
123	3.66774207341855e-16\\
124	3.57487201205159e-16\\
125	4.48704452070645e-16\\
126	3.8158534879079e-16\\
127	4.29913795393553e-16\\
128	4.57458914554296e-16\\
129	5.38131848024055e-16\\
130	4.33109630378449e-16\\
131	5.02228145900883e-16\\
132	4.96207329563268e-16\\
133	5.34192745007958e-16\\
134	4.6184245488279e-16\\
135	5.291538702326e-16\\
136	5.06720838627812e-16\\
137	6.33979056959198e-16\\
138	5.75084176207411e-16\\
139	6.02664734057417e-16\\
140	6.01894887800989e-16\\
141	5.65192084727052e-16\\
142	5.63196004490364e-16\\
143	6.9441088829595e-16\\
144	5.82202559957475e-16\\
145	6.49767691800706e-16\\
146	7.07259987154682e-16\\
147	7.17883969850675e-16\\
148	6.83785456515864e-16\\
149	7.77380398116796e-16\\
150	6.35671038698432e-16\\
151	7.58279372868709e-16\\
152	7.2277308801405e-16\\
153	7.41348133290838e-16\\
154	7.95835173259744e-16\\
155	7.76044410324523e-16\\
156	8.00033584704523e-16\\
157	8.41730132370748e-16\\
158	8.94634142605702e-16\\
159	8.56756559320072e-16\\
160	9.11365282777756e-16\\
161	8.95845763437622e-16\\
162	9.20861064502023e-16\\
163	9.80585719252838e-16\\
164	8.77698302024834e-16\\
165	9.34114031522453e-16\\
166	9.4511037749175e-16\\
167	9.99687048319479e-16\\
168	9.67132653829251e-16\\
169	9.61002095807482e-16\\
170	9.9948988928401e-16\\
171	9.74186794590151e-16\\
172	9.75053123010228e-16\\
173	1.03849955390779e-15\\
174	1.01797791162467e-15\\
175	1.02599169336078e-15\\
176	1.05567470381483e-15\\
177	1.00467565984082e-15\\
178	1.00214435125509e-15\\
179	1.05203204895523e-15\\
180	1.04966415085283e-15\\
181	1.06808334388958e-15\\
182	1.0681234027188e-15\\
183	1.0351827962642e-15\\
184	9.93619022508724e-16\\
185	1.06989751441803e-15\\
186	9.89163884226081e-16\\
187	1.02144826014548e-15\\
188	9.95320664320684e-16\\
189	1.03952311401791e-15\\
190	1.03273096737788e-15\\
191	1.1012046736708e-15\\
192	1.10416869411949e-15\\
193	1.0911823352834e-15\\
194	1.09962551815832e-15\\
195	1.04833871199418e-15\\
196	1.07990783634323e-15\\
197	1.10302919498049e-15\\
198	1.04651576845414e-15\\
199	1.08279352801159e-15\\
200	1.11201070236576e-15\\
201	1.03003642245152e-15\\
202	1.05011675878335e-15\\
203	1.10702139899406e-15\\
204	1.06027389509179e-15\\
205	1.15309830402557e-15\\
206	1.0882655595111e-15\\
207	1.09900881983202e-15\\
208	1.11301604990735e-15\\
209	1.10828439633059e-15\\
210	1.08534755557922e-15\\
211	1.14343578671653e-15\\
212	1.13485612311891e-15\\
213	1.09230532666731e-15\\
214	1.15081933425658e-15\\
215	1.08010467004264e-15\\
216	1.07569410565957e-15\\
217	1.15252756386486e-15\\
218	1.14483376258558e-15\\
219	1.06802453054065e-15\\
220	1.14856600393761e-15\\
221	1.11643010727785e-15\\
222	1.05129568400498e-15\\
223	1.01677647829416e-15\\
224	1.14030920657428e-15\\
225	1.11351964351572e-15\\
226	1.1422863775943e-15\\
227	1.10865053007584e-15\\
228	1.10403744648768e-15\\
229	1.0753150001308e-15\\
230	1.13789546267923e-15\\
231	1.08850857667033e-15\\
232	1.0416608301452e-15\\
233	1.11656043104741e-15\\
234	1.13501887628408e-15\\
235	1.10576341949654e-15\\
236	1.06849289187256e-15\\
237	1.11513240884407e-15\\
238	1.09155464759718e-15\\
239	1.06508714091606e-15\\
240	1.15753655226472e-15\\
241	1.0461361916233e-15\\
242	1.13120515908741e-15\\
243	1.13360416686606e-15\\
244	1.07462162396312e-15\\
245	1.10664382535372e-15\\
246	1.09249028522194e-15\\
247	1.1073425830386e-15\\
248	1.10622731474269e-15\\
249	1.09422268342837e-15\\
250	1.13600175017477e-15\\
251	1.18234369108469e-15\\
252	1.1507993295741e-15\\
253	1.03616346448413e-15\\
254	1.11765635356996e-15\\
255	1.12923802640191e-15\\
256	1.14115221560992e-15\\
257	1.15267510142694e-15\\
258	1.03661745924608e-15\\
259	1.18950192895689e-15\\
260	1.11453940399664e-15\\
261	1.17564169910283e-15\\
262	1.10306359600868e-15\\
263	1.12699991220807e-15\\
264	1.17176876789908e-15\\
265	1.17108921717277e-15\\
266	1.080062257839e-15\\
267	1.14073667511317e-15\\
268	1.12274532782158e-15\\
269	1.11184682701185e-15\\
270	1.07967848896475e-15\\
271	1.11810635116612e-15\\
272	1.12419409193043e-15\\
273	1.08608058685039e-15\\
274	1.12435822902556e-15\\
275	1.10218949718966e-15\\
276	1.04771663144741e-15\\
277	1.09420632810059e-15\\
278	1.06851969101433e-15\\
279	1.13158351565722e-15\\
280	1.16164720131747e-15\\
281	1.12911112191654e-15\\
282	1.10241835643105e-15\\
283	1.16137013900669e-15\\
284	1.12991800759333e-15\\
285	1.11456115283645e-15\\
286	1.11696371529011e-15\\
287	1.09450888444715e-15\\
288	1.10061316912578e-15\\
289	1.07916642968204e-15\\
290	1.13481459091708e-15\\
291	1.10692399043102e-15\\
292	1.13308657941542e-15\\
293	1.08815969042854e-15\\
294	1.11068039738744e-15\\
295	1.17162973474406e-15\\
296	1.18050121995171e-15\\
297	1.07890087689777e-15\\
298	1.08148817876377e-15\\
299	1.1251885687175e-15\\
300	1.12997616823154e-15\\
301	1.13637638550352e-15\\
302	1.20138943894484e-15\\
303	1.04106893559814e-15\\
304	1.09103738160418e-15\\
305	1.10472941997135e-15\\
306	1.12992550784528e-15\\
307	1.15257331187889e-15\\
308	1.05102822097982e-15\\
309	1.09700696717695e-15\\
310	1.0379655391323e-15\\
311	1.04305262803169e-15\\
312	1.04155832311997e-15\\
313	1.05040350732642e-15\\
314	1.0565284106438e-15\\
315	1.11043388463532e-15\\
316	1.07512594779747e-15\\
317	1.01394437108316e-15\\
318	1.04342313359559e-15\\
319	1.0796712846077e-15\\
320	1.10040738719207e-15\\
321	1.0682351368023e-15\\
322	1.17555148823899e-15\\
323	1.14129868855085e-15\\
324	1.12029823175236e-15\\
325	1.1300976282468e-15\\
326	1.17729229006852e-15\\
327	1.17253782544165e-15\\
328	1.10050466514298e-15\\
329	1.1499236160108e-15\\
330	1.1309587706531e-15\\
331	1.14269853862757e-15\\
332	1.10875440286705e-15\\
333	1.11894487232533e-15\\
334	1.19380702736055e-15\\
335	1.15009758101622e-15\\
336	1.15294262391679e-15\\
337	1.17678996305264e-15\\
338	1.1426086020842e-15\\
339	1.15444881080247e-15\\
340	1.19263424082783e-15\\
341	1.13048878288397e-15\\
342	1.13423859022669e-15\\
343	1.16383997393998e-15\\
344	1.1396805913767e-15\\
345	1.13598989211822e-15\\
346	1.19128947911751e-15\\
347	1.19280467133684e-15\\
348	1.18226169288964e-15\\
349	1.23657884737155e-15\\
350	1.16226006457618e-15\\
351	1.12649352007144e-15\\
352	1.19190386914599e-15\\
353	1.07514312496654e-15\\
354	1.14342224182077e-15\\
355	1.12277572971461e-15\\
356	1.10656088008444e-15\\
357	1.09369282295756e-15\\
358	1.15178433844091e-15\\
359	1.13715864044009e-15\\
360	1.19028511559389e-15\\
361	1.10567217872618e-15\\
362	1.0866279603725e-15\\
363	1.10630456992289e-15\\
364	1.10264147625058e-15\\
365	1.06661420985246e-15\\
366	1.0603288707401e-15\\
367	1.14719546757137e-15\\
368	1.12317015993135e-15\\
369	1.09299022330006e-15\\
370	1.11957485587011e-15\\
371	1.11576792212861e-15\\
372	1.14049013878989e-15\\
373	1.07901856900404e-15\\
374	1.21689059708376e-15\\
375	1.107105654507e-15\\
376	1.10448056855621e-15\\
377	1.10527009851043e-15\\
378	1.1242252802355e-15\\
379	1.14423003155851e-15\\
380	1.08867190059732e-15\\
381	1.03469769038964e-15\\
382	1.07418436077865e-15\\
383	1.1627536077303e-15\\
384	1.07318992121917e-15\\
385	1.06520721081763e-15\\
386	1.10250058872338e-15\\
387	1.13002311507358e-15\\
388	1.10926515274524e-15\\
389	1.1036581263231e-15\\
390	1.08865370975743e-15\\
391	1.1410014410656e-15\\
392	1.03987389996259e-15\\
393	1.10267705676587e-15\\
394	1.11620455094977e-15\\
395	1.1644271402611e-15\\
396	1.16713182902936e-15\\
397	1.14928750708188e-15\\
398	1.1748389982355e-15\\
399	1.16151801306624e-15\\
400	1.15722133241487e-15\\
401	1.12015062498122e-15\\
402	1.10979510777256e-15\\
403	1.13879965601754e-15\\
404	1.10016611173526e-15\\
405	1.11644959862158e-15\\
406	1.06290912335403e-15\\
407	1.10738106556603e-15\\
408	1.10966265653687e-15\\
409	1.15333308603121e-15\\
410	1.09366073968733e-15\\
411	1.16541389411446e-15\\
412	1.21585239690693e-15\\
413	1.17601928749806e-15\\
414	1.16200038705544e-15\\
415	1.09658991120372e-15\\
416	1.13780585618268e-15\\
417	1.10036209847618e-15\\
418	1.06136141379419e-15\\
419	1.16820946011404e-15\\
420	1.11320452481288e-15\\
421	1.12733777598761e-15\\
422	1.09139945485257e-15\\
423	1.08848161728615e-15\\
424	1.06918901798044e-15\\
425	1.07524538047139e-15\\
426	1.0829378331e-15\\
427	1.08459829799003e-15\\
428	1.1292841073309e-15\\
429	1.11238584704509e-15\\
430	1.11091858176902e-15\\
431	1.16234423431095e-15\\
432	1.0329611475394e-15\\
433	1.04450566139908e-15\\
434	1.07611510714945e-15\\
435	1.09657616034567e-15\\
436	1.06545249460722e-15\\
437	1.05391225226652e-15\\
438	1.06368871010192e-15\\
439	1.06320515584652e-15\\
440	1.06184043226647e-15\\
441	1.07577713359346e-15\\
442	1.06981572931407e-15\\
443	1.10529717822738e-15\\
444	1.10950782998705e-15\\
445	1.07130307838615e-15\\
446	1.07518049309076e-15\\
447	1.04239333842033e-15\\
448	1.14340980672162e-15\\
449	1.05127672986352e-15\\
450	1.08776838470754e-15\\
451	1.01902168282193e-15\\
452	1.0415327616354e-15\\
453	1.12989722667872e-15\\
454	1.07123725761275e-15\\
455	1.0476849568339e-15\\
456	1.06462181195395e-15\\
457	1.05663494576902e-15\\
458	1.13043667956214e-15\\
459	1.12260282502889e-15\\
460	1.16422055260451e-15\\
461	1.14603459031929e-15\\
462	1.14455343472476e-15\\
463	1.14363543260069e-15\\
464	1.16016476956066e-15\\
465	1.0886668994102e-15\\
466	1.14778398824893e-15\\
467	1.15978359948045e-15\\
468	1.10464742350972e-15\\
469	1.08912609868104e-15\\
470	1.1034104056406e-15\\
471	1.13039801512545e-15\\
472	1.08992884447311e-15\\
473	1.06508466521457e-15\\
474	1.16419788069853e-15\\
475	1.08230666968689e-15\\
476	1.09231502233454e-15\\
477	1.06129353574835e-15\\
478	1.01188563943496e-15\\
479	1.05365710137509e-15\\
480	1.05025886186494e-15\\
481	1.14023464148852e-15\\
482	1.05105202819534e-15\\
483	1.10630922481582e-15\\
484	1.06305958770107e-15\\
485	1.08800425927542e-15\\
486	1.0695798547655e-15\\
487	1.05125660162822e-15\\
488	1.09090831760405e-15\\
489	1.08683926465356e-15\\
490	1.09210809983067e-15\\
491	1.09287066056117e-15\\
492	1.0725178635581e-15\\
493	1.09349461068834e-15\\
494	1.09355517122071e-15\\
495	1.18016392403124e-15\\
496	1.19617803289743e-15\\
497	1.14804051898281e-15\\
498	1.17218031141391e-15\\
499	1.15098967596223e-15\\
500	1.11893944555314e-15\\
501	1.14114330656397e-15\\
502	1.13896399361756e-15\\
503	1.16801871300513e-15\\
504	1.17308540358429e-15\\
505	1.08205435792656e-15\\
506	1.12080702388816e-15\\
507	1.10023626630488e-15\\
508	1.12814594721913e-15\\
509	1.11163934777621e-15\\
510	1.1261453545658e-15\\
511	1.11771144714214e-15\\
512	1.10249311499938e-15\\
513	1.02068505143154e-15\\
514	1.02787637799882e-15\\
515	1.02094195693083e-15\\
516	1.07160309723005e-15\\
517	1.15506991148785e-15\\
518	1.10930051128894e-15\\
519	1.10343673903387e-15\\
520	1.12571516157609e-15\\
521	1.07705629619384e-15\\
522	1.08476500412474e-15\\
523	1.0676991870873e-15\\
524	1.09828943387747e-15\\
525	1.1623914455689e-15\\
526	1.13533148266702e-15\\
527	1.08540608121955e-15\\
528	1.12390010303978e-15\\
529	1.13742454294813e-15\\
530	1.15384386022419e-15\\
531	1.10577182141364e-15\\
532	1.11180195342717e-15\\
533	1.12996105719224e-15\\
534	1.07451036271318e-15\\
535	1.09729730603425e-15\\
536	1.10773865210878e-15\\
537	1.17222208059375e-15\\
538	1.16529501957192e-15\\
539	1.13448365465332e-15\\
540	1.09806376623256e-15\\
541	1.10798040587472e-15\\
542	1.15555348257162e-15\\
543	1.10797490072236e-15\\
544	1.12491674731953e-15\\
545	1.0907979444263e-15\\
546	1.14808538839225e-15\\
547	1.09811977969418e-15\\
548	1.05580717205975e-15\\
549	1.1539659050958e-15\\
550	1.07036655498851e-15\\
551	1.12249346437899e-15\\
552	1.10122073463991e-15\\
553	1.1190221002728e-15\\
554	1.1118415651929e-15\\
555	1.17552185292167e-15\\
556	1.068645618342e-15\\
557	1.1333013341598e-15\\
558	1.15536369850568e-15\\
559	1.12586356453288e-15\\
560	1.09374370184967e-15\\
561	1.14585694599e-15\\
562	1.11130405021594e-15\\
563	1.11021414963206e-15\\
564	1.04970982957442e-15\\
565	1.10648890050551e-15\\
566	1.13797827296911e-15\\
567	1.0687616526386e-15\\
568	1.1602107191733e-15\\
569	1.15747991444241e-15\\
570	1.10045902564405e-15\\
571	1.13086873224086e-15\\
572	1.09579383724095e-15\\
573	1.06732806074369e-15\\
574	1.09979831442649e-15\\
575	1.05660964128955e-15\\
576	1.06873625904811e-15\\
577	1.07957678255536e-15\\
578	1.12954942297257e-15\\
579	1.1282891876948e-15\\
580	1.04364760879585e-15\\
581	1.14741475192805e-15\\
582	1.0878155482792e-15\\
583	1.1801918815892e-15\\
584	1.12271626392725e-15\\
585	1.15212088673979e-15\\
586	1.14109736063895e-15\\
587	1.17528274441113e-15\\
588	1.10052656713598e-15\\
589	1.10021568082616e-15\\
590	1.08347234435635e-15\\
591	1.13264855178108e-15\\
592	1.08279368760312e-15\\
593	1.18499751527248e-15\\
594	1.12539192170886e-15\\
595	1.0791621494963e-15\\
596	1.15262284534474e-15\\
597	1.18577832740845e-15\\
598	1.14750345999654e-15\\
599	1.06661638445628e-15\\
600	1.18038481999203e-15\\
601	1.14087069228188e-15\\
602	1.15104049761551e-15\\
603	1.11758667951656e-15\\
604	1.12498064905587e-15\\
605	1.15451553077186e-15\\
606	1.06975315786887e-15\\
607	1.1483515949601e-15\\
608	1.10837498234263e-15\\
609	1.1106903945286e-15\\
610	1.16682836238294e-15\\
611	1.11701922259812e-15\\
612	1.13264294785087e-15\\
613	1.1711452859958e-15\\
614	1.14135394402604e-15\\
615	1.11969684686101e-15\\
616	1.13915936232651e-15\\
617	1.15370005857081e-15\\
618	1.09163682431907e-15\\
619	1.07558792913003e-15\\
620	1.15101698587754e-15\\
621	1.14827542036372e-15\\
622	1.10752080460522e-15\\
623	1.09833841088918e-15\\
624	1.13258691213686e-15\\
625	1.11099712763348e-15\\
626	1.05920040784829e-15\\
627	1.15217489126611e-15\\
628	1.16383363405266e-15\\
629	1.08625294775204e-15\\
630	1.12277670021774e-15\\
631	1.06971497145584e-15\\
632	1.07496583739634e-15\\
633	1.09575532293195e-15\\
634	1.15079607413313e-15\\
635	1.06401417899909e-15\\
636	1.03370627791145e-15\\
637	1.10153026347013e-15\\
638	1.07224234073849e-15\\
639	1.1512692711845e-15\\
640	1.11170982747499e-15\\
641	1.09913391579608e-15\\
642	1.08055336361329e-15\\
643	1.08521563052242e-15\\
644	1.07038260681868e-15\\
645	1.12755319085963e-15\\
646	1.09598937132303e-15\\
647	1.12932565205205e-15\\
648	1.10104674979639e-15\\
649	1.03095898747169e-15\\
650	1.05088643555416e-15\\
651	1.11281459850587e-15\\
652	1.0443947819652e-15\\
653	1.13917428265399e-15\\
654	1.12862734495447e-15\\
655	1.06171523209521e-15\\
656	1.05473292870701e-15\\
657	1.07105804404939e-15\\
658	1.12276099744263e-15\\
659	1.08733294618354e-15\\
660	1.06704617629919e-15\\
661	1.07131890010374e-15\\
662	1.08500523685571e-15\\
663	1.12109475769718e-15\\
664	1.08955174130529e-15\\
665	1.04497114054414e-15\\
666	1.11969706189464e-15\\
667	1.11906623535773e-15\\
668	1.12575737259107e-15\\
669	1.16852559529787e-15\\
670	1.08374285646899e-15\\
671	1.07593937312354e-15\\
672	1.1545675717835e-15\\
673	1.089975837387e-15\\
674	1.10891913983573e-15\\
675	1.08672437562997e-15\\
676	1.07903643049511e-15\\
677	1.10631672543162e-15\\
678	1.1583938664511e-15\\
679	1.03614353668162e-15\\
680	1.11758622157699e-15\\
681	1.07798788660217e-15\\
682	1.07807012182381e-15\\
683	1.08491403408808e-15\\
684	1.08884931931355e-15\\
685	1.00269518585824e-15\\
686	1.07992983808965e-15\\
687	1.10135723966345e-15\\
688	1.15848744180049e-15\\
689	1.04943332794315e-15\\
690	1.13899910179346e-15\\
691	1.10393428567668e-15\\
692	1.11955164819677e-15\\
693	1.13806072460629e-15\\
694	1.13066235164846e-15\\
695	1.11939335800731e-15\\
696	1.10139227825598e-15\\
697	1.06102988273105e-15\\
698	1.07545351623508e-15\\
699	1.17206207149322e-15\\
700	1.15391131248049e-15\\
701	1.18117354063796e-15\\
702	1.11030329930758e-15\\
703	1.14636028002274e-15\\
704	1.16158853543377e-15\\
705	1.14461773970681e-15\\
706	1.16877088378795e-15\\
707	1.14077082485613e-15\\
708	1.17740254044303e-15\\
709	1.12865561117157e-15\\
710	1.13160796016687e-15\\
711	1.13946333909609e-15\\
712	1.12342969338628e-15\\
713	1.19276259299087e-15\\
714	1.17904699958666e-15\\
715	1.16819299006759e-15\\
716	1.14535244577322e-15\\
717	1.18576341372586e-15\\
718	1.17034717477794e-15\\
719	1.18811503530711e-15\\
720	1.17704673626713e-15\\
721	1.22482899439986e-15\\
722	1.18158310389896e-15\\
723	1.23222413833686e-15\\
724	1.1984353829831e-15\\
725	1.20160066245753e-15\\
726	1.19446357203821e-15\\
727	1.21851808884807e-15\\
728	1.16846027517032e-15\\
729	1.16522361503907e-15\\
730	1.1265435844665e-15\\
731	1.17022164867578e-15\\
732	1.12500002050289e-15\\
733	1.21330542025718e-15\\
734	1.20153041735316e-15\\
735	1.14157027700751e-15\\
736	1.15362876739336e-15\\
737	1.12380855332396e-15\\
738	1.16098014777505e-15\\
739	1.12110941906159e-15\\
740	1.18930384564479e-15\\
741	1.15403320909157e-15\\
742	1.16567028298968e-15\\
743	1.15304989237871e-15\\
744	1.12578440340398e-15\\
745	1.167448253784e-15\\
746	1.12475211697985e-15\\
747	1.12602614078127e-15\\
748	1.11334291345296e-15\\
749	1.09719349630887e-15\\
750	1.05764840280059e-15\\
751	1.12687825796195e-15\\
752	1.13199214961662e-15\\
753	1.10826526228276e-15\\
754	1.09784852688554e-15\\
755	1.12195016306106e-15\\
756	1.1039820283586e-15\\
757	1.13359301730138e-15\\
758	1.07648399291682e-15\\
759	1.06371402496437e-15\\
760	1.05028117688338e-15\\
761	1.12599213227595e-15\\
762	1.08581623841284e-15\\
763	1.03104850564446e-15\\
764	1.0584074554029e-15\\
765	1.15346428129755e-15\\
766	1.15310826482815e-15\\
767	1.19730129583861e-15\\
768	1.11039853276673e-15\\
769	1.05724609580166e-15\\
770	1.05742198447623e-15\\
771	1.04044642159078e-15\\
772	1.07546972197302e-15\\
773	1.03384999426658e-15\\
774	1.07393071471697e-15\\
775	1.07078423423596e-15\\
776	1.06527492627905e-15\\
777	1.0978286017762e-15\\
778	1.07123257818276e-15\\
779	1.11822213523767e-15\\
780	1.06717612701566e-15\\
781	1.15794379892574e-15\\
782	1.08869166537082e-15\\
783	1.09773437524866e-15\\
784	1.07275711185425e-15\\
785	1.07459466643361e-15\\
786	1.10949295415574e-15\\
787	1.1500975395344e-15\\
788	1.03446853744304e-15\\
789	1.05656930202207e-15\\
790	1.10030865828302e-15\\
791	1.02809322181625e-15\\
792	1.11007220093559e-15\\
793	1.10349151557544e-15\\
794	1.13882847810083e-15\\
795	1.18477042436175e-15\\
796	1.14491375349713e-15\\
797	1.14320156414981e-15\\
798	1.1654740448542e-15\\
799	1.10511808759979e-15\\
800	1.16039424905223e-15\\
801	1.12008481816722e-15\\
802	1.14470962452454e-15\\
803	1.11361121565846e-15\\
804	1.12762251494736e-15\\
805	1.15636637017231e-15\\
806	1.09201357947734e-15\\
807	1.13073613396551e-15\\
808	1.17135290862536e-15\\
809	1.05498120931853e-15\\
810	1.0856478003068e-15\\
811	1.09042865998821e-15\\
812	1.07990224462631e-15\\
813	1.04082802048463e-15\\
814	1.05610682854695e-15\\
815	1.09279460717686e-15\\
816	1.09677940599291e-15\\
817	1.09499176965481e-15\\
818	1.10465994590179e-15\\
819	1.11621502435452e-15\\
820	1.07725130769706e-15\\
821	1.07888239601471e-15\\
822	1.04160548401857e-15\\
823	1.07556335499911e-15\\
824	1.05896622796052e-15\\
825	1.01053656791266e-15\\
826	1.01507866405617e-15\\
827	1.00832000438556e-15\\
828	1.00389242709423e-15\\
829	9.92986188453432e-16\\
830	1.0101771486628e-15\\
831	9.90872429410658e-16\\
832	9.32988834233281e-16\\
833	1.01436664154084e-15\\
834	1.02727884074277e-15\\
835	1.09066970400093e-15\\
836	1.05533642541536e-15\\
837	1.1181666097455e-15\\
838	1.10699581141824e-15\\
839	1.06891900845165e-15\\
840	1.18086073364249e-15\\
841	1.15055332322694e-15\\
842	1.13188576760922e-15\\
843	1.16048608674761e-15\\
844	1.18527718125408e-15\\
845	1.11404677357336e-15\\
846	1.23632076935076e-15\\
847	1.07896806880599e-15\\
848	1.17729201371935e-15\\
849	1.12386875356514e-15\\
850	1.13295150215719e-15\\
851	1.16795026707092e-15\\
852	1.11157193070216e-15\\
853	1.17162125679415e-15\\
854	1.13391647677188e-15\\
855	1.09972288387556e-15\\
856	1.12350424305046e-15\\
857	1.15400213871122e-15\\
858	1.09297147394865e-15\\
859	1.16601772673666e-15\\
860	1.1032733077997e-15\\
861	1.203636322543e-15\\
862	1.21708115203484e-15\\
863	1.13069082469292e-15\\
864	1.13473070985839e-15\\
865	1.09942816537779e-15\\
866	1.13879516633332e-15\\
867	1.11987048721131e-15\\
868	1.15855376292943e-15\\
869	1.11426337415194e-15\\
870	1.1646104017924e-15\\
871	1.1647181232869e-15\\
872	1.1546821185355e-15\\
873	1.11764601757665e-15\\
874	1.11226744706798e-15\\
875	1.09782068720021e-15\\
876	1.11574889712625e-15\\
877	1.11678346097136e-15\\
878	1.17583346128089e-15\\
879	1.12211437762869e-15\\
880	1.13943188024299e-15\\
881	1.094405100714e-15\\
882	1.1381470358226e-15\\
883	1.04542259087215e-15\\
884	1.04332467076251e-15\\
885	1.09732505021004e-15\\
886	1.06157754775898e-15\\
887	1.12601337153525e-15\\
888	1.14862697511176e-15\\
889	1.12577515652427e-15\\
890	1.15668969885789e-15\\
891	1.10718694619336e-15\\
892	1.13409005890512e-15\\
893	1.22479324575203e-15\\
894	1.12404202150481e-15\\
895	1.14057566332086e-15\\
896	1.0728721544795e-15\\
897	1.14703063703869e-15\\
898	1.10422254011534e-15\\
899	1.1730891636953e-15\\
900	1.17085352968899e-15\\
901	1.11423589419238e-15\\
902	1.11584652568703e-15\\
903	1.13213829751179e-15\\
904	1.09366332398938e-15\\
905	1.06348155433931e-15\\
906	1.1227655783954e-15\\
907	1.10405206553121e-15\\
908	1.09658978051869e-15\\
909	1.13855379894027e-15\\
910	1.11703315251029e-15\\
911	1.13140462244055e-15\\
912	1.06400167850566e-15\\
913	1.08153205562019e-15\\
914	1.0602541316499e-15\\
915	1.16466964682421e-15\\
916	1.13936919614588e-15\\
917	1.12106597572077e-15\\
918	1.14590637323238e-15\\
919	1.09322089290251e-15\\
920	1.13847214128311e-15\\
921	1.13720300357335e-15\\
922	1.16193249419e-15\\
923	1.10252357187341e-15\\
924	1.09200305454241e-15\\
925	1.13253889284804e-15\\
926	1.08386642506336e-15\\
927	1.13443608389813e-15\\
928	1.12259992417044e-15\\
929	1.10150083824255e-15\\
930	1.15076100894198e-15\\
931	1.11447038944458e-15\\
932	1.14100900276245e-15\\
933	1.1603442773969e-15\\
934	1.12637423529069e-15\\
935	1.14840216953573e-15\\
936	1.11611585739117e-15\\
937	1.10141474281964e-15\\
938	1.16713570989483e-15\\
939	1.11637101418704e-15\\
940	1.11495378678438e-15\\
941	1.20057222016001e-15\\
942	1.13448384229631e-15\\
943	1.11646422427915e-15\\
944	1.22670929105414e-15\\
945	1.1523047834199e-15\\
946	1.12954544260345e-15\\
947	1.19381905932635e-15\\
948	1.13299749876807e-15\\
949	1.14166913880016e-15\\
950	1.11738225308408e-15\\
951	1.14380543118148e-15\\
952	1.12397177342434e-15\\
953	1.14370068691984e-15\\
954	1.14108947497872e-15\\
955	1.13723023692298e-15\\
956	1.14763009202116e-15\\
957	1.21549062487842e-15\\
958	1.17429585804628e-15\\
959	1.08521791718088e-15\\
960	1.19054941039965e-15\\
961	1.11811380764388e-15\\
962	1.25699205881016e-15\\
963	1.1551993269469e-15\\
964	1.21805425910595e-15\\
965	1.1922834386255e-15\\
966	1.18383850471561e-15\\
967	1.14750318352519e-15\\
968	1.23853731241714e-15\\
969	1.17529892602086e-15\\
970	1.13829670757999e-15\\
971	1.12187512281851e-15\\
972	1.14128777848169e-15\\
973	1.08601006755203e-15\\
974	1.0871916427727e-15\\
975	1.19860727094857e-15\\
976	1.11444470664655e-15\\
977	1.10894399290969e-15\\
978	1.07698621368134e-15\\
979	1.12503477947383e-15\\
980	1.08879497654143e-15\\
981	1.07403758808225e-15\\
982	1.11539643345716e-15\\
983	1.10316446549646e-15\\
984	1.2023007989189e-15\\
985	1.15938780134045e-15\\
986	1.12245263372497e-15\\
987	1.08612916139083e-15\\
988	1.08309027691397e-15\\
989	1.0995761499528e-15\\
990	1.05849644353305e-15\\
991	1.12782867003424e-15\\
992	1.05345374600464e-15\\
993	1.17884386181849e-15\\
994	1.1097606002835e-15\\
995	1.09559186026925e-15\\
996	1.11977468854909e-15\\
997	1.12722929882693e-15\\
998	1.14786087347402e-15\\
999	1.14887680770074e-15\\
1000	1.12879058472884e-15\\
1001	1.09255865848901e-15\\
1002	1.10511427824148e-15\\
1003	1.15514099161044e-15\\
1004	1.23409718062329e-15\\
1005	1.1459537846338e-15\\
1006	1.10855197412293e-15\\
1007	1.14816857303482e-15\\
1008	1.0785820853353e-15\\
1009	1.05287204237289e-15\\
1010	1.0521095625844e-15\\
1011	1.04737164576764e-15\\
1012	1.06524152391432e-15\\
1013	1.08325752759604e-15\\
1014	1.08734525789731e-15\\
1015	1.1591406803671e-15\\
1016	1.11630435463803e-15\\
1017	1.06938469639251e-15\\
1018	1.04149638819958e-15\\
1019	1.11136597407841e-15\\
1020	1.14839642366808e-15\\
1021	1.16383962895091e-15\\
1022	1.10806327886052e-15\\
1023	1.12731110193225e-15\\
1024	1.07294369485249e-15\\
1025	1.06997042299078e-15\\
1026	1.1009862199391e-15\\
1027	1.08780833208007e-15\\
1028	1.09173570330533e-15\\
1029	1.14080494771756e-15\\
1030	1.07377169914505e-15\\
1031	1.0419783482385e-15\\
1032	1.06800083302262e-15\\
1033	1.11147336951831e-15\\
1034	1.07862946027399e-15\\
1035	1.11616784650729e-15\\
1036	1.10383626742806e-15\\
1037	1.09012055642121e-15\\
1038	1.17556053839322e-15\\
1039	1.1388501182982e-15\\
1040	1.13331417025464e-15\\
1041	1.11377986999619e-15\\
1042	1.14170124166297e-15\\
1043	1.19878876248642e-15\\
1044	1.19487773446351e-15\\
1045	1.18869753506459e-15\\
1046	1.16931814274211e-15\\
1047	1.11059978928865e-15\\
1048	1.17086519600219e-15\\
1049	1.17859844953255e-15\\
1050	1.15171867414106e-15\\
1051	1.20980487005235e-15\\
1052	1.19216944929384e-15\\
1053	1.22017657614522e-15\\
1054	1.13332240312694e-15\\
1055	1.15693150931463e-15\\
1056	1.12259021605418e-15\\
1057	1.05872568767526e-15\\
1058	1.14714065338248e-15\\
1059	1.07296679190551e-15\\
1060	1.06254933175036e-15\\
1061	1.02122313790778e-15\\
1062	1.02811056411997e-15\\
1063	1.04603093544675e-15\\
1064	1.0485892616969e-15\\
1065	1.10516036217944e-15\\
1066	1.06344469403374e-15\\
1067	1.04822562577791e-15\\
1068	1.03430293909624e-15\\
1069	1.08756348327706e-15\\
1070	1.05759926813344e-15\\
1071	1.09362316829776e-15\\
1072	1.02158401078281e-15\\
1073	1.09836923218628e-15\\
1074	1.11152680599626e-15\\
1075	1.12837639505896e-15\\
1076	1.11364195299758e-15\\
1077	1.10157125831285e-15\\
1078	1.12159228564208e-15\\
1079	1.12718692133219e-15\\
1080	1.14533039835759e-15\\
1081	1.08289083390125e-15\\
1082	1.11363496231967e-15\\
1083	1.16565078327165e-15\\
1084	1.20791257087203e-15\\
1085	1.1703555754923e-15\\
1086	1.12245919813358e-15\\
1087	1.17476074115213e-15\\
1088	1.13451962481264e-15\\
1089	1.12079229613329e-15\\
1090	1.07270676025894e-15\\
1091	1.13558065350355e-15\\
1092	1.08306799423846e-15\\
1093	1.12512420834187e-15\\
1094	1.14956199907394e-15\\
1095	1.16588186624926e-15\\
1096	1.13949562871921e-15\\
1097	1.07068383709131e-15\\
1098	1.09672242384023e-15\\
1099	1.19573905389762e-15\\
1100	1.12070815687569e-15\\
1101	1.11261805175076e-15\\
1102	1.09450044303338e-15\\
1103	1.08704051752136e-15\\
1104	1.07282101159546e-15\\
1105	1.12307963154688e-15\\
1106	1.15417101265981e-15\\
1107	1.15739030407533e-15\\
1108	1.13106479177562e-15\\
1109	1.16612693340403e-15\\
1110	1.12543935368662e-15\\
1111	1.16725858456003e-15\\
1112	1.03438114071311e-15\\
1113	1.14019493737369e-15\\
1114	1.09022550250282e-15\\
1115	1.11829482180071e-15\\
1116	1.08771190327452e-15\\
1117	1.13478050102346e-15\\
1118	1.07800714770599e-15\\
1119	1.04998987774442e-15\\
1120	1.07005255235545e-15\\
1121	1.11231777496284e-15\\
1122	1.07603802788812e-15\\
1123	1.00082195992287e-15\\
1124	1.06908306022809e-15\\
1125	1.03029769100104e-15\\
1126	1.01773114527099e-15\\
1127	1.0552525858517e-15\\
1128	1.07076466995583e-15\\
1129	1.03041207365234e-15\\
1130	1.07558493741381e-15\\
1131	1.07374830434426e-15\\
1132	9.97811049958815e-16\\
1133	9.95442948281927e-16\\
1134	1.08624621206741e-15\\
1135	1.09610143380613e-15\\
1136	1.12170636351475e-15\\
1137	1.13986837315645e-15\\
1138	1.14355125651342e-15\\
1139	1.05294990468864e-15\\
1140	1.04900185136825e-15\\
1141	1.11409221379135e-15\\
1142	1.11629980001238e-15\\
1143	1.08832889599227e-15\\
1144	1.08234709486617e-15\\
1145	1.05669908185385e-15\\
1146	1.06535914120327e-15\\
1147	1.08064328064216e-15\\
1148	1.08703175870152e-15\\
1149	1.17118027415658e-15\\
1150	1.12992803529101e-15\\
1151	1.07010087659531e-15\\
1152	1.11986900268156e-15\\
1153	1.01123515325531e-15\\
1154	1.15914424333644e-15\\
1155	1.04119310799625e-15\\
1156	1.07025553532475e-15\\
1157	1.00446411873249e-15\\
1158	9.89054188702475e-16\\
1159	1.03929636320173e-15\\
1160	1.02863090044914e-15\\
1161	1.06482505016169e-15\\
1162	1.05338987793678e-15\\
1163	1.06098483062163e-15\\
1164	1.07153384897852e-15\\
1165	1.08617481420662e-15\\
1166	1.08747898151288e-15\\
1167	1.08993607833923e-15\\
1168	1.03150848522441e-15\\
1169	1.11587532487463e-15\\
1170	1.13854353468665e-15\\
1171	1.05711914025668e-15\\
1172	1.10123231609189e-15\\
1173	1.09516006766132e-15\\
1174	1.07911693657715e-15\\
1175	1.10262042363247e-15\\
1176	1.05672748743854e-15\\
1177	1.0871371059636e-15\\
1178	1.1323188764536e-15\\
1179	1.11454137694169e-15\\
1180	1.11814983218246e-15\\
1181	1.07669042406769e-15\\
1182	1.10950461363781e-15\\
1183	1.06352401239485e-15\\
1184	1.00208338263276e-15\\
1185	1.09158799776365e-15\\
1186	1.06328304651973e-15\\
1187	1.08417175053589e-15\\
1188	1.14863437648494e-15\\
1189	1.14375713371569e-15\\
1190	1.13109594886253e-15\\
1191	1.16316920209178e-15\\
1192	1.13947464547652e-15\\
1193	1.19147799704981e-15\\
1194	1.14579841329642e-15\\
1195	1.16452432668054e-15\\
1196	1.14021496572823e-15\\
1197	1.15239844323236e-15\\
1198	1.07591565502373e-15\\
1199	1.12238157534641e-15\\
1200	1.14064906043284e-15\\
1201	1.11998091338128e-15\\
1202	1.06659191673709e-15\\
1203	1.11814954566149e-15\\
1204	1.11197538822591e-15\\
1205	1.14345760128418e-15\\
1206	1.1280209784106e-15\\
1207	1.16165898776019e-15\\
1208	1.11614953943413e-15\\
1209	1.12201077790339e-15\\
1210	1.11093579718584e-15\\
1211	1.13390379785705e-15\\
1212	1.13815105066283e-15\\
1213	1.13404495624678e-15\\
1214	1.13126762487007e-15\\
1215	1.13812059352395e-15\\
1216	1.16473763916825e-15\\
1217	1.13446074543858e-15\\
1218	1.15679849476238e-15\\
1219	1.11394577978628e-15\\
1220	1.14537576099666e-15\\
1221	1.14972377503349e-15\\
1222	1.08778795353571e-15\\
1223	1.15621205422145e-15\\
1224	1.09526217783279e-15\\
1225	1.1163508390056e-15\\
1226	1.07106974711132e-15\\
1227	1.14122588292894e-15\\
1228	1.11137773064768e-15\\
1229	1.11829442256623e-15\\
1230	1.08381615768091e-15\\
1231	1.19875429658202e-15\\
1232	1.18142928203398e-15\\
1233	1.10988127034565e-15\\
1234	1.03774236746253e-15\\
1235	1.12077487912223e-15\\
1236	1.12080860706082e-15\\
1237	1.09369907862508e-15\\
1238	1.1086250799547e-15\\
1239	1.10052492891106e-15\\
1240	1.13214516905106e-15\\
1241	1.0652261821234e-15\\
1242	1.11826549986081e-15\\
1243	1.15009116503132e-15\\
1244	1.10560849732249e-15\\
1245	1.12893660800181e-15\\
1246	1.16238046627792e-15\\
1247	1.14291691756881e-15\\
1248	1.06804678013956e-15\\
1249	1.08222628143325e-15\\
1250	1.05031519425424e-15\\
1251	1.07463102814912e-15\\
1252	1.11782440460201e-15\\
1253	1.15928591517847e-15\\
1254	1.08854674373655e-15\\
1255	1.08696098513544e-15\\
1256	1.15415837617339e-15\\
1257	1.11827309360705e-15\\
1258	1.18685419014167e-15\\
1259	1.21702225808461e-15\\
1260	1.0824523760873e-15\\
1261	1.11183653066191e-15\\
1262	1.08038303925851e-15\\
1263	1.05147830874051e-15\\
1264	1.12654396229061e-15\\
1265	1.06003096880653e-15\\
1266	1.03688245438706e-15\\
1267	1.09496138382939e-15\\
1268	1.08595759232758e-15\\
1269	1.11349494375421e-15\\
1270	1.1033837147922e-15\\
1271	1.15777590263177e-15\\
1272	1.11733683851204e-15\\
1273	1.12438435253223e-15\\
1274	1.04422160005778e-15\\
1275	1.13795711183205e-15\\
1276	1.13195097380046e-15\\
1277	1.03532853488396e-15\\
1278	1.20809919892334e-15\\
1279	1.18207701024919e-15\\
1280	1.24777304113106e-15\\
1281	1.20119469996743e-15\\
1282	1.20932562882318e-15\\
1283	1.24672822124872e-15\\
1284	1.17850317382046e-15\\
1285	1.18469563014013e-15\\
1286	1.19838693425165e-15\\
1287	1.17187135128042e-15\\
1288	1.20214618131895e-15\\
1289	1.19988937687789e-15\\
1290	1.19709010372103e-15\\
1291	1.13538659777009e-15\\
1292	1.16425764553115e-15\\
1293	1.10182152483778e-15\\
1294	1.09027352160104e-15\\
1295	1.03757829341737e-15\\
1296	1.12726423703033e-15\\
1297	1.19167417196836e-15\\
1298	1.09130543481336e-15\\
1299	1.14403536128259e-15\\
1300	1.10945745241933e-15\\
1301	1.11032514283905e-15\\
1302	1.09280028765804e-15\\
1303	1.10819628324119e-15\\
1304	1.11492812821162e-15\\
1305	1.14981883502915e-15\\
1306	1.09373851247811e-15\\
1307	1.09282814871894e-15\\
1308	1.11824922637807e-15\\
1309	1.09614887884753e-15\\
1310	1.08148093627404e-15\\
1311	1.11977700481367e-15\\
1312	1.12550082010587e-15\\
1313	1.06268373998161e-15\\
1314	1.10697823541311e-15\\
1315	1.02528041691053e-15\\
1316	1.09448173400138e-15\\
1317	1.1026117745925e-15\\
1318	1.09885053213464e-15\\
1319	1.02519739019117e-15\\
1320	1.09073961508241e-15\\
1321	1.01349474382616e-15\\
1322	1.05587742193048e-15\\
1323	1.02339827820944e-15\\
1324	1.10879339255792e-15\\
1325	1.0235364381829e-15\\
1326	1.09568854151085e-15\\
1327	1.11097392404663e-15\\
1328	1.06343380281651e-15\\
1329	1.07343722961536e-15\\
1330	1.05791194544268e-15\\
1331	1.08504461001544e-15\\
1332	1.09257425014203e-15\\
1333	1.16674681513071e-15\\
1334	1.11536206450084e-15\\
1335	1.10396334989701e-15\\
1336	1.11680413631039e-15\\
1337	1.12052957555109e-15\\
1338	1.03543814136617e-15\\
1339	1.10430785682345e-15\\
1340	1.08905466687957e-15\\
1341	1.08962199098684e-15\\
1342	1.14994736315738e-15\\
1343	1.13281567932498e-15\\
1344	1.10809987728882e-15\\
1345	1.17255597266743e-15\\
1346	1.0698603882891e-15\\
1347	1.12599600109023e-15\\
1348	1.07953788757496e-15\\
1349	1.05048438884348e-15\\
1350	1.0502365611128e-15\\
1351	1.07763247595848e-15\\
1352	1.11344227008901e-15\\
1353	1.10259364077227e-15\\
1354	1.10945373635116e-15\\
1355	1.05407366822903e-15\\
1356	1.06103311500412e-15\\
1357	1.10151494487629e-15\\
1358	1.12023123962379e-15\\
1359	1.16718505319706e-15\\
1360	1.06989355423801e-15\\
1361	1.05383182271351e-15\\
1362	1.02656972478193e-15\\
1363	1.04005383204089e-15\\
1364	1.09904701401414e-15\\
1365	1.10582762193768e-15\\
1366	1.09692195144623e-15\\
1367	1.13737797017107e-15\\
1368	1.17641571307293e-15\\
1369	1.14143466871832e-15\\
1370	1.18315925083068e-15\\
1371	1.11385028365542e-15\\
1372	1.13139208202547e-15\\
1373	1.15713712609048e-15\\
1374	1.15768749229195e-15\\
1375	1.15609585771167e-15\\
1376	1.13952007439345e-15\\
1377	1.09532439892129e-15\\
1378	1.09167382882951e-15\\
1379	1.12012298286783e-15\\
1380	1.12754901758176e-15\\
1381	1.14218887451719e-15\\
1382	1.13174048542824e-15\\
1383	1.18587225357617e-15\\
1384	1.13565567602071e-15\\
1385	1.16179573197534e-15\\
1386	1.17840938203413e-15\\
1387	1.20345315276201e-15\\
1388	1.10475066565002e-15\\
1389	1.18329189310362e-15\\
1390	1.15613901042806e-15\\
1391	1.12824890259011e-15\\
1392	1.18467168843609e-15\\
1393	1.1242680560528e-15\\
1394	1.19269669579034e-15\\
1395	1.16198519385768e-15\\
1396	1.08459685058846e-15\\
1397	1.15400027709295e-15\\
1398	1.1800642572062e-15\\
1399	1.12173965537728e-15\\
1400	1.14002642523596e-15\\
1401	1.13922053195996e-15\\
1402	1.14255985922774e-15\\
1403	1.1254677858132e-15\\
1404	1.12735725628178e-15\\
1405	1.06236828060365e-15\\
1406	1.17869963166244e-15\\
1407	1.11417982030049e-15\\
1408	1.08632690180207e-15\\
1409	1.18634562081503e-15\\
1410	1.16167579410944e-15\\
1411	1.09756670211953e-15\\
1412	1.12363700872573e-15\\
1413	1.15855950253946e-15\\
1414	1.12514350962677e-15\\
1415	1.08558068356152e-15\\
1416	1.10945478465368e-15\\
1417	1.09257476629793e-15\\
1418	1.1029526616868e-15\\
1419	1.08104482636226e-15\\
1420	1.15522253277002e-15\\
1421	1.12113611007808e-15\\
1422	1.11759226364552e-15\\
1423	1.13538904182292e-15\\
1424	1.12799287264953e-15\\
1425	1.09960297904283e-15\\
1426	1.1122999513884e-15\\
1427	1.10068284477104e-15\\
1428	1.05451934948119e-15\\
1429	1.09308333156829e-15\\
1430	1.05818844945959e-15\\
1431	1.04706005447712e-15\\
1432	1.02638695930884e-15\\
1433	1.12727527255783e-15\\
1434	1.0850276192453e-15\\
1435	1.09999926408609e-15\\
1436	1.0751982416842e-15\\
1437	1.09434075974148e-15\\
1438	1.12414194781939e-15\\
1439	1.18433004280784e-15\\
1440	1.11703880869896e-15\\
1441	1.14985090554746e-15\\
1442	1.15354911789955e-15\\
1443	1.13679905481792e-15\\
1444	1.14465498905486e-15\\
1445	1.20934205235014e-15\\
1446	1.1560290644314e-15\\
1447	1.18663653245629e-15\\
1448	1.15598435092589e-15\\
1449	1.24316966058563e-15\\
1450	1.15963599748513e-15\\
1451	1.14021945359186e-15\\
1452	1.08694023004033e-15\\
1453	1.10448496387778e-15\\
1454	1.11652684121894e-15\\
1455	1.10302349436252e-15\\
1456	1.15515994833123e-15\\
1457	1.12065382569604e-15\\
1458	1.11219198971727e-15\\
1459	1.20861623366255e-15\\
1460	1.19009718816298e-15\\
1461	1.10254281200467e-15\\
1462	1.10987961139258e-15\\
1463	1.06256665237332e-15\\
1464	1.09681518385759e-15\\
1465	1.08836959915316e-15\\
1466	1.10608163101534e-15\\
1467	1.10506847750176e-15\\
1468	1.0943722699076e-15\\
1469	1.13282086356708e-15\\
1470	1.15409168481706e-15\\
1471	1.14568162373952e-15\\
1472	1.14743259692135e-15\\
1473	1.18359295540049e-15\\
1474	1.14910645306203e-15\\
1475	1.19417879967427e-15\\
1476	1.10890129011624e-15\\
1477	1.10828616789635e-15\\
1478	1.11009764795079e-15\\
1479	1.0714197339006e-15\\
1480	1.09385779577936e-15\\
1481	1.11955982052041e-15\\
1482	1.19796649440114e-15\\
1483	1.18690290969374e-15\\
1484	1.07886267316607e-15\\
1485	1.1430424771123e-15\\
1486	1.09616471887698e-15\\
1487	1.12378370644997e-15\\
1488	1.13174434723261e-15\\
1489	1.15718272486188e-15\\
1490	1.16758921098397e-15\\
1491	1.11917360423003e-15\\
1492	1.17464442430841e-15\\
1493	1.07498889885617e-15\\
1494	1.13691813502129e-15\\
1495	1.08794800737641e-15\\
1496	1.109593469305e-15\\
1497	1.07877835117134e-15\\
1498	1.09115821042686e-15\\
1499	1.08663103050767e-15\\
1500	1.09450514853208e-15\\
1501	1.06377976633945e-15\\
1502	1.09627644078274e-15\\
1503	1.0488579788634e-15\\
1504	1.09698204322517e-15\\
1505	1.0751923545751e-15\\
1506	1.13132755643203e-15\\
1507	1.06885800044628e-15\\
1508	1.07083787758875e-15\\
1509	1.06256832558283e-15\\
1510	1.05874330022703e-15\\
1511	1.11151236495569e-15\\
1512	1.11032185646026e-15\\
1513	1.1066756608694e-15\\
1514	1.06475332079036e-15\\
1515	1.09836851746471e-15\\
1516	1.02351476726143e-15\\
1517	1.05762643246182e-15\\
1518	1.14163043165255e-15\\
1519	1.04538199503514e-15\\
1520	1.1008241008451e-15\\
1521	1.07546633911959e-15\\
1522	1.08840146482645e-15\\
1523	1.02640463772624e-15\\
1524	1.08859582303583e-15\\
1525	1.08564135912208e-15\\
1526	1.08993779348199e-15\\
1527	1.08529881536769e-15\\
1528	1.15610268013624e-15\\
1529	1.05443675464391e-15\\
1530	1.11322996187492e-15\\
1531	1.11608593128472e-15\\
1532	1.08861174960298e-15\\
1533	1.10416619188845e-15\\
1534	1.14678236364665e-15\\
1535	1.13147165101925e-15\\
1536	1.17333216282993e-15\\
1537	1.17485148199796e-15\\
1538	1.12306194527163e-15\\
1539	1.12114185576758e-15\\
1540	1.16023756118867e-15\\
1541	1.09572248412733e-15\\
1542	1.17103518061867e-15\\
1543	1.17563014754695e-15\\
1544	1.13976110262656e-15\\
1545	1.11276763846771e-15\\
1546	1.13536937017422e-15\\
1547	1.11105775724462e-15\\
1548	1.15072825851552e-15\\
1549	1.09636541448897e-15\\
1550	1.11935920344329e-15\\
1551	1.04214929841726e-15\\
1552	1.13944496990196e-15\\
1553	1.14519172478316e-15\\
1554	1.17789299610688e-15\\
1555	1.10845471638928e-15\\
1556	1.16630877837502e-15\\
1557	1.1601004696056e-15\\
1558	1.05283338777757e-15\\
1559	1.09012324810359e-15\\
1560	1.06886297904421e-15\\
1561	1.00709486928554e-15\\
1562	1.04979976919258e-15\\
1563	1.09958678219272e-15\\
1564	1.12673166255592e-15\\
1565	1.02224283066452e-15\\
1566	1.08824753335293e-15\\
1567	1.11866900858588e-15\\
1568	1.08605629898668e-15\\
1569	1.07175206496384e-15\\
1570	1.11857173997583e-15\\
1571	1.13841803785408e-15\\
1572	1.14161801307086e-15\\
1573	1.14707107248414e-15\\
1574	1.14206078693318e-15\\
1575	1.13774678578408e-15\\
1576	1.10780961688417e-15\\
1577	1.06800681736675e-15\\
1578	1.14356599317741e-15\\
1579	1.10565539120988e-15\\
1580	1.14667571668099e-15\\
1581	1.15441976948053e-15\\
1582	1.0894395868839e-15\\
1583	1.05227090652732e-15\\
1584	1.04088158522233e-15\\
1585	1.06138799080483e-15\\
1586	1.11277595094639e-15\\
1587	1.12466447696366e-15\\
1588	1.09503206620093e-15\\
1589	1.0843423931364e-15\\
1590	1.0569277131944e-15\\
1591	1.11654521465095e-15\\
1592	1.10905081038294e-15\\
1593	1.12678419725779e-15\\
1594	1.2281480485457e-15\\
1595	1.08826835245914e-15\\
1596	1.08993900772505e-15\\
1597	1.10974177755284e-15\\
1598	1.10730309585151e-15\\
1599	1.12678190687494e-15\\
1600	1.09843446021348e-15\\
1601	1.05762459494082e-15\\
1602	1.09676303690642e-15\\
1603	1.09436413124477e-15\\
1604	1.05384360154143e-15\\
1605	1.09088110732465e-15\\
1606	1.08952183268476e-15\\
1607	1.06873993501403e-15\\
1608	1.04934122921555e-15\\
1609	1.08911142826976e-15\\
1610	1.10584641172387e-15\\
1611	1.04099832973027e-15\\
1612	1.10476038335914e-15\\
1613	1.1301266896538e-15\\
1614	1.15190541431291e-15\\
1615	1.03277340306629e-15\\
1616	1.09980163434074e-15\\
1617	1.15080530919556e-15\\
1618	1.08321792562574e-15\\
1619	1.11876110260629e-15\\
1620	1.12387169540749e-15\\
1621	1.09914473491963e-15\\
1622	1.16534909528955e-15\\
1623	1.11816331435653e-15\\
1624	1.11352803969623e-15\\
1625	1.15971157686734e-15\\
1626	1.16136764203288e-15\\
1627	1.11738365444126e-15\\
1628	1.1144447676186e-15\\
1629	1.09184159052471e-15\\
1630	1.08864228421704e-15\\
1631	1.10017417866972e-15\\
1632	1.12840095984672e-15\\
1633	1.05478978459508e-15\\
1634	1.09467815799953e-15\\
1635	1.12158592293822e-15\\
1636	1.108631092334e-15\\
1637	1.08227108242583e-15\\
1638	1.08798029457289e-15\\
1639	1.0774287381678e-15\\
1640	1.17132138412267e-15\\
1641	1.11677406696175e-15\\
1642	1.09144858008005e-15\\
1643	1.18518588335935e-15\\
1644	1.12951692184588e-15\\
1645	1.15095564444283e-15\\
1646	1.12170088391292e-15\\
1647	1.14471066901874e-15\\
1648	1.14031988647131e-15\\
1649	1.13398127405781e-15\\
1650	1.1456085526014e-15\\
1651	1.17025113502073e-15\\
1652	1.17449918589182e-15\\
1653	1.13290183696795e-15\\
1654	1.16176928409983e-15\\
1655	1.10711294714397e-15\\
1656	1.19945521487127e-15\\
1657	1.13787040472895e-15\\
1658	1.12484823954613e-15\\
1659	1.19932161878087e-15\\
1660	1.12931387065964e-15\\
1661	1.1595684106155e-15\\
1662	1.19380036955136e-15\\
1663	1.19281462968246e-15\\
1664	1.15059863694419e-15\\
1665	1.18145236009706e-15\\
1666	1.16697382267363e-15\\
1667	1.10602793424693e-15\\
1668	1.10374188661595e-15\\
1669	1.15301461720559e-15\\
1670	1.12346011921026e-15\\
1671	1.23886107438448e-15\\
1672	1.20256131580523e-15\\
1673	1.16872615640186e-15\\
1674	1.11282335785071e-15\\
1675	1.20817938248332e-15\\
1676	1.11270229349803e-15\\
1677	1.09316046440942e-15\\
1678	1.18274396225321e-15\\
1679	1.1110444540654e-15\\
1680	1.15289884967519e-15\\
1681	1.14357222521312e-15\\
1682	1.14991920643534e-15\\
1683	1.15174614727746e-15\\
1684	1.08545536587813e-15\\
1685	1.10714901786172e-15\\
1686	1.14088056811915e-15\\
1687	1.1189629450039e-15\\
1688	1.15243718657962e-15\\
1689	1.15186600914418e-15\\
1690	1.13682515346176e-15\\
1691	1.17434104620832e-15\\
1692	1.13603067876759e-15\\
1693	1.12133424456356e-15\\
1694	1.14045814960388e-15\\
1695	1.14700223160507e-15\\
1696	1.03646908648124e-15\\
1697	1.04403283457604e-15\\
1698	1.13548732155673e-15\\
1699	1.12844442209999e-15\\
1700	1.10789030044337e-15\\
1701	1.11747493333019e-15\\
1702	1.10509323505108e-15\\
1703	1.06593609693419e-15\\
1704	1.09210409359331e-15\\
1705	1.07829658915945e-15\\
1706	1.12076630138296e-15\\
1707	1.06750010426196e-15\\
1708	1.0642791167761e-15\\
1709	1.09899559760525e-15\\
1710	1.09741476235801e-15\\
1711	1.10708905319239e-15\\
1712	1.06224443759881e-15\\
1713	1.08738811618671e-15\\
1714	1.115977454263e-15\\
1715	1.07252278384429e-15\\
1716	1.10143259190472e-15\\
1717	1.11670210195346e-15\\
1718	1.12889766617876e-15\\
1719	1.08343438967213e-15\\
1720	1.10662932867524e-15\\
1721	1.07243146014835e-15\\
1722	1.09061361420251e-15\\
1723	1.11232808229344e-15\\
1724	1.1564280539486e-15\\
1725	1.19036522458692e-15\\
1726	1.08677900451359e-15\\
1727	1.09512436753356e-15\\
1728	1.13187755604294e-15\\
1729	1.14640483418419e-15\\
1730	1.16376020340621e-15\\
1731	1.07601011356305e-15\\
1732	1.1508090277332e-15\\
1733	1.13926116296472e-15\\
1734	1.15975496301326e-15\\
1735	1.15747798783588e-15\\
1736	1.15978019196767e-15\\
1737	1.14217919619632e-15\\
1738	1.18238974703695e-15\\
1739	1.10261238479249e-15\\
1740	1.14010544642293e-15\\
1741	1.14716988371254e-15\\
1742	1.18814187050968e-15\\
1743	1.15366302686506e-15\\
1744	1.13938025046522e-15\\
1745	1.19650460018084e-15\\
1746	1.10296647977422e-15\\
1747	1.13635012255752e-15\\
1748	1.10889325734102e-15\\
1749	1.13876599337317e-15\\
1750	1.12506284724104e-15\\
1751	1.16289729475175e-15\\
1752	1.15384778554479e-15\\
1753	1.08227378066288e-15\\
1754	1.15375794392884e-15\\
1755	1.13045844781593e-15\\
1756	1.19198131709818e-15\\
1757	1.16722450983416e-15\\
1758	1.15205020610389e-15\\
1759	1.15358647191389e-15\\
1760	1.11598535732777e-15\\
1761	1.20932546692006e-15\\
1762	1.19723395974555e-15\\
1763	1.16908390794588e-15\\
1764	1.18316867150256e-15\\
1765	1.11381492298841e-15\\
1766	1.19246653350644e-15\\
1767	1.15563865037567e-15\\
1768	1.1564137496518e-15\\
1769	1.23028476070045e-15\\
1770	1.1971843110655e-15\\
1771	1.18835608910433e-15\\
1772	1.19227334879151e-15\\
1773	1.20382305265075e-15\\
1774	1.20701958832603e-15\\
1775	1.16268137146121e-15\\
1776	1.21172985415995e-15\\
1777	1.25239235462271e-15\\
1778	1.16234504016392e-15\\
1779	1.1867330864955e-15\\
1780	1.17986384584085e-15\\
1781	1.20386955358786e-15\\
1782	1.20620803831283e-15\\
1783	1.2078182882012e-15\\
1784	1.21255888840416e-15\\
1785	1.21556507462387e-15\\
1786	1.1481728285836e-15\\
1787	1.24401741213275e-15\\
1788	1.16233404852518e-15\\
1789	1.12762424804814e-15\\
1790	1.13853025310509e-15\\
1791	1.12114654324918e-15\\
1792	1.12059928934581e-15\\
1793	1.10673253312214e-15\\
1794	1.13436449506902e-15\\
1795	1.1145457133175e-15\\
1796	1.14087474474181e-15\\
1797	1.20076555391416e-15\\
1798	1.13267148903157e-15\\
1799	1.155363483272e-15\\
1800	1.28556932541372e-15\\
1801	1.17813999603427e-15\\
1802	1.15217249453962e-15\\
1803	1.21483801535816e-15\\
1804	1.08101061221195e-15\\
1805	1.11115421991239e-15\\
1806	1.18254628053628e-15\\
1807	1.12139862737358e-15\\
1808	1.13894871749817e-15\\
1809	1.1220260498567e-15\\
1810	1.12534970171695e-15\\
1811	1.08237481829882e-15\\
1812	1.16921822344772e-15\\
1813	1.09304430490095e-15\\
1814	1.17411757235538e-15\\
1815	1.11617957881906e-15\\
1816	1.21292824797002e-15\\
1817	1.13516773636399e-15\\
1818	1.19950830177724e-15\\
1819	1.10040778688312e-15\\
1820	1.14119086949698e-15\\
1821	1.15616771781603e-15\\
1822	1.12998288850751e-15\\
1823	1.16607983388791e-15\\
1824	1.15804997873537e-15\\
1825	1.05636442336138e-15\\
1826	1.06663588808728e-15\\
1827	1.13485934353744e-15\\
1828	1.17567070364322e-15\\
1829	1.17706602110229e-15\\
1830	1.12891654230003e-15\\
1831	1.16160552535501e-15\\
1832	1.12217953309315e-15\\
1833	1.13676541186321e-15\\
1834	1.10350929237283e-15\\
1835	1.12135964660786e-15\\
1836	1.10995048225378e-15\\
1837	1.14785260950534e-15\\
1838	1.10156906000262e-15\\
1839	1.15878666383019e-15\\
1840	1.09643098107206e-15\\
1841	1.11465485372253e-15\\
1842	1.14426627804958e-15\\
1843	1.07912734741705e-15\\
1844	1.13063385402179e-15\\
1845	1.11348493441565e-15\\
1846	1.12806164973903e-15\\
1847	1.06222511338439e-15\\
1848	1.05306675052699e-15\\
1849	1.05525797503089e-15\\
1850	1.1082915389398e-15\\
1851	1.0797803891065e-15\\
1852	1.06318691266357e-15\\
1853	1.10936043716734e-15\\
1854	1.11835794678256e-15\\
1855	1.12838001212412e-15\\
1856	1.22637525802454e-15\\
1857	1.09859630813828e-15\\
1858	1.10355624286928e-15\\
1859	1.1208961105926e-15\\
1860	1.15537000294907e-15\\
1861	1.11953405270923e-15\\
1862	1.1244119341957e-15\\
1863	1.10658640606206e-15\\
1864	1.09703075626867e-15\\
1865	1.08603661018132e-15\\
1866	1.19232870022399e-15\\
1867	1.05734115803493e-15\\
1868	1.12608164772733e-15\\
1869	1.20680466423563e-15\\
1870	1.14475768233028e-15\\
1871	1.12909660861733e-15\\
1872	1.12315293461481e-15\\
1873	1.11310166393029e-15\\
1874	1.17047343344119e-15\\
1875	1.10235039697654e-15\\
1876	1.1574686736174e-15\\
1877	1.17328128626721e-15\\
1878	1.1510789688196e-15\\
1879	1.13779576404986e-15\\
1880	1.21202365488492e-15\\
1881	1.11207022055224e-15\\
1882	1.08837222818338e-15\\
1883	1.10721291268527e-15\\
1884	1.11470986182878e-15\\
1885	1.09307889117552e-15\\
1886	1.21625822499613e-15\\
1887	1.2136548007108e-15\\
1888	1.07475522167252e-15\\
1889	1.13746857657673e-15\\
1890	1.19055990975683e-15\\
1891	1.16526839003997e-15\\
1892	1.15279680025523e-15\\
1893	1.13693037854383e-15\\
1894	1.17641279146084e-15\\
1895	1.01905551422208e-15\\
1896	1.15465237269705e-15\\
1897	1.07482804712253e-15\\
1898	1.10596990863609e-15\\
1899	1.04647059052085e-15\\
1900	1.0888529398143e-15\\
1901	1.0953402354953e-15\\
1902	1.09240596716575e-15\\
1903	1.05867915775767e-15\\
1904	1.10721552751156e-15\\
1905	1.13725747022836e-15\\
1906	1.12047156215713e-15\\
1907	1.09505442885776e-15\\
1908	1.06252393085378e-15\\
1909	1.12328748573857e-15\\
1910	1.10113442618659e-15\\
1911	1.04740252925017e-15\\
1912	1.08937900904109e-15\\
1913	1.13121493584036e-15\\
1914	1.14704566315228e-15\\
1915	1.11114816514462e-15\\
1916	1.10079151576298e-15\\
1917	1.04855524217666e-15\\
1918	1.11913542304328e-15\\
1919	1.19038691727318e-15\\
1920	1.11128788670035e-15\\
1921	1.13717929966576e-15\\
1922	1.0772347017735e-15\\
1923	1.09546326858003e-15\\
1924	1.12551489398428e-15\\
1925	1.0598588947652e-15\\
1926	1.06694089481095e-15\\
1927	1.08119228198924e-15\\
1928	1.12406551426731e-15\\
1929	1.1084531058183e-15\\
1930	1.10227572872017e-15\\
1931	1.20927588148798e-15\\
1932	1.186807965081e-15\\
1933	1.1708957151316e-15\\
1934	1.18379271184358e-15\\
1935	1.13862812615071e-15\\
1936	1.15926689457236e-15\\
1937	1.23227687927143e-15\\
1938	1.13015137456507e-15\\
1939	1.08231446714606e-15\\
1940	1.16620419793846e-15\\
1941	1.0762544868997e-15\\
1942	1.05859496556654e-15\\
1943	1.10905129671882e-15\\
1944	1.05320891450048e-15\\
1945	1.11101696654307e-15\\
1946	1.09964310086848e-15\\
1947	1.08090234393627e-15\\
1948	1.05962640470038e-15\\
1949	1.04511061971299e-15\\
1950	1.12284489706416e-15\\
1951	1.11642488722745e-15\\
1952	1.15009849644672e-15\\
1953	1.07825150623683e-15\\
1954	1.05866093222551e-15\\
1955	1.09072531836814e-15\\
1956	1.11804336163616e-15\\
1957	1.08814747265178e-15\\
1958	1.09178043626833e-15\\
1959	1.11296454812676e-15\\
1960	1.11306631785382e-15\\
1961	1.09737007392732e-15\\
1962	1.10562290468927e-15\\
1963	1.04506925185024e-15\\
1964	1.06599975130514e-15\\
1965	1.11425416880858e-15\\
1966	1.0916227009348e-15\\
1967	1.07431476612231e-15\\
1968	1.16135155456345e-15\\
1969	1.15064918600175e-15\\
1970	1.12489167148844e-15\\
1971	1.10136590957217e-15\\
1972	1.15960208956208e-15\\
1973	1.14870975684976e-15\\
1974	1.07837035660149e-15\\
1975	1.16504605393925e-15\\
1976	1.07765990599741e-15\\
1977	1.11777615565752e-15\\
1978	1.09641167644859e-15\\
1979	1.14917071234965e-15\\
1980	1.07902889156572e-15\\
1981	1.05978512590449e-15\\
1982	1.1080376117723e-15\\
1983	1.08676959345488e-15\\
1984	1.12906119097537e-15\\
1985	1.15269739426881e-15\\
1986	1.20508842687371e-15\\
1987	1.17195045893367e-15\\
1988	1.13049276200894e-15\\
1989	1.19459476341265e-15\\
1990	1.1528501173722e-15\\
1991	1.22773257415684e-15\\
1992	1.09359325543784e-15\\
1993	1.2095645818953e-15\\
1994	1.20342139154235e-15\\
1995	1.1740327191523e-15\\
1996	1.2037468997043e-15\\
1997	1.13438042914065e-15\\
1998	1.18988356561782e-15\\
1999	1.20143405198795e-15\\
2000	1.17123336160434e-15\\
};
\addlegendentry{Dual Ascent}

\addplot [color=red, line width = 2.0pt]
  table[row sep=crcr]{%
1	0.577183382753398\\
2	0.577183382753398\\
3	0.503350821837691\\
4	0.409429537468692\\
5	0.325216287860788\\
6	0.259462465051863\\
7	0.209786521707354\\
8	0.169992262636562\\
9	0.136832224553638\\
10	0.110159440466235\\
11	0.0892792247473077\\
12	0.0740016143862697\\
13	0.0607406312743899\\
14	0.0513777122668023\\
15	0.0443672654057026\\
16	0.0387933210867703\\
17	0.0343030963056237\\
18	0.0304581879546993\\
19	0.0271828740048844\\
20	0.0244247311667427\\
21	0.0217927682526128\\
22	0.0197099834584976\\
23	0.017789379423416\\
24	0.0162456577583545\\
25	0.0148306342220361\\
26	0.0135430910911846\\
27	0.0124011265622505\\
28	0.0113514862684866\\
29	0.0104047508518858\\
30	0.00952491746941788\\
31	0.00874904542468063\\
32	0.00805068890913799\\
33	0.00741289733624471\\
34	0.00683313825988713\\
35	0.00629115956528672\\
36	0.00580972055522125\\
37	0.00537351961997226\\
38	0.00497662453415525\\
39	0.00461294000241602\\
40	0.00427187636761973\\
41	0.00395502217404203\\
42	0.00366290344523342\\
43	0.00340240827841941\\
44	0.00316338980074957\\
45	0.00294252063835477\\
46	0.00274106660348173\\
47	0.00254549032105304\\
48	0.00236479765202218\\
49	0.00219564059421173\\
50	0.00204505350338761\\
51	0.00190260535508029\\
52	0.00177054123878137\\
53	0.00165154039791914\\
54	0.00153668978720238\\
55	0.00143366557077312\\
56	0.001333902502627\\
57	0.00124365392629984\\
58	0.00116124475036236\\
59	0.00108484854605345\\
60	0.0010108665041687\\
61	0.000945266264323196\\
62	0.000881324445853822\\
63	0.000823608405025896\\
64	0.000769327473107391\\
65	0.00072097100557829\\
66	0.000675107642081788\\
67	0.00063274015569449\\
68	0.000591958637087498\\
69	0.000553131224530226\\
70	0.000518140018111432\\
71	0.000485553313806004\\
72	0.00045482789907423\\
73	0.000425943675986932\\
74	0.000399592372011348\\
75	0.000375280372220912\\
76	0.000352148554869309\\
77	0.000330474996259172\\
78	0.000310049214911206\\
79	0.000290763272102089\\
80	0.000273247072677675\\
81	0.000257133840144904\\
82	0.000241932333011731\\
83	0.000227656913379331\\
84	0.000213599616125984\\
85	0.000200620906040728\\
86	0.000188487763969169\\
87	0.000177049121332865\\
88	0.000166417468939955\\
89	0.000156355904258536\\
90	0.000147119100683099\\
91	0.000138539171018671\\
92	0.00013043052764449\\
93	0.000122556718186802\\
94	0.000115000840556503\\
95	0.000107652359868495\\
96	0.000101017429278282\\
97	9.49875807983609e-05\\
98	8.91479519212196e-05\\
99	8.39950511329762e-05\\
100	7.9157304479336e-05\\
101	7.44211966458356e-05\\
102	7.00479144925764e-05\\
103	6.59443084958235e-05\\
104	6.2213597215504e-05\\
105	5.86484995373479e-05\\
106	5.51631150218531e-05\\
107	5.19109329926886e-05\\
108	4.89080113763527e-05\\
109	4.6081803239381e-05\\
110	4.34706004717411e-05\\
111	4.09096955462579e-05\\
112	3.84634331086306e-05\\
113	3.62159188634532e-05\\
114	3.41797342575096e-05\\
115	3.22502171573971e-05\\
116	3.04015026954949e-05\\
117	2.86638431661879e-05\\
118	2.69953445788185e-05\\
119	2.54446570849931e-05\\
120	2.397939173759e-05\\
121	2.26095894977739e-05\\
122	2.13409801008212e-05\\
123	2.01480458868995e-05\\
124	1.90171589874383e-05\\
125	1.79044147571601e-05\\
126	1.68728331130979e-05\\
127	1.58832988062707e-05\\
128	1.49879414346223e-05\\
129	1.41206689168991e-05\\
130	1.33135273304235e-05\\
131	1.25400241267058e-05\\
132	1.18330011010219e-05\\
133	1.11769026666043e-05\\
134	1.05477322936735e-05\\
135	9.95462755987161e-06\\
136	9.39165906183169e-06\\
137	8.85297403054297e-06\\
138	8.34613004772835e-06\\
139	7.87047711257956e-06\\
140	7.43096257923603e-06\\
141	7.01829980605557e-06\\
142	6.62118239683882e-06\\
143	6.24103571044134e-06\\
144	5.8946925979524e-06\\
145	5.56421294187926e-06\\
146	5.25477985987049e-06\\
147	4.96398972306737e-06\\
148	4.68718091409906e-06\\
149	4.42430758818385e-06\\
150	4.17073523610573e-06\\
151	3.93763323075185e-06\\
152	3.72095003395615e-06\\
153	3.51611844493578e-06\\
154	3.31584367341962e-06\\
155	3.12160894427657e-06\\
156	2.9432788307602e-06\\
157	2.77812855644566e-06\\
158	2.62142734025498e-06\\
159	2.47876607083721e-06\\
160	2.33990125816634e-06\\
161	2.20498747170551e-06\\
162	2.07800061181218e-06\\
163	1.96224109590902e-06\\
164	1.85205649742285e-06\\
165	1.74762696705991e-06\\
166	1.64939066524414e-06\\
167	1.55995577367877e-06\\
168	1.47634091411633e-06\\
169	1.39587384728174e-06\\
170	1.31848631188585e-06\\
171	1.24416814067427e-06\\
172	1.17313677198569e-06\\
173	1.10638084626818e-06\\
174	1.0436271454441e-06\\
175	9.86657985972891e-07\\
176	9.32187713179998e-07\\
177	8.81649847351703e-07\\
178	8.33816648338279e-07\\
179	7.87507892144136e-07\\
180	7.42819384060557e-07\\
181	7.00265128872611e-07\\
182	6.61564231633566e-07\\
183	6.25526498806278e-07\\
184	5.91325297651057e-07\\
185	5.58965966781447e-07\\
186	5.27765418619847e-07\\
187	4.98776903844699e-07\\
188	4.7150973530799e-07\\
189	4.45609529805922e-07\\
190	4.21467498971587e-07\\
191	3.9803096022569e-07\\
192	3.75804218012054e-07\\
193	3.54584307528369e-07\\
194	3.34496979943327e-07\\
195	3.15841429068573e-07\\
196	2.98352340174618e-07\\
197	2.81879923500079e-07\\
198	2.66580175090064e-07\\
199	2.51612522261115e-07\\
200	2.37485783514009e-07\\
201	2.24450829573053e-07\\
202	2.12105756738217e-07\\
203	2.00482852299633e-07\\
204	1.89286759687015e-07\\
205	1.78947850013892e-07\\
206	1.69241743892763e-07\\
207	1.59976435213487e-07\\
208	1.51059269424356e-07\\
209	1.42360880133505e-07\\
210	1.34506775746418e-07\\
211	1.27067937457818e-07\\
212	1.20007009494452e-07\\
213	1.13490114844457e-07\\
214	1.07367379259537e-07\\
215	1.01410417151528e-07\\
216	9.57726827430661e-08\\
217	9.05880779810063e-08\\
218	8.56883198125146e-08\\
219	8.08770163085241e-08\\
220	7.64876747436487e-08\\
221	7.22281725885077e-08\\
222	6.83067798157703e-08\\
223	6.45040282321767e-08\\
224	6.09797152657297e-08\\
225	5.76380326868359e-08\\
226	5.44603449966938e-08\\
227	5.14982756297037e-08\\
228	4.86802373265921e-08\\
229	4.59898502852059e-08\\
230	4.34822472171365e-08\\
231	4.11116186392962e-08\\
232	3.88852574400001e-08\\
233	3.67187195204899e-08\\
234	3.47041825387878e-08\\
235	3.28098668279004e-08\\
236	3.09923717400616e-08\\
237	2.93078983183061e-08\\
238	2.76944340474321e-08\\
239	2.61531654171173e-08\\
240	2.46710705698639e-08\\
241	2.32811054405526e-08\\
242	2.20108097310787e-08\\
243	2.0815328040976e-08\\
244	1.96397151951041e-08\\
245	1.85457648194559e-08\\
246	1.7540313865403e-08\\
247	1.65804773842331e-08\\
248	1.56735504712361e-08\\
249	1.48128295866659e-08\\
250	1.40003681652353e-08\\
251	1.32240466213103e-08\\
252	1.24915886783926e-08\\
253	1.17799599388709e-08\\
254	1.11321718604616e-08\\
255	1.05270020274392e-08\\
256	9.96125313595149e-09\\
257	9.42774356291708e-09\\
258	8.90864187728906e-09\\
259	8.40149634546374e-09\\
260	7.92315561215299e-09\\
261	7.49300036483646e-09\\
262	7.07401388565615e-09\\
263	6.66921877893721e-09\\
264	6.308834380102e-09\\
265	5.95809802659413e-09\\
266	5.6286773532049e-09\\
267	5.31638462000615e-09\\
268	5.02217949183547e-09\\
269	4.74939354792935e-09\\
270	4.49034404853515e-09\\
271	4.24503597328902e-09\\
272	4.01473625914712e-09\\
273	3.79296201602978e-09\\
274	3.58463451513175e-09\\
275	3.3884395328415e-09\\
276	3.19874802360146e-09\\
277	3.01951866881224e-09\\
278	2.85116041391224e-09\\
279	2.69102457034397e-09\\
280	2.53548299706674e-09\\
281	2.39334581134463e-09\\
282	2.26387019359917e-09\\
283	2.14181196083971e-09\\
284	2.02311917082969e-09\\
285	1.91393875533483e-09\\
286	1.80926161901553e-09\\
287	1.71195698943702e-09\\
288	1.61958455941073e-09\\
289	1.53157396409878e-09\\
290	1.44641628253083e-09\\
291	1.36709839806604e-09\\
292	1.29051350242709e-09\\
293	1.21816781739056e-09\\
294	1.15014628276931e-09\\
295	1.08711341564261e-09\\
296	1.02733991960813e-09\\
297	9.7105560163491e-10\\
298	9.1766644866037e-10\\
299	8.65920950923146e-10\\
300	8.16110419303555e-10\\
301	7.6977069604294e-10\\
302	7.26430338869004e-10\\
303	6.87095308529964e-10\\
304	6.49632562998065e-10\\
305	6.14801939708868e-10\\
306	5.81761348507107e-10\\
307	5.50351802785622e-10\\
308	5.20489777226994e-10\\
309	4.9079872615346e-10\\
310	4.63801622219967e-10\\
311	4.3790101553434e-10\\
312	4.13492337613601e-10\\
313	3.91006501486209e-10\\
314	3.6989321895539e-10\\
315	3.49479850481951e-10\\
316	3.29768836322561e-10\\
317	3.11842874518533e-10\\
318	2.94554456329039e-10\\
319	2.78282688832507e-10\\
320	2.6278470912919e-10\\
321	2.48436634920389e-10\\
322	2.3505428845158e-10\\
323	2.22190327275968e-10\\
324	2.10158769529342e-10\\
325	1.98816718303194e-10\\
326	1.88043961472568e-10\\
327	1.77639689978777e-10\\
328	1.6778857885914e-10\\
329	1.58576852871053e-10\\
330	1.49970886573643e-10\\
331	1.41825075395134e-10\\
332	1.34117890050533e-10\\
333	1.26842405577047e-10\\
334	1.19844194034703e-10\\
335	1.13132899808891e-10\\
336	1.06775018649113e-10\\
337	1.00632312597016e-10\\
338	9.50178921372762e-11\\
339	8.98868772455534e-11\\
340	8.50598001593287e-11\\
341	8.0325793969793e-11\\
342	7.57431604974569e-11\\
343	7.14385544969542e-11\\
344	6.73530405675929e-11\\
345	6.35589012075333e-11\\
346	6.00370292489773e-11\\
347	5.67626443017372e-11\\
348	5.36927422891085e-11\\
349	5.07136298509463e-11\\
350	4.77878497903462e-11\\
351	4.51764109128068e-11\\
352	4.27159715753164e-11\\
353	4.04202702458737e-11\\
354	3.82145401466166e-11\\
355	3.61253657099608e-11\\
356	3.41067735181038e-11\\
357	3.2203117416438e-11\\
358	3.04603048178432e-11\\
359	2.88133374554e-11\\
360	2.72168636581389e-11\\
361	2.57364567687882e-11\\
362	2.43018245590054e-11\\
363	2.29555833468554e-11\\
364	2.1706466719394e-11\\
365	2.05113393531778e-11\\
366	1.93889961423699e-11\\
367	1.82848455155508e-11\\
368	1.7236099560372e-11\\
369	1.62565194299018e-11\\
370	1.53649340609235e-11\\
371	1.45260126280871e-11\\
372	1.37230154374455e-11\\
373	1.29586248504441e-11\\
374	1.22227943593705e-11\\
375	1.15507599689547e-11\\
376	1.09162493703347e-11\\
377	1.03251598776011e-11\\
378	9.75432791069397e-12\\
379	9.20983818424626e-12\\
380	8.69225323815997e-12\\
381	8.22005441013712e-12\\
382	7.76930727273433e-12\\
383	7.34477850364425e-12\\
384	6.94790058058335e-12\\
385	6.56459761344408e-12\\
386	6.19787359998654e-12\\
387	5.84589092098151e-12\\
388	5.52853609235747e-12\\
389	5.22630506911142e-12\\
390	4.94374418997156e-12\\
391	4.67702560297205e-12\\
392	4.42339977839685e-12\\
393	4.17702317594287e-12\\
394	3.93950398014129e-12\\
395	3.71566914958215e-12\\
396	3.50849570019782e-12\\
397	3.31901221290469e-12\\
398	3.13546818579229e-12\\
399	2.96502048707503e-12\\
400	2.79986201497762e-12\\
401	2.64468313860386e-12\\
402	2.49761022271368e-12\\
403	2.36175532477615e-12\\
404	2.23415868105464e-12\\
405	2.11317180084278e-12\\
406	1.99857452833589e-12\\
407	1.88978047746655e-12\\
408	1.78602362773765e-12\\
409	1.68481176124173e-12\\
410	1.58709532648089e-12\\
411	1.49905648514063e-12\\
412	1.41596186385071e-12\\
413	1.33499138232025e-12\\
414	1.26175457015931e-12\\
415	1.19383956031715e-12\\
416	1.12928470688128e-12\\
417	1.06808077220091e-12\\
418	1.00763839247041e-12\\
419	9.51963085985117e-13\\
420	8.99071220519248e-13\\
421	8.49352037779359e-13\\
422	8.03176310386371e-13\\
423	7.59488002977788e-13\\
424	7.16946933587676e-13\\
425	6.76367273426763e-13\\
426	6.37450804253218e-13\\
427	5.99495369116248e-13\\
428	5.65228517714797e-13\\
429	5.32997915815828e-13\\
430	5.04630546124854e-13\\
431	4.77974720606729e-13\\
432	4.52346174917158e-13\\
433	4.28666166112226e-13\\
434	4.06570035624977e-13\\
435	3.85619657618384e-13\\
436	3.66254928480753e-13\\
437	3.48468823996714e-13\\
438	3.31899975108753e-13\\
439	3.16549277014493e-13\\
440	3.02521646406832e-13\\
441	2.89923738637115e-13\\
442	2.7931570605299e-13\\
443	2.69890957288469e-13\\
444	2.61918210328948e-13\\
445	2.55883893437594e-13\\
446	2.51003152805198e-13\\
447	2.46925763333524e-13\\
448	2.43962126618572e-13\\
449	2.41440458899027e-13\\
450	2.39528452164167e-13\\
451	2.37813409018033e-13\\
452	2.36488667137577e-13\\
453	2.35536598249139e-13\\
454	2.35013070136791e-13\\
455	2.34612787760933e-13\\
456	2.3426361561876e-13\\
457	2.34088583399673e-13\\
458	2.34037287718635e-13\\
459	2.34096581712122e-13\\
460	2.34290333126343e-13\\
461	2.34541629729923e-13\\
462	2.34844201714221e-13\\
463	2.35356555117575e-13\\
464	2.35789802110207e-13\\
465	2.36308940434606e-13\\
466	2.36850025234055e-13\\
467	2.37493509840422e-13\\
468	2.38158093653813e-13\\
469	2.38848662831866e-13\\
470	2.39472170319752e-13\\
471	2.40235152806004e-13\\
472	2.41037114123134e-13\\
473	2.41778509771143e-13\\
474	2.42638378962438e-13\\
475	2.43392318755148e-13\\
476	2.44215550971227e-13\\
477	2.45019848029817e-13\\
478	2.45835532958629e-13\\
479	2.46726497117294e-13\\
480	2.47609516787228e-13\\
481	2.48547699878362e-13\\
482	2.49408198915554e-13\\
483	2.5022793845847e-13\\
484	2.51108517272802e-13\\
485	2.52037050037833e-13\\
486	2.52969929527842e-13\\
487	2.53922803544418e-13\\
488	2.5482328227851e-13\\
489	2.55737871784143e-13\\
490	2.56698998601025e-13\\
491	2.57599998752019e-13\\
492	2.58575677717805e-13\\
493	2.59555974809278e-13\\
494	2.60486535638649e-13\\
495	2.61440745949307e-13\\
496	2.62384532539773e-13\\
497	2.63355936123778e-13\\
498	2.64325956363523e-13\\
499	2.65265154376079e-13\\
500	2.66262617774102e-13\\
501	2.67177358482906e-13\\
502	2.6821524597915e-13\\
503	2.69196911425608e-13\\
504	2.70220897269462e-13\\
505	2.71287870463089e-13\\
506	2.72240888725685e-13\\
507	2.73254003108768e-13\\
508	2.74266065570152e-13\\
509	2.75318567488293e-13\\
510	2.76294347183951e-13\\
511	2.77329511351464e-13\\
512	2.78344313955729e-13\\
513	2.79385872728713e-13\\
514	2.80439451777368e-13\\
515	2.8140714671096e-13\\
516	2.82498433699762e-13\\
517	2.83482888860665e-13\\
518	2.8457132651494e-13\\
519	2.85610437540059e-13\\
520	2.86654131050646e-13\\
521	2.87692128478328e-13\\
522	2.88720778054595e-13\\
523	2.89809141811478e-13\\
524	2.90859376318641e-13\\
525	2.91916698466149e-13\\
526	2.93021433134669e-13\\
527	2.94100884738537e-13\\
528	2.95136386117519e-13\\
529	2.96233198995304e-13\\
530	2.97321844664557e-13\\
531	2.98448390897463e-13\\
532	2.99530815019564e-13\\
533	3.00604202665596e-13\\
534	3.01665696581432e-13\\
535	3.02836769169095e-13\\
536	3.03894252062368e-13\\
537	3.05005217072628e-13\\
538	3.06122836726526e-13\\
539	3.07148629986848e-13\\
540	3.08301377708604e-13\\
541	3.09381232869641e-13\\
542	3.10471408176946e-13\\
543	3.11602147623359e-13\\
544	3.12736887219351e-13\\
545	3.13806648922343e-13\\
546	3.14916816771473e-13\\
547	3.16083585271531e-13\\
548	3.17175685181049e-13\\
549	3.18361136698023e-13\\
550	3.19450003178219e-13\\
551	3.20582995134299e-13\\
552	3.21627324971158e-13\\
553	3.22800136795475e-13\\
554	3.23809570396222e-13\\
555	3.24951297833834e-13\\
556	3.25969554498293e-13\\
557	3.27177549897417e-13\\
558	3.28267754331754e-13\\
559	3.29405940386803e-13\\
560	3.30465306960598e-13\\
561	3.31559637896683e-13\\
562	3.32680487719894e-13\\
563	3.33739338330475e-13\\
564	3.34892109585665e-13\\
565	3.35940137213368e-13\\
566	3.37115810975211e-13\\
567	3.38216198682286e-13\\
568	3.39357465926287e-13\\
569	3.40458278688289e-13\\
570	3.41586837674077e-13\\
571	3.42607650003898e-13\\
572	3.43796123005809e-13\\
573	3.44871383786571e-13\\
574	3.46042679415622e-13\\
575	3.47113193944928e-13\\
576	3.48230526009698e-13\\
577	3.49327639585573e-13\\
578	3.50504823131434e-13\\
579	3.5170732707368e-13\\
580	3.52782717072895e-13\\
581	3.53880204441363e-13\\
582	3.54985598443803e-13\\
583	3.56173860925144e-13\\
584	3.57309320468041e-13\\
585	3.58469588323924e-13\\
586	3.59484808273883e-13\\
587	3.60754398295794e-13\\
588	3.61812839640714e-13\\
589	3.6302068661024e-13\\
590	3.64099096826387e-13\\
591	3.65276688030243e-13\\
592	3.6635686285071e-13\\
593	3.67503551055074e-13\\
594	3.68714197135143e-13\\
595	3.69882963051279e-13\\
596	3.70914690761478e-13\\
597	3.72115468465002e-13\\
598	3.73270576310639e-13\\
599	3.74419019564444e-13\\
600	3.75603136086425e-13\\
601	3.76758611710839e-13\\
602	3.77960894198026e-13\\
603	3.79144396759706e-13\\
604	3.80250312519627e-13\\
605	3.81405505764617e-13\\
606	3.82601116610488e-13\\
607	3.83802883467975e-13\\
608	3.84954320499768e-13\\
609	3.8611463445993e-13\\
610	3.87323191343803e-13\\
611	3.88561640400461e-13\\
612	3.89741606940968e-13\\
613	3.90921478508077e-13\\
614	3.92086980130821e-13\\
615	3.93283277884377e-13\\
616	3.94441158726457e-13\\
617	3.95631544664038e-13\\
618	3.96860402757965e-13\\
619	3.98114317154941e-13\\
620	3.99322106530432e-13\\
621	4.00527116437295e-13\\
622	4.0170370348491e-13\\
623	4.02937357900623e-13\\
624	4.04111600996393e-13\\
625	4.05325946819716e-13\\
626	4.06539679650765e-13\\
627	4.07866192473653e-13\\
628	4.09150563157518e-13\\
629	4.10372611759471e-13\\
630	4.11603944714385e-13\\
631	4.1287068226665e-13\\
632	4.14091200507351e-13\\
633	4.15344887602733e-13\\
634	4.16619932293813e-13\\
635	4.17862177401463e-13\\
636	4.19102858019461e-13\\
637	4.20385669115768e-13\\
638	4.21703261104682e-13\\
639	4.23007802801554e-13\\
640	4.2418310809681e-13\\
641	4.25458931941369e-13\\
642	4.26796805131584e-13\\
643	4.28063340517218e-13\\
644	4.29345816504793e-13\\
645	4.30690766754357e-13\\
646	4.31885728689775e-13\\
647	4.3317679405719e-13\\
648	4.34484426885107e-13\\
649	4.35776708457128e-13\\
650	4.37118974325019e-13\\
651	4.38374744268595e-13\\
652	4.39689752212389e-13\\
653	4.41009380629789e-13\\
654	4.42289612632602e-13\\
655	4.43635616827449e-13\\
656	4.44932653830988e-13\\
657	4.46267620461616e-13\\
658	4.47537090968063e-13\\
659	4.48886792909947e-13\\
660	4.50210058540663e-13\\
661	4.51609931133317e-13\\
662	4.52893887389602e-13\\
663	4.54238496431195e-13\\
664	4.55565971792248e-13\\
665	4.56933840060965e-13\\
666	4.58287934161401e-13\\
667	4.59641434052286e-13\\
668	4.61024863969936e-13\\
669	4.62331692484682e-13\\
670	4.63728944540706e-13\\
671	4.65047329977431e-13\\
672	4.66416932405949e-13\\
673	4.67780280529918e-13\\
674	4.69168422616305e-13\\
675	4.70579881912671e-13\\
676	4.71881191954961e-13\\
677	4.73180901361178e-13\\
678	4.74537922005882e-13\\
679	4.75931523338339e-13\\
680	4.77316291932622e-13\\
681	4.7865512098015e-13\\
682	4.79974391668507e-13\\
683	4.81375640357299e-13\\
684	4.82710781139357e-13\\
685	4.84102536358182e-13\\
686	4.85363484744869e-13\\
687	4.86742550171166e-13\\
688	4.88161002039022e-13\\
689	4.8946007850152e-13\\
690	4.90839826753029e-13\\
691	4.92194784578125e-13\\
692	4.93548426395314e-13\\
693	4.94930168305932e-13\\
694	4.96324072205132e-13\\
695	4.9768441273897e-13\\
696	4.99117894986696e-13\\
697	5.00530723312392e-13\\
698	5.01985866032647e-13\\
699	5.03375894292675e-13\\
700	5.04784486640738e-13\\
701	5.06144165255037e-13\\
702	5.07532170542153e-13\\
703	5.08951246679188e-13\\
704	5.10377239777614e-13\\
705	5.11749543510201e-13\\
706	5.13191233979863e-13\\
707	5.14633177724706e-13\\
708	5.16124870626445e-13\\
709	5.17510978548005e-13\\
710	5.18944623230077e-13\\
711	5.20406007752069e-13\\
712	5.21772454404731e-13\\
713	5.23223620094748e-13\\
714	5.24702613049709e-13\\
715	5.26168081123291e-13\\
716	5.27568434707444e-13\\
717	5.2899934276522e-13\\
718	5.30408961947905e-13\\
719	5.31823567467826e-13\\
720	5.33314072564821e-13\\
721	5.34768164409087e-13\\
722	5.36175402245998e-13\\
723	5.37656168417553e-13\\
724	5.38997272564024e-13\\
725	5.40484967124984e-13\\
726	5.41906808437483e-13\\
727	5.43329569052795e-13\\
728	5.44697666701917e-13\\
729	5.46152029162856e-13\\
730	5.47629674314214e-13\\
731	5.49014737765116e-13\\
732	5.50592522627194e-13\\
733	5.52010405320202e-13\\
734	5.53493007326606e-13\\
735	5.55030662818096e-13\\
736	5.56466075722733e-13\\
737	5.57961036446553e-13\\
738	5.59413294483349e-13\\
739	5.60978117401281e-13\\
740	5.62494902820905e-13\\
741	5.6398364173551e-13\\
742	5.65509123445564e-13\\
743	5.67021959951752e-13\\
744	5.6853217213084e-13\\
745	5.70062424062568e-13\\
746	5.71495939068809e-13\\
747	5.7301284220736e-13\\
748	5.7455600529485e-13\\
749	5.76100362819484e-13\\
750	5.77638270172184e-13\\
751	5.79083866220879e-13\\
752	5.80723448683963e-13\\
753	5.82199182057484e-13\\
754	5.8374544463135e-13\\
755	5.85256686013288e-13\\
756	5.86848531822404e-13\\
757	5.88374850241994e-13\\
758	5.89993671143018e-13\\
759	5.91468261658818e-13\\
760	5.93043660955409e-13\\
761	5.94549566558466e-13\\
762	5.96133673640898e-13\\
763	5.97689556516408e-13\\
764	5.99250682522363e-13\\
765	6.00797576948952e-13\\
766	6.02455312633006e-13\\
767	6.03967618845202e-13\\
768	6.0555931890584e-13\\
769	6.07199729620375e-13\\
770	6.08784979265228e-13\\
771	6.10426806495676e-13\\
772	6.12017171623952e-13\\
773	6.13583692746589e-13\\
774	6.15173275134885e-13\\
775	6.16821662448448e-13\\
776	6.18372572847232e-13\\
777	6.20004011647939e-13\\
778	6.21585780583436e-13\\
779	6.23195419429041e-13\\
780	6.2478896769471e-13\\
781	6.26421568466079e-13\\
782	6.28026864734722e-13\\
783	6.29675911967135e-13\\
784	6.31322501076106e-13\\
785	6.32900932363102e-13\\
786	6.345463531308e-13\\
787	6.36152622282196e-13\\
788	6.37814247712908e-13\\
789	6.39459533023007e-13\\
790	6.41112545093187e-13\\
791	6.42770525510694e-13\\
792	6.44396777841593e-13\\
793	6.46058878116543e-13\\
794	6.47699039235104e-13\\
795	6.49301758660679e-13\\
796	6.50968266203503e-13\\
797	6.5263454320016e-13\\
798	6.54310456135277e-13\\
799	6.55902022934695e-13\\
800	6.57567014308886e-13\\
801	6.59210973493663e-13\\
802	6.60846349051505e-13\\
803	6.62570230569176e-13\\
804	6.64111728447584e-13\\
805	6.65892564345254e-13\\
806	6.67486750937994e-13\\
807	6.69152468950395e-13\\
808	6.70838376540796e-13\\
809	6.7249476441697e-13\\
810	6.74140958381063e-13\\
811	6.7579197440277e-13\\
812	6.77589177176771e-13\\
813	6.79224994876502e-13\\
814	6.80875470319587e-13\\
815	6.82597587422502e-13\\
816	6.84263409583351e-13\\
817	6.85940134917187e-13\\
818	6.8766375978934e-13\\
819	6.89299219657995e-13\\
820	6.90921998488398e-13\\
821	6.92639479628308e-13\\
822	6.94296750182819e-13\\
823	6.96016165642365e-13\\
824	6.97661541261396e-13\\
825	6.99310357035457e-13\\
826	7.01023536904952e-13\\
827	7.02796723836822e-13\\
828	7.04403956396189e-13\\
829	7.06123299595912e-13\\
830	7.07798691503551e-13\\
831	7.09513746187235e-13\\
832	7.11222805477033e-13\\
833	7.12903032400179e-13\\
834	7.1462665068317e-13\\
835	7.16318961977862e-13\\
836	7.18042073681585e-13\\
837	7.19778505114267e-13\\
838	7.21511783269553e-13\\
839	7.23197123861476e-13\\
840	7.24945467357799e-13\\
841	7.26719623158969e-13\\
842	7.28486027917705e-13\\
843	7.30190253504579e-13\\
844	7.3191647191283e-13\\
845	7.33663349517374e-13\\
846	7.35391096342667e-13\\
847	7.37062166499619e-13\\
848	7.38810247191586e-13\\
849	7.40550964876317e-13\\
850	7.42293154543667e-13\\
851	7.44067220552836e-13\\
852	7.45803135105281e-13\\
853	7.47605802510446e-13\\
854	7.49297674587702e-13\\
855	7.51124527282216e-13\\
856	7.52824188415761e-13\\
857	7.54604785355268e-13\\
858	7.56316131309326e-13\\
859	7.58108573849376e-13\\
860	7.5987532131046e-13\\
861	7.61649628736242e-13\\
862	7.63476732220889e-13\\
863	7.65295464877172e-13\\
864	7.67052478498813e-13\\
865	7.6884937892405e-13\\
866	7.7066529504942e-13\\
867	7.72488626531984e-13\\
868	7.74190080763881e-13\\
869	7.76097185551578e-13\\
870	7.77867486116171e-13\\
871	7.79681383693465e-13\\
872	7.81395848554809e-13\\
873	7.83172381646365e-13\\
874	7.84968260712046e-13\\
875	7.86777355607093e-13\\
876	7.8854672663864e-13\\
877	7.90311839040069e-13\\
878	7.92130966056834e-13\\
879	7.93856216545617e-13\\
880	7.95714202792106e-13\\
881	7.9740888618882e-13\\
882	7.9923851001412e-13\\
883	8.01041663501177e-13\\
884	8.02815298461445e-13\\
885	8.04564728312265e-13\\
886	8.06387517511872e-13\\
887	8.08250708945126e-13\\
888	8.10078040680909e-13\\
889	8.11920801280239e-13\\
890	8.13725088463056e-13\\
891	8.15583750081233e-13\\
892	8.17491061950314e-13\\
893	8.19339793577822e-13\\
894	8.21149483270744e-13\\
895	8.23027780517485e-13\\
896	8.2483642840114e-13\\
897	8.26751770511609e-13\\
898	8.286185648444e-13\\
899	8.30430487977512e-13\\
900	8.32368665098515e-13\\
901	8.34265067094122e-13\\
902	8.36147324838955e-13\\
903	8.38070418157491e-13\\
904	8.40000244759647e-13\\
905	8.41875185999608e-13\\
906	8.43772197555117e-13\\
907	8.45758309148727e-13\\
908	8.47669605575975e-13\\
909	8.49630831418229e-13\\
910	8.51508682235578e-13\\
911	8.53493485963826e-13\\
912	8.5541951264345e-13\\
913	8.57307858993243e-13\\
914	8.59264459074728e-13\\
915	8.612161511986e-13\\
916	8.631661352413e-13\\
917	8.65033342074853e-13\\
918	8.67041574158152e-13\\
919	8.6896077921593e-13\\
920	8.70969113950817e-13\\
921	8.72937894078809e-13\\
922	8.74910980239419e-13\\
923	8.76824822508979e-13\\
924	8.78788634262989e-13\\
925	8.80725961906791e-13\\
926	8.82674475269551e-13\\
927	8.84564228470546e-13\\
928	8.8651549635447e-13\\
929	8.88532451583237e-13\\
930	8.90509358206942e-13\\
931	8.92436142165695e-13\\
932	8.94385019051221e-13\\
933	8.96429828646797e-13\\
934	8.98450561336089e-13\\
935	9.00392189491738e-13\\
936	9.02399521792547e-13\\
937	9.04346916526459e-13\\
938	9.06336487333195e-13\\
939	9.08387890097661e-13\\
940	9.10374101696572e-13\\
941	9.12384195187129e-13\\
942	9.14402160619344e-13\\
943	9.16428330974075e-13\\
944	9.18363718285479e-13\\
945	9.20371672737907e-13\\
946	9.22375183406551e-13\\
947	9.24391962210305e-13\\
948	9.26448673028345e-13\\
949	9.28457460795036e-13\\
950	9.30507428050438e-13\\
951	9.32515422188358e-13\\
952	9.3459882165711e-13\\
953	9.36598961421567e-13\\
954	9.38622351062427e-13\\
955	9.40741846323663e-13\\
956	9.42811359949289e-13\\
957	9.44869374336278e-13\\
958	9.46930801319257e-13\\
959	9.48950937051119e-13\\
960	9.510096277002e-13\\
961	9.53106011803594e-13\\
962	9.55105910303254e-13\\
963	9.57191803344623e-13\\
964	9.59187811675313e-13\\
965	9.61285855439386e-13\\
966	9.63338128256527e-13\\
967	9.65371872102848e-13\\
968	9.67415989196112e-13\\
969	9.69511626326237e-13\\
970	9.71585831933861e-13\\
971	9.73609818229414e-13\\
972	9.75660363711551e-13\\
973	9.77751028893082e-13\\
974	9.7990236832872e-13\\
975	9.81975053483027e-13\\
976	9.84082852995539e-13\\
977	9.86128910774046e-13\\
978	9.88199424161518e-13\\
979	9.9032927050772e-13\\
980	9.92447259048421e-13\\
981	9.94480299823771e-13\\
982	9.9660743240214e-13\\
983	9.98679994946775e-13\\
984	1.00076850059357e-12\\
985	1.00288660050774e-12\\
986	1.00502809399911e-12\\
987	1.00712864814104e-12\\
988	1.0092231564136e-12\\
989	1.01134042848979e-12\\
990	1.0135083691707e-12\\
991	1.01559610333163e-12\\
992	1.01771758210247e-12\\
993	1.01984071264318e-12\\
994	1.02192519444403e-12\\
995	1.02410087375763e-12\\
996	1.02615375601699e-12\\
997	1.0283689822567e-12\\
998	1.0305413465038e-12\\
999	1.03252670289011e-12\\
1000	1.03474110553489e-12\\
1001	1.03692536908915e-12\\
1002	1.03904011952466e-12\\
1003	1.04117067987708e-12\\
1004	1.04328243696284e-12\\
1005	1.04542254256197e-12\\
1006	1.04756792587229e-12\\
1007	1.04971607053706e-12\\
1008	1.05177554145446e-12\\
1009	1.05395387236544e-12\\
1010	1.05610851024988e-12\\
1011	1.0582171563234e-12\\
1012	1.06034713548003e-12\\
1013	1.06248370646746e-12\\
1014	1.06465673602471e-12\\
1015	1.06682504922123e-12\\
1016	1.06900986437291e-12\\
1017	1.07114440619919e-12\\
1018	1.07334123835357e-12\\
1019	1.07547585678123e-12\\
1020	1.07758685012523e-12\\
1021	1.07985442277119e-12\\
1022	1.08201903698407e-12\\
1023	1.08415690856041e-12\\
1024	1.08635270799696e-12\\
1025	1.08853806045979e-12\\
1026	1.0907386582959e-12\\
1027	1.0929616874469e-12\\
1028	1.09523557538808e-12\\
1029	1.09744556200055e-12\\
1030	1.09970838193094e-12\\
1031	1.10189162785902e-12\\
1032	1.10414359284737e-12\\
1033	1.10637395883253e-12\\
1034	1.10860760520189e-12\\
1035	1.11082500762891e-12\\
1036	1.11303136546086e-12\\
1037	1.11525498297201e-12\\
1038	1.11757596519534e-12\\
1039	1.1198613011531e-12\\
1040	1.1220623526734e-12\\
1041	1.12436153705111e-12\\
1042	1.12661095651332e-12\\
1043	1.12897407758838e-12\\
1044	1.13111954736366e-12\\
1045	1.13338315654457e-12\\
1046	1.13562381904112e-12\\
1047	1.13797604414046e-12\\
1048	1.14025361480623e-12\\
1049	1.14253521440163e-12\\
1050	1.14487632878515e-12\\
1051	1.14720365868239e-12\\
1052	1.14953544543604e-12\\
1053	1.15184363720145e-12\\
1054	1.1542442042689e-12\\
1055	1.15656613063021e-12\\
1056	1.15899246873888e-12\\
1057	1.16125890463174e-12\\
1058	1.16360597195885e-12\\
1059	1.16597816119744e-12\\
1060	1.16838259967534e-12\\
1061	1.1707443117061e-12\\
1062	1.17307418692713e-12\\
1063	1.17544782844756e-12\\
1064	1.17778320004967e-12\\
1065	1.18022268692623e-12\\
1066	1.18250477876311e-12\\
1067	1.1848433172727e-12\\
1068	1.18728568469011e-12\\
1069	1.18959694753489e-12\\
1070	1.19201429413597e-12\\
1071	1.19440368706086e-12\\
1072	1.19683054937124e-12\\
1073	1.19916098303237e-12\\
1074	1.20158363288921e-12\\
1075	1.20395136192421e-12\\
1076	1.2063167536618e-12\\
1077	1.20871033837451e-12\\
1078	1.21107541592238e-12\\
1079	1.21346946116991e-12\\
1080	1.21584666450604e-12\\
1081	1.21823247346608e-12\\
1082	1.22065475170566e-12\\
1083	1.22302263782284e-12\\
1084	1.22545642208678e-12\\
1085	1.22789366335556e-12\\
1086	1.23034123115507e-12\\
1087	1.2327566045633e-12\\
1088	1.23514848504438e-12\\
1089	1.23755542046369e-12\\
1090	1.23996518926729e-12\\
1091	1.24237803182884e-12\\
1092	1.24479965192567e-12\\
1093	1.24725062749745e-12\\
1094	1.24965711495744e-12\\
1095	1.25209188960469e-12\\
1096	1.25455649964795e-12\\
1097	1.25697435796219e-12\\
1098	1.2594418288935e-12\\
1099	1.26191444400438e-12\\
1100	1.26433505560521e-12\\
1101	1.26679112095952e-12\\
1102	1.26925556131213e-12\\
1103	1.2715967588367e-12\\
1104	1.27413346755769e-12\\
1105	1.27655881772841e-12\\
1106	1.27894373036829e-12\\
1107	1.28146363397132e-12\\
1108	1.28391456057947e-12\\
1109	1.28640618514648e-12\\
1110	1.28889321493476e-12\\
1111	1.29134453111487e-12\\
1112	1.293897324225e-12\\
1113	1.29642879638524e-12\\
1114	1.29890565188985e-12\\
1115	1.30143831305889e-12\\
1116	1.30387637563709e-12\\
1117	1.30638497117158e-12\\
1118	1.3088384653304e-12\\
1119	1.31140306467728e-12\\
1120	1.31385897377673e-12\\
1121	1.31636527779277e-12\\
1122	1.31889438338229e-12\\
1123	1.32137856063722e-12\\
1124	1.32397224357855e-12\\
1125	1.32650973601882e-12\\
1126	1.32906477013585e-12\\
1127	1.33157445701987e-12\\
1128	1.33415886829691e-12\\
1129	1.33671893394629e-12\\
1130	1.33927883135442e-12\\
1131	1.34181719861501e-12\\
1132	1.34438572394936e-12\\
1133	1.34700336656142e-12\\
1134	1.34954305431489e-12\\
1135	1.35210367751099e-12\\
1136	1.35477337861949e-12\\
1137	1.35734999271472e-12\\
1138	1.35989458324001e-12\\
1139	1.36250049215925e-12\\
1140	1.36510419637732e-12\\
1141	1.36766547751867e-12\\
1142	1.3702877985891e-12\\
1143	1.37289142565404e-12\\
1144	1.37551528327503e-12\\
1145	1.37814826641374e-12\\
1146	1.38074714793154e-12\\
1147	1.38337399787827e-12\\
1148	1.38599382232705e-12\\
1149	1.3886576039271e-12\\
1150	1.39128331707692e-12\\
1151	1.3938879002862e-12\\
1152	1.39655422761704e-12\\
1153	1.39919605031006e-12\\
1154	1.40185369642331e-12\\
1155	1.4044746833384e-12\\
1156	1.40714696335238e-12\\
1157	1.40976860339125e-12\\
1158	1.41246027919494e-12\\
1159	1.41511358323606e-12\\
1160	1.41775641785681e-12\\
1161	1.42035850107597e-12\\
1162	1.42308530004518e-12\\
1163	1.42572616839921e-12\\
1164	1.42835388216077e-12\\
1165	1.43103696521884e-12\\
1166	1.43373315945021e-12\\
1167	1.43638727204719e-12\\
1168	1.43907855213598e-12\\
1169	1.44176956820778e-12\\
1170	1.44438016778371e-12\\
1171	1.44708344235222e-12\\
1172	1.44974253020417e-12\\
1173	1.45246659521869e-12\\
1174	1.455130466054e-12\\
1175	1.4578148635236e-12\\
1176	1.46048837115548e-12\\
1177	1.46318230476057e-12\\
1178	1.46583585471157e-12\\
1179	1.46855000723427e-12\\
1180	1.47125573039322e-12\\
1181	1.47396158548863e-12\\
1182	1.47666729600639e-12\\
1183	1.47943483686384e-12\\
1184	1.48215179804635e-12\\
1185	1.48485040194681e-12\\
1186	1.48755693078925e-12\\
1187	1.49031046715731e-12\\
1188	1.49303654925808e-12\\
1189	1.49576507090498e-12\\
1190	1.49850057321111e-12\\
1191	1.50122328967198e-12\\
1192	1.50399324154851e-12\\
1193	1.50667847781346e-12\\
1194	1.50947310485667e-12\\
1195	1.51218858192306e-12\\
1196	1.51495161033778e-12\\
1197	1.51776174853223e-12\\
1198	1.52046172717668e-12\\
1199	1.52324308331699e-12\\
1200	1.52600020894921e-12\\
1201	1.52879529715283e-12\\
1202	1.53157432509878e-12\\
1203	1.53433788314603e-12\\
1204	1.53707569752643e-12\\
1205	1.53982828081946e-12\\
1206	1.54262142599063e-12\\
1207	1.54534000296216e-12\\
1208	1.54808078452231e-12\\
1209	1.55081898963561e-12\\
1210	1.55354469879906e-12\\
1211	1.55637910342755e-12\\
1212	1.55909600362281e-12\\
1213	1.56185789864823e-12\\
1214	1.56465563820012e-12\\
1215	1.56744028659742e-12\\
1216	1.57019393244927e-12\\
1217	1.57291753798986e-12\\
1218	1.575699050061e-12\\
1219	1.57852435081231e-12\\
1220	1.58128644623416e-12\\
1221	1.58403332145269e-12\\
1222	1.58684895553679e-12\\
1223	1.5896103626732e-12\\
1224	1.5924386101473e-12\\
1225	1.59520212715417e-12\\
1226	1.59794177171339e-12\\
1227	1.6007633958613e-12\\
1228	1.60360620899234e-12\\
1229	1.60642181601789e-12\\
1230	1.60920478284682e-12\\
1231	1.61205199477089e-12\\
1232	1.61492553014823e-12\\
1233	1.61778645581502e-12\\
1234	1.62055254411044e-12\\
1235	1.62339719463417e-12\\
1236	1.62620654159939e-12\\
1237	1.62911993150195e-12\\
1238	1.63194542664538e-12\\
1239	1.63478202758192e-12\\
1240	1.63762720747467e-12\\
1241	1.64040960797077e-12\\
1242	1.64330857323163e-12\\
1243	1.64616785340463e-12\\
1244	1.64905569142829e-12\\
1245	1.65193201956278e-12\\
1246	1.65479957371319e-12\\
1247	1.65762380196008e-12\\
1248	1.66045555499449e-12\\
1249	1.66338265427044e-12\\
1250	1.66628486873631e-12\\
1251	1.66914308057932e-12\\
1252	1.67200343465902e-12\\
1253	1.67492091910614e-12\\
1254	1.67776544805899e-12\\
1255	1.68066978946755e-12\\
1256	1.68354198555758e-12\\
1257	1.68644039460688e-12\\
1258	1.68928700058289e-12\\
1259	1.69212736282876e-12\\
1260	1.69498722964409e-12\\
1261	1.69782603154794e-12\\
1262	1.70076774346438e-12\\
1263	1.70360450432818e-12\\
1264	1.70643947714046e-12\\
1265	1.70932642860187e-12\\
1266	1.71215146425647e-12\\
1267	1.71501650223827e-12\\
1268	1.71795553161855e-12\\
1269	1.72078251504287e-12\\
1270	1.7236882802148e-12\\
1271	1.72653581847184e-12\\
1272	1.72939155608269e-12\\
1273	1.73229816064005e-12\\
1274	1.73516164862217e-12\\
1275	1.73809437137757e-12\\
1276	1.74097161565743e-12\\
1277	1.74393128959621e-12\\
1278	1.74676484967054e-12\\
1279	1.74967045614215e-12\\
1280	1.75261104948676e-12\\
1281	1.75556257367554e-12\\
1282	1.75842153142572e-12\\
1283	1.76135276019595e-12\\
1284	1.76423332840685e-12\\
1285	1.76722644412228e-12\\
1286	1.77015142212491e-12\\
1287	1.77308078615641e-12\\
1288	1.77603931063745e-12\\
1289	1.77903350157795e-12\\
1290	1.78196678004473e-12\\
1291	1.78490393987771e-12\\
1292	1.78787310933755e-12\\
1293	1.79078359240395e-12\\
1294	1.79375679002972e-12\\
1295	1.79679864933484e-12\\
1296	1.79979580037367e-12\\
1297	1.80279395370951e-12\\
1298	1.80576760326409e-12\\
1299	1.80885669726087e-12\\
1300	1.81180307823035e-12\\
1301	1.81476767874551e-12\\
1302	1.81778867198278e-12\\
1303	1.82079256921948e-12\\
1304	1.8236851735631e-12\\
1305	1.82674979282723e-12\\
1306	1.82977139827712e-12\\
1307	1.83269065979839e-12\\
1308	1.83576475938867e-12\\
1309	1.83880940831229e-12\\
1310	1.84179859418214e-12\\
1311	1.8448554849814e-12\\
1312	1.84778710377038e-12\\
1313	1.85087730064274e-12\\
1314	1.85391861003183e-12\\
1315	1.85698636892637e-12\\
1316	1.86003875246118e-12\\
1317	1.8630917521735e-12\\
1318	1.86611331075102e-12\\
1319	1.86916657914334e-12\\
1320	1.87215022285168e-12\\
1321	1.87519552779891e-12\\
1322	1.87823131027175e-12\\
1323	1.88127831788545e-12\\
1324	1.88429383429065e-12\\
1325	1.88733760516997e-12\\
1326	1.89044538057363e-12\\
1327	1.89345407893623e-12\\
1328	1.8964907756895e-12\\
1329	1.89950892445729e-12\\
1330	1.90254278326955e-12\\
1331	1.90561675331941e-12\\
1332	1.90864077489021e-12\\
1333	1.91171957091938e-12\\
1334	1.91483835916926e-12\\
1335	1.91784858318035e-12\\
1336	1.92093607112397e-12\\
1337	1.92394893895477e-12\\
1338	1.92702726138071e-12\\
1339	1.93003515473456e-12\\
1340	1.93312457095734e-12\\
1341	1.93611858005913e-12\\
1342	1.93919019828627e-12\\
1343	1.94222840041116e-12\\
1344	1.9452965538676e-12\\
1345	1.94835294552863e-12\\
1346	1.95137426013086e-12\\
1347	1.95447540110031e-12\\
1348	1.9576038843048e-12\\
1349	1.96069531714144e-12\\
1350	1.96370462556156e-12\\
1351	1.96681897502169e-12\\
1352	1.96985400733948e-12\\
1353	1.97298096912936e-12\\
1354	1.9760404539286e-12\\
1355	1.97916253202588e-12\\
1356	1.98221866357488e-12\\
1357	1.98535112575023e-12\\
1358	1.9884526246932e-12\\
1359	1.99154786719646e-12\\
1360	1.99473528395788e-12\\
1361	1.99786140751795e-12\\
1362	2.00093104846015e-12\\
1363	2.00408498025937e-12\\
1364	2.00718590311488e-12\\
1365	2.01036946325058e-12\\
1366	2.01348775033567e-12\\
1367	2.01658032597772e-12\\
1368	2.01968815585505e-12\\
1369	2.02281991423711e-12\\
1370	2.02599325476808e-12\\
1371	2.02904843617888e-12\\
1372	2.03219501665445e-12\\
1373	2.0352856484173e-12\\
1374	2.03837418733232e-12\\
1375	2.04150184206492e-12\\
1376	2.04466717915508e-12\\
1377	2.04779748505102e-12\\
1378	2.05095400717287e-12\\
1379	2.05401056822629e-12\\
1380	2.05720008107308e-12\\
1381	2.06033274828634e-12\\
1382	2.06351636837815e-12\\
1383	2.06672012372911e-12\\
1384	2.06985082463203e-12\\
1385	2.07296860121948e-12\\
1386	2.07612621006746e-12\\
1387	2.07934239170821e-12\\
1388	2.08243878664027e-12\\
1389	2.08564689166267e-12\\
1390	2.08886755323957e-12\\
1391	2.09196957795213e-12\\
1392	2.09519965344231e-12\\
1393	2.09839285530473e-12\\
1394	2.10148361123058e-12\\
1395	2.10473402821558e-12\\
1396	2.10790278853515e-12\\
1397	2.11112236377235e-12\\
1398	2.11429465842791e-12\\
1399	2.1174628424197e-12\\
1400	2.12067710597675e-12\\
1401	2.1238394207354e-12\\
1402	2.12704726946262e-12\\
1403	2.13021148763496e-12\\
1404	2.13344661117814e-12\\
1405	2.1366982470535e-12\\
1406	2.13990692397979e-12\\
1407	2.14308103462283e-12\\
1408	2.14622427859505e-12\\
1409	2.1493937803766e-12\\
1410	2.15260841319581e-12\\
1411	2.1557892897532e-12\\
1412	2.15890251371887e-12\\
1413	2.16204427622871e-12\\
1414	2.1652026840425e-12\\
1415	2.16838722780548e-12\\
1416	2.17155544809803e-12\\
1417	2.17473643052901e-12\\
1418	2.17793201418531e-12\\
1419	2.18115386670089e-12\\
1420	2.18433842885655e-12\\
1421	2.18753914985495e-12\\
1422	2.19081814706455e-12\\
1423	2.19399076109523e-12\\
1424	2.19718078497416e-12\\
1425	2.20044447033923e-12\\
1426	2.20373007916279e-12\\
1427	2.20690312469185e-12\\
1428	2.21013296524422e-12\\
1429	2.21341739193097e-12\\
1430	2.21658890158552e-12\\
1431	2.2198545873079e-12\\
1432	2.22315175745973e-12\\
1433	2.22642816363883e-12\\
1434	2.22966867161746e-12\\
1435	2.2329463522365e-12\\
1436	2.23619183963637e-12\\
1437	2.23939101900343e-12\\
1438	2.24266977842104e-12\\
1439	2.24587295584989e-12\\
1440	2.24912785264374e-12\\
1441	2.25239415052928e-12\\
1442	2.25561412766392e-12\\
1443	2.25889568404578e-12\\
1444	2.26218490282966e-12\\
1445	2.26544884691096e-12\\
1446	2.26872759307008e-12\\
1447	2.27195404223115e-12\\
1448	2.27521624995168e-12\\
1449	2.27858684266199e-12\\
1450	2.28184205631433e-12\\
1451	2.28511326274068e-12\\
1452	2.28838286994082e-12\\
1453	2.2916760057655e-12\\
1454	2.29497300168217e-12\\
1455	2.2982455176904e-12\\
1456	2.3015946746915e-12\\
1457	2.30485855939905e-12\\
1458	2.30816412493802e-12\\
1459	2.31146843152662e-12\\
1460	2.31483440040269e-12\\
1461	2.31811067418598e-12\\
1462	2.32145873218989e-12\\
1463	2.32480265156515e-12\\
1464	2.32813742643384e-12\\
1465	2.33152273411023e-12\\
1466	2.33487880632698e-12\\
1467	2.33822850757363e-12\\
1468	2.34150472101676e-12\\
1469	2.34484508075685e-12\\
1470	2.34820700616683e-12\\
1471	2.351504180006e-12\\
1472	2.35487003429569e-12\\
1473	2.35826386860515e-12\\
1474	2.36158228307574e-12\\
1475	2.36497357810386e-12\\
1476	2.36827156270833e-12\\
1477	2.37167918219863e-12\\
1478	2.37504561417253e-12\\
1479	2.37841016975742e-12\\
1480	2.38176916240801e-12\\
1481	2.38515845349107e-12\\
1482	2.38848367547613e-12\\
1483	2.39189970334445e-12\\
1484	2.39521287996676e-12\\
1485	2.39864792225087e-12\\
1486	2.40200569179902e-12\\
1487	2.40543878063061e-12\\
1488	2.40882271785432e-12\\
1489	2.41221203444534e-12\\
1490	2.41558220013944e-12\\
1491	2.41896130009382e-12\\
1492	2.42239437839013e-12\\
1493	2.42583351888642e-12\\
1494	2.42926460018923e-12\\
1495	2.4326181235457e-12\\
1496	2.43606475713412e-12\\
1497	2.43952182891172e-12\\
1498	2.44289581928536e-12\\
1499	2.44632587054312e-12\\
1500	2.44974368115061e-12\\
1501	2.4531908953537e-12\\
1502	2.45659797775679e-12\\
1503	2.46006000752659e-12\\
1504	2.46337141686458e-12\\
1505	2.4667997942522e-12\\
1506	2.47024126481242e-12\\
1507	2.47368823179686e-12\\
1508	2.47719087339596e-12\\
1509	2.48058177468913e-12\\
1510	2.48400091319442e-12\\
1511	2.4874191663859e-12\\
1512	2.49089574488228e-12\\
1513	2.494383643433e-12\\
1514	2.49788947674954e-12\\
1515	2.50132817089027e-12\\
1516	2.50479376386264e-12\\
1517	2.50825392820346e-12\\
1518	2.51170751135036e-12\\
1519	2.51519762369222e-12\\
1520	2.51871755166873e-12\\
1521	2.52216184108265e-12\\
1522	2.52562419765747e-12\\
1523	2.52916370151219e-12\\
1524	2.53268922163836e-12\\
1525	2.53615822740268e-12\\
1526	2.53964268436177e-12\\
1527	2.54315969766316e-12\\
1528	2.54659781029819e-12\\
1529	2.55012449310583e-12\\
1530	2.55365188279616e-12\\
1531	2.55721011893543e-12\\
1532	2.56067727321533e-12\\
1533	2.5642106559091e-12\\
1534	2.56769216261456e-12\\
1535	2.57123952924601e-12\\
1536	2.57477037082694e-12\\
1537	2.57824743950607e-12\\
1538	2.5818410489545e-12\\
1539	2.58535677541282e-12\\
1540	2.58887140131595e-12\\
1541	2.59244225453754e-12\\
1542	2.59596188171833e-12\\
1543	2.59944501861499e-12\\
1544	2.6030063411091e-12\\
1545	2.6065425702513e-12\\
1546	2.61007901507079e-12\\
1547	2.61366458285924e-12\\
1548	2.61721159642655e-12\\
1549	2.62072684625284e-12\\
1550	2.62429591030129e-12\\
1551	2.62777559388905e-12\\
1552	2.63141254761963e-12\\
1553	2.63493225703768e-12\\
1554	2.63850120579842e-12\\
1555	2.64204123767104e-12\\
1556	2.64564194659056e-12\\
1557	2.64925774009919e-12\\
1558	2.65275906668448e-12\\
1559	2.65631282842022e-12\\
1560	2.65987478355099e-12\\
1561	2.66342356284644e-12\\
1562	2.66699352008599e-12\\
1563	2.67062067808152e-12\\
1564	2.67421069047389e-12\\
1565	2.67773326827864e-12\\
1566	2.68134189651189e-12\\
1567	2.68486047985094e-12\\
1568	2.68853309230797e-12\\
1569	2.69210629329447e-12\\
1570	2.69563777807124e-12\\
1571	2.69927270326543e-12\\
1572	2.70291978838903e-12\\
1573	2.7064591867484e-12\\
1574	2.71008974399749e-12\\
1575	2.7136397711814e-12\\
1576	2.71728982930422e-12\\
1577	2.72095433302803e-12\\
1578	2.72456576019536e-12\\
1579	2.72813370403463e-12\\
1580	2.73173856850759e-12\\
1581	2.73536169262338e-12\\
1582	2.73903111692998e-12\\
1583	2.74266510634707e-12\\
1584	2.74623851882801e-12\\
1585	2.74982808033002e-12\\
1586	2.75350205674297e-12\\
1587	2.75713610966668e-12\\
1588	2.76073277924942e-12\\
1589	2.76437008765601e-12\\
1590	2.76807433522972e-12\\
1591	2.77172032039443e-12\\
1592	2.7754325417663e-12\\
1593	2.77901224582504e-12\\
1594	2.78261248623921e-12\\
1595	2.78627863260871e-12\\
1596	2.78998308584043e-12\\
1597	2.79357982545659e-12\\
1598	2.79722999605137e-12\\
1599	2.80085848567743e-12\\
1600	2.80458070811074e-12\\
1601	2.80815830578582e-12\\
1602	2.8118851581327e-12\\
1603	2.81549411955711e-12\\
1604	2.81917636053114e-12\\
1605	2.82284917207972e-12\\
1606	2.82653774325354e-12\\
1607	2.83010105943675e-12\\
1608	2.83381413234995e-12\\
1609	2.83747258860029e-12\\
1610	2.84114105173857e-12\\
1611	2.84480468236238e-12\\
1612	2.84849858867969e-12\\
1613	2.85211320599211e-12\\
1614	2.85581308884945e-12\\
1615	2.85952637934735e-12\\
1616	2.86324011653014e-12\\
1617	2.86692936820478e-12\\
1618	2.87060519745571e-12\\
1619	2.87428892096766e-12\\
1620	2.87806168199167e-12\\
1621	2.88170363020203e-12\\
1622	2.88540602194831e-12\\
1623	2.88911702600033e-12\\
1624	2.89287272815756e-12\\
1625	2.89653555090712e-12\\
1626	2.9003401065807e-12\\
1627	2.90399573352343e-12\\
1628	2.9077989933427e-12\\
1629	2.91155411044157e-12\\
1630	2.91527513605796e-12\\
1631	2.91898272663297e-12\\
1632	2.92273858966487e-12\\
1633	2.92651260634785e-12\\
1634	2.93020805643863e-12\\
1635	2.93394522507458e-12\\
1636	2.93766293454864e-12\\
1637	2.94137741435122e-12\\
1638	2.945120941356e-12\\
1639	2.948931815709e-12\\
1640	2.95257583638811e-12\\
1641	2.95639539750224e-12\\
1642	2.96012922443014e-12\\
1643	2.96388546741366e-12\\
1644	2.96767401971675e-12\\
1645	2.97141902025888e-12\\
1646	2.97520199747096e-12\\
1647	2.97896665808078e-12\\
1648	2.98266943968451e-12\\
1649	2.9865274118884e-12\\
1650	2.99032874823272e-12\\
1651	2.99411818590376e-12\\
1652	2.99787437902527e-12\\
1653	3.00162056833985e-12\\
1654	3.00544825186343e-12\\
1655	3.00921396537297e-12\\
1656	3.01296746824116e-12\\
1657	3.01678233528518e-12\\
1658	3.02057678122743e-12\\
1659	3.02437986695048e-12\\
1660	3.02820106343898e-12\\
1661	3.03200196133995e-12\\
1662	3.03581814197917e-12\\
1663	3.0396206584532e-12\\
1664	3.04342363045029e-12\\
1665	3.04726780995806e-12\\
1666	3.05102315362791e-12\\
1667	3.0548418507042e-12\\
1668	3.05873007025773e-12\\
1669	3.06252334773458e-12\\
1670	3.06638369959032e-12\\
1671	3.07026295166778e-12\\
1672	3.07414870044928e-12\\
1673	3.07800106159428e-12\\
1674	3.08186134794403e-12\\
1675	3.08575151351068e-12\\
1676	3.08957646467623e-12\\
1677	3.09342417413143e-12\\
1678	3.09737267502106e-12\\
1679	3.10122240254284e-12\\
1680	3.10503491723434e-12\\
1681	3.10895132005113e-12\\
1682	3.11282192476056e-12\\
1683	3.11674792072064e-12\\
1684	3.12061134577907e-12\\
1685	3.12454794503367e-12\\
1686	3.128402447874e-12\\
1687	3.1323607577496e-12\\
1688	3.13622617830774e-12\\
1689	3.14017719936246e-12\\
1690	3.1440907160121e-12\\
1691	3.14791568100697e-12\\
1692	3.15187480343786e-12\\
1693	3.15576865165776e-12\\
1694	3.15975381519865e-12\\
1695	3.16365124334382e-12\\
1696	3.167643107361e-12\\
1697	3.17156317594773e-12\\
1698	3.17550605958037e-12\\
1699	3.17945852226627e-12\\
1700	3.1833855690854e-12\\
1701	3.18733738602724e-12\\
1702	3.19129216558283e-12\\
1703	3.19514118266299e-12\\
1704	3.19905197693442e-12\\
1705	3.20287850894498e-12\\
1706	3.20682434732813e-12\\
1707	3.21072531509896e-12\\
1708	3.21464539242721e-12\\
1709	3.21849265654111e-12\\
1710	3.22240946331731e-12\\
1711	3.22630761755893e-12\\
1712	3.23021858179806e-12\\
1713	3.23404575157134e-12\\
1714	3.23790179955407e-12\\
1715	3.24190030082725e-12\\
1716	3.24576693128408e-12\\
1717	3.24963136654615e-12\\
1718	3.25358745020047e-12\\
1719	3.25753319848565e-12\\
1720	3.26148328241116e-12\\
1721	3.26538207737971e-12\\
1722	3.26934229579599e-12\\
1723	3.27325012841442e-12\\
1724	3.27722161609134e-12\\
1725	3.28115958917356e-12\\
1726	3.28513671285231e-12\\
1727	3.28906447745302e-12\\
1728	3.29301111179082e-12\\
1729	3.29700506824691e-12\\
1730	3.30098560400916e-12\\
1731	3.30498147144795e-12\\
1732	3.30896222341837e-12\\
1733	3.31291520295545e-12\\
1734	3.31690985978755e-12\\
1735	3.32089636544046e-12\\
1736	3.32492871123012e-12\\
1737	3.32888487692823e-12\\
1738	3.33292360426552e-12\\
1739	3.33688803737497e-12\\
1740	3.34088670140994e-12\\
1741	3.34483463760805e-12\\
1742	3.34880409052402e-12\\
1743	3.35281004197823e-12\\
1744	3.35672504508193e-12\\
1745	3.36081305430973e-12\\
1746	3.36483520469232e-12\\
1747	3.36884144212541e-12\\
1748	3.37280922914268e-12\\
1749	3.37682055853728e-12\\
1750	3.38090371597565e-12\\
1751	3.38485657568896e-12\\
1752	3.38886192696282e-12\\
1753	3.39288929635163e-12\\
1754	3.39684457404006e-12\\
1755	3.40089755212309e-12\\
1756	3.40489416045245e-12\\
1757	3.40891235416706e-12\\
1758	3.41294010136977e-12\\
1759	3.4169179874828e-12\\
1760	3.42091670664986e-12\\
1761	3.42496461533967e-12\\
1762	3.42899389865388e-12\\
1763	3.43307701278842e-12\\
1764	3.43705554206912e-12\\
1765	3.44115393627253e-12\\
1766	3.44522038750443e-12\\
1767	3.4492680103475e-12\\
1768	3.45340031283924e-12\\
1769	3.45741678703528e-12\\
1770	3.46149165344842e-12\\
1771	3.46552784603965e-12\\
1772	3.46955941989666e-12\\
1773	3.47373675818843e-12\\
1774	3.47779416729842e-12\\
1775	3.48193903298116e-12\\
1776	3.48596135390289e-12\\
1777	3.49016290660883e-12\\
1778	3.49427215022186e-12\\
1779	3.49840142250734e-12\\
1780	3.5025058650921e-12\\
1781	3.50656145690156e-12\\
1782	3.51069931696509e-12\\
1783	3.51484450283228e-12\\
1784	3.51895901513926e-12\\
1785	3.52309118585232e-12\\
1786	3.52727960845593e-12\\
1787	3.53144798648869e-12\\
1788	3.53555300021484e-12\\
1789	3.53968053852888e-12\\
1790	3.54383506691985e-12\\
1791	3.54792559362557e-12\\
1792	3.55221470343722e-12\\
1793	3.55627636174972e-12\\
1794	3.56046361344682e-12\\
1795	3.56464312871099e-12\\
1796	3.56876895049782e-12\\
1797	3.57298197124568e-12\\
1798	3.57712632274929e-12\\
1799	3.58124575111736e-12\\
1800	3.58540936620456e-12\\
1801	3.58953162748605e-12\\
1802	3.59372585900828e-12\\
1803	3.59787324593581e-12\\
1804	3.60201013000509e-12\\
1805	3.60613637099988e-12\\
1806	3.6103003440978e-12\\
1807	3.61442372074056e-12\\
1808	3.61861674715535e-12\\
1809	3.62274206888117e-12\\
1810	3.62690687252539e-12\\
1811	3.63101115755349e-12\\
1812	3.63516387220277e-12\\
1813	3.6393345223948e-12\\
1814	3.64349796811415e-12\\
1815	3.64766051316505e-12\\
1816	3.65184627380133e-12\\
1817	3.65592585940957e-12\\
1818	3.66013528951793e-12\\
1819	3.66428831440351e-12\\
1820	3.66843908197281e-12\\
1821	3.67255977136823e-12\\
1822	3.67674722948297e-12\\
1823	3.68089576399049e-12\\
1824	3.68513832315807e-12\\
1825	3.68932408671128e-12\\
1826	3.69346470352054e-12\\
1827	3.69764931612312e-12\\
1828	3.70182800155398e-12\\
1829	3.70600572250126e-12\\
1830	3.71022233890939e-12\\
1831	3.71441751075075e-12\\
1832	3.71865606283999e-12\\
1833	3.72279881293258e-12\\
1834	3.72701703169946e-12\\
1835	3.73120620200922e-12\\
1836	3.73540782880876e-12\\
1837	3.73957367000171e-12\\
1838	3.7438496986978e-12\\
1839	3.7480840997283e-12\\
1840	3.75224208577363e-12\\
1841	3.75643348141022e-12\\
1842	3.76070084361781e-12\\
1843	3.76494343529604e-12\\
1844	3.76912790368492e-12\\
1845	3.77331572481859e-12\\
1846	3.77752792255177e-12\\
1847	3.78173882075763e-12\\
1848	3.78592772659793e-12\\
1849	3.79014248130765e-12\\
1850	3.79435804978237e-12\\
1851	3.79859722983148e-12\\
1852	3.80278242165057e-12\\
1853	3.80704241613612e-12\\
1854	3.81120958728409e-12\\
1855	3.81540220343757e-12\\
1856	3.81964132415135e-12\\
1857	3.82395558130719e-12\\
1858	3.82812016107543e-12\\
1859	3.83232779021987e-12\\
1860	3.83652346765888e-12\\
1861	3.84072495091691e-12\\
1862	3.84497005545786e-12\\
1863	3.84921167640645e-12\\
1864	3.8534845976419e-12\\
1865	3.85765492866857e-12\\
1866	3.86192148489071e-12\\
1867	3.86617400340268e-12\\
1868	3.87034885065584e-12\\
1869	3.87460208895011e-12\\
1870	3.87887123330005e-12\\
1871	3.88313590202822e-12\\
1872	3.88743183300198e-12\\
1873	3.891653668466e-12\\
1874	3.89593767892243e-12\\
1875	3.90017238772972e-12\\
1876	3.90451875442095e-12\\
1877	3.90880724226014e-12\\
1878	3.91307538594162e-12\\
1879	3.91732558099123e-12\\
1880	3.92161927884275e-12\\
1881	3.92595723239812e-12\\
1882	3.93022714672255e-12\\
1883	3.93455030701555e-12\\
1884	3.93882470035249e-12\\
1885	3.94318853745246e-12\\
1886	3.94750022819375e-12\\
1887	3.95183203865224e-12\\
1888	3.95615148976199e-12\\
1889	3.96041217280801e-12\\
1890	3.96471122106257e-12\\
1891	3.96901032594992e-12\\
1892	3.97334068880235e-12\\
1893	3.97760047977471e-12\\
1894	3.98195948163428e-12\\
1895	3.986238828898e-12\\
1896	3.99059764246288e-12\\
1897	3.99484732725938e-12\\
1898	3.99912709145349e-12\\
1899	4.00344232282888e-12\\
1900	4.00784610371626e-12\\
1901	4.01213129559781e-12\\
1902	4.01651099842854e-12\\
1903	4.02082632336726e-12\\
1904	4.02510297051652e-12\\
1905	4.02947510946741e-12\\
1906	4.03381846231255e-12\\
1907	4.03816466877664e-12\\
1908	4.04246024784308e-12\\
1909	4.04687909596891e-12\\
1910	4.05125590399736e-12\\
1911	4.0556153054453e-12\\
1912	4.05997061511367e-12\\
1913	4.06430173421025e-12\\
1914	4.0687053476929e-12\\
1915	4.07303054265536e-12\\
1916	4.07739137316242e-12\\
1917	4.08179290480322e-12\\
1918	4.08611585128218e-12\\
1919	4.09042298675314e-12\\
1920	4.09476466758309e-12\\
1921	4.09911879909069e-12\\
1922	4.10347418606083e-12\\
1923	4.10784411231039e-12\\
1924	4.11219037597802e-12\\
1925	4.11654234670746e-12\\
1926	4.12092201331507e-12\\
1927	4.12529292459123e-12\\
1928	4.1296497159206e-12\\
1929	4.13400359608426e-12\\
1930	4.13830702707488e-12\\
1931	4.14269301013428e-12\\
1932	4.14708484772041e-12\\
1933	4.15138633747656e-12\\
1934	4.15578603021058e-12\\
1935	4.16018344236269e-12\\
1936	4.16454411463599e-12\\
1937	4.16897126677988e-12\\
1938	4.17341041657725e-12\\
1939	4.17777378847985e-12\\
1940	4.18216556679756e-12\\
1941	4.18655699224359e-12\\
1942	4.19093096753587e-12\\
1943	4.19535193851984e-12\\
1944	4.19979493343372e-12\\
1945	4.20428599055518e-12\\
1946	4.20864267708542e-12\\
1947	4.21305683903179e-12\\
1948	4.21745367117403e-12\\
1949	4.22186954620257e-12\\
1950	4.2262985222725e-12\\
1951	4.23077112071636e-12\\
1952	4.23523741764145e-12\\
1953	4.2396886029795e-12\\
1954	4.24415903809941e-12\\
1955	4.24856453108345e-12\\
1956	4.2530559928867e-12\\
1957	4.25754600800289e-12\\
1958	4.26196865831161e-12\\
1959	4.2664752824612e-12\\
1960	4.27097081789203e-12\\
1961	4.27538696531512e-12\\
1962	4.27980000680519e-12\\
1963	4.28425101691025e-12\\
1964	4.28866298224971e-12\\
1965	4.29310983355869e-12\\
1966	4.29759220198928e-12\\
1967	4.30204873192342e-12\\
1968	4.30652722970249e-12\\
1969	4.31111078150212e-12\\
1970	4.31556317946982e-12\\
1971	4.32003285459048e-12\\
1972	4.32453924037252e-12\\
1973	4.3289825164951e-12\\
1974	4.33350998687947e-12\\
1975	4.33798297292086e-12\\
1976	4.34250574866634e-12\\
1977	4.3470129307153e-12\\
1978	4.35153264195394e-12\\
1979	4.35600884566288e-12\\
1980	4.36047933454555e-12\\
1981	4.36502691954595e-12\\
1982	4.36953475830223e-12\\
1983	4.37401301729771e-12\\
1984	4.3785302726043e-12\\
1985	4.38305360792445e-12\\
1986	4.3875811587832e-12\\
1987	4.39198618746585e-12\\
1988	4.39652555474842e-12\\
1989	4.40094775464857e-12\\
1990	4.40545284010378e-12\\
1991	4.41002307573197e-12\\
1992	4.41443315746289e-12\\
1993	4.41894136781233e-12\\
1994	4.42345938880814e-12\\
1995	4.42792025163481e-12\\
1996	4.43241320298501e-12\\
1997	4.43696881569716e-12\\
1998	4.44145960487026e-12\\
1999	4.44591529581322e-12\\
2000	4.45044943623904e-12\\
};
\addlegendentry{PANDA}

\addplot [color=black, line width = 2.0pt, dashdotted]
  table[row sep=crcr]{%
1	0.977891346370129\\
2	0.956664958745203\\
3	0.935991596912242\\
4	0.915823726352099\\
5	0.896147783923312\\
6	0.876957199334777\\
7	0.858239472139056\\
8	0.839980445488341\\
9	0.822167455032204\\
10	0.804788828404944\\
11	0.787832951364741\\
12	0.771289267513828\\
13	0.755145172744121\\
14	0.739392929589813\\
15	0.724022222990804\\
16	0.709022779896509\\
17	0.694384775644751\\
18	0.680098587220769\\
19	0.666154877671214\\
20	0.652545876493793\\
21	0.639260695881182\\
22	0.62629279449887\\
23	0.613632644860129\\
24	0.601274039389905\\
25	0.58920763981505\\
26	0.577426311470489\\
27	0.565922557058487\\
28	0.554689170930825\\
29	0.543719401306357\\
30	0.533005604851008\\
31	0.522541994906954\\
32	0.512321719025188\\
33	0.502338271043064\\
34	0.492585833291654\\
35	0.483057658779398\\
36	0.473748553762882\\
37	0.464652899863253\\
38	0.455765682856068\\
39	0.447081451246845\\
40	0.438594720063563\\
41	0.430300104678988\\
42	0.422192973476036\\
43	0.414268899561158\\
44	0.406522465730893\\
45	0.398949059716731\\
46	0.391545058644085\\
47	0.384305311000538\\
48	0.377226303628112\\
49	0.370303745915835\\
50	0.363533477274502\\
51	0.356911556059956\\
52	0.35043428261907\\
53	0.344098204943055\\
54	0.337899648180134\\
55	0.331835869519084\\
56	0.325902092909794\\
57	0.320096428629698\\
58	0.314414861593089\\
59	0.30885563693294\\
60	0.303413598986896\\
61	0.298088038654707\\
62	0.29287462692445\\
63	0.287771252857566\\
64	0.282774986127387\\
65	0.277883408417864\\
66	0.273093851964509\\
67	0.268403296863017\\
68	0.263809881535624\\
69	0.259311099111388\\
70	0.254905263151257\\
71	0.250589307326567\\
72	0.246361525675942\\
73	0.242219759719982\\
74	0.23816207991902\\
75	0.234186190616407\\
76	0.230290544652529\\
77	0.226473177551418\\
78	0.222731994735196\\
79	0.219064964859134\\
80	0.215470665649201\\
81	0.211947520455291\\
82	0.208493558925568\\
83	0.205107415025537\\
84	0.201787787522405\\
85	0.198533008008806\\
86	0.195341531886938\\
87	0.192211528419573\\
88	0.189141774499557\\
89	0.186130909602309\\
90	0.183177709019724\\
91	0.180280852169149\\
92	0.177439462830324\\
93	0.174651798237577\\
94	0.171916936839144\\
95	0.169233410453986\\
96	0.166600354246025\\
97	0.164016317470189\\
98	0.161480393040749\\
99	0.158991490957644\\
100	0.156549104824643\\
101	0.154151577804609\\
102	0.15179799224377\\
103	0.149487734759365\\
104	0.14721989426158\\
105	0.144993244322939\\
106	0.142807328967842\\
107	0.140660840632149\\
108	0.138553009941938\\
109	0.136482974632779\\
110	0.134450667473915\\
111	0.132454618759253\\
112	0.130494176649314\\
113	0.128568618490547\\
114	0.126677416574204\\
115	0.124819546363995\\
116	0.122994699402584\\
117	0.121202153119867\\
118	0.119440975196249\\
119	0.117710686389231\\
120	0.116010685953565\\
121	0.114340305267859\\
122	0.112698880096721\\
123	0.111086197999491\\
124	0.109501502027575\\
125	0.107943899388667\\
126	0.106413394818166\\
127	0.104908870992902\\
128	0.103430163287408\\
129	0.101976461537777\\
130	0.100547773077261\\
131	0.0991436651210926\\
132	0.097763271967449\\
133	0.0964066464794421\\
134	0.0950727305856025\\
135	0.0937615066289592\\
136	0.0924722329194433\\
137	0.0912048935295054\\
138	0.0899586978984925\\
139	0.0887332149865373\\
140	0.0875283403403618\\
141	0.0863433980614665\\
142	0.0851780552404578\\
143	0.0840325261606965\\
144	0.08290643252526\\
145	0.0817990504729204\\
146	0.0807097930749909\\
147	0.0796385775718436\\
148	0.078585219273733\\
149	0.0775493543602442\\
150	0.0765305397946094\\
151	0.0755286604195339\\
152	0.0745432391432393\\
153	0.0735742357727208\\
154	0.072621359534092\\
155	0.0716841369455936\\
156	0.0707621322728225\\
157	0.0698553291401868\\
158	0.0689633846764886\\
159	0.0680861594925605\\
160	0.0672232681383483\\
161	0.066374761249326\\
162	0.0655400448689017\\
163	0.0647188867800662\\
164	0.0639113278164166\\
165	0.0631168796784819\\
166	0.0623356966258506\\
167	0.0615673021042837\\
168	0.0608114651735801\\
169	0.0600679603412465\\
170	0.0593364249632502\\
171	0.0586172540073966\\
172	0.0579096330140935\\
173	0.0572137888956051\\
174	0.0565292533897997\\
175	0.0558560306928062\\
176	0.0551937692591359\\
177	0.0545425325971653\\
178	0.053901930268123\\
179	0.0532717621819031\\
180	0.0526521727892378\\
181	0.0520425849994099\\
182	0.0514433449093156\\
183	0.0508539990279159\\
184	0.0502744927145067\\
185	0.0497044502448623\\
186	0.0491439348825717\\
187	0.0485929709114231\\
188	0.0480511558848992\\
189	0.0475183172887747\\
190	0.0469943649343996\\
191	0.0464791719473497\\
192	0.0459727411670705\\
193	0.0454746001813708\\
194	0.0449850595381922\\
195	0.0445038478110456\\
196	0.0440307019092017\\
197	0.0435654460957887\\
198	0.0431085005822474\\
199	0.0426591803756697\\
200	0.0422176359785165\\
201	0.0417836887577305\\
202	0.0413571832144957\\
203	0.0409381290409202\\
204	0.0405262702854964\\
205	0.0401217146561404\\
206	0.0397242262783318\\
207	0.0393337455836192\\
208	0.0389500491908743\\
209	0.0385727528380017\\
210	0.0382025816061796\\
211	0.0378390009718608\\
212	0.0374817374893082\\
213	0.0371306088245512\\
214	0.0367860767301604\\
215	0.0364478373940181\\
216	0.0361157045476276\\
217	0.0357896676739831\\
218	0.0354695759006728\\
219	0.0351553735416156\\
220	0.03484703391865\\
221	0.034544563028756\\
222	0.0342475366310151\\
223	0.0339560413362151\\
224	0.0336700636760641\\
225	0.0333896029617629\\
226	0.0331144170902555\\
227	0.0328444878297645\\
228	0.0325796878259323\\
229	0.0323200051876963\\
230	0.0320654591318633\\
231	0.0318158693715545\\
232	0.0315710772401337\\
233	0.0313311914411146\\
234	0.0310960775283804\\
235	0.0308656661428577\\
236	0.0306397670890953\\
237	0.030418540735021\\
238	0.0302015799747635\\
239	0.0299889194024502\\
240	0.0297808041204889\\
241	0.0295769670916292\\
242	0.0293772417174466\\
243	0.0291816752792902\\
244	0.0289903278073298\\
245	0.028802727637756\\
246	0.0286191148789721\\
247	0.0284394429014557\\
248	0.0282637165481284\\
249	0.0280915708832887\\
250	0.0279230091517114\\
251	0.0277581589384889\\
252	0.0275968764489846\\
253	0.0274389623821546\\
254	0.0272845689215518\\
255	0.0271334301401382\\
256	0.0269854863918042\\
257	0.026840869788545\\
258	0.0266993565986436\\
259	0.0265611166810001\\
260	0.0264258447139787\\
261	0.0262935148779204\\
262	0.0261641835276012\\
263	0.0260375948189449\\
264	0.0259138896781737\\
265	0.0257929702936856\\
266	0.0256748610930568\\
267	0.0255593836529075\\
268	0.0254464154219098\\
269	0.0253360082802592\\
270	0.0252281276447199\\
271	0.025122678648123\\
272	0.0250196277022655\\
273	0.0249189020659596\\
274	0.0248203072723058\\
275	0.0247239148297956\\
276	0.0246296608029593\\
277	0.0245376210125945\\
278	0.0244477035545331\\
279	0.0243595928776275\\
280	0.024273582925267\\
281	0.0241896255206428\\
282	0.0241076130929814\\
283	0.0240272623668418\\
284	0.0239488956134127\\
285	0.0238722691861701\\
286	0.0237973091279487\\
287	0.0237240088157461\\
288	0.0236524601090502\\
289	0.0235824617842814\\
290	0.0235141029745197\\
291	0.0234473307731239\\
292	0.0233820354140572\\
293	0.0233182606421883\\
294	0.0232559182275085\\
295	0.02319482063778\\
296	0.0231351532603787\\
297	0.0230766329165113\\
298	0.0230196075131285\\
299	0.0229636203440868\\
300	0.0229090553572042\\
301	0.0228557224856962\\
302	0.0228036213740479\\
303	0.0227525066740015\\
304	0.0227024997426742\\
305	0.0226535855703124\\
306	0.0226056909616868\\
307	0.0225589813986019\\
308	0.0225132926883634\\
309	0.0224685328614077\\
310	0.0224249034975894\\
311	0.0223820418857872\\
312	0.0223401658032833\\
313	0.0222991424946144\\
314	0.0222590612576762\\
315	0.0222197701563609\\
316	0.0221813341098976\\
317	0.0221436838880197\\
318	0.0221069294614045\\
319	0.0220708395497255\\
320	0.0220355487991031\\
321	0.0220009196697452\\
322	0.0219670261025334\\
323	0.0219338054990817\\
324	0.0219012354416259\\
325	0.0218693882293807\\
326	0.0218382072588661\\
327	0.0218077019034331\\
328	0.0217777862468176\\
329	0.0217484686435155\\
330	0.0217197686076437\\
331	0.0216917108529968\\
332	0.0216641353085822\\
333	0.0216371182846085\\
334	0.0216106378875097\\
335	0.0215847076386942\\
336	0.0215592814236929\\
337	0.0215343499219252\\
338	0.0215099176560451\\
339	0.0214859747706345\\
340	0.0214624355458535\\
341	0.0214394022298946\\
342	0.0214168477995508\\
343	0.0213947585141392\\
344	0.0213730497554391\\
345	0.0213518100005978\\
346	0.0213308578717856\\
347	0.0213103607553586\\
348	0.0212901899189079\\
349	0.0212704782566002\\
350	0.0212510839596519\\
351	0.0212320877100807\\
352	0.0212134330526749\\
353	0.0211952050787101\\
354	0.0211773277133487\\
355	0.0211597170201404\\
356	0.0211424534204373\\
357	0.0211255317518353\\
358	0.0211089351135927\\
359	0.021092645293616\\
360	0.0210766854998878\\
361	0.0210609631765156\\
362	0.0210455835750968\\
363	0.0210304667706023\\
364	0.0210156326523688\\
365	0.0210010304003038\\
366	0.0209866562531655\\
367	0.0209725736730495\\
368	0.0209587888553683\\
369	0.0209452013282767\\
370	0.0209318392486217\\
371	0.0209187634918387\\
372	0.0209059526841167\\
373	0.0208933226705431\\
374	0.0208809515976841\\
375	0.0208687802389706\\
376	0.0208567982324027\\
377	0.0208450252639134\\
378	0.0208335015796924\\
379	0.0208221912781928\\
380	0.0208110444254046\\
381	0.0208001198669631\\
382	0.0207893935923235\\
383	0.0207788533348968\\
384	0.0207684554727651\\
385	0.0207582694234566\\
386	0.0207482427072629\\
387	0.0207383335736297\\
388	0.0207286768659134\\
389	0.0207191668963193\\
390	0.0207098011745262\\
391	0.0207005921964625\\
392	0.0206915139999009\\
393	0.0206826112549051\\
394	0.0206738532951578\\
395	0.0206652097554616\\
396	0.0206567289061485\\
397	0.0206484162028349\\
398	0.0206402114436325\\
399	0.0206321388695565\\
400	0.0206241776580206\\
401	0.0206163864011651\\
402	0.0206087174178376\\
403	0.0206011876431463\\
404	0.0205937659084119\\
405	0.0205864942306151\\
406	0.020579347933189\\
407	0.0205723266255615\\
408	0.0205654112677355\\
409	0.0205585827776279\\
410	0.0205518466595553\\
411	0.0205452740395994\\
412	0.0205387858746207\\
413	0.0205323974073309\\
414	0.0205261511550801\\
415	0.0205199991797464\\
416	0.0205139069288344\\
417	0.02050792410213\\
418	0.0205020256604764\\
419	0.0204962752898355\\
420	0.0204906029129521\\
421	0.0204850146998437\\
422	0.0204795228238696\\
423	0.0204741042147274\\
424	0.0204687583887231\\
425	0.0204635032094919\\
426	0.0204583153932537\\
427	0.0204532099690544\\
428	0.0204481816720212\\
429	0.0204432015420318\\
430	0.0204383537774997\\
431	0.020433576721511\\
432	0.020428894174155\\
433	0.0204242777544734\\
434	0.020419723860927\\
435	0.0204152493539629\\
436	0.0204108486732655\\
437	0.0204065121236076\\
438	0.0204022350919648\\
439	0.0203980398028068\\
440	0.020393878339651\\
441	0.0203897973579833\\
442	0.0203857787753344\\
443	0.0203818313629696\\
444	0.0203779290815788\\
445	0.0203741048343924\\
446	0.0203703368403759\\
447	0.020366616835327\\
448	0.0203629800848719\\
449	0.0203593829427799\\
450	0.0203558380874939\\
451	0.0203523340910573\\
452	0.0203488641992624\\
453	0.0203454653322399\\
454	0.0203421270343855\\
455	0.020338835077924\\
456	0.0203355975058918\\
457	0.0203324097964963\\
458	0.0203292771140967\\
459	0.0203261908460243\\
460	0.0203231585418285\\
461	0.0203201580850725\\
462	0.0203171975268012\\
463	0.0203142979967584\\
464	0.0203114372364158\\
465	0.0203086228502523\\
466	0.0203058513932249\\
467	0.0203031167371866\\
468	0.0203004273844316\\
469	0.0202977657912391\\
470	0.0202951562893105\\
471	0.0202925685256759\\
472	0.0202900330858767\\
473	0.0202875401013901\\
474	0.0202850851660212\\
475	0.0202826612700991\\
476	0.0202802791241387\\
477	0.0202779370204677\\
478	0.0202756226978975\\
479	0.0202733364860586\\
480	0.0202710962267853\\
481	0.0202688840712519\\
482	0.0202666942513259\\
483	0.020264530656627\\
484	0.0202623991401587\\
485	0.0202603104232699\\
486	0.0202582488956361\\
487	0.0202562297451658\\
488	0.0202542357424683\\
489	0.0202522637609143\\
490	0.0202503251467549\\
491	0.0202484316805395\\
492	0.0202465578586082\\
493	0.0202447060641385\\
494	0.0202428908476524\\
495	0.020241097217495\\
496	0.020239330993719\\
497	0.020237591052332\\
498	0.0202358778609482\\
499	0.0202341865766026\\
500	0.020232518059841\\
501	0.0202308807537556\\
502	0.0202292564578911\\
503	0.0202276594115782\\
504	0.0202260867801159\\
505	0.0202245409172794\\
506	0.0202230196560988\\
507	0.0202215141703868\\
508	0.0202200396139926\\
509	0.0202185835966145\\
510	0.0202171463934093\\
511	0.0202157287052805\\
512	0.0202143331948744\\
513	0.020212959234623\\
514	0.0202116027574269\\
515	0.0202102637083122\\
516	0.0202089498053005\\
517	0.0202076529322716\\
518	0.0202063726521474\\
519	0.0202051073595892\\
520	0.0202038541067973\\
521	0.0202026325429655\\
522	0.0202014216973839\\
523	0.0202002265636352\\
524	0.0201990531171277\\
525	0.0201978983820324\\
526	0.020196757255294\\
527	0.0201956365695017\\
528	0.0201945303389806\\
529	0.0201934412642064\\
530	0.0201923666192898\\
531	0.0201913114720959\\
532	0.02019026865333\\
533	0.0201892430962468\\
534	0.020188227899628\\
535	0.0201872242082798\\
536	0.020186238594148\\
537	0.0201852590980873\\
538	0.02018429401079\\
539	0.0201833483210546\\
540	0.0201824152313958\\
541	0.0201814922601388\\
542	0.0201805845353532\\
543	0.0201796845498755\\
544	0.020178806424638\\
545	0.0201779349147909\\
546	0.0201770815551385\\
547	0.0201762370760966\\
548	0.0201754076547503\\
549	0.0201745940124671\\
550	0.0201737881567725\\
551	0.0201729907847983\\
552	0.02017220995634\\
553	0.0201714375367804\\
554	0.020170676884968\\
555	0.0201699285695371\\
556	0.0201691827803827\\
557	0.0201684564780347\\
558	0.0201677367945547\\
559	0.0201670325337589\\
560	0.0201663345333552\\
561	0.0201656461053668\\
562	0.020164969351226\\
563	0.020164298549983\\
564	0.0201636313796999\\
565	0.0201629734647331\\
566	0.0201623249373961\\
567	0.0201616942016101\\
568	0.0201610687286602\\
569	0.0201604543929556\\
570	0.0201598486859157\\
571	0.0201592522407275\\
572	0.0201586624326384\\
573	0.0201580798479962\\
574	0.0201575071503204\\
575	0.0201569438342291\\
576	0.0201563870808313\\
577	0.0201558376665385\\
578	0.0201552929595945\\
579	0.0201547557828804\\
580	0.0201542298404482\\
581	0.0201537128492111\\
582	0.0201532029149459\\
583	0.0201527004718865\\
584	0.0201522038678455\\
585	0.0201517125159273\\
586	0.0201512287056319\\
587	0.0201507518436945\\
588	0.0201502806578467\\
589	0.0201498163648387\\
590	0.0201493583060644\\
591	0.0201489086114099\\
592	0.0201484667545777\\
593	0.020148029702992\\
594	0.0201475985251363\\
595	0.0201471746104813\\
596	0.0201467549065646\\
597	0.0201463438058374\\
598	0.020145936515125\\
599	0.0201455355829701\\
600	0.02014514205036\\
601	0.02014475157333\\
602	0.0201443675917816\\
603	0.0201439888105138\\
604	0.020143615808139\\
605	0.0201432474473376\\
606	0.0201428851409563\\
607	0.0201425279228015\\
608	0.0201421751283692\\
609	0.0201418277538136\\
610	0.0201414839547816\\
611	0.0201411439577215\\
612	0.0201408092681566\\
613	0.0201404793299415\\
614	0.0201401549680828\\
615	0.0201398333833327\\
616	0.0201395174811096\\
617	0.0201392061178145\\
618	0.0201388982768734\\
619	0.0201385955966669\\
620	0.0201382971421417\\
621	0.0201380014109372\\
622	0.0201377120622181\\
623	0.0201374273163904\\
624	0.0201371449571385\\
625	0.0201368684253239\\
626	0.0201365942749146\\
627	0.0201363249273329\\
628	0.0201360590339595\\
629	0.0201357968803627\\
630	0.0201355373761633\\
631	0.0201352811695047\\
632	0.0201350302947296\\
633	0.0201347821203548\\
634	0.0201345381866104\\
635	0.0201342962413288\\
636	0.0201340580228995\\
637	0.0201338227538481\\
638	0.020133592251785\\
639	0.02013336457442\\
640	0.0201331399630806\\
641	0.0201329180582548\\
642	0.0201326989410971\\
643	0.0201324842785399\\
644	0.0201322710322652\\
645	0.0201320619302968\\
646	0.0201318553477141\\
647	0.0201316515299269\\
648	0.0201314499849248\\
649	0.0201312515259227\\
650	0.0201310556376709\\
651	0.0201308633525632\\
652	0.0201306736883844\\
653	0.0201304867882527\\
654	0.0201303024854778\\
655	0.0201301195961794\\
656	0.0201299400518216\\
657	0.0201297628117095\\
658	0.0201295873447143\\
659	0.0201294142599022\\
660	0.0201292434268367\\
661	0.0201290759432459\\
662	0.0201289102286022\\
663	0.0201287459447382\\
664	0.0201285852501914\\
665	0.0201284259862899\\
666	0.0201282701205276\\
667	0.0201281163125961\\
668	0.0201279646289466\\
669	0.0201278141065105\\
670	0.0201276665703553\\
671	0.0201275213289761\\
672	0.0201273775399805\\
673	0.0201272354236055\\
674	0.0201270958206273\\
675	0.0201269581348374\\
676	0.0201268225073093\\
677	0.0201266883232951\\
678	0.0201265555228646\\
679	0.0201264246131909\\
680	0.0201262958886544\\
681	0.0201261688320023\\
682	0.0201260432475539\\
683	0.0201259207474663\\
684	0.020125799227357\\
685	0.0201256789484732\\
686	0.0201255605725133\\
687	0.0201254441534946\\
688	0.0201253287486594\\
689	0.0201252154654231\\
690	0.0201251035094324\\
691	0.0201249930674447\\
692	0.0201248835572775\\
693	0.0201247751636172\\
694	0.0201246692479423\\
695	0.020124564841256\\
696	0.0201244620524779\\
697	0.0201243603141892\\
698	0.0201242591202521\\
699	0.0201241597423557\\
700	0.0201240627892932\\
701	0.0201239667787932\\
702	0.0201238722867044\\
703	0.02012377866962\\
704	0.0201236865888346\\
705	0.0201235954758464\\
706	0.0201235060739953\\
707	0.0201234174495038\\
708	0.0201233302620014\\
709	0.0201232436800623\\
710	0.0201231580010786\\
711	0.0201230737090439\\
712	0.0201229912500838\\
713	0.0201229095963504\\
714	0.0201228292701475\\
715	0.0201227499750897\\
716	0.0201226719879029\\
717	0.0201225945922888\\
718	0.0201225187414637\\
719	0.0201224440444203\\
720	0.0201223704580508\\
721	0.0201222978942788\\
722	0.0201222255072728\\
723	0.0201221549989165\\
724	0.0201220852990644\\
725	0.0201220165726407\\
726	0.0201219485760028\\
727	0.0201218818527325\\
728	0.0201218157950734\\
729	0.0201217503209903\\
730	0.0201216859152136\\
731	0.0201216223533163\\
732	0.0201215598760091\\
733	0.0201214982964715\\
734	0.0201214373720796\\
735	0.020121377194234\\
736	0.0201213182937741\\
737	0.0201212600285606\\
738	0.0201212023031287\\
739	0.0201211457784941\\
740	0.0201210899978804\\
741	0.0201210346142198\\
742	0.0201209801967933\\
743	0.020120926588961\\
744	0.0201208739763665\\
745	0.0201208218932271\\
746	0.0201207703663467\\
747	0.0201207196923847\\
748	0.0201206695325498\\
749	0.0201206201960284\\
750	0.0201205716261871\\
751	0.0201205234799408\\
752	0.020120475853138\\
753	0.0201204294069249\\
754	0.0201203834635697\\
755	0.0201203380472618\\
756	0.0201202934188056\\
757	0.0201202492265233\\
758	0.0201202056477068\\
759	0.0201201628260642\\
760	0.0201201202043957\\
761	0.0201200780569958\\
762	0.020120036731584\\
763	0.0201199958923093\\
764	0.0201199557225087\\
765	0.0201199162137012\\
766	0.0201198771042514\\
767	0.0201198385792401\\
768	0.0201198005480098\\
769	0.0201197631547442\\
770	0.0201197261332977\\
771	0.0201196894246656\\
772	0.0201196532761353\\
773	0.0201196178877881\\
774	0.0201195827612985\\
775	0.0201195483336269\\
776	0.0201195141750865\\
777	0.0201194807325038\\
778	0.0201194476436278\\
779	0.0201194148327822\\
780	0.0201193826863372\\
781	0.0201193508673734\\
782	0.0201193194789355\\
783	0.0201192888157207\\
784	0.0201192584121794\\
785	0.0201192283951389\\
786	0.0201191987553283\\
787	0.0201191695887548\\
788	0.020119140770466\\
789	0.0201191124164657\\
790	0.0201190842911973\\
791	0.0201190564896813\\
792	0.020119029282343\\
793	0.0201190024754268\\
794	0.0201189759086831\\
795	0.0201189497191461\\
796	0.0201189238414468\\
797	0.020118898274753\\
798	0.0201188732113628\\
799	0.0201188484821317\\
800	0.0201188240228344\\
801	0.0201187998105072\\
802	0.0201187759333901\\
803	0.0201187524102133\\
804	0.0201187290872729\\
805	0.0201187061614016\\
806	0.0201186837146561\\
807	0.0201186615505958\\
808	0.020118639485184\\
809	0.0201186179407373\\
810	0.0201185966292648\\
811	0.0201185757083295\\
812	0.0201185549937741\\
813	0.020118534547758\\
814	0.0201185143231762\\
815	0.0201184944515741\\
816	0.0201184747744814\\
817	0.0201184554967468\\
818	0.0201184364243793\\
819	0.0201184176196857\\
820	0.0201183990942147\\
821	0.0201183807537816\\
822	0.0201183627439385\\
823	0.0201183449546824\\
824	0.0201183273894993\\
825	0.0201183100760663\\
826	0.0201182929001053\\
827	0.0201182761257359\\
828	0.0201182595165584\\
829	0.0201182431150698\\
830	0.0201182269896158\\
831	0.0201182111013262\\
832	0.0201181953659906\\
833	0.0201181798435011\\
834	0.0201181645814519\\
835	0.0201181494903698\\
836	0.0201181345175334\\
837	0.0201181198208797\\
838	0.0201181053579532\\
839	0.0201180910800778\\
840	0.0201180770084401\\
841	0.0201180631429101\\
842	0.0201180494297578\\
843	0.0201180359442618\\
844	0.0201180226330292\\
845	0.0201180095230491\\
846	0.0201179965531705\\
847	0.0201179837328002\\
848	0.0201179711634681\\
849	0.0201179586792503\\
850	0.0201179463585786\\
851	0.0201179342503018\\
852	0.0201179222971852\\
853	0.0201179104886362\\
854	0.0201178988665303\\
855	0.0201178874021313\\
856	0.0201178760597102\\
857	0.0201178648626109\\
858	0.020117853856326\\
859	0.0201178429983799\\
860	0.0201178322541279\\
861	0.0201178217428065\\
862	0.020117811330989\\
863	0.0201178010839128\\
864	0.0201177909922939\\
865	0.0201177809872542\\
866	0.0201177711048063\\
867	0.0201177613977888\\
868	0.0201177517824445\\
869	0.0201177422702508\\
870	0.0201177328817406\\
871	0.0201177236217821\\
872	0.0201177145422608\\
873	0.0201177054993484\\
874	0.0201176966509181\\
875	0.0201176878584953\\
876	0.0201176792739652\\
877	0.0201176707924497\\
878	0.0201176624598361\\
879	0.0201176542051128\\
880	0.0201176460487913\\
881	0.0201176379492901\\
882	0.020117629976287\\
883	0.0201176221651223\\
884	0.020117614435773\\
885	0.0201176067706626\\
886	0.020117599169695\\
887	0.0201175917262482\\
888	0.0201175843851607\\
889	0.0201175771530244\\
890	0.0201175700268372\\
891	0.0201175630107795\\
892	0.0201175560963886\\
893	0.0201175492825406\\
894	0.0201175425258555\\
895	0.0201175358595795\\
896	0.0201175293418403\\
897	0.020117522886064\\
898	0.0201175165228484\\
899	0.020117510202287\\
900	0.0201175039396613\\
901	0.0201174978514628\\
902	0.0201174918634646\\
903	0.0201174859132892\\
904	0.0201174800567982\\
905	0.0201174742503302\\
906	0.0201174685303026\\
907	0.0201174629024855\\
908	0.0201174573259272\\
909	0.0201174518425485\\
910	0.0201174464556842\\
911	0.0201174411419758\\
912	0.0201174358573402\\
913	0.0201174306666055\\
914	0.020117425522491\\
915	0.0201174204306987\\
916	0.020117415471868\\
917	0.0201174105503887\\
918	0.0201174056991798\\
919	0.0201174009273533\\
920	0.0201173962146449\\
921	0.0201173915463332\\
922	0.0201173869508809\\
923	0.0201173824264345\\
924	0.0201173779609939\\
925	0.0201173735791786\\
926	0.0201173692242976\\
927	0.0201173649635075\\
928	0.0201173607288529\\
929	0.0201173565595233\\
930	0.020117352453843\\
931	0.0201173484103115\\
932	0.0201173444179119\\
933	0.0201173404400813\\
934	0.0201173365274411\\
935	0.0201173326736349\\
936	0.0201173288620653\\
937	0.0201173251075411\\
938	0.020117321406999\\
939	0.0201173177749504\\
940	0.0201173141823971\\
941	0.0201173106051904\\
942	0.0201173070974442\\
943	0.0201173036343939\\
944	0.0201173002238852\\
945	0.0201172968633708\\
946	0.0201172935546013\\
947	0.0201172902935079\\
948	0.020117287087013\\
949	0.0201172838986442\\
950	0.0201172807451827\\
951	0.0201172776223063\\
952	0.0201172745607653\\
953	0.0201172715373853\\
954	0.0201172685638356\\
955	0.0201172656131421\\
956	0.0201172627207027\\
957	0.0201172598669871\\
958	0.0201172570398314\\
959	0.020117254262568\\
960	0.0201172515255581\\
961	0.0201172488255647\\
962	0.0201172461558675\\
963	0.0201172435026233\\
964	0.0201172409015405\\
965	0.0201172383314028\\
966	0.0201172357988622\\
967	0.0201172332972706\\
968	0.0201172308414206\\
969	0.0201172284130486\\
970	0.0201172260174337\\
971	0.020117223661295\\
972	0.0201172213262878\\
973	0.020117219039066\\
974	0.0201172167774438\\
975	0.0201172145455081\\
976	0.0201172123374589\\
977	0.0201172101681775\\
978	0.0201172080241318\\
979	0.0201172058959905\\
980	0.0201172038105363\\
981	0.0201172017489361\\
982	0.0201171997182941\\
983	0.0201171977060259\\
984	0.0201171957380354\\
985	0.0201171937886268\\
986	0.0201171918697122\\
987	0.0201171899614689\\
988	0.0201171880941413\\
989	0.0201171862537089\\
990	0.0201171844370349\\
991	0.0201171826426658\\
992	0.0201171808721614\\
993	0.0201171791306768\\
994	0.0201171774109602\\
995	0.0201171757119478\\
996	0.0201171740217301\\
997	0.0201171723623048\\
998	0.0201171707312791\\
999	0.0201171691299939\\
1000	0.0201171675431426\\
1001	0.0201171659880536\\
1002	0.020117164440109\\
1003	0.0201171629127981\\
1004	0.0201171614051556\\
1005	0.0201171599202022\\
1006	0.0201171584634182\\
1007	0.0201171570104921\\
1008	0.0201171555815684\\
1009	0.0201171541724577\\
1010	0.0201171527799904\\
1011	0.0201171514069287\\
1012	0.0201171500528949\\
1013	0.0201171487141066\\
1014	0.0201171473923265\\
1015	0.0201171460943428\\
1016	0.0201171448159534\\
1017	0.020117143556897\\
1018	0.020117142314163\\
1019	0.0201171410887745\\
1020	0.0201171398781639\\
1021	0.0201171386789875\\
1022	0.0201171374997299\\
1023	0.0201171363381763\\
1024	0.0201171351879237\\
1025	0.0201171340569995\\
1026	0.0201171329390509\\
1027	0.0201171318370269\\
1028	0.0201171307463933\\
1029	0.0201171296780958\\
1030	0.0201171286170175\\
1031	0.0201171275692427\\
1032	0.0201171265465892\\
1033	0.0201171255293308\\
1034	0.020117124524629\\
1035	0.0201171235316398\\
1036	0.020117122557009\\
1037	0.0201171215921609\\
1038	0.0201171206427315\\
1039	0.0201171197071164\\
1040	0.0201171187810686\\
1041	0.0201171178651372\\
1042	0.0201171169677053\\
1043	0.0201171160812835\\
1044	0.0201171152083812\\
1045	0.0201171143459098\\
1046	0.0201171134944258\\
1047	0.0201171126526809\\
1048	0.0201171118210588\\
1049	0.0201171110065111\\
1050	0.0201171102015362\\
1051	0.0201171094058809\\
1052	0.0201171086196806\\
1053	0.0201171078403658\\
1054	0.0201171070775554\\
1055	0.020117106323233\\
1056	0.0201171055773618\\
1057	0.0201171048461389\\
1058	0.0201171041208636\\
1059	0.020117103401256\\
1060	0.0201171026957834\\
1061	0.0201171020026586\\
1062	0.0201171013135368\\
1063	0.0201171006345029\\
1064	0.0201170999702273\\
1065	0.0201170993091655\\
1066	0.0201170986570267\\
1067	0.0201170980178787\\
1068	0.0201170973846515\\
1069	0.0201170967587675\\
1070	0.0201170961476305\\
1071	0.0201170955401952\\
1072	0.0201170949398658\\
1073	0.0201170943497594\\
1074	0.020117093769169\\
1075	0.0201170931943271\\
1076	0.0201170926251151\\
1077	0.0201170920623395\\
1078	0.020117091509345\\
1079	0.020117090960875\\
1080	0.0201170904202715\\
1081	0.0201170898922949\\
1082	0.0201170893706875\\
1083	0.0201170888535193\\
1084	0.0201170883456421\\
1085	0.0201170878436614\\
1086	0.0201170873432272\\
1087	0.0201170868527643\\
1088	0.02011708636673\\
1089	0.0201170858912717\\
1090	0.0201170854248159\\
1091	0.0201170849616941\\
1092	0.0201170845062281\\
1093	0.0201170840554935\\
1094	0.0201170836108021\\
1095	0.0201170831705458\\
1096	0.0201170827354448\\
1097	0.0201170823079819\\
1098	0.0201170818877763\\
1099	0.0201170814723228\\
1100	0.0201170810626686\\
1101	0.0201170806592365\\
1102	0.0201170802598258\\
1103	0.0201170798668244\\
1104	0.0201170794788224\\
1105	0.0201170790950515\\
1106	0.0201170787150373\\
1107	0.020117078344256\\
1108	0.0201170779763919\\
1109	0.0201170776081934\\
1110	0.0201170772462144\\
1111	0.0201170768897907\\
1112	0.0201170765387202\\
1113	0.0201170761930352\\
1114	0.0201170758536079\\
1115	0.0201170755184134\\
1116	0.0201170751883401\\
1117	0.0201170748612297\\
1118	0.0201170745414002\\
1119	0.0201170742239117\\
1120	0.0201170739099437\\
1121	0.0201170736026722\\
1122	0.020117073297407\\
1123	0.0201170729950989\\
1124	0.0201170726979905\\
1125	0.0201170724043814\\
1126	0.0201170721132448\\
1127	0.0201170718283057\\
1128	0.0201170715462323\\
1129	0.0201170712675914\\
1130	0.0201170709945196\\
1131	0.0201170707227159\\
1132	0.0201170704567872\\
1133	0.0201170701951123\\
1134	0.0201170699358808\\
1135	0.0201170696787917\\
1136	0.0201170694263216\\
1137	0.0201170691768655\\
1138	0.0201170689290817\\
1139	0.0201170686846543\\
1140	0.0201170684433817\\
1141	0.02011706820625\\
1142	0.0201170679734258\\
1143	0.0201170677446829\\
1144	0.0201170675188251\\
1145	0.0201170672952188\\
1146	0.0201170670743124\\
1147	0.0201170668572152\\
1148	0.0201170666420616\\
1149	0.0201170664311742\\
1150	0.0201170662231472\\
1151	0.020117066017549\\
1152	0.020117065813203\\
1153	0.0201170656121\\
1154	0.020117065414406\\
1155	0.0201170652189009\\
1156	0.0201170650251977\\
1157	0.0201170648327774\\
1158	0.0201170646448318\\
1159	0.0201170644591115\\
1160	0.0201170642760501\\
1161	0.0201170640937875\\
1162	0.0201170639154758\\
1163	0.0201170637409145\\
1164	0.020117063568563\\
1165	0.0201170633981055\\
1166	0.0201170632305907\\
1167	0.0201170630638459\\
1168	0.0201170629002508\\
1169	0.0201170627378738\\
1170	0.0201170625784502\\
1171	0.0201170624210286\\
1172	0.0201170622665734\\
1173	0.0201170621130684\\
1174	0.0201170619618899\\
1175	0.0201170618115069\\
1176	0.0201170616630296\\
1177	0.0201170615179259\\
1178	0.020117061374228\\
1179	0.0201170612334528\\
1180	0.0201170610945107\\
1181	0.0201170609575285\\
1182	0.0201170608218763\\
1183	0.0201170606869845\\
1184	0.0201170605545008\\
1185	0.0201170604238463\\
1186	0.0201170602934244\\
1187	0.0201170601660198\\
1188	0.0201170600406832\\
1189	0.02011705991696\\
1190	0.0201170597943185\\
1191	0.0201170596742133\\
1192	0.0201170595556712\\
1193	0.0201170594381725\\
1194	0.0201170593230574\\
1195	0.0201170592084802\\
1196	0.020117059095788\\
1197	0.020117058984392\\
1198	0.0201170588745188\\
1199	0.0201170587659096\\
1200	0.0201170586597883\\
1201	0.0201170585543326\\
1202	0.0201170584498364\\
1203	0.0201170583473906\\
1204	0.0201170582464598\\
1205	0.0201170581470983\\
1206	0.0201170580489132\\
1207	0.0201170579521159\\
1208	0.020117057856619\\
1209	0.0201170577624827\\
1210	0.0201170576695825\\
1211	0.0201170575772745\\
1212	0.0201170574866135\\
1213	0.0201170573973323\\
1214	0.0201170573093769\\
1215	0.0201170572227735\\
1216	0.0201170571366494\\
1217	0.0201170570516545\\
1218	0.0201170569679037\\
1219	0.0201170568856463\\
1220	0.0201170568039434\\
1221	0.0201170567234126\\
1222	0.0201170566439993\\
1223	0.0201170565655816\\
1224	0.0201170564884183\\
1225	0.0201170564119342\\
1226	0.0201170563367171\\
1227	0.0201170562623654\\
1228	0.0201170561892075\\
1229	0.0201170561169742\\
1230	0.0201170560458613\\
1231	0.0201170559755599\\
1232	0.0201170559057262\\
1233	0.0201170558373067\\
1234	0.0201170557698845\\
1235	0.0201170557032212\\
1236	0.0201170556371533\\
1237	0.0201170555722101\\
1238	0.0201170555081796\\
1239	0.0201170554443828\\
1240	0.0201170553816564\\
1241	0.0201170553203837\\
1242	0.0201170552598552\\
1243	0.0201170551997072\\
1244	0.0201170551404663\\
1245	0.0201170550823484\\
1246	0.0201170550247878\\
1247	0.020117054968172\\
1248	0.0201170549121275\\
1249	0.0201170548571191\\
1250	0.0201170548025021\\
1251	0.0201170547486207\\
1252	0.0201170546957756\\
1253	0.0201170546436315\\
1254	0.0201170545922095\\
1255	0.0201170545413417\\
1256	0.0201170544909348\\
1257	0.0201170544414254\\
1258	0.0201170543925236\\
1259	0.0201170543442127\\
1260	0.0201170542963735\\
1261	0.0201170542494692\\
1262	0.0201170542031165\\
1263	0.0201170541572434\\
1264	0.0201170541120191\\
1265	0.0201170540672586\\
1266	0.0201170540232704\\
1267	0.0201170539799894\\
1268	0.0201170539373283\\
1269	0.0201170538950763\\
1270	0.0201170538533461\\
1271	0.0201170538121627\\
1272	0.0201170537714262\\
1273	0.0201170537314014\\
1274	0.0201170536919036\\
1275	0.0201170536529788\\
1276	0.0201170536145269\\
1277	0.0201170535765714\\
1278	0.0201170535390006\\
1279	0.0201170535020579\\
1280	0.020117053465654\\
1281	0.0201170534296736\\
1282	0.0201170533940256\\
1283	0.0201170533587971\\
1284	0.0201170533243111\\
1285	0.0201170532903548\\
1286	0.0201170532566523\\
1287	0.0201170532234722\\
1288	0.0201170531908736\\
1289	0.020117053158674\\
1290	0.0201170531269634\\
1291	0.0201170530954795\\
1292	0.0201170530644216\\
1293	0.0201170530338023\\
1294	0.0201170530034729\\
1295	0.0201170529735603\\
1296	0.0201170529442675\\
1297	0.0201170529154272\\
1298	0.0201170528868257\\
1299	0.0201170528586962\\
1300	0.0201170528310259\\
1301	0.0201170528034786\\
1302	0.0201170527763724\\
1303	0.0201170527497295\\
1304	0.0201170527231679\\
1305	0.0201170526971022\\
1306	0.0201170526712498\\
1307	0.020117052645897\\
1308	0.0201170526207742\\
1309	0.0201170525960457\\
1310	0.0201170525715154\\
1311	0.0201170525474309\\
1312	0.0201170525236522\\
1313	0.020117052500116\\
1314	0.0201170524767945\\
1315	0.0201170524538103\\
1316	0.0201170524313569\\
1317	0.0201170524089994\\
1318	0.0201170523870023\\
1319	0.0201170523655039\\
1320	0.0201170523442215\\
1321	0.0201170523231898\\
1322	0.0201170523024867\\
1323	0.020117052281859\\
1324	0.0201170522615973\\
1325	0.0201170522414115\\
1326	0.0201170522215237\\
1327	0.0201170522018518\\
1328	0.0201170521827903\\
1329	0.0201170521639819\\
1330	0.0201170521453935\\
1331	0.0201170521269542\\
1332	0.0201170521088499\\
1333	0.0201170520908775\\
1334	0.0201170520731354\\
1335	0.020117052055548\\
1336	0.0201170520382008\\
1337	0.0201170520212857\\
1338	0.0201170520045726\\
1339	0.0201170519880418\\
1340	0.0201170519717169\\
1341	0.0201170519556482\\
1342	0.0201170519397164\\
1343	0.0201170519241038\\
1344	0.0201170519086768\\
1345	0.0201170518934163\\
1346	0.0201170518783642\\
1347	0.0201170518634933\\
1348	0.0201170518488364\\
1349	0.0201170518343478\\
1350	0.0201170518200258\\
1351	0.0201170518059215\\
1352	0.0201170517920408\\
1353	0.0201170517783105\\
1354	0.0201170517646424\\
1355	0.0201170517511931\\
1356	0.020117051738036\\
1357	0.0201170517250784\\
1358	0.0201170517122488\\
1359	0.0201170516995673\\
1360	0.0201170516870408\\
1361	0.0201170516747383\\
1362	0.0201170516625897\\
1363	0.0201170516505468\\
1364	0.0201170516387102\\
1365	0.0201170516269535\\
1366	0.0201170516154208\\
1367	0.0201170516039855\\
1368	0.0201170515928136\\
1369	0.0201170515817298\\
1370	0.0201170515708687\\
1371	0.0201170515601032\\
1372	0.0201170515493817\\
1373	0.0201170515388366\\
1374	0.0201170515284286\\
1375	0.0201170515181505\\
1376	0.0201170515080209\\
1377	0.0201170514980248\\
1378	0.0201170514882346\\
1379	0.0201170514785589\\
1380	0.0201170514689451\\
1381	0.0201170514594892\\
1382	0.0201170514501814\\
1383	0.0201170514409576\\
1384	0.0201170514318821\\
1385	0.0201170514229229\\
1386	0.0201170514141407\\
1387	0.0201170514054591\\
1388	0.0201170513968291\\
1389	0.0201170513883122\\
1390	0.0201170513799364\\
1391	0.0201170513716273\\
1392	0.0201170513633805\\
1393	0.0201170513553509\\
1394	0.0201170513474472\\
1395	0.020117051339613\\
1396	0.0201170513318067\\
1397	0.0201170513241783\\
1398	0.0201170513166289\\
1399	0.0201170513091925\\
1400	0.0201170513018123\\
1401	0.0201170512945337\\
1402	0.0201170512873837\\
1403	0.020117051280382\\
1404	0.0201170512734891\\
1405	0.0201170512666729\\
1406	0.0201170512599194\\
1407	0.0201170512532575\\
1408	0.0201170512466972\\
1409	0.0201170512401954\\
1410	0.0201170512337993\\
1411	0.0201170512275059\\
1412	0.0201170512212845\\
1413	0.0201170512151502\\
1414	0.0201170512090969\\
1415	0.0201170512031038\\
1416	0.0201170511972125\\
1417	0.0201170511913674\\
1418	0.0201170511856066\\
1419	0.020117051179944\\
1420	0.020117051174341\\
1421	0.0201170511688145\\
1422	0.0201170511633589\\
1423	0.020117051157943\\
1424	0.0201170511526231\\
1425	0.0201170511473959\\
1426	0.0201170511422404\\
1427	0.0201170511371141\\
1428	0.0201170511320899\\
1429	0.020117051127139\\
1430	0.0201170511222401\\
1431	0.0201170511173977\\
1432	0.0201170511126405\\
1433	0.0201170511079135\\
1434	0.0201170511032383\\
1435	0.0201170510986525\\
1436	0.0201170510941154\\
1437	0.0201170510896229\\
1438	0.0201170510852211\\
1439	0.020117051080902\\
1440	0.0201170510766208\\
1441	0.0201170510723682\\
1442	0.0201170510681816\\
1443	0.0201170510640529\\
1444	0.0201170510599648\\
1445	0.020117051055917\\
1446	0.020117051051955\\
1447	0.0201170510480428\\
1448	0.0201170510442002\\
1449	0.0201170510404033\\
1450	0.020117051036631\\
1451	0.0201170510329175\\
1452	0.0201170510292513\\
1453	0.0201170510256431\\
1454	0.0201170510220811\\
1455	0.020117051018568\\
1456	0.020117051015083\\
1457	0.0201170510116517\\
1458	0.0201170510082419\\
1459	0.0201170510048811\\
1460	0.0201170510016032\\
1461	0.0201170509983613\\
1462	0.0201170509951683\\
1463	0.0201170509919963\\
1464	0.0201170509888965\\
1465	0.0201170509858069\\
1466	0.0201170509827748\\
1467	0.0201170509797788\\
1468	0.0201170509767987\\
1469	0.0201170509738829\\
1470	0.0201170509710058\\
1471	0.0201170509681591\\
1472	0.0201170509653531\\
1473	0.0201170509626034\\
1474	0.0201170509598737\\
1475	0.0201170509571769\\
1476	0.0201170509545254\\
1477	0.0201170509519137\\
1478	0.0201170509493199\\
1479	0.0201170509467599\\
1480	0.0201170509442164\\
1481	0.0201170509417378\\
1482	0.0201170509392908\\
1483	0.0201170509368707\\
1484	0.0201170509344912\\
1485	0.0201170509321423\\
1486	0.0201170509298274\\
1487	0.0201170509275407\\
1488	0.0201170509252881\\
1489	0.0201170509230493\\
1490	0.0201170509208225\\
1491	0.0201170509186499\\
1492	0.0201170509164956\\
1493	0.0201170509143918\\
1494	0.0201170509122992\\
1495	0.0201170509102342\\
1496	0.0201170509082035\\
1497	0.0201170509061889\\
1498	0.0201170509042221\\
1499	0.0201170509022677\\
1500	0.0201170509003291\\
1501	0.0201170508984115\\
1502	0.0201170508965155\\
1503	0.0201170508946646\\
1504	0.020117050892845\\
1505	0.0201170508910304\\
1506	0.0201170508892398\\
1507	0.02011705088749\\
1508	0.0201170508857545\\
1509	0.0201170508840429\\
1510	0.0201170508823486\\
1511	0.0201170508806818\\
1512	0.0201170508790302\\
1513	0.0201170508774039\\
1514	0.020117050875804\\
1515	0.0201170508742261\\
1516	0.0201170508726696\\
1517	0.0201170508711328\\
1518	0.0201170508696114\\
1519	0.0201170508681113\\
1520	0.0201170508666283\\
1521	0.0201170508651752\\
1522	0.020117050863735\\
1523	0.0201170508623206\\
1524	0.0201170508609207\\
1525	0.0201170508595419\\
1526	0.0201170508581769\\
1527	0.0201170508568274\\
1528	0.0201170508555033\\
1529	0.0201170508541877\\
1530	0.0201170508528938\\
1531	0.0201170508516223\\
1532	0.0201170508503676\\
1533	0.0201170508491288\\
1534	0.0201170508479014\\
1535	0.0201170508466842\\
1536	0.0201170508454891\\
1537	0.0201170508443024\\
1538	0.020117050843135\\
1539	0.0201170508419841\\
1540	0.020117050840853\\
1541	0.0201170508397357\\
1542	0.0201170508386367\\
1543	0.0201170508375432\\
1544	0.0201170508364659\\
1545	0.0201170508354052\\
1546	0.0201170508343641\\
1547	0.0201170508333249\\
1548	0.0201170508323104\\
1549	0.0201170508313032\\
1550	0.020117050830309\\
1551	0.0201170508293273\\
1552	0.0201170508283679\\
1553	0.0201170508274147\\
1554	0.0201170508264722\\
1555	0.0201170508255437\\
1556	0.0201170508246268\\
1557	0.0201170508237251\\
1558	0.0201170508228375\\
1559	0.0201170508219614\\
1560	0.0201170508211\\
1561	0.0201170508202437\\
1562	0.0201170508193984\\
1563	0.020117050818557\\
1564	0.0201170508177365\\
1565	0.0201170508169294\\
1566	0.0201170508161296\\
1567	0.02011705081534\\
1568	0.0201170508145589\\
1569	0.0201170508137917\\
1570	0.0201170508130296\\
1571	0.0201170508122741\\
1572	0.0201170508115334\\
1573	0.0201170508107998\\
1574	0.0201170508100755\\
1575	0.0201170508093654\\
1576	0.0201170508086682\\
1577	0.0201170508079765\\
1578	0.0201170508072941\\
1579	0.0201170508066169\\
1580	0.0201170508059505\\
1581	0.0201170508052908\\
1582	0.0201170508046445\\
1583	0.020117050804003\\
1584	0.0201170508033702\\
1585	0.0201170508027522\\
1586	0.0201170508021376\\
1587	0.0201170508015319\\
1588	0.0201170508009345\\
1589	0.0201170508003471\\
1590	0.0201170507997665\\
1591	0.0201170507991908\\
1592	0.0201170507986239\\
1593	0.020117050798063\\
1594	0.0201170507975109\\
1595	0.0201170507969658\\
1596	0.0201170507964252\\
1597	0.0201170507958958\\
1598	0.0201170507953738\\
1599	0.0201170507948577\\
1600	0.0201170507943476\\
1601	0.0201170507938452\\
1602	0.0201170507933494\\
1603	0.0201170507928597\\
1604	0.020117050792375\\
1605	0.0201170507918967\\
1606	0.0201170507914244\\
1607	0.0201170507909577\\
1608	0.0201170507904961\\
1609	0.0201170507900443\\
1610	0.0201170507896\\
1611	0.0201170507891594\\
1612	0.0201170507887248\\
1613	0.0201170507882953\\
1614	0.0201170507878696\\
1615	0.0201170507874497\\
1616	0.02011705078704\\
1617	0.020117050786635\\
1618	0.0201170507862343\\
1619	0.0201170507858354\\
1620	0.0201170507854428\\
1621	0.020117050785058\\
1622	0.020117050784678\\
1623	0.0201170507843026\\
1624	0.020117050783931\\
1625	0.020117050783565\\
1626	0.0201170507832063\\
1627	0.0201170507828509\\
1628	0.0201170507824974\\
1629	0.0201170507821457\\
1630	0.0201170507818029\\
1631	0.0201170507814663\\
1632	0.0201170507811339\\
1633	0.0201170507808054\\
1634	0.0201170507804814\\
1635	0.0201170507801594\\
1636	0.0201170507798417\\
1637	0.0201170507795294\\
1638	0.020117050779223\\
1639	0.0201170507789205\\
1640	0.0201170507786217\\
1641	0.0201170507783266\\
1642	0.0201170507780344\\
1643	0.0201170507777477\\
1644	0.0201170507774635\\
1645	0.0201170507771825\\
1646	0.0201170507769052\\
1647	0.0201170507766324\\
1648	0.0201170507763619\\
1649	0.020117050776097\\
1650	0.020117050775836\\
1651	0.0201170507755788\\
1652	0.0201170507753236\\
1653	0.0201170507750702\\
1654	0.0201170507748217\\
1655	0.0201170507745758\\
1656	0.0201170507743339\\
1657	0.0201170507740943\\
1658	0.020117050773859\\
1659	0.0201170507736259\\
1660	0.0201170507733963\\
1661	0.0201170507731698\\
1662	0.0201170507729454\\
1663	0.0201170507727245\\
1664	0.0201170507725071\\
1665	0.0201170507722915\\
1666	0.0201170507720783\\
1667	0.0201170507718684\\
1668	0.0201170507716604\\
1669	0.0201170507714573\\
1670	0.0201170507712557\\
1671	0.0201170507710576\\
1672	0.0201170507708621\\
1673	0.0201170507706685\\
1674	0.0201170507704763\\
1675	0.020117050770289\\
1676	0.0201170507701033\\
1677	0.0201170507699192\\
1678	0.0201170507697392\\
1679	0.0201170507695613\\
1680	0.0201170507693856\\
1681	0.0201170507692128\\
1682	0.020117050769041\\
1683	0.0201170507688718\\
1684	0.0201170507687051\\
1685	0.0201170507685414\\
1686	0.0201170507683786\\
1687	0.0201170507682175\\
1688	0.0201170507680597\\
1689	0.0201170507679035\\
1690	0.0201170507677495\\
1691	0.0201170507675979\\
1692	0.020117050767447\\
1693	0.0201170507672993\\
1694	0.0201170507671533\\
1695	0.0201170507670088\\
1696	0.0201170507668669\\
1697	0.020117050766726\\
1698	0.0201170507665874\\
1699	0.0201170507664515\\
1700	0.0201170507663167\\
1701	0.0201170507661843\\
1702	0.020117050766053\\
1703	0.0201170507659236\\
1704	0.0201170507657958\\
1705	0.0201170507656697\\
1706	0.0201170507655455\\
1707	0.0201170507654226\\
1708	0.0201170507653014\\
1709	0.0201170507651815\\
1710	0.020117050765062\\
1711	0.0201170507649452\\
1712	0.0201170507648305\\
1713	0.0201170507647169\\
1714	0.0201170507646044\\
1715	0.0201170507644937\\
1716	0.0201170507643848\\
1717	0.0201170507642768\\
1718	0.0201170507641703\\
1719	0.0201170507640654\\
1720	0.0201170507639621\\
1721	0.0201170507638599\\
1722	0.0201170507637594\\
1723	0.0201170507636603\\
1724	0.0201170507635626\\
1725	0.0201170507634654\\
1726	0.0201170507633699\\
1727	0.0201170507632752\\
1728	0.0201170507631823\\
1729	0.0201170507630904\\
1730	0.0201170507629994\\
1731	0.02011705076291\\
1732	0.0201170507628215\\
1733	0.0201170507627345\\
1734	0.0201170507626484\\
1735	0.0201170507625635\\
1736	0.0201170507624796\\
1737	0.0201170507623972\\
1738	0.020117050762316\\
1739	0.0201170507622351\\
1740	0.0201170507621552\\
1741	0.0201170507620769\\
1742	0.0201170507619996\\
1743	0.0201170507619232\\
1744	0.0201170507618474\\
1745	0.0201170507617729\\
1746	0.0201170507616999\\
1747	0.020117050761628\\
1748	0.0201170507615566\\
1749	0.0201170507614862\\
1750	0.0201170507614166\\
1751	0.0201170507613478\\
1752	0.0201170507612796\\
1753	0.0201170507612131\\
1754	0.0201170507611472\\
1755	0.0201170507610823\\
1756	0.0201170507610179\\
1757	0.0201170507609541\\
1758	0.020117050760891\\
1759	0.0201170507608293\\
1760	0.0201170507607687\\
1761	0.0201170507607087\\
1762	0.0201170507606492\\
1763	0.0201170507605905\\
1764	0.0201170507605327\\
1765	0.0201170507604757\\
1766	0.0201170507604195\\
1767	0.0201170507603638\\
1768	0.020117050760309\\
1769	0.0201170507602551\\
1770	0.0201170507602015\\
1771	0.0201170507601485\\
1772	0.0201170507600968\\
1773	0.0201170507600453\\
1774	0.0201170507599946\\
1775	0.0201170507599444\\
1776	0.0201170507598951\\
1777	0.0201170507598466\\
1778	0.0201170507597986\\
1779	0.0201170507597513\\
1780	0.0201170507597047\\
1781	0.0201170507596586\\
1782	0.020117050759613\\
1783	0.020117050759568\\
1784	0.0201170507595237\\
1785	0.0201170507594798\\
1786	0.0201170507594362\\
1787	0.0201170507593938\\
1788	0.0201170507593519\\
1789	0.0201170507593103\\
1790	0.0201170507592692\\
1791	0.0201170507592287\\
1792	0.0201170507591886\\
1793	0.0201170507591494\\
1794	0.0201170507591107\\
1795	0.0201170507590725\\
1796	0.0201170507590348\\
1797	0.0201170507589975\\
1798	0.0201170507589605\\
1799	0.0201170507589241\\
1800	0.0201170507588882\\
1801	0.0201170507588528\\
1802	0.0201170507588179\\
1803	0.0201170507587835\\
1804	0.0201170507587494\\
1805	0.0201170507587159\\
1806	0.0201170507586826\\
1807	0.02011705075865\\
1808	0.0201170507586178\\
1809	0.0201170507585861\\
1810	0.0201170507585547\\
1811	0.0201170507585235\\
1812	0.0201170507584928\\
1813	0.0201170507584625\\
1814	0.0201170507584327\\
1815	0.0201170507584032\\
1816	0.0201170507583743\\
1817	0.0201170507583458\\
1818	0.0201170507583176\\
1819	0.0201170507582898\\
1820	0.0201170507582623\\
1821	0.0201170507582353\\
1822	0.0201170507582085\\
1823	0.020117050758182\\
1824	0.0201170507581558\\
1825	0.0201170507581302\\
1826	0.0201170507581048\\
1827	0.0201170507580798\\
1828	0.020117050758055\\
1829	0.0201170507580305\\
1830	0.0201170507580064\\
1831	0.0201170507579826\\
1832	0.0201170507579591\\
1833	0.0201170507579358\\
1834	0.0201170507579129\\
1835	0.0201170507578903\\
1836	0.020117050757868\\
1837	0.0201170507578461\\
1838	0.0201170507578243\\
1839	0.0201170507578028\\
1840	0.0201170507577816\\
1841	0.0201170507577609\\
1842	0.0201170507577404\\
1843	0.0201170507577202\\
1844	0.0201170507577001\\
1845	0.0201170507576804\\
1846	0.0201170507576609\\
1847	0.0201170507576417\\
1848	0.0201170507576227\\
1849	0.0201170507576039\\
1850	0.0201170507575854\\
1851	0.0201170507575672\\
1852	0.0201170507575492\\
1853	0.0201170507575314\\
1854	0.0201170507575139\\
1855	0.0201170507574967\\
1856	0.0201170507574797\\
1857	0.0201170507574629\\
1858	0.0201170507574464\\
1859	0.0201170507574299\\
1860	0.0201170507574138\\
1861	0.0201170507573979\\
1862	0.0201170507573822\\
1863	0.0201170507573666\\
1864	0.0201170507573512\\
1865	0.020117050757336\\
1866	0.0201170507573209\\
1867	0.020117050757306\\
1868	0.0201170507572915\\
1869	0.020117050757277\\
1870	0.0201170507572627\\
1871	0.0201170507572487\\
1872	0.0201170507572349\\
1873	0.0201170507572213\\
1874	0.0201170507572078\\
1875	0.0201170507571946\\
1876	0.0201170507571814\\
1877	0.0201170507571685\\
1878	0.0201170507571556\\
1879	0.020117050757143\\
1880	0.0201170507571307\\
1881	0.0201170507571184\\
1882	0.0201170507571064\\
1883	0.0201170507570944\\
1884	0.0201170507570825\\
1885	0.0201170507570708\\
1886	0.0201170507570592\\
1887	0.0201170507570479\\
1888	0.0201170507570367\\
1889	0.0201170507570256\\
1890	0.0201170507570148\\
1891	0.020117050757004\\
1892	0.0201170507569933\\
1893	0.0201170507569828\\
1894	0.0201170507569725\\
1895	0.0201170507569622\\
1896	0.0201170507569521\\
1897	0.0201170507569421\\
1898	0.0201170507569323\\
1899	0.0201170507569227\\
1900	0.0201170507569132\\
1901	0.0201170507569038\\
1902	0.0201170507568945\\
1903	0.0201170507568853\\
1904	0.0201170507568762\\
1905	0.0201170507568673\\
1906	0.0201170507568584\\
1907	0.0201170507568497\\
1908	0.0201170507568412\\
1909	0.0201170507568326\\
1910	0.0201170507568243\\
1911	0.020117050756816\\
1912	0.0201170507568078\\
1913	0.0201170507567998\\
1914	0.0201170507567919\\
1915	0.020117050756784\\
1916	0.0201170507567763\\
1917	0.0201170507567687\\
1918	0.0201170507567612\\
1919	0.0201170507567538\\
1920	0.0201170507567465\\
1921	0.0201170507567393\\
1922	0.0201170507567322\\
1923	0.0201170507567251\\
1924	0.0201170507567182\\
1925	0.0201170507567114\\
1926	0.0201170507567047\\
1927	0.020117050756698\\
1928	0.0201170507566914\\
1929	0.020117050756685\\
1930	0.0201170507566785\\
1931	0.0201170507566722\\
1932	0.020117050756666\\
1933	0.0201170507566598\\
1934	0.0201170507566537\\
1935	0.0201170507566478\\
1936	0.0201170507566418\\
1937	0.020117050756636\\
1938	0.0201170507566302\\
1939	0.0201170507566245\\
1940	0.0201170507566189\\
1941	0.0201170507566134\\
1942	0.020117050756608\\
1943	0.0201170507566026\\
1944	0.0201170507565973\\
1945	0.020117050756592\\
1946	0.0201170507565869\\
1947	0.0201170507565817\\
1948	0.0201170507565767\\
1949	0.0201170507565717\\
1950	0.0201170507565668\\
1951	0.020117050756562\\
1952	0.0201170507565571\\
1953	0.0201170507565524\\
1954	0.0201170507565478\\
1955	0.0201170507565432\\
1956	0.0201170507565386\\
1957	0.0201170507565341\\
1958	0.0201170507565297\\
1959	0.0201170507565254\\
1960	0.0201170507565211\\
1961	0.0201170507565168\\
1962	0.0201170507565126\\
1963	0.0201170507565085\\
1964	0.0201170507565044\\
1965	0.0201170507565004\\
1966	0.0201170507564964\\
1967	0.0201170507564924\\
1968	0.0201170507564886\\
1969	0.0201170507564847\\
1970	0.020117050756481\\
1971	0.0201170507564773\\
1972	0.0201170507564736\\
1973	0.0201170507564699\\
1974	0.0201170507564664\\
1975	0.0201170507564628\\
1976	0.0201170507564594\\
1977	0.0201170507564559\\
1978	0.0201170507564525\\
1979	0.0201170507564492\\
1980	0.0201170507564459\\
1981	0.0201170507564426\\
1982	0.0201170507564394\\
1983	0.0201170507564363\\
1984	0.0201170507564331\\
1985	0.02011705075643\\
1986	0.0201170507564269\\
1987	0.0201170507564239\\
1988	0.0201170507564209\\
1989	0.020117050756418\\
1990	0.0201170507564151\\
1991	0.0201170507564122\\
1992	0.0201170507564094\\
1993	0.0201170507564066\\
1994	0.0201170507564039\\
1995	0.0201170507564012\\
1996	0.0201170507563985\\
1997	0.0201170507563959\\
1998	0.0201170507563933\\
1999	0.0201170507563907\\
2000	0.0201170507563882\\
};
\addlegendentry{DIGing}

\end{axis}
\end{tikzpicture}%

